GWTC-3: Compact Binary Coalescences Observed by LIGO and Virgo During the Second Part of the Third Observing Run

The third Gravitational-Wave Transient Catalog (GWTC-3) describes signals detected with Advanced LIGO and Advanced Virgo up to the end of their third observing run. Updating the previous GWTC-2.1, we present candidate gravitational waves from compact binary coalescences during the second half of the third observing run (O3b) between 1 November 2019, 15:00 UTC and 27 March 2020, 17:00 UTC. There are 35 compact binary coalescence candidates identified by at least one of our search algorithms with a probability of astrophysical origin $p_\mathrm{astro} > 0.5$. Of these, 18 were previously reported as low-latency public alerts, and 17 are reported here for the first time. Based upon estimates for the component masses, our O3b candidates with $p_\mathrm{astro} > 0.5$ are consistent with gravitational-wave signals from binary black holes or neutron star-black hole binaries, and we identify none from binary neutron stars. However, from the gravitational-wave data alone, we are not able to measure matter effects that distinguish whether the binary components are neutron stars or black holes. The range of inferred component masses is similar to that found with previous catalogs, but the O3b candidates include the first confident observations of neutron star-black hole binaries. Including the 35 candidates from O3b in addition to those from GWTC-2.1, GWTC-3 contains 90 candidates found by our analysis with $p_\mathrm{astro} > 0.5$ across the first three observing runs. These observations of compact binary coalescences present an unprecedented view of the properties of black holes and neutron stars.

==> (inline-0) <==
\begin{tabular}{l c ccc ccc ccc ccc ccc}
{Name} & {Inst.} & \multicolumn{3}{c}{{\ac{CWB}}} & \multicolumn{3}{c}{{\GSTLAL{}}} & \multicolumn{3}{c}{{\MBTA{}}} & \multicolumn{3}{c}{{\PYCBCHYPERBANK{}}} & \multicolumn{3}{c}{{\PYCBCBBH{}}} \\
\cline{3-5} \cline{6-8} \cline{9-11} \cline{12-14} \cline{15-17}
 &  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  \\
 &  & ($\mathrm{yr}^{-1}$) &  &  & ($\mathrm{yr}^{-1}$) &  &  & ($\mathrm{yr}^{-1}$) &  &  & ($\mathrm{yr}^{-1}$) &  &  & ($\mathrm{yr}^{-1}$) &  &  \\
\hline
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191103A} \FULLNAME{GW191103A}} & \INSTRUMENTS{GW191103A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYFAR{GW191103A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYSNR{GW191103A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYPASTRO{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYFAR{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYSNR{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYPASTRO{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYFAR{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYSNR{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYPASTRO{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYFAR{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYSNR{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYPASTRO{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSFAR{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSSNR{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSPASTRO{GW191103A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191105C} \FULLNAME{GW191105C}} & \INSTRUMENTS{GW191105C} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYFAR{GW191105C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYSNR{GW191105C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYPASTRO{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYFAR{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYSNR{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYPASTRO{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYFAR{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYSNR{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYPASTRO{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYFAR{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYSNR{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYPASTRO{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSFAR{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSSNR{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSPASTRO{GW191105C} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191109A} \FULLNAME{GW191109A}} & \INSTRUMENTS{GW191109A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191109A} \CWBALLSKYFAR{GW191109A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191109A} \CWBALLSKYSNR{GW191109A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191109A} \CWBALLSKYPASTRO{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYFAR{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYSNR{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYPASTRO{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYFAR{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYSNR{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYPASTRO{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYFAR{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYSNR{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYPASTRO{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSFAR{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSSNR{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSPASTRO{GW191109A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191113B} \FULLNAME{GW191113B}} & \INSTRUMENTS{GW191113B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191113B} \CWBALLSKYFAR{GW191113B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191113B} \CWBALLSKYSNR{GW191113B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191113B} \CWBALLSKYPASTRO{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYFAR{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYSNR{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYPASTRO{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYFAR{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYSNR{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYPASTRO{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYFAR{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYSNR{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYPASTRO{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSFAR{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSSNR{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSPASTRO{GW191113B} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191126C} \FULLNAME{GW191126C}} & \INSTRUMENTS{GW191126C} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYFAR{GW191126C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYSNR{GW191126C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYPASTRO{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYFAR{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYSNR{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYPASTRO{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYFAR{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYSNR{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYPASTRO{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYFAR{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYSNR{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYPASTRO{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSFAR{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSSNR{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSPASTRO{GW191126C} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191127B} \FULLNAME{GW191127B}} & \INSTRUMENTS{GW191127B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYFAR{GW191127B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYSNR{GW191127B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYPASTRO{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYFAR{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYSNR{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYPASTRO{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYFAR{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYSNR{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYPASTRO{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYFAR{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYSNR{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYPASTRO{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSFAR{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSSNR{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSPASTRO{GW191127B} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191129G} \FULLNAME{GW191129G}} & \INSTRUMENTS{GW191129G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYFAR{GW191129G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYSNR{GW191129G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYPASTRO{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYFAR{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYSNR{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYPASTRO{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYFAR{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYSNR{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYPASTRO{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYFAR{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYSNR{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYPASTRO{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSFAR{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSSNR{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSPASTRO{GW191129G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191204A} \FULLNAME{GW191204A}} & \INSTRUMENTS{GW191204A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204A} \CWBALLSKYFAR{GW191204A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204A} \CWBALLSKYSNR{GW191204A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204A} \CWBALLSKYPASTRO{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYFAR{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYSNR{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYPASTRO{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYFAR{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYSNR{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYPASTRO{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYFAR{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYSNR{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYPASTRO{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSFAR{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSSNR{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSPASTRO{GW191204A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191204G} \FULLNAME{GW191204G}} & \INSTRUMENTS{GW191204G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYFAR{GW191204G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYSNR{GW191204G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYPASTRO{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYFAR{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYSNR{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYPASTRO{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYFAR{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYSNR{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYPASTRO{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYFAR{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYSNR{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYPASTRO{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSFAR{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSSNR{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSPASTRO{GW191204G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191215G} \FULLNAME{GW191215G}} & \INSTRUMENTS{GW191215G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191215G} \CWBALLSKYFAR{GW191215G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191215G} \CWBALLSKYSNR{GW191215G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191215G} \CWBALLSKYPASTRO{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYFAR{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYSNR{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYPASTRO{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYFAR{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYSNR{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYPASTRO{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYFAR{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYSNR{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYPASTRO{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSFAR{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSSNR{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSPASTRO{GW191215G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191216G} \FULLNAME{GW191216G}} & \INSTRUMENTS{GW191216G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYFAR{GW191216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYSNR{GW191216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYPASTRO{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYFAR{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYSNR{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYPASTRO{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYFAR{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYSNR{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYPASTRO{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYFAR{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYSNR{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYPASTRO{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSFAR{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSSNR{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSPASTRO{GW191216G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191219E} \FULLNAME{GW191219E}} & \INSTRUMENTS{GW191219E} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYFAR{GW191219E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYSNR{GW191219E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYPASTRO{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYFAR{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYSNR{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYPASTRO{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYFAR{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYSNR{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYPASTRO{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYFAR{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYSNR{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYPASTRO{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSFAR{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSSNR{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSPASTRO{GW191219E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191222A} \FULLNAME{GW191222A}} & \INSTRUMENTS{GW191222A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYFAR{GW191222A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYSNR{GW191222A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYPASTRO{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYFAR{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYSNR{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYPASTRO{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYFAR{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYSNR{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYPASTRO{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYFAR{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYSNR{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYPASTRO{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSFAR{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSSNR{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSPASTRO{GW191222A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW191230H} \FULLNAME{GW191230H}} & \INSTRUMENTS{GW191230H} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191230H} \CWBALLSKYFAR{GW191230H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191230H} \CWBALLSKYSNR{GW191230H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191230H} \CWBALLSKYPASTRO{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYFAR{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYSNR{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYPASTRO{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYFAR{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYSNR{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYPASTRO{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYFAR{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYSNR{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYPASTRO{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSFAR{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSSNR{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSPASTRO{GW191230H} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200112H} \FULLNAME{GW200112H}} & \INSTRUMENTS{GW200112H} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200112H} \CWBALLSKYFAR{GW200112H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200112H} \CWBALLSKYSNR{GW200112H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200112H} \CWBALLSKYPASTRO{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYFAR{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYSNR{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYPASTRO{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYFAR{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYSNR{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYPASTRO{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYFAR{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYSNR{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYPASTRO{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSFAR{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSSNR{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSPASTRO{GW200112H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200115A} \FULLNAME{GW200115A}} & \INSTRUMENTS{GW200115A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYFAR{GW200115A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYSNR{GW200115A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYPASTRO{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYFAR{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYSNR{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYPASTRO{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYFAR{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYSNR{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYPASTRO{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYFAR{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYSNR{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYPASTRO{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSFAR{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSSNR{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSPASTRO{GW200115A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200128C} \FULLNAME{GW200128C}} & \INSTRUMENTS{GW200128C} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200128C} \CWBALLSKYFAR{GW200128C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200128C} \CWBALLSKYSNR{GW200128C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200128C} \CWBALLSKYPASTRO{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYFAR{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYSNR{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYPASTRO{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYFAR{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYSNR{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYPASTRO{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYFAR{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYSNR{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYPASTRO{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSFAR{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSSNR{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSPASTRO{GW200128C} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200129D} \FULLNAME{GW200129D}} & \INSTRUMENTS{GW200129D} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200129D} \CWBALLSKYFAR{GW200129D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200129D} \CWBALLSKYSNR{GW200129D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200129D} \CWBALLSKYPASTRO{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYFAR{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYSNR{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYPASTRO{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYFAR{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYSNR{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYPASTRO{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYFAR{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYSNR{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYPASTRO{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSFAR{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSSNR{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSPASTRO{GW200129D} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200202F} \FULLNAME{GW200202F}} & \INSTRUMENTS{GW200202F} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYFAR{GW200202F}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYSNR{GW200202F}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYPASTRO{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYFAR{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYSNR{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYPASTRO{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYFAR{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYSNR{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYPASTRO{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYFAR{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYSNR{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYPASTRO{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSFAR{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSSNR{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSPASTRO{GW200202F} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200208G} \FULLNAME{GW200208G}} & \INSTRUMENTS{GW200208G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208G} \CWBALLSKYFAR{GW200208G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208G} \CWBALLSKYSNR{GW200208G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208G} \CWBALLSKYPASTRO{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYFAR{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYSNR{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYPASTRO{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYFAR{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYSNR{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYPASTRO{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYFAR{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYSNR{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYPASTRO{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSFAR{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSSNR{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSPASTRO{GW200208G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200208K} \FULLNAME{GW200208K}} & \INSTRUMENTS{GW200208K} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208K} \CWBALLSKYFAR{GW200208K}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208K} \CWBALLSKYSNR{GW200208K}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208K} \CWBALLSKYPASTRO{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYFAR{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYSNR{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYPASTRO{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYFAR{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYSNR{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYPASTRO{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYFAR{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYSNR{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYPASTRO{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSFAR{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSSNR{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSPASTRO{GW200208K} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200209E} \FULLNAME{GW200209E}} & \INSTRUMENTS{GW200209E} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200209E} \CWBALLSKYFAR{GW200209E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200209E} \CWBALLSKYSNR{GW200209E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200209E} \CWBALLSKYPASTRO{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYFAR{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYSNR{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYPASTRO{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYFAR{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYSNR{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYPASTRO{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYFAR{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYSNR{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYPASTRO{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSFAR{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSSNR{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSPASTRO{GW200209E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200210B} \FULLNAME{GW200210B}} & \INSTRUMENTS{GW200210B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYFAR{GW200210B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYSNR{GW200210B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYPASTRO{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYFAR{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYSNR{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYPASTRO{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYFAR{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYSNR{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYPASTRO{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYFAR{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYSNR{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYPASTRO{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSFAR{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSSNR{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSPASTRO{GW200210B} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200216G} \FULLNAME{GW200216G}} & \INSTRUMENTS{GW200216G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200216G} \CWBALLSKYFAR{GW200216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200216G} \CWBALLSKYSNR{GW200216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200216G} \CWBALLSKYPASTRO{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYFAR{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYSNR{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYPASTRO{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYFAR{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYSNR{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYPASTRO{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYFAR{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYSNR{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYPASTRO{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSFAR{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSSNR{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSPASTRO{GW200216G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200219D} \FULLNAME{GW200219D}} & \INSTRUMENTS{GW200219D} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200219D} \CWBALLSKYFAR{GW200219D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200219D} \CWBALLSKYSNR{GW200219D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200219D} \CWBALLSKYPASTRO{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYFAR{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYSNR{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYPASTRO{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYFAR{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYSNR{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYPASTRO{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYFAR{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYSNR{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYPASTRO{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSFAR{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSSNR{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSPASTRO{GW200219D} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200220E} \FULLNAME{GW200220E}} & \INSTRUMENTS{GW200220E} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220E} \CWBALLSKYFAR{GW200220E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220E} \CWBALLSKYSNR{GW200220E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220E} \CWBALLSKYPASTRO{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYFAR{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYSNR{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYPASTRO{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYFAR{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYSNR{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYPASTRO{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYFAR{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYSNR{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYPASTRO{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSFAR{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSSNR{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSPASTRO{GW200220E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200220H} \FULLNAME{GW200220H}} & \INSTRUMENTS{GW200220H} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220H} \CWBALLSKYFAR{GW200220H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220H} \CWBALLSKYSNR{GW200220H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220H} \CWBALLSKYPASTRO{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYFAR{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYSNR{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYPASTRO{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYFAR{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYSNR{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYPASTRO{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYFAR{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYSNR{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYPASTRO{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSFAR{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSSNR{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSPASTRO{GW200220H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200224H} \FULLNAME{GW200224H}} & \INSTRUMENTS{GW200224H} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200224H} \CWBALLSKYFAR{GW200224H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200224H} \CWBALLSKYSNR{GW200224H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200224H} \CWBALLSKYPASTRO{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYFAR{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYSNR{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYPASTRO{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYFAR{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYSNR{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYPASTRO{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYFAR{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYSNR{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYPASTRO{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSFAR{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSSNR{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSPASTRO{GW200224H} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200225B} \FULLNAME{GW200225B}} & \INSTRUMENTS{GW200225B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200225B} \CWBALLSKYFAR{GW200225B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200225B} \CWBALLSKYSNR{GW200225B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200225B} \CWBALLSKYPASTRO{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYFAR{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYSNR{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYPASTRO{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYFAR{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYSNR{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYPASTRO{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYFAR{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYSNR{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYPASTRO{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSFAR{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSSNR{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSPASTRO{GW200225B} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200302A} \FULLNAME{GW200302A}} & \INSTRUMENTS{GW200302A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200302A} \CWBALLSKYFAR{GW200302A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200302A} \CWBALLSKYSNR{GW200302A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200302A} \CWBALLSKYPASTRO{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYFAR{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYSNR{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYPASTRO{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYFAR{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYSNR{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYPASTRO{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYFAR{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYSNR{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYPASTRO{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSFAR{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSSNR{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSPASTRO{GW200302A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200306A} \FULLNAME{GW200306A}} & \INSTRUMENTS{GW200306A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200306A} \CWBALLSKYFAR{GW200306A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200306A} \CWBALLSKYSNR{GW200306A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200306A} \CWBALLSKYPASTRO{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYFAR{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYSNR{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYPASTRO{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYFAR{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYSNR{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYPASTRO{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYFAR{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYSNR{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYPASTRO{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSFAR{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSSNR{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSPASTRO{GW200306A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200308G} \FULLNAME{GW200308G}} & \INSTRUMENTS{GW200308G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200308G} \CWBALLSKYFAR{GW200308G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200308G} \CWBALLSKYSNR{GW200308G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200308G} \CWBALLSKYPASTRO{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYFAR{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYSNR{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYPASTRO{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYFAR{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYSNR{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYPASTRO{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYFAR{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYSNR{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYPASTRO{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSFAR{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSSNR{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSPASTRO{GW200308G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200311L} \FULLNAME{GW200311L}} & \INSTRUMENTS{GW200311L} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200311L} \CWBALLSKYFAR{GW200311L}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200311L} \CWBALLSKYSNR{GW200311L}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200311L} \CWBALLSKYPASTRO{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYFAR{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYSNR{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYPASTRO{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYFAR{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYSNR{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYPASTRO{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYFAR{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYSNR{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYPASTRO{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSFAR{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSSNR{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSPASTRO{GW200311L} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200316I} \FULLNAME{GW200316I}} & \INSTRUMENTS{GW200316I} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYFAR{GW200316I}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYSNR{GW200316I}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYPASTRO{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYFAR{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYSNR{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYPASTRO{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYFAR{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYSNR{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYPASTRO{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYFAR{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYSNR{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYPASTRO{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSFAR{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSSNR{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSPASTRO{GW200316I} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! {\EVENTNAMEBOLD{GW200322G} \FULLNAME{GW200322G}} & \INSTRUMENTS{GW200322G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200322G} \CWBALLSKYFAR{GW200322G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200322G} \CWBALLSKYSNR{GW200322G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200322G} \CWBALLSKYPASTRO{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYFAR{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYSNR{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYPASTRO{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYFAR{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYSNR{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYPASTRO{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYFAR{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYSNR{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYPASTRO{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSFAR{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSSNR{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSPASTRO{GW200322G} $ \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l cc ccc ccc ccc ccc}
{Name} & \multicolumn{2}{c}{{\CWB{}}} & \multicolumn{3}{c}{{\GSTLAL{}}} & \multicolumn{3}{c}{{\MBTA{}}} & \multicolumn{3}{c}{{\PYCBCHYPERBANK{}}} & \multicolumn{3}{c}{{\PYCBCBBH{}}} \\
\cline{2-3} \cline{4-6} \cline{7-9} \cline{10-12} \cline{13-15} 
& H & L  & H & L & V & H & L & V & H & L & V & H & L & V \\
\hline
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191103A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYHANFORDSNR{GW191103A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYLIVINGSTONSNR{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYHANFORDSNR{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYLIVINGSTONSNR{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYVIRGOSNR{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYHANFORDSNR{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYLIVINGSTONSNR{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYVIRGOSNR{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYHANFORDSNR{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYLIVINGSTONSNR{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYVIRGOSNR{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSHANFORDSNR{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSLIVINGSTONSNR{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSVIRGOSNR{GW191103A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191105C} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYHANFORDSNR{GW191105C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYLIVINGSTONSNR{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYHANFORDSNR{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYLIVINGSTONSNR{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYVIRGOSNR{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYHANFORDSNR{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYLIVINGSTONSNR{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYVIRGOSNR{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYHANFORDSNR{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYLIVINGSTONSNR{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYVIRGOSNR{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSHANFORDSNR{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSLIVINGSTONSNR{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSVIRGOSNR{GW191105C} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191109A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191109A} \CWBALLSKYHANFORDSNR{GW191109A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191109A} \CWBALLSKYLIVINGSTONSNR{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYHANFORDSNR{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYLIVINGSTONSNR{GW191109A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191109A} \GSTLALALLSKYVIRGOSNR{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYHANFORDSNR{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYLIVINGSTONSNR{GW191109A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191109A} \MBTAALLSKYVIRGOSNR{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYHANFORDSNR{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYLIVINGSTONSNR{GW191109A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191109A} \PYCBCALLSKYVIRGOSNR{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSHANFORDSNR{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSLIVINGSTONSNR{GW191109A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191109A} \PYCBCHIGHMASSVIRGOSNR{GW191109A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191113B} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191113B} \CWBALLSKYHANFORDSNR{GW191113B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191113B} \CWBALLSKYLIVINGSTONSNR{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYHANFORDSNR{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYLIVINGSTONSNR{GW191113B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191113B} \GSTLALALLSKYVIRGOSNR{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYHANFORDSNR{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYLIVINGSTONSNR{GW191113B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191113B} \MBTAALLSKYVIRGOSNR{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYHANFORDSNR{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYLIVINGSTONSNR{GW191113B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191113B} \PYCBCALLSKYVIRGOSNR{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSHANFORDSNR{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSLIVINGSTONSNR{GW191113B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191113B} \PYCBCHIGHMASSVIRGOSNR{GW191113B} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{191118N} & 
$ \CWBALLSKYMEETSPASTROTHRESH{191118N} \CWBALLSKYHANFORDSNR{191118N}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{191118N} \CWBALLSKYLIVINGSTONSNR{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYHANFORDSNR{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYLIVINGSTONSNR{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYVIRGOSNR{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYHANFORDSNR{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYLIVINGSTONSNR{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYVIRGOSNR{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYHANFORDSNR{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYLIVINGSTONSNR{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYVIRGOSNR{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSHANFORDSNR{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSLIVINGSTONSNR{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSVIRGOSNR{191118N} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191126C} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYHANFORDSNR{GW191126C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYLIVINGSTONSNR{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYHANFORDSNR{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYLIVINGSTONSNR{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYVIRGOSNR{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYHANFORDSNR{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYLIVINGSTONSNR{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYVIRGOSNR{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYHANFORDSNR{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYLIVINGSTONSNR{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYVIRGOSNR{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSHANFORDSNR{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSLIVINGSTONSNR{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSVIRGOSNR{GW191126C} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191127B} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYHANFORDSNR{GW191127B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYLIVINGSTONSNR{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYHANFORDSNR{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYLIVINGSTONSNR{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYVIRGOSNR{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYHANFORDSNR{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYLIVINGSTONSNR{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYVIRGOSNR{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYHANFORDSNR{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYLIVINGSTONSNR{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYVIRGOSNR{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSHANFORDSNR{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSLIVINGSTONSNR{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSVIRGOSNR{GW191127B} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191129G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYHANFORDSNR{GW191129G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYLIVINGSTONSNR{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYHANFORDSNR{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYLIVINGSTONSNR{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYVIRGOSNR{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYHANFORDSNR{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYLIVINGSTONSNR{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYVIRGOSNR{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYHANFORDSNR{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYLIVINGSTONSNR{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYVIRGOSNR{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSHANFORDSNR{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSLIVINGSTONSNR{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSVIRGOSNR{GW191129G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191204A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204A} \CWBALLSKYHANFORDSNR{GW191204A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204A} \CWBALLSKYLIVINGSTONSNR{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYHANFORDSNR{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYLIVINGSTONSNR{GW191204A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204A} \GSTLALALLSKYVIRGOSNR{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYHANFORDSNR{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYLIVINGSTONSNR{GW191204A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204A} \MBTAALLSKYVIRGOSNR{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYHANFORDSNR{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYLIVINGSTONSNR{GW191204A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204A} \PYCBCALLSKYVIRGOSNR{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSHANFORDSNR{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSLIVINGSTONSNR{GW191204A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204A} \PYCBCHIGHMASSVIRGOSNR{GW191204A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191204G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYHANFORDSNR{GW191204G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYLIVINGSTONSNR{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYHANFORDSNR{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYLIVINGSTONSNR{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYVIRGOSNR{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYHANFORDSNR{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYLIVINGSTONSNR{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYVIRGOSNR{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYHANFORDSNR{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYLIVINGSTONSNR{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYVIRGOSNR{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSHANFORDSNR{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSLIVINGSTONSNR{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSVIRGOSNR{GW191204G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191215G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191215G} \CWBALLSKYHANFORDSNR{GW191215G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191215G} \CWBALLSKYLIVINGSTONSNR{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYHANFORDSNR{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYLIVINGSTONSNR{GW191215G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191215G} \GSTLALALLSKYVIRGOSNR{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYHANFORDSNR{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYLIVINGSTONSNR{GW191215G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191215G} \MBTAALLSKYVIRGOSNR{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYHANFORDSNR{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYLIVINGSTONSNR{GW191215G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191215G} \PYCBCALLSKYVIRGOSNR{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSHANFORDSNR{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSLIVINGSTONSNR{GW191215G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191215G} \PYCBCHIGHMASSVIRGOSNR{GW191215G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191216G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYHANFORDSNR{GW191216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYLIVINGSTONSNR{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYHANFORDSNR{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYLIVINGSTONSNR{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYVIRGOSNR{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYHANFORDSNR{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYLIVINGSTONSNR{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYVIRGOSNR{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYHANFORDSNR{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYLIVINGSTONSNR{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYVIRGOSNR{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSHANFORDSNR{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSLIVINGSTONSNR{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSVIRGOSNR{GW191216G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191219E} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYHANFORDSNR{GW191219E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYLIVINGSTONSNR{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYHANFORDSNR{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYLIVINGSTONSNR{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYVIRGOSNR{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYHANFORDSNR{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYLIVINGSTONSNR{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYVIRGOSNR{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYHANFORDSNR{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYLIVINGSTONSNR{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYVIRGOSNR{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSHANFORDSNR{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSLIVINGSTONSNR{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSVIRGOSNR{GW191219E} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191222A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYHANFORDSNR{GW191222A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYLIVINGSTONSNR{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYHANFORDSNR{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYLIVINGSTONSNR{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYVIRGOSNR{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYHANFORDSNR{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYLIVINGSTONSNR{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYVIRGOSNR{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYHANFORDSNR{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYLIVINGSTONSNR{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYVIRGOSNR{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSHANFORDSNR{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSLIVINGSTONSNR{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSVIRGOSNR{GW191222A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW191230H} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW191230H} \CWBALLSKYHANFORDSNR{GW191230H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191230H} \CWBALLSKYLIVINGSTONSNR{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYHANFORDSNR{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYLIVINGSTONSNR{GW191230H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191230H} \GSTLALALLSKYVIRGOSNR{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYHANFORDSNR{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYLIVINGSTONSNR{GW191230H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191230H} \MBTAALLSKYVIRGOSNR{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYHANFORDSNR{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYLIVINGSTONSNR{GW191230H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191230H} \PYCBCALLSKYVIRGOSNR{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSHANFORDSNR{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSLIVINGSTONSNR{GW191230H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191230H} \PYCBCHIGHMASSVIRGOSNR{GW191230H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200105F} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200105F} \CWBALLSKYHANFORDSNR{200105F}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200105F} \CWBALLSKYLIVINGSTONSNR{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYHANFORDSNR{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYLIVINGSTONSNR{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYVIRGOSNR{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYHANFORDSNR{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYLIVINGSTONSNR{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYVIRGOSNR{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYHANFORDSNR{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYLIVINGSTONSNR{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYVIRGOSNR{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSHANFORDSNR{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSLIVINGSTONSNR{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSVIRGOSNR{200105F} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200112H} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200112H} \CWBALLSKYHANFORDSNR{GW200112H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200112H} \CWBALLSKYLIVINGSTONSNR{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYHANFORDSNR{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYLIVINGSTONSNR{GW200112H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200112H} \GSTLALALLSKYVIRGOSNR{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYHANFORDSNR{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYLIVINGSTONSNR{GW200112H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200112H} \MBTAALLSKYVIRGOSNR{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYHANFORDSNR{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYLIVINGSTONSNR{GW200112H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200112H} \PYCBCALLSKYVIRGOSNR{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSHANFORDSNR{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSLIVINGSTONSNR{GW200112H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200112H} \PYCBCHIGHMASSVIRGOSNR{GW200112H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200115A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYHANFORDSNR{GW200115A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYLIVINGSTONSNR{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYHANFORDSNR{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYLIVINGSTONSNR{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYVIRGOSNR{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYHANFORDSNR{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYLIVINGSTONSNR{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYVIRGOSNR{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYHANFORDSNR{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYLIVINGSTONSNR{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYVIRGOSNR{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSHANFORDSNR{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSLIVINGSTONSNR{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSVIRGOSNR{GW200115A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200121A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200121A} \CWBALLSKYHANFORDSNR{200121A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200121A} \CWBALLSKYLIVINGSTONSNR{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYHANFORDSNR{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYLIVINGSTONSNR{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYVIRGOSNR{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYHANFORDSNR{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYLIVINGSTONSNR{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYVIRGOSNR{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYHANFORDSNR{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYLIVINGSTONSNR{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYVIRGOSNR{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSHANFORDSNR{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSLIVINGSTONSNR{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSVIRGOSNR{200121A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200128C} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200128C} \CWBALLSKYHANFORDSNR{GW200128C}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200128C} \CWBALLSKYLIVINGSTONSNR{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYHANFORDSNR{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYLIVINGSTONSNR{GW200128C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200128C} \GSTLALALLSKYVIRGOSNR{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYHANFORDSNR{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYLIVINGSTONSNR{GW200128C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200128C} \MBTAALLSKYVIRGOSNR{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYHANFORDSNR{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYLIVINGSTONSNR{GW200128C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200128C} \PYCBCALLSKYVIRGOSNR{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSHANFORDSNR{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSLIVINGSTONSNR{GW200128C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200128C} \PYCBCHIGHMASSVIRGOSNR{GW200128C} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200129D} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200129D} \CWBALLSKYHANFORDSNR{GW200129D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200129D} \CWBALLSKYLIVINGSTONSNR{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYHANFORDSNR{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYLIVINGSTONSNR{GW200129D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200129D} \GSTLALALLSKYVIRGOSNR{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYHANFORDSNR{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYLIVINGSTONSNR{GW200129D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200129D} \MBTAALLSKYVIRGOSNR{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYHANFORDSNR{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYLIVINGSTONSNR{GW200129D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200129D} \PYCBCALLSKYVIRGOSNR{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSHANFORDSNR{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSLIVINGSTONSNR{GW200129D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200129D} \PYCBCHIGHMASSVIRGOSNR{GW200129D} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200201F} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200201F} \CWBALLSKYHANFORDSNR{200201F}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200201F} \CWBALLSKYLIVINGSTONSNR{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYHANFORDSNR{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYLIVINGSTONSNR{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYVIRGOSNR{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYHANFORDSNR{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYLIVINGSTONSNR{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYVIRGOSNR{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYHANFORDSNR{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYLIVINGSTONSNR{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYVIRGOSNR{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSHANFORDSNR{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSLIVINGSTONSNR{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSVIRGOSNR{200201F} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200202F} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYHANFORDSNR{GW200202F}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYLIVINGSTONSNR{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYHANFORDSNR{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYLIVINGSTONSNR{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYVIRGOSNR{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYHANFORDSNR{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYLIVINGSTONSNR{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYVIRGOSNR{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYHANFORDSNR{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYLIVINGSTONSNR{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYVIRGOSNR{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSHANFORDSNR{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSLIVINGSTONSNR{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSVIRGOSNR{GW200202F} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200208G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208G} \CWBALLSKYHANFORDSNR{GW200208G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208G} \CWBALLSKYLIVINGSTONSNR{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYHANFORDSNR{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYLIVINGSTONSNR{GW200208G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208G} \GSTLALALLSKYVIRGOSNR{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYHANFORDSNR{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYLIVINGSTONSNR{GW200208G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208G} \MBTAALLSKYVIRGOSNR{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYHANFORDSNR{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYLIVINGSTONSNR{GW200208G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208G} \PYCBCALLSKYVIRGOSNR{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSHANFORDSNR{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSLIVINGSTONSNR{GW200208G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208G} \PYCBCHIGHMASSVIRGOSNR{GW200208G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200208K} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208K} \CWBALLSKYHANFORDSNR{GW200208K}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200208K} \CWBALLSKYLIVINGSTONSNR{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYHANFORDSNR{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYLIVINGSTONSNR{GW200208K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200208K} \GSTLALALLSKYVIRGOSNR{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYHANFORDSNR{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYLIVINGSTONSNR{GW200208K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200208K} \MBTAALLSKYVIRGOSNR{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYHANFORDSNR{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYLIVINGSTONSNR{GW200208K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200208K} \PYCBCALLSKYVIRGOSNR{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSHANFORDSNR{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSLIVINGSTONSNR{GW200208K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200208K} \PYCBCHIGHMASSVIRGOSNR{GW200208K} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200209E} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200209E} \CWBALLSKYHANFORDSNR{GW200209E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200209E} \CWBALLSKYLIVINGSTONSNR{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYHANFORDSNR{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYLIVINGSTONSNR{GW200209E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200209E} \GSTLALALLSKYVIRGOSNR{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYHANFORDSNR{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYLIVINGSTONSNR{GW200209E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200209E} \MBTAALLSKYVIRGOSNR{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYHANFORDSNR{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYLIVINGSTONSNR{GW200209E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200209E} \PYCBCALLSKYVIRGOSNR{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSHANFORDSNR{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSLIVINGSTONSNR{GW200209E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200209E} \PYCBCHIGHMASSVIRGOSNR{GW200209E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200210B} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYHANFORDSNR{GW200210B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYLIVINGSTONSNR{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYHANFORDSNR{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYLIVINGSTONSNR{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYVIRGOSNR{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYHANFORDSNR{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYLIVINGSTONSNR{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYVIRGOSNR{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYHANFORDSNR{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYLIVINGSTONSNR{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYVIRGOSNR{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSHANFORDSNR{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSLIVINGSTONSNR{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSVIRGOSNR{GW200210B} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200214K} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200214K} \CWBALLSKYHANFORDSNR{200214K}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200214K} \CWBALLSKYLIVINGSTONSNR{200214K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200214K} \GSTLALALLSKYHANFORDSNR{200214K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200214K} \GSTLALALLSKYLIVINGSTONSNR{200214K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200214K} \GSTLALALLSKYVIRGOSNR{200214K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200214K} \MBTAALLSKYHANFORDSNR{200214K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200214K} \MBTAALLSKYLIVINGSTONSNR{200214K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200214K} \MBTAALLSKYVIRGOSNR{200214K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200214K} \PYCBCALLSKYHANFORDSNR{200214K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200214K} \PYCBCALLSKYLIVINGSTONSNR{200214K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200214K} \PYCBCALLSKYVIRGOSNR{200214K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200214K} \PYCBCHIGHMASSHANFORDSNR{200214K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200214K} \PYCBCHIGHMASSLIVINGSTONSNR{200214K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200214K} \PYCBCHIGHMASSVIRGOSNR{200214K} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200216G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200216G} \CWBALLSKYHANFORDSNR{GW200216G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200216G} \CWBALLSKYLIVINGSTONSNR{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYHANFORDSNR{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYLIVINGSTONSNR{GW200216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200216G} \GSTLALALLSKYVIRGOSNR{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYHANFORDSNR{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYLIVINGSTONSNR{GW200216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200216G} \MBTAALLSKYVIRGOSNR{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYHANFORDSNR{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYLIVINGSTONSNR{GW200216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200216G} \PYCBCALLSKYVIRGOSNR{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSHANFORDSNR{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSLIVINGSTONSNR{GW200216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200216G} \PYCBCHIGHMASSVIRGOSNR{GW200216G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200219D} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200219D} \CWBALLSKYHANFORDSNR{GW200219D}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200219D} \CWBALLSKYLIVINGSTONSNR{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYHANFORDSNR{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYLIVINGSTONSNR{GW200219D}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200219D} \GSTLALALLSKYVIRGOSNR{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYHANFORDSNR{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYLIVINGSTONSNR{GW200219D}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200219D} \MBTAALLSKYVIRGOSNR{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYHANFORDSNR{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYLIVINGSTONSNR{GW200219D}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200219D} \PYCBCALLSKYVIRGOSNR{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSHANFORDSNR{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSLIVINGSTONSNR{GW200219D}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200219D} \PYCBCHIGHMASSVIRGOSNR{GW200219D} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200219K} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200219K} \CWBALLSKYHANFORDSNR{200219K}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200219K} \CWBALLSKYLIVINGSTONSNR{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYHANFORDSNR{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYLIVINGSTONSNR{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYVIRGOSNR{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYHANFORDSNR{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYLIVINGSTONSNR{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYVIRGOSNR{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYHANFORDSNR{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYLIVINGSTONSNR{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYVIRGOSNR{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSHANFORDSNR{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSLIVINGSTONSNR{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSVIRGOSNR{200219K} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200220E} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220E} \CWBALLSKYHANFORDSNR{GW200220E}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220E} \CWBALLSKYLIVINGSTONSNR{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYHANFORDSNR{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYLIVINGSTONSNR{GW200220E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220E} \GSTLALALLSKYVIRGOSNR{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYHANFORDSNR{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYLIVINGSTONSNR{GW200220E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220E} \MBTAALLSKYVIRGOSNR{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYHANFORDSNR{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYLIVINGSTONSNR{GW200220E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220E} \PYCBCALLSKYVIRGOSNR{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSHANFORDSNR{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSLIVINGSTONSNR{GW200220E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220E} \PYCBCHIGHMASSVIRGOSNR{GW200220E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200220H} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220H} \CWBALLSKYHANFORDSNR{GW200220H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200220H} \CWBALLSKYLIVINGSTONSNR{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYHANFORDSNR{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYLIVINGSTONSNR{GW200220H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200220H} \GSTLALALLSKYVIRGOSNR{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYHANFORDSNR{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYLIVINGSTONSNR{GW200220H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200220H} \MBTAALLSKYVIRGOSNR{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYHANFORDSNR{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYLIVINGSTONSNR{GW200220H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200220H} \PYCBCALLSKYVIRGOSNR{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSHANFORDSNR{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSLIVINGSTONSNR{GW200220H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200220H} \PYCBCHIGHMASSVIRGOSNR{GW200220H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200224H} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200224H} \CWBALLSKYHANFORDSNR{GW200224H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200224H} \CWBALLSKYLIVINGSTONSNR{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYHANFORDSNR{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYLIVINGSTONSNR{GW200224H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200224H} \GSTLALALLSKYVIRGOSNR{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYHANFORDSNR{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYLIVINGSTONSNR{GW200224H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200224H} \MBTAALLSKYVIRGOSNR{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYHANFORDSNR{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYLIVINGSTONSNR{GW200224H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200224H} \PYCBCALLSKYVIRGOSNR{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSHANFORDSNR{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSLIVINGSTONSNR{GW200224H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200224H} \PYCBCHIGHMASSVIRGOSNR{GW200224H} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200225B} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200225B} \CWBALLSKYHANFORDSNR{GW200225B}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200225B} \CWBALLSKYLIVINGSTONSNR{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYHANFORDSNR{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYLIVINGSTONSNR{GW200225B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200225B} \GSTLALALLSKYVIRGOSNR{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYHANFORDSNR{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYLIVINGSTONSNR{GW200225B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200225B} \MBTAALLSKYVIRGOSNR{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYHANFORDSNR{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYLIVINGSTONSNR{GW200225B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200225B} \PYCBCALLSKYVIRGOSNR{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSHANFORDSNR{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSLIVINGSTONSNR{GW200225B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200225B} \PYCBCHIGHMASSVIRGOSNR{GW200225B} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200302A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200302A} \CWBALLSKYHANFORDSNR{GW200302A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200302A} \CWBALLSKYLIVINGSTONSNR{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYHANFORDSNR{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYLIVINGSTONSNR{GW200302A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200302A} \GSTLALALLSKYVIRGOSNR{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYHANFORDSNR{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYLIVINGSTONSNR{GW200302A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200302A} \MBTAALLSKYVIRGOSNR{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYHANFORDSNR{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYLIVINGSTONSNR{GW200302A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200302A} \PYCBCALLSKYVIRGOSNR{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSHANFORDSNR{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSLIVINGSTONSNR{GW200302A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200302A} \PYCBCHIGHMASSVIRGOSNR{GW200302A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200306A} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200306A} \CWBALLSKYHANFORDSNR{GW200306A}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200306A} \CWBALLSKYLIVINGSTONSNR{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYHANFORDSNR{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYLIVINGSTONSNR{GW200306A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200306A} \GSTLALALLSKYVIRGOSNR{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYHANFORDSNR{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYLIVINGSTONSNR{GW200306A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200306A} \MBTAALLSKYVIRGOSNR{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYHANFORDSNR{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYLIVINGSTONSNR{GW200306A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200306A} \PYCBCALLSKYVIRGOSNR{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSHANFORDSNR{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSLIVINGSTONSNR{GW200306A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200306A} \PYCBCHIGHMASSVIRGOSNR{GW200306A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200308G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200308G} \CWBALLSKYHANFORDSNR{GW200308G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200308G} \CWBALLSKYLIVINGSTONSNR{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYHANFORDSNR{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYLIVINGSTONSNR{GW200308G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200308G} \GSTLALALLSKYVIRGOSNR{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYHANFORDSNR{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYLIVINGSTONSNR{GW200308G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200308G} \MBTAALLSKYVIRGOSNR{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYHANFORDSNR{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYLIVINGSTONSNR{GW200308G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200308G} \PYCBCALLSKYVIRGOSNR{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSHANFORDSNR{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSLIVINGSTONSNR{GW200308G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200308G} \PYCBCHIGHMASSVIRGOSNR{GW200308G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{200311H} & 
$ \CWBALLSKYMEETSPASTROTHRESH{200311H} \CWBALLSKYHANFORDSNR{200311H}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{200311H} \CWBALLSKYLIVINGSTONSNR{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYHANFORDSNR{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYLIVINGSTONSNR{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYVIRGOSNR{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYHANFORDSNR{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYLIVINGSTONSNR{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYVIRGOSNR{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYHANFORDSNR{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYLIVINGSTONSNR{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYVIRGOSNR{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSHANFORDSNR{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSLIVINGSTONSNR{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSVIRGOSNR{200311H} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200311L} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200311L} \CWBALLSKYHANFORDSNR{GW200311L}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200311L} \CWBALLSKYLIVINGSTONSNR{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYHANFORDSNR{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYLIVINGSTONSNR{GW200311L}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200311L} \GSTLALALLSKYVIRGOSNR{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYHANFORDSNR{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYLIVINGSTONSNR{GW200311L}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200311L} \MBTAALLSKYVIRGOSNR{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYHANFORDSNR{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYLIVINGSTONSNR{GW200311L}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200311L} \PYCBCALLSKYVIRGOSNR{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSHANFORDSNR{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSLIVINGSTONSNR{GW200311L}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200311L} \PYCBCHIGHMASSVIRGOSNR{GW200311L} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200316I} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYHANFORDSNR{GW200316I}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYLIVINGSTONSNR{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYHANFORDSNR{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYLIVINGSTONSNR{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYVIRGOSNR{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYHANFORDSNR{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYLIVINGSTONSNR{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYVIRGOSNR{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYHANFORDSNR{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYLIVINGSTONSNR{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYVIRGOSNR{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSHANFORDSNR{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSLIVINGSTONSNR{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSVIRGOSNR{GW200316I} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! \FULLNAME{GW200322G} & 
$ \CWBALLSKYMEETSPASTROTHRESH{GW200322G} \CWBALLSKYHANFORDSNR{GW200322G}$ &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200322G} \CWBALLSKYLIVINGSTONSNR{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYHANFORDSNR{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYLIVINGSTONSNR{GW200322G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200322G} \GSTLALALLSKYVIRGOSNR{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYHANFORDSNR{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYLIVINGSTONSNR{GW200322G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200322G} \MBTAALLSKYVIRGOSNR{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYHANFORDSNR{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYLIVINGSTONSNR{GW200322G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200322G} \PYCBCALLSKYVIRGOSNR{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSHANFORDSNR{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSLIVINGSTONSNR{GW200322G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200322G} \PYCBCHIGHMASSVIRGOSNR{GW200322G} $ \\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l c cccc cccc cccc ccc}
 {Name} & {\ac{CWB}} & \multicolumn{4}{c}{\GSTLAL{}} & \multicolumn{4}{c}{\MBTA{}} & \multicolumn{4}{c}{\PYCBCHYPERBANK{}} & \multicolumn{3}{c}{\PYCBCBBH{}} \\
\cline{2-2} \cline{3-6} \cline{7-10} \cline{11-14} \cline{15-17}
 &  $\pastro{}$  & $\pbbh{}$ & $\pnsbh{}$ & $\pbns{}$ & $\pastro{}$  & $\pbbh{}$ & $\pnsbh{}$ & $\pbns{}$ & $\pastro{}$  & $\pbbh{}$ & $\pnsbh{}$ & $\pbns{}$ & $\pastro{}$  & $\pbbh{}$ & $\pnsbh{}$ & $\pastro{}$ \\
\hline
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{191118N} &
$ \CWBALLSKYMEETSPASTROTHRESH{191118N} \CWBALLSKYPASTRO{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYPBBH{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYPNSBH{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYPBNS{191118N}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{191118N} \GSTLALALLSKYPASTRO{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYPBBH{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYPNSBH{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYPBNS{191118N}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{191118N} \MBTAALLSKYPASTRO{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYPBBH{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYPNSBH{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYPBNS{191118N}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{191118N} \PYCBCALLSKYPASTRO{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSPBBH{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSPNSBH{191118N}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{191118N} \PYCBCHIGHMASSPASTRO{191118N} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{200105F} &
$ \CWBALLSKYMEETSPASTROTHRESH{200105F} \CWBALLSKYPASTRO{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYPBBH{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYPNSBH{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYPBNS{200105F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200105F} \GSTLALALLSKYPASTRO{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYPBBH{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYPNSBH{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYPBNS{200105F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200105F} \MBTAALLSKYPASTRO{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYPBBH{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYPNSBH{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYPBNS{200105F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200105F} \PYCBCALLSKYPASTRO{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSPBBH{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSPNSBH{200105F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200105F} \PYCBCHIGHMASSPASTRO{200105F} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{200121A} &
$ \CWBALLSKYMEETSPASTROTHRESH{200121A} \CWBALLSKYPASTRO{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYPBBH{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYPNSBH{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYPBNS{200121A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200121A} \GSTLALALLSKYPASTRO{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYPBBH{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYPNSBH{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYPBNS{200121A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200121A} \MBTAALLSKYPASTRO{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYPBBH{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYPNSBH{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYPBNS{200121A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200121A} \PYCBCALLSKYPASTRO{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSPBBH{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSPNSBH{200121A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200121A} \PYCBCHIGHMASSPASTRO{200121A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{200201F} &
$ \CWBALLSKYMEETSPASTROTHRESH{200201F} \CWBALLSKYPASTRO{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYPBBH{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYPNSBH{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYPBNS{200201F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200201F} \GSTLALALLSKYPASTRO{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYPBBH{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYPNSBH{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYPBNS{200201F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200201F} \MBTAALLSKYPASTRO{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYPBBH{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYPNSBH{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYPBNS{200201F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200201F} \PYCBCALLSKYPASTRO{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSPBBH{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSPNSBH{200201F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200201F} \PYCBCHIGHMASSPASTRO{200201F} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{200219K} &
$ \CWBALLSKYMEETSPASTROTHRESH{200219K} \CWBALLSKYPASTRO{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYPBBH{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYPNSBH{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYPBNS{200219K}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200219K} \GSTLALALLSKYPASTRO{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYPBBH{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYPNSBH{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYPBNS{200219K}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200219K} \MBTAALLSKYPASTRO{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYPBBH{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYPNSBH{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYPBNS{200219K}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200219K} \PYCBCALLSKYPASTRO{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSPBBH{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSPNSBH{200219K}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200219K} \PYCBCHIGHMASSPASTRO{200219K} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{200311H} &
$ \CWBALLSKYMEETSPASTROTHRESH{200311H} \CWBALLSKYPASTRO{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYPBBH{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYPNSBH{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYPBNS{200311H}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{200311H} \GSTLALALLSKYPASTRO{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYPBBH{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYPNSBH{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYPBNS{200311H}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{200311H} \MBTAALLSKYPASTRO{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYPBBH{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYPNSBH{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYPBNS{200311H}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{200311H} \PYCBCALLSKYPASTRO{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSPBBH{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSPNSBH{200311H}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{200311H} \PYCBCHIGHMASSPASTRO{200311H} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191103A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191103A} \CWBALLSKYPASTRO{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYPBBH{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYPNSBH{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYPBNS{GW191103A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191103A} \GSTLALALLSKYPASTRO{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYPBBH{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYPNSBH{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYPBNS{GW191103A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191103A} \MBTAALLSKYPASTRO{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYPBBH{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYPNSBH{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYPBNS{GW191103A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191103A} \PYCBCALLSKYPASTRO{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSPBBH{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSPNSBH{GW191103A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191103A} \PYCBCHIGHMASSPASTRO{GW191103A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191105C} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191105C} \CWBALLSKYPASTRO{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYPBBH{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYPNSBH{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYPBNS{GW191105C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191105C} \GSTLALALLSKYPASTRO{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYPBBH{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYPNSBH{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYPBNS{GW191105C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191105C} \MBTAALLSKYPASTRO{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYPBBH{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYPNSBH{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYPBNS{GW191105C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191105C} \PYCBCALLSKYPASTRO{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSPBBH{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSPNSBH{GW191105C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191105C} \PYCBCHIGHMASSPASTRO{GW191105C} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191126C} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191126C} \CWBALLSKYPASTRO{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYPBBH{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYPNSBH{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYPBNS{GW191126C}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191126C} \GSTLALALLSKYPASTRO{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYPBBH{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYPNSBH{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYPBNS{GW191126C}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191126C} \MBTAALLSKYPASTRO{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYPBBH{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYPNSBH{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYPBNS{GW191126C}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191126C} \PYCBCALLSKYPASTRO{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSPBBH{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSPNSBH{GW191126C}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191126C} \PYCBCHIGHMASSPASTRO{GW191126C} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191127B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191127B} \CWBALLSKYPASTRO{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYPBBH{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYPNSBH{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYPBNS{GW191127B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191127B} \GSTLALALLSKYPASTRO{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYPBBH{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYPNSBH{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYPBNS{GW191127B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191127B} \MBTAALLSKYPASTRO{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYPBBH{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYPNSBH{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYPBNS{GW191127B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191127B} \PYCBCALLSKYPASTRO{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSPBBH{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSPNSBH{GW191127B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191127B} \PYCBCHIGHMASSPASTRO{GW191127B} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191129G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191129G} \CWBALLSKYPASTRO{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYPBBH{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYPNSBH{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYPBNS{GW191129G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191129G} \GSTLALALLSKYPASTRO{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYPBBH{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYPNSBH{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYPBNS{GW191129G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191129G} \MBTAALLSKYPASTRO{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYPBBH{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYPNSBH{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYPBNS{GW191129G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191129G} \PYCBCALLSKYPASTRO{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSPBBH{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSPNSBH{GW191129G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191129G} \PYCBCHIGHMASSPASTRO{GW191129G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191204G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191204G} \CWBALLSKYPASTRO{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYPBBH{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYPNSBH{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYPBNS{GW191204G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191204G} \GSTLALALLSKYPASTRO{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYPBBH{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYPNSBH{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYPBNS{GW191204G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191204G} \MBTAALLSKYPASTRO{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYPBBH{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYPNSBH{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYPBNS{GW191204G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191204G} \PYCBCALLSKYPASTRO{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSPBBH{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSPNSBH{GW191204G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191204G} \PYCBCHIGHMASSPASTRO{GW191204G} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191216G} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191216G} \CWBALLSKYPASTRO{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYPBBH{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYPNSBH{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYPBNS{GW191216G}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191216G} \GSTLALALLSKYPASTRO{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYPBBH{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYPNSBH{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYPBNS{GW191216G}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191216G} \MBTAALLSKYPASTRO{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYPBBH{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYPNSBH{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYPBNS{GW191216G}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191216G} \PYCBCALLSKYPASTRO{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSPBBH{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSPNSBH{GW191216G}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191216G} \PYCBCHIGHMASSPASTRO{GW191216G} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191219E} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191219E} \CWBALLSKYPASTRO{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYPBBH{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYPNSBH{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYPBNS{GW191219E}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191219E} \GSTLALALLSKYPASTRO{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYPBBH{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYPNSBH{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYPBNS{GW191219E}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191219E} \MBTAALLSKYPASTRO{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYPBBH{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYPNSBH{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYPBNS{GW191219E}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191219E} \PYCBCALLSKYPASTRO{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSPBBH{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSPNSBH{GW191219E}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191219E} \PYCBCHIGHMASSPASTRO{GW191219E} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW191222A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW191222A} \CWBALLSKYPASTRO{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYPBBH{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYPNSBH{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYPBNS{GW191222A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW191222A} \GSTLALALLSKYPASTRO{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYPBBH{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYPNSBH{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYPBNS{GW191222A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW191222A} \MBTAALLSKYPASTRO{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYPBBH{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYPNSBH{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYPBNS{GW191222A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW191222A} \PYCBCALLSKYPASTRO{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSPBBH{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSPNSBH{GW191222A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW191222A} \PYCBCHIGHMASSPASTRO{GW191222A} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW200115A} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200115A} \CWBALLSKYPASTRO{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYPBBH{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYPNSBH{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYPBNS{GW200115A}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200115A} \GSTLALALLSKYPASTRO{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYPBBH{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYPNSBH{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYPBNS{GW200115A}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200115A} \MBTAALLSKYPASTRO{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYPBBH{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYPNSBH{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYPBNS{GW200115A}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200115A} \PYCBCALLSKYPASTRO{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSPBBH{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSPNSBH{GW200115A}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200115A} \PYCBCHIGHMASSPASTRO{GW200115A} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW200202F} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200202F} \CWBALLSKYPASTRO{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYPBBH{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYPNSBH{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYPBNS{GW200202F}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200202F} \GSTLALALLSKYPASTRO{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYPBBH{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYPNSBH{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYPBNS{GW200202F}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200202F} \MBTAALLSKYPASTRO{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYPBBH{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYPNSBH{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYPBNS{GW200202F}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200202F} \PYCBCALLSKYPASTRO{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSPBBH{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSPNSBH{GW200202F}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200202F} \PYCBCHIGHMASSPASTRO{GW200202F} $ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW200210B} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200210B} \CWBALLSKYPASTRO{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYPBBH{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYPNSBH{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYPBNS{GW200210B}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200210B} \GSTLALALLSKYPASTRO{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYPBBH{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYPNSBH{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYPBNS{GW200210B}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200210B} \MBTAALLSKYPASTRO{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYPBBH{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYPNSBH{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYPBNS{GW200210B}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200210B} \PYCBCALLSKYPASTRO{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSPBBH{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSPNSBH{GW200210B}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200210B} \PYCBCHIGHMASSPASTRO{GW200210B} $ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}}\!\! \FULLNAME{GW200316I} &
$ \CWBALLSKYMEETSPASTROTHRESH{GW200316I} \CWBALLSKYPASTRO{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYPBBH{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYPNSBH{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYPBNS{GW200316I}$ &
$ \GSTLALALLSKYMEETSPASTROTHRESH{GW200316I} \GSTLALALLSKYPASTRO{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYPBBH{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYPNSBH{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYPBNS{GW200316I}$ &
$ \MBTAALLSKYMEETSPASTROTHRESH{GW200316I} \MBTAALLSKYPASTRO{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYPBBH{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYPNSBH{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYPBNS{GW200316I}$ &
$ \PYCBCALLSKYMEETSPASTROTHRESH{GW200316I} \PYCBCALLSKYPASTRO{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSPBBH{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSPNSBH{GW200316I}$ &
$ \PYCBCHIGHMASSMEETSPASTROTHRESH{GW200316I} \PYCBCHIGHMASSPASTRO{GW200316I} $ \\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l ccc ccc ccc ccc ccc}
 {Name} & \multicolumn{3}{c}{\ac{CWB}} & \multicolumn{3}{c}{\GSTLAL{}} & \multicolumn{3}{c}{\MBTA{}} & \multicolumn{3}{c}{\PYCBCHYPERBANK{}} & \multicolumn{3}{c}{\PYCBCBBH{}} \\
\cline{2-4} \cline{5-7} \cline{8-10} \cline{11-13} \cline{14-16}
 & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  & \ac{FAR} & \ac{SNR} & $\pastro{}$  \\
 & ($\mathrm{yr}^{-1}$) & &  & ($\mathrm{yr}^{-1}$) & &  & ($\mathrm{yr}^{-1}$) & &  & ($\mathrm{yr}^{-1}$) & &  & ($\mathrm{yr}^{-1}$) & &  \\
\hline
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190403B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190403B} \CWBALLSKYFAR{GW190403B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190403B} \CWBALLSKYSNR{GW190403B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190403B} \CWBALLSKYPASTRO{GW190403B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190403B} \GSTLALALLSKYFAR{GW190403B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190403B} \GSTLALALLSKYSNR{GW190403B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190403B} \GSTLALALLSKYPASTRO{GW190403B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190403B} \MBTAALLSKYFAR{GW190403B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190403B} \MBTAALLSKYSNR{GW190403B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190403B} \MBTAALLSKYPASTRO{GW190403B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190403B} \PYCBCALLSKYFAR{GW190403B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190403B} \PYCBCALLSKYSNR{GW190403B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190403B} \PYCBCALLSKYPASTRO{GW190403B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B} \PYCBCHIGHMASSFAR{GW190403B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B} \PYCBCHIGHMASSSNR{GW190403B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B} \PYCBCHIGHMASSPASTRO{GW190403B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190408H}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190408H} \CWBALLSKYFAR{GW190408H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190408H} \CWBALLSKYSNR{GW190408H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190408H} \CWBALLSKYPASTRO{GW190408H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190408H} \GSTLALALLSKYFAR{GW190408H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190408H} \GSTLALALLSKYSNR{GW190408H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190408H} \GSTLALALLSKYPASTRO{GW190408H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190408H} \MBTAALLSKYFAR{GW190408H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190408H} \MBTAALLSKYSNR{GW190408H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190408H} \MBTAALLSKYPASTRO{GW190408H}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190408H} \PYCBCALLSKYFAR{GW190408H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190408H} \PYCBCALLSKYSNR{GW190408H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190408H} \PYCBCALLSKYPASTRO{GW190408H} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H} \PYCBCHIGHMASSFAR{GW190408H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H} \PYCBCHIGHMASSSNR{GW190408H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H} \PYCBCHIGHMASSPASTRO{GW190408H}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190412B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190412B} \CWBALLSKYFAR{GW190412B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190412B} \CWBALLSKYSNR{GW190412B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190412B} \CWBALLSKYPASTRO{GW190412B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190412B} \GSTLALALLSKYFAR{GW190412B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190412B} \GSTLALALLSKYSNR{GW190412B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190412B} \GSTLALALLSKYPASTRO{GW190412B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190412B} \MBTAALLSKYFAR{GW190412B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190412B} \MBTAALLSKYSNR{GW190412B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190412B} \MBTAALLSKYPASTRO{GW190412B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190412B} \PYCBCALLSKYFAR{GW190412B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190412B} \PYCBCALLSKYSNR{GW190412B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190412B} \PYCBCALLSKYPASTRO{GW190412B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B} \PYCBCHIGHMASSFAR{GW190412B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B} \PYCBCHIGHMASSSNR{GW190412B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B} \PYCBCHIGHMASSPASTRO{GW190412B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190413A}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413A} \CWBALLSKYFAR{GW190413A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413A} \CWBALLSKYSNR{GW190413A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413A} \CWBALLSKYPASTRO{GW190413A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413A} \GSTLALALLSKYFAR{GW190413A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413A} \GSTLALALLSKYSNR{GW190413A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413A} \GSTLALALLSKYPASTRO{GW190413A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413A} \MBTAALLSKYFAR{GW190413A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413A} \MBTAALLSKYSNR{GW190413A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413A} \MBTAALLSKYPASTRO{GW190413A}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413A} \PYCBCALLSKYFAR{GW190413A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413A} \PYCBCALLSKYSNR{GW190413A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413A} \PYCBCALLSKYPASTRO{GW190413A} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A} \PYCBCHIGHMASSFAR{GW190413A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A} \PYCBCHIGHMASSSNR{GW190413A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A} \PYCBCHIGHMASSPASTRO{GW190413A}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190413E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413E} \CWBALLSKYFAR{GW190413E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413E} \CWBALLSKYSNR{GW190413E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190413E} \CWBALLSKYPASTRO{GW190413E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413E} \GSTLALALLSKYFAR{GW190413E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413E} \GSTLALALLSKYSNR{GW190413E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190413E} \GSTLALALLSKYPASTRO{GW190413E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413E} \MBTAALLSKYFAR{GW190413E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413E} \MBTAALLSKYSNR{GW190413E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190413E} \MBTAALLSKYPASTRO{GW190413E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413E} \PYCBCALLSKYFAR{GW190413E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413E} \PYCBCALLSKYSNR{GW190413E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190413E} \PYCBCALLSKYPASTRO{GW190413E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E} \PYCBCHIGHMASSFAR{GW190413E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E} \PYCBCHIGHMASSSNR{GW190413E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E} \PYCBCHIGHMASSPASTRO{GW190413E}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190421I}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190421I} \CWBALLSKYFAR{GW190421I}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190421I} \CWBALLSKYSNR{GW190421I}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190421I} \CWBALLSKYPASTRO{GW190421I}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190421I} \GSTLALALLSKYFAR{GW190421I}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190421I} \GSTLALALLSKYSNR{GW190421I}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190421I} \GSTLALALLSKYPASTRO{GW190421I}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190421I} \MBTAALLSKYFAR{GW190421I}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190421I} \MBTAALLSKYSNR{GW190421I}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190421I} \MBTAALLSKYPASTRO{GW190421I}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190421I} \PYCBCALLSKYFAR{GW190421I} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190421I} \PYCBCALLSKYSNR{GW190421I} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190421I} \PYCBCALLSKYPASTRO{GW190421I} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I} \PYCBCHIGHMASSFAR{GW190421I}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I} \PYCBCHIGHMASSSNR{GW190421I}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I} \PYCBCHIGHMASSPASTRO{GW190421I}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190425B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190425B} \CWBALLSKYFAR{GW190425B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190425B} \CWBALLSKYSNR{GW190425B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190425B} \CWBALLSKYPASTRO{GW190425B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190425B} \GSTLALALLSKYFAR{GW190425B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190425B} \GSTLALALLSKYSNR{GW190425B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190425B} \GSTLALALLSKYPASTRO{GW190425B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190425B} \MBTAALLSKYFAR{GW190425B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190425B} \MBTAALLSKYSNR{GW190425B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190425B} \MBTAALLSKYPASTRO{GW190425B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190425B} \PYCBCALLSKYFAR{GW190425B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190425B} \PYCBCALLSKYSNR{GW190425B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190425B} \PYCBCALLSKYPASTRO{GW190425B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B} \PYCBCHIGHMASSFAR{GW190425B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B} \PYCBCHIGHMASSSNR{GW190425B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B} \PYCBCHIGHMASSPASTRO{GW190425B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190426N}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190426N} \CWBALLSKYFAR{GW190426N}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190426N} \CWBALLSKYSNR{GW190426N}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190426N} \CWBALLSKYPASTRO{GW190426N}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190426N} \GSTLALALLSKYFAR{GW190426N}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190426N} \GSTLALALLSKYSNR{GW190426N}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190426N} \GSTLALALLSKYPASTRO{GW190426N}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190426N} \MBTAALLSKYFAR{GW190426N}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190426N} \MBTAALLSKYSNR{GW190426N}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190426N} \MBTAALLSKYPASTRO{GW190426N}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190426N} \PYCBCALLSKYFAR{GW190426N} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190426N} \PYCBCALLSKYSNR{GW190426N} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190426N} \PYCBCALLSKYPASTRO{GW190426N} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N} \PYCBCHIGHMASSFAR{GW190426N}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N} \PYCBCHIGHMASSSNR{GW190426N}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N} \PYCBCHIGHMASSPASTRO{GW190426N}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190503E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190503E} \CWBALLSKYFAR{GW190503E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190503E} \CWBALLSKYSNR{GW190503E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190503E} \CWBALLSKYPASTRO{GW190503E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190503E} \GSTLALALLSKYFAR{GW190503E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190503E} \GSTLALALLSKYSNR{GW190503E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190503E} \GSTLALALLSKYPASTRO{GW190503E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190503E} \MBTAALLSKYFAR{GW190503E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190503E} \MBTAALLSKYSNR{GW190503E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190503E} \MBTAALLSKYPASTRO{GW190503E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190503E} \PYCBCALLSKYFAR{GW190503E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190503E} \PYCBCALLSKYSNR{GW190503E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190503E} \PYCBCALLSKYPASTRO{GW190503E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E} \PYCBCHIGHMASSFAR{GW190503E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E} \PYCBCHIGHMASSSNR{GW190503E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E} \PYCBCHIGHMASSPASTRO{GW190503E}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190512G}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190512G} \CWBALLSKYFAR{GW190512G}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190512G} \CWBALLSKYSNR{GW190512G}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190512G} \CWBALLSKYPASTRO{GW190512G}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190512G} \GSTLALALLSKYFAR{GW190512G}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190512G} \GSTLALALLSKYSNR{GW190512G}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190512G} \GSTLALALLSKYPASTRO{GW190512G}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190512G} \MBTAALLSKYFAR{GW190512G}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190512G} \MBTAALLSKYSNR{GW190512G}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190512G} \MBTAALLSKYPASTRO{GW190512G}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190512G} \PYCBCALLSKYFAR{GW190512G} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190512G} \PYCBCALLSKYSNR{GW190512G} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190512G} \PYCBCALLSKYPASTRO{GW190512G} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G} \PYCBCHIGHMASSFAR{GW190512G}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G} \PYCBCHIGHMASSSNR{GW190512G}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G} \PYCBCHIGHMASSPASTRO{GW190512G}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190513E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190513E} \CWBALLSKYFAR{GW190513E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190513E} \CWBALLSKYSNR{GW190513E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190513E} \CWBALLSKYPASTRO{GW190513E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190513E} \GSTLALALLSKYFAR{GW190513E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190513E} \GSTLALALLSKYSNR{GW190513E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190513E} \GSTLALALLSKYPASTRO{GW190513E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190513E} \MBTAALLSKYFAR{GW190513E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190513E} \MBTAALLSKYSNR{GW190513E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190513E} \MBTAALLSKYPASTRO{GW190513E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190513E} \PYCBCALLSKYFAR{GW190513E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190513E} \PYCBCALLSKYSNR{GW190513E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190513E} \PYCBCALLSKYPASTRO{GW190513E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E} \PYCBCHIGHMASSFAR{GW190513E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E} \PYCBCHIGHMASSSNR{GW190513E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E} \PYCBCHIGHMASSPASTRO{GW190513E}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190514E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190514E} \CWBALLSKYFAR{GW190514E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190514E} \CWBALLSKYSNR{GW190514E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190514E} \CWBALLSKYPASTRO{GW190514E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190514E} \GSTLALALLSKYFAR{GW190514E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190514E} \GSTLALALLSKYSNR{GW190514E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190514E} \GSTLALALLSKYPASTRO{GW190514E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190514E} \MBTAALLSKYFAR{GW190514E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190514E} \MBTAALLSKYSNR{GW190514E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190514E} \MBTAALLSKYPASTRO{GW190514E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190514E} \PYCBCALLSKYFAR{GW190514E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190514E} \PYCBCALLSKYSNR{GW190514E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190514E} \PYCBCALLSKYPASTRO{GW190514E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E} \PYCBCHIGHMASSFAR{GW190514E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E} \PYCBCHIGHMASSSNR{GW190514E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E} \PYCBCHIGHMASSPASTRO{GW190514E}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190517B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190517B} \CWBALLSKYFAR{GW190517B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190517B} \CWBALLSKYSNR{GW190517B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190517B} \CWBALLSKYPASTRO{GW190517B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190517B} \GSTLALALLSKYFAR{GW190517B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190517B} \GSTLALALLSKYSNR{GW190517B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190517B} \GSTLALALLSKYPASTRO{GW190517B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190517B} \MBTAALLSKYFAR{GW190517B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190517B} \MBTAALLSKYSNR{GW190517B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190517B} \MBTAALLSKYPASTRO{GW190517B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190517B} \PYCBCALLSKYFAR{GW190517B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190517B} \PYCBCALLSKYSNR{GW190517B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190517B} \PYCBCALLSKYPASTRO{GW190517B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B} \PYCBCHIGHMASSFAR{GW190517B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B} \PYCBCHIGHMASSSNR{GW190517B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B} \PYCBCHIGHMASSPASTRO{GW190517B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190519J}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190519J} \CWBALLSKYFAR{GW190519J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190519J} \CWBALLSKYSNR{GW190519J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190519J} \CWBALLSKYPASTRO{GW190519J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190519J} \GSTLALALLSKYFAR{GW190519J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190519J} \GSTLALALLSKYSNR{GW190519J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190519J} \GSTLALALLSKYPASTRO{GW190519J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190519J} \MBTAALLSKYFAR{GW190519J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190519J} \MBTAALLSKYSNR{GW190519J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190519J} \MBTAALLSKYPASTRO{GW190519J}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190519J} \PYCBCALLSKYFAR{GW190519J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190519J} \PYCBCALLSKYSNR{GW190519J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190519J} \PYCBCALLSKYPASTRO{GW190519J} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J} \PYCBCHIGHMASSFAR{GW190519J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J} \PYCBCHIGHMASSSNR{GW190519J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J} \PYCBCHIGHMASSPASTRO{GW190519J}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190521B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521B} \CWBALLSKYFAR{GW190521B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521B} \CWBALLSKYSNR{GW190521B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521B} \CWBALLSKYPASTRO{GW190521B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521B} \GSTLALALLSKYFAR{GW190521B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521B} \GSTLALALLSKYSNR{GW190521B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521B} \GSTLALALLSKYPASTRO{GW190521B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521B} \MBTAALLSKYFAR{GW190521B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521B} \MBTAALLSKYSNR{GW190521B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521B} \MBTAALLSKYPASTRO{GW190521B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521B} \PYCBCALLSKYFAR{GW190521B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521B} \PYCBCALLSKYSNR{GW190521B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521B} \PYCBCALLSKYPASTRO{GW190521B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B} \PYCBCHIGHMASSFAR{GW190521B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B} \PYCBCHIGHMASSSNR{GW190521B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B} \PYCBCHIGHMASSPASTRO{GW190521B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190521E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521E} \CWBALLSKYFAR{GW190521E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521E} \CWBALLSKYSNR{GW190521E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190521E} \CWBALLSKYPASTRO{GW190521E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521E} \GSTLALALLSKYFAR{GW190521E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521E} \GSTLALALLSKYSNR{GW190521E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190521E} \GSTLALALLSKYPASTRO{GW190521E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521E} \MBTAALLSKYFAR{GW190521E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521E} \MBTAALLSKYSNR{GW190521E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190521E} \MBTAALLSKYPASTRO{GW190521E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521E} \PYCBCALLSKYFAR{GW190521E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521E} \PYCBCALLSKYSNR{GW190521E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190521E} \PYCBCALLSKYPASTRO{GW190521E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E} \PYCBCHIGHMASSFAR{GW190521E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E} \PYCBCHIGHMASSSNR{GW190521E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E} \PYCBCHIGHMASSPASTRO{GW190521E}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190527H}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190527H} \CWBALLSKYFAR{GW190527H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190527H} \CWBALLSKYSNR{GW190527H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190527H} \CWBALLSKYPASTRO{GW190527H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190527H} \GSTLALALLSKYFAR{GW190527H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190527H} \GSTLALALLSKYSNR{GW190527H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190527H} \GSTLALALLSKYPASTRO{GW190527H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190527H} \MBTAALLSKYFAR{GW190527H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190527H} \MBTAALLSKYSNR{GW190527H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190527H} \MBTAALLSKYPASTRO{GW190527H}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190527H} \PYCBCALLSKYFAR{GW190527H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190527H} \PYCBCALLSKYSNR{GW190527H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190527H} \PYCBCALLSKYPASTRO{GW190527H} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H} \PYCBCHIGHMASSFAR{GW190527H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H} \PYCBCHIGHMASSSNR{GW190527H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H} \PYCBCHIGHMASSPASTRO{GW190527H}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190602E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190602E} \CWBALLSKYFAR{GW190602E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190602E} \CWBALLSKYSNR{GW190602E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190602E} \CWBALLSKYPASTRO{GW190602E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190602E} \GSTLALALLSKYFAR{GW190602E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190602E} \GSTLALALLSKYSNR{GW190602E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190602E} \GSTLALALLSKYPASTRO{GW190602E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190602E} \MBTAALLSKYFAR{GW190602E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190602E} \MBTAALLSKYSNR{GW190602E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190602E} \MBTAALLSKYPASTRO{GW190602E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190602E} \PYCBCALLSKYFAR{GW190602E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190602E} \PYCBCALLSKYSNR{GW190602E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190602E} \PYCBCALLSKYPASTRO{GW190602E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E} \PYCBCHIGHMASSFAR{GW190602E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E} \PYCBCHIGHMASSSNR{GW190602E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E} \PYCBCHIGHMASSPASTRO{GW190602E}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190620B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190620B} \CWBALLSKYFAR{GW190620B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190620B} \CWBALLSKYSNR{GW190620B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190620B} \CWBALLSKYPASTRO{GW190620B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190620B} \GSTLALALLSKYFAR{GW190620B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190620B} \GSTLALALLSKYSNR{GW190620B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190620B} \GSTLALALLSKYPASTRO{GW190620B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190620B} \MBTAALLSKYFAR{GW190620B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190620B} \MBTAALLSKYSNR{GW190620B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190620B} \MBTAALLSKYPASTRO{GW190620B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190620B} \PYCBCALLSKYFAR{GW190620B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190620B} \PYCBCALLSKYSNR{GW190620B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190620B} \PYCBCALLSKYPASTRO{GW190620B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B} \PYCBCHIGHMASSFAR{GW190620B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B} \PYCBCHIGHMASSSNR{GW190620B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B} \PYCBCHIGHMASSPASTRO{GW190620B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190630E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190630E} \CWBALLSKYFAR{GW190630E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190630E} \CWBALLSKYSNR{GW190630E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190630E} \CWBALLSKYPASTRO{GW190630E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190630E} \GSTLALALLSKYFAR{GW190630E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190630E} \GSTLALALLSKYSNR{GW190630E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190630E} \GSTLALALLSKYPASTRO{GW190630E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190630E} \MBTAALLSKYFAR{GW190630E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190630E} \MBTAALLSKYSNR{GW190630E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190630E} \MBTAALLSKYPASTRO{GW190630E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190630E} \PYCBCALLSKYFAR{GW190630E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190630E} \PYCBCALLSKYSNR{GW190630E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190630E} \PYCBCALLSKYPASTRO{GW190630E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E} \PYCBCHIGHMASSFAR{GW190630E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E} \PYCBCHIGHMASSSNR{GW190630E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E} \PYCBCHIGHMASSPASTRO{GW190630E}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190701E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190701E} \CWBALLSKYFAR{GW190701E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190701E} \CWBALLSKYSNR{GW190701E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190701E} \CWBALLSKYPASTRO{GW190701E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190701E} \GSTLALALLSKYFAR{GW190701E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190701E} \GSTLALALLSKYSNR{GW190701E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190701E} \GSTLALALLSKYPASTRO{GW190701E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190701E} \MBTAALLSKYFAR{GW190701E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190701E} \MBTAALLSKYSNR{GW190701E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190701E} \MBTAALLSKYPASTRO{GW190701E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190701E} \PYCBCALLSKYFAR{GW190701E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190701E} \PYCBCALLSKYSNR{GW190701E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190701E} \PYCBCALLSKYPASTRO{GW190701E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E} \PYCBCHIGHMASSFAR{GW190701E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E} \PYCBCHIGHMASSSNR{GW190701E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E} \PYCBCHIGHMASSPASTRO{GW190701E}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190706F}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190706F} \CWBALLSKYFAR{GW190706F}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190706F} \CWBALLSKYSNR{GW190706F}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190706F} \CWBALLSKYPASTRO{GW190706F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190706F} \GSTLALALLSKYFAR{GW190706F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190706F} \GSTLALALLSKYSNR{GW190706F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190706F} \GSTLALALLSKYPASTRO{GW190706F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190706F} \MBTAALLSKYFAR{GW190706F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190706F} \MBTAALLSKYSNR{GW190706F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190706F} \MBTAALLSKYPASTRO{GW190706F}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190706F} \PYCBCALLSKYFAR{GW190706F} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190706F} \PYCBCALLSKYSNR{GW190706F} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190706F} \PYCBCALLSKYPASTRO{GW190706F} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F} \PYCBCHIGHMASSFAR{GW190706F}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F} \PYCBCHIGHMASSSNR{GW190706F}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F} \PYCBCHIGHMASSPASTRO{GW190706F}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190707E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190707E} \CWBALLSKYFAR{GW190707E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190707E} \CWBALLSKYSNR{GW190707E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190707E} \CWBALLSKYPASTRO{GW190707E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190707E} \GSTLALALLSKYFAR{GW190707E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190707E} \GSTLALALLSKYSNR{GW190707E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190707E} \GSTLALALLSKYPASTRO{GW190707E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190707E} \MBTAALLSKYFAR{GW190707E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190707E} \MBTAALLSKYSNR{GW190707E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190707E} \MBTAALLSKYPASTRO{GW190707E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190707E} \PYCBCALLSKYFAR{GW190707E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190707E} \PYCBCALLSKYSNR{GW190707E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190707E} \PYCBCALLSKYPASTRO{GW190707E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E} \PYCBCHIGHMASSFAR{GW190707E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E} \PYCBCHIGHMASSSNR{GW190707E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E} \PYCBCHIGHMASSPASTRO{GW190707E}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190708M}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190708M} \CWBALLSKYFAR{GW190708M}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190708M} \CWBALLSKYSNR{GW190708M}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190708M} \CWBALLSKYPASTRO{GW190708M}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190708M} \GSTLALALLSKYFAR{GW190708M}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190708M} \GSTLALALLSKYSNR{GW190708M}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190708M} \GSTLALALLSKYPASTRO{GW190708M}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190708M} \MBTAALLSKYFAR{GW190708M}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190708M} \MBTAALLSKYSNR{GW190708M}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190708M} \MBTAALLSKYPASTRO{GW190708M}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190708M} \PYCBCALLSKYFAR{GW190708M} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190708M} \PYCBCALLSKYSNR{GW190708M} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190708M} \PYCBCALLSKYPASTRO{GW190708M} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M} \PYCBCHIGHMASSFAR{GW190708M}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M} \PYCBCHIGHMASSSNR{GW190708M}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M} \PYCBCHIGHMASSPASTRO{GW190708M}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190719H}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190719H} \CWBALLSKYFAR{GW190719H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190719H} \CWBALLSKYSNR{GW190719H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190719H} \CWBALLSKYPASTRO{GW190719H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190719H} \GSTLALALLSKYFAR{GW190719H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190719H} \GSTLALALLSKYSNR{GW190719H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190719H} \GSTLALALLSKYPASTRO{GW190719H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190719H} \MBTAALLSKYFAR{GW190719H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190719H} \MBTAALLSKYSNR{GW190719H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190719H} \MBTAALLSKYPASTRO{GW190719H}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190719H} \PYCBCALLSKYFAR{GW190719H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190719H} \PYCBCALLSKYSNR{GW190719H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190719H} \PYCBCALLSKYPASTRO{GW190719H} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H} \PYCBCHIGHMASSFAR{GW190719H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H} \PYCBCHIGHMASSSNR{GW190719H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H} \PYCBCHIGHMASSPASTRO{GW190719H}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190720A}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190720A} \CWBALLSKYFAR{GW190720A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190720A} \CWBALLSKYSNR{GW190720A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190720A} \CWBALLSKYPASTRO{GW190720A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190720A} \GSTLALALLSKYFAR{GW190720A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190720A} \GSTLALALLSKYSNR{GW190720A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190720A} \GSTLALALLSKYPASTRO{GW190720A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190720A} \MBTAALLSKYFAR{GW190720A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190720A} \MBTAALLSKYSNR{GW190720A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190720A} \MBTAALLSKYPASTRO{GW190720A}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190720A} \PYCBCALLSKYFAR{GW190720A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190720A} \PYCBCALLSKYSNR{GW190720A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190720A} \PYCBCALLSKYPASTRO{GW190720A} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A} \PYCBCHIGHMASSFAR{GW190720A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A} \PYCBCHIGHMASSSNR{GW190720A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A} \PYCBCHIGHMASSPASTRO{GW190720A}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190725F}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190725F} \CWBALLSKYFAR{GW190725F}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190725F} \CWBALLSKYSNR{GW190725F}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190725F} \CWBALLSKYPASTRO{GW190725F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190725F} \GSTLALALLSKYFAR{GW190725F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190725F} \GSTLALALLSKYSNR{GW190725F}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190725F} \GSTLALALLSKYPASTRO{GW190725F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190725F} \MBTAALLSKYFAR{GW190725F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190725F} \MBTAALLSKYSNR{GW190725F}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190725F} \MBTAALLSKYPASTRO{GW190725F}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190725F} \PYCBCALLSKYFAR{GW190725F} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190725F} \PYCBCALLSKYSNR{GW190725F} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190725F} \PYCBCALLSKYPASTRO{GW190725F} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F} \PYCBCHIGHMASSFAR{GW190725F}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F} \PYCBCHIGHMASSSNR{GW190725F}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F} \PYCBCHIGHMASSPASTRO{GW190725F}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190727B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190727B} \CWBALLSKYFAR{GW190727B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190727B} \CWBALLSKYSNR{GW190727B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190727B} \CWBALLSKYPASTRO{GW190727B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190727B} \GSTLALALLSKYFAR{GW190727B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190727B} \GSTLALALLSKYSNR{GW190727B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190727B} \GSTLALALLSKYPASTRO{GW190727B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190727B} \MBTAALLSKYFAR{GW190727B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190727B} \MBTAALLSKYSNR{GW190727B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190727B} \MBTAALLSKYPASTRO{GW190727B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190727B} \PYCBCALLSKYFAR{GW190727B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190727B} \PYCBCALLSKYSNR{GW190727B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190727B} \PYCBCALLSKYPASTRO{GW190727B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B} \PYCBCHIGHMASSFAR{GW190727B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B} \PYCBCHIGHMASSSNR{GW190727B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B} \PYCBCHIGHMASSPASTRO{GW190727B}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190728D}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190728D} \CWBALLSKYFAR{GW190728D}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190728D} \CWBALLSKYSNR{GW190728D}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190728D} \CWBALLSKYPASTRO{GW190728D}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190728D} \GSTLALALLSKYFAR{GW190728D}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190728D} \GSTLALALLSKYSNR{GW190728D}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190728D} \GSTLALALLSKYPASTRO{GW190728D}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190728D} \MBTAALLSKYFAR{GW190728D}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190728D} \MBTAALLSKYSNR{GW190728D}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190728D} \MBTAALLSKYPASTRO{GW190728D}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190728D} \PYCBCALLSKYFAR{GW190728D} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190728D} \PYCBCALLSKYSNR{GW190728D} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190728D} \PYCBCALLSKYPASTRO{GW190728D} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D} \PYCBCHIGHMASSFAR{GW190728D}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D} \PYCBCHIGHMASSSNR{GW190728D}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D} \PYCBCHIGHMASSPASTRO{GW190728D}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190731E}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190731E} \CWBALLSKYFAR{GW190731E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190731E} \CWBALLSKYSNR{GW190731E}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190731E} \CWBALLSKYPASTRO{GW190731E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190731E} \GSTLALALLSKYFAR{GW190731E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190731E} \GSTLALALLSKYSNR{GW190731E}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190731E} \GSTLALALLSKYPASTRO{GW190731E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190731E} \MBTAALLSKYFAR{GW190731E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190731E} \MBTAALLSKYSNR{GW190731E}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190731E} \MBTAALLSKYPASTRO{GW190731E}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190731E} \PYCBCALLSKYFAR{GW190731E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190731E} \PYCBCALLSKYSNR{GW190731E} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190731E} \PYCBCALLSKYPASTRO{GW190731E} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E} \PYCBCHIGHMASSFAR{GW190731E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E} \PYCBCHIGHMASSSNR{GW190731E}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E} \PYCBCHIGHMASSPASTRO{GW190731E}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190803B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190803B} \CWBALLSKYFAR{GW190803B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190803B} \CWBALLSKYSNR{GW190803B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190803B} \CWBALLSKYPASTRO{GW190803B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190803B} \GSTLALALLSKYFAR{GW190803B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190803B} \GSTLALALLSKYSNR{GW190803B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190803B} \GSTLALALLSKYPASTRO{GW190803B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190803B} \MBTAALLSKYFAR{GW190803B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190803B} \MBTAALLSKYSNR{GW190803B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190803B} \MBTAALLSKYPASTRO{GW190803B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190803B} \PYCBCALLSKYFAR{GW190803B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190803B} \PYCBCALLSKYSNR{GW190803B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190803B} \PYCBCALLSKYPASTRO{GW190803B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B} \PYCBCHIGHMASSFAR{GW190803B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B} \PYCBCHIGHMASSSNR{GW190803B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B} \PYCBCHIGHMASSPASTRO{GW190803B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190805J}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190805J} \CWBALLSKYFAR{GW190805J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190805J} \CWBALLSKYSNR{GW190805J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190805J} \CWBALLSKYPASTRO{GW190805J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190805J} \GSTLALALLSKYFAR{GW190805J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190805J} \GSTLALALLSKYSNR{GW190805J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190805J} \GSTLALALLSKYPASTRO{GW190805J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190805J} \MBTAALLSKYFAR{GW190805J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190805J} \MBTAALLSKYSNR{GW190805J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190805J} \MBTAALLSKYPASTRO{GW190805J}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190805J} \PYCBCALLSKYFAR{GW190805J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190805J} \PYCBCALLSKYSNR{GW190805J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190805J} \PYCBCALLSKYPASTRO{GW190805J} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J} \PYCBCHIGHMASSFAR{GW190805J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J} \PYCBCHIGHMASSSNR{GW190805J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J} \PYCBCHIGHMASSPASTRO{GW190805J}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190814H}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190814H} \CWBALLSKYFAR{GW190814H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190814H} \CWBALLSKYSNR{GW190814H}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190814H} \CWBALLSKYPASTRO{GW190814H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190814H} \GSTLALALLSKYFAR{GW190814H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190814H} \GSTLALALLSKYSNR{GW190814H}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190814H} \GSTLALALLSKYPASTRO{GW190814H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190814H} \MBTAALLSKYFAR{GW190814H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190814H} \MBTAALLSKYSNR{GW190814H}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190814H} \MBTAALLSKYPASTRO{GW190814H}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190814H} \PYCBCALLSKYFAR{GW190814H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190814H} \PYCBCALLSKYSNR{GW190814H} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190814H} \PYCBCALLSKYPASTRO{GW190814H} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H} \PYCBCHIGHMASSFAR{GW190814H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H} \PYCBCHIGHMASSSNR{GW190814H}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H} \PYCBCHIGHMASSPASTRO{GW190814H}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190828A}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828A} \CWBALLSKYFAR{GW190828A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828A} \CWBALLSKYSNR{GW190828A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828A} \CWBALLSKYPASTRO{GW190828A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828A} \GSTLALALLSKYFAR{GW190828A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828A} \GSTLALALLSKYSNR{GW190828A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828A} \GSTLALALLSKYPASTRO{GW190828A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828A} \MBTAALLSKYFAR{GW190828A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828A} \MBTAALLSKYSNR{GW190828A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828A} \MBTAALLSKYPASTRO{GW190828A}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828A} \PYCBCALLSKYFAR{GW190828A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828A} \PYCBCALLSKYSNR{GW190828A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828A} \PYCBCALLSKYPASTRO{GW190828A} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A} \PYCBCHIGHMASSFAR{GW190828A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A} \PYCBCHIGHMASSSNR{GW190828A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A} \PYCBCHIGHMASSPASTRO{GW190828A}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190828B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828B} \CWBALLSKYFAR{GW190828B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828B} \CWBALLSKYSNR{GW190828B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190828B} \CWBALLSKYPASTRO{GW190828B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828B} \GSTLALALLSKYFAR{GW190828B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828B} \GSTLALALLSKYSNR{GW190828B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190828B} \GSTLALALLSKYPASTRO{GW190828B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828B} \MBTAALLSKYFAR{GW190828B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828B} \MBTAALLSKYSNR{GW190828B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190828B} \MBTAALLSKYPASTRO{GW190828B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828B} \PYCBCALLSKYFAR{GW190828B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828B} \PYCBCALLSKYSNR{GW190828B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190828B} \PYCBCALLSKYPASTRO{GW190828B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B} \PYCBCHIGHMASSFAR{GW190828B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B} \PYCBCHIGHMASSSNR{GW190828B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B} \PYCBCHIGHMASSPASTRO{GW190828B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190910B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190910B} \CWBALLSKYFAR{GW190910B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190910B} \CWBALLSKYSNR{GW190910B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190910B} \CWBALLSKYPASTRO{GW190910B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190910B} \GSTLALALLSKYFAR{GW190910B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190910B} \GSTLALALLSKYSNR{GW190910B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190910B} \GSTLALALLSKYPASTRO{GW190910B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190910B} \MBTAALLSKYFAR{GW190910B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190910B} \MBTAALLSKYSNR{GW190910B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190910B} \MBTAALLSKYPASTRO{GW190910B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190910B} \PYCBCALLSKYFAR{GW190910B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190910B} \PYCBCALLSKYSNR{GW190910B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190910B} \PYCBCALLSKYPASTRO{GW190910B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B} \PYCBCHIGHMASSFAR{GW190910B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B} \PYCBCHIGHMASSSNR{GW190910B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B} \PYCBCHIGHMASSPASTRO{GW190910B}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190915K}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190915K} \CWBALLSKYFAR{GW190915K}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190915K} \CWBALLSKYSNR{GW190915K}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190915K} \CWBALLSKYPASTRO{GW190915K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190915K} \GSTLALALLSKYFAR{GW190915K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190915K} \GSTLALALLSKYSNR{GW190915K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190915K} \GSTLALALLSKYPASTRO{GW190915K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190915K} \MBTAALLSKYFAR{GW190915K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190915K} \MBTAALLSKYSNR{GW190915K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190915K} \MBTAALLSKYPASTRO{GW190915K}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190915K} \PYCBCALLSKYFAR{GW190915K} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190915K} \PYCBCALLSKYSNR{GW190915K} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190915K} \PYCBCALLSKYPASTRO{GW190915K} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K} \PYCBCHIGHMASSFAR{GW190915K}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K} \PYCBCHIGHMASSSNR{GW190915K}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K} \PYCBCHIGHMASSPASTRO{GW190915K}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190916K}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190916K} \CWBALLSKYFAR{GW190916K}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190916K} \CWBALLSKYSNR{GW190916K}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190916K} \CWBALLSKYPASTRO{GW190916K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190916K} \GSTLALALLSKYFAR{GW190916K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190916K} \GSTLALALLSKYSNR{GW190916K}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190916K} \GSTLALALLSKYPASTRO{GW190916K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190916K} \MBTAALLSKYFAR{GW190916K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190916K} \MBTAALLSKYSNR{GW190916K}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190916K} \MBTAALLSKYPASTRO{GW190916K}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190916K} \PYCBCALLSKYFAR{GW190916K} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190916K} \PYCBCALLSKYSNR{GW190916K} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190916K} \PYCBCALLSKYPASTRO{GW190916K} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K} \PYCBCHIGHMASSFAR{GW190916K}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K} \PYCBCHIGHMASSSNR{GW190916K}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K} \PYCBCHIGHMASSPASTRO{GW190916K}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190917B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190917B} \CWBALLSKYFAR{GW190917B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190917B} \CWBALLSKYSNR{GW190917B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190917B} \CWBALLSKYPASTRO{GW190917B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190917B} \GSTLALALLSKYFAR{GW190917B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190917B} \GSTLALALLSKYSNR{GW190917B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190917B} \GSTLALALLSKYPASTRO{GW190917B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190917B} \MBTAALLSKYFAR{GW190917B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190917B} \MBTAALLSKYSNR{GW190917B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190917B} \MBTAALLSKYPASTRO{GW190917B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190917B} \PYCBCALLSKYFAR{GW190917B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190917B} \PYCBCALLSKYSNR{GW190917B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190917B} \PYCBCALLSKYPASTRO{GW190917B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B} \PYCBCHIGHMASSFAR{GW190917B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B} \PYCBCHIGHMASSSNR{GW190917B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B} \PYCBCHIGHMASSPASTRO{GW190917B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190924A}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190924A} \CWBALLSKYFAR{GW190924A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190924A} \CWBALLSKYSNR{GW190924A}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190924A} \CWBALLSKYPASTRO{GW190924A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190924A} \GSTLALALLSKYFAR{GW190924A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190924A} \GSTLALALLSKYSNR{GW190924A}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190924A} \GSTLALALLSKYPASTRO{GW190924A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190924A} \MBTAALLSKYFAR{GW190924A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190924A} \MBTAALLSKYSNR{GW190924A}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190924A} \MBTAALLSKYPASTRO{GW190924A}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190924A} \PYCBCALLSKYFAR{GW190924A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190924A} \PYCBCALLSKYSNR{GW190924A} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190924A} \PYCBCALLSKYPASTRO{GW190924A} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A} \PYCBCHIGHMASSFAR{GW190924A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A} \PYCBCHIGHMASSSNR{GW190924A}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A} \PYCBCHIGHMASSPASTRO{GW190924A}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190925J}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190925J} \CWBALLSKYFAR{GW190925J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190925J} \CWBALLSKYSNR{GW190925J}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190925J} \CWBALLSKYPASTRO{GW190925J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190925J} \GSTLALALLSKYFAR{GW190925J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190925J} \GSTLALALLSKYSNR{GW190925J}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190925J} \GSTLALALLSKYPASTRO{GW190925J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190925J} \MBTAALLSKYFAR{GW190925J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190925J} \MBTAALLSKYSNR{GW190925J}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190925J} \MBTAALLSKYPASTRO{GW190925J}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190925J} \PYCBCALLSKYFAR{GW190925J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190925J} \PYCBCALLSKYSNR{GW190925J} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190925J} \PYCBCALLSKYPASTRO{GW190925J} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J} \PYCBCHIGHMASSFAR{GW190925J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J} \PYCBCHIGHMASSSNR{GW190925J}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J} \PYCBCHIGHMASSPASTRO{GW190925J}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190926C}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190926C} \CWBALLSKYFAR{GW190926C}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190926C} \CWBALLSKYSNR{GW190926C}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190926C} \CWBALLSKYPASTRO{GW190926C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190926C} \GSTLALALLSKYFAR{GW190926C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190926C} \GSTLALALLSKYSNR{GW190926C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190926C} \GSTLALALLSKYPASTRO{GW190926C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190926C} \MBTAALLSKYFAR{GW190926C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190926C} \MBTAALLSKYSNR{GW190926C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190926C} \MBTAALLSKYPASTRO{GW190926C}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190926C} \PYCBCALLSKYFAR{GW190926C} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190926C} \PYCBCALLSKYSNR{GW190926C} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190926C} \PYCBCALLSKYPASTRO{GW190926C} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C} \PYCBCHIGHMASSFAR{GW190926C}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C} \PYCBCHIGHMASSSNR{GW190926C}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C} \PYCBCHIGHMASSPASTRO{GW190926C}$ \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190929B}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190929B} \CWBALLSKYFAR{GW190929B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190929B} \CWBALLSKYSNR{GW190929B}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190929B} \CWBALLSKYPASTRO{GW190929B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190929B} \GSTLALALLSKYFAR{GW190929B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190929B} \GSTLALALLSKYSNR{GW190929B}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190929B} \GSTLALALLSKYPASTRO{GW190929B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190929B} \MBTAALLSKYFAR{GW190929B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190929B} \MBTAALLSKYSNR{GW190929B}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190929B} \MBTAALLSKYPASTRO{GW190929B}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190929B} \PYCBCALLSKYFAR{GW190929B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190929B} \PYCBCALLSKYSNR{GW190929B} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190929B} \PYCBCALLSKYPASTRO{GW190929B} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B} \PYCBCHIGHMASSFAR{GW190929B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B} \PYCBCHIGHMASSSNR{GW190929B}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B} \PYCBCHIGHMASSPASTRO{GW190929B}$ \\
\makebox[0pt][l]{\fboxsep0pt{\mystrut\hspace*{1.000000\linewidth}}}\!\! {\NNAME{GW190930C}} &
$\CWBALLSKYMEETSPASTROTHRESH{GW190930C} \CWBALLSKYFAR{GW190930C}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190930C} \CWBALLSKYSNR{GW190930C}$ &
$\CWBALLSKYMEETSPASTROTHRESH{GW190930C} \CWBALLSKYPASTRO{GW190930C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190930C} \GSTLALALLSKYFAR{GW190930C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190930C} \GSTLALALLSKYSNR{GW190930C}$ &
$\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH{GW190930C} \GSTLALALLSKYPASTRO{GW190930C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190930C} \MBTAALLSKYFAR{GW190930C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190930C} \MBTAALLSKYSNR{GW190930C}$ &
$\OTHREEAMBTAALLSKYMEETSPASTROTHRESH{GW190930C} \MBTAALLSKYPASTRO{GW190930C}$ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190930C} \PYCBCALLSKYFAR{GW190930C} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190930C} \PYCBCALLSKYSNR{GW190930C} $ &
$\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH{GW190930C} \PYCBCALLSKYPASTRO{GW190930C} $ &
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C} \PYCBCHIGHMASSFAR{GW190930C}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C} \PYCBCHIGHMASSSNR{GW190930C}$ & 
$\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C} \PYCBCHIGHMASSPASTRO{GW190930C}$ \\
\end{tabular}

==> PE_macros.tex <==
\DeclareRobustCommand{\massratiominus}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.38}{GW200311L}{0.27}{GW200308G}{0.29}{GW200306A}{0.33}{GW200302A}{0.20}{GW200225B}{0.28}{GW200224H}{0.26}{GW200220H}{0.33}{GW200220E}{0.41}{GW200219D}{0.32}{GW200216G}{0.40}{GW200210B}{0.041}{GW200209E}{0.31}{GW200208K}{0.16}{GW200208G}{0.29}{GW200202F}{0.31}{GW200129D}{0.41}{GW200128C}{0.30}{GW200115A}{0.096}{GW200112H}{0.26}{200105F}{0.055}{GW191230H}{0.34}{GW191222A}{0.32}{GW191219E}{0.004}{GW191216G}{0.29}{GW191215G}{0.27}{GW191204G}{0.26}{GW191204A}{0.35}{GW191129G}{0.29}{GW191127B}{0.35}{GW191126C}{0.35}{GW191113B}{0.087}{GW191109A}{0.24}{GW191105C}{0.31}{GW191103A}{0.37}}}
\DeclareRobustCommand{\massratiomed}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200316I}{0.60}{GW200311L}{0.82}{GW200308G}{0.39}{GW200306A}{0.53}{GW200302A}{0.53}{GW200225B}{0.73}{GW200224H}{0.82}{GW200220H}{0.74}{GW200220E}{0.73}{GW200219D}{0.77}{GW200216G}{0.61}{GW200210B}{0.118}{GW200209E}{0.78}{GW200208K}{0.21}{GW200208G}{0.74}{GW200202F}{0.72}{GW200129D}{0.86}{GW200128C}{0.80}{GW200115A}{0.242}{GW200112H}{0.81}{200105F}{0.211}{GW191230H}{0.77}{GW191222A}{0.79}{GW191219E}{0.038}{GW191216G}{0.64}{GW191215G}{0.73}{GW191204G}{0.71}{GW191204A}{0.73}{GW191129G}{0.63}{GW191127B}{0.47}{GW191126C}{0.69}{GW191113B}{0.202}{GW191109A}{0.73}{GW191105C}{0.72}{GW191103A}{0.67}}}
\DeclareRobustCommand{\massratioplus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.34}{GW200311L}{0.16}{GW200308G}{0.48}{GW200306A}{0.40}{GW200302A}{0.36}{GW200225B}{0.23}{GW200224H}{0.15}{GW200220H}{0.23}{GW200220E}{0.24}{GW200219D}{0.21}{GW200216G}{0.35}{GW200210B}{0.048}{GW200209E}{0.19}{GW200208K}{0.67}{GW200208G}{0.23}{GW200202F}{0.24}{GW200129D}{0.12}{GW200128C}{0.18}{GW200115A}{0.433}{GW200112H}{0.17}{200105F}{0.093}{GW191230H}{0.20}{GW191222A}{0.18}{GW191219E}{0.005}{GW191216G}{0.31}{GW191215G}{0.24}{GW191204G}{0.24}{GW191204A}{0.24}{GW191129G}{0.31}{GW191127B}{0.47}{GW191126C}{0.28}{GW191113B}{0.490}{GW191109A}{0.21}{GW191105C}{0.24}{GW191103A}{0.29}}}
\DeclareRobustCommand{\massratiotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.09}{GW200316I}{0.28}{GW200311L}{0.61}{GW200308G}{0.15}{GW200306A}{0.26}{GW200302A}{0.36}{GW200225B}{0.50}{GW200224H}{0.63}{GW200220H}{0.47}{GW200220E}{0.41}{GW200219D}{0.51}{GW200216G}{0.25}{GW200210B}{0.085}{GW200209E}{0.54}{GW200208K}{0.09}{GW200208G}{0.50}{GW200202F}{0.48}{GW200129D}{0.50}{GW200128C}{0.56}{GW200115A}{0.163}{GW200112H}{0.60}{200105F}{0.178}{GW191230H}{0.50}{GW191222A}{0.54}{GW191219E}{0.035}{GW191216G}{0.42}{GW191215G}{0.51}{GW191204G}{0.50}{GW191204A}{0.45}{GW191129G}{0.39}{GW191127B}{0.15}{GW191126C}{0.41}{GW191113B}{0.138}{GW191109A}{0.54}{GW191105C}{0.47}{GW191103A}{0.37}}}
\DeclareRobustCommand{\massrationintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.82}{GW200316I}{0.89}{GW200311L}{0.96}{GW200308G}{0.77}{GW200306A}{0.87}{GW200302A}{0.81}{GW200225B}{0.93}{GW200224H}{0.96}{GW200220H}{0.95}{GW200220E}{0.94}{GW200219D}{0.95}{GW200216G}{0.92}{GW200210B}{0.150}{GW200209E}{0.96}{GW200208K}{0.79}{GW200208G}{0.94}{GW200202F}{0.94}{GW200129D}{0.96}{GW200128C}{0.96}{GW200115A}{0.571}{GW200112H}{0.96}{200105F}{0.258}{GW191230H}{0.95}{GW191222A}{0.96}{GW191219E}{0.041}{GW191216G}{0.90}{GW191215G}{0.94}{GW191204G}{0.93}{GW191204A}{0.94}{GW191129G}{0.91}{GW191127B}{0.88}{GW191126C}{0.93}{GW191113B}{0.524}{GW191109A}{0.91}{GW191105C}{0.93}{GW191103A}{0.92}}}
\DeclareRobustCommand{\phionetwominus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{3.0}{GW200220E}{2.9}{GW200219D}{2.9}{GW200216G}{2.9}{GW200210B}{2.9}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.9}{GW200129D}{2.8}{GW200128C}{3.0}{GW200115A}{2.8}{GW200112H}{2.7}{200105F}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{3.5}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phionetwomed}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.1}{GW200311L}{3.1}{GW200308G}{3.2}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.2}{GW200224H}{3.1}{GW200220H}{3.2}{GW200220E}{3.2}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{3.2}{GW200209E}{3.1}{GW200208K}{3.1}{GW200208G}{3.1}{GW200202F}{3.2}{GW200129D}{3.2}{GW200128C}{3.3}{GW200115A}{3.2}{GW200112H}{3.1}{200105F}{3.1}{GW191230H}{3.1}{GW191222A}{3.2}{GW191219E}{3.1}{GW191216G}{3.2}{GW191215G}{3.2}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.2}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.7}{GW191105C}{3.2}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phionetwoplus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.8}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.8}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.7}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.3}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phionetwotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.6}{GW200306A}{0.6}{GW200302A}{0.7}{GW200225B}{0.7}{GW200224H}{0.7}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.7}{GW200209E}{0.5}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.7}{GW200129D}{0.7}{GW200128C}{0.6}{GW200115A}{0.7}{GW200112H}{0.7}{200105F}{0.7}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.6}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.7}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.5}{GW191105C}{0.7}{GW191103A}{0.6}}}
\DeclareRobustCommand{\phionetwonintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.6}{GW200224H}{5.6}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.7}{GW200209E}{5.7}{GW200208K}{5.6}{GW200208G}{5.6}{GW200202F}{5.6}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.6}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.6}{GW191215G}{5.6}{GW191204G}{5.6}{GW191204A}{5.7}{GW191129G}{5.6}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.8}{GW191105C}{5.6}{GW191103A}{5.6}}}
\DeclareRobustCommand{\cosiotaminus}[1]{\IfEqCase{#1}{{GW200322G}{0.83}{GW200316I}{0.29}{GW200311L}{0.37}{GW200308G}{0.95}{GW200306A}{1.43}{GW200302A}{1.16}{GW200225B}{1.15}{GW200224H}{0.45}{GW200220H}{0.87}{GW200220E}{1.21}{GW200219D}{1.26}{GW200216G}{1.50}{GW200210B}{0.41}{GW200209E}{0.85}{GW200208K}{1.02}{GW200208G}{0.17}{GW200202F}{0.15}{GW200129D}{0.40}{GW200128C}{1.10}{GW200115A}{1.63}{GW200112H}{1.59}{200105F}{0.97}{GW191230H}{0.49}{GW191222A}{0.91}{GW191219E}{0.72}{GW191216G}{0.18}{GW191215G}{1.19}{GW191204G}{0.54}{GW191204A}{1.02}{GW191129G}{0.81}{GW191127B}{1.00}{GW191126C}{0.83}{GW191113B}{0.80}{GW191109A}{0.55}{GW191105C}{1.44}{GW191103A}{1.17}}}
\DeclareRobustCommand{\cosiotamed}[1]{\IfEqCase{#1}{{GW200322G}{-0.11}{GW200316I}{-0.68}{GW200311L}{0.86}{GW200308G}{0.04}{GW200306A}{0.46}{GW200302A}{0.23}{GW200225B}{0.21}{GW200224H}{0.81}{GW200220H}{-0.08}{GW200220E}{0.27}{GW200219D}{0.33}{GW200216G}{0.57}{GW200210B}{-0.56}{GW200209E}{-0.11}{GW200208K}{0.05}{GW200208G}{-0.81}{GW200202F}{-0.84}{GW200129D}{0.79}{GW200128C}{0.15}{GW200115A}{0.81}{GW200112H}{0.62}{200105F}{0.03}{GW191230H}{-0.48}{GW191222A}{-0.05}{GW191219E}{-0.26}{GW191216G}{-0.80}{GW191215G}{0.29}{GW191204G}{-0.43}{GW191204A}{0.07}{GW191129G}{-0.16}{GW191127B}{0.06}{GW191126C}{-0.14}{GW191113B}{-0.13}{GW191109A}{-0.40}{GW191105C}{0.47}{GW191103A}{0.20}}}
\DeclareRobustCommand{\cosiotaplus}[1]{\IfEqCase{#1}{{GW200322G}{1.04}{GW200316I}{1.57}{GW200311L}{0.13}{GW200308G}{0.92}{GW200306A}{0.51}{GW200302A}{0.72}{GW200225B}{0.74}{GW200224H}{0.18}{GW200220H}{1.02}{GW200220E}{0.68}{GW200219D}{0.63}{GW200216G}{0.40}{GW200210B}{1.49}{GW200209E}{1.06}{GW200208K}{0.91}{GW200208G}{0.49}{GW200202F}{0.45}{GW200129D}{0.19}{GW200128C}{0.79}{GW200115A}{0.18}{GW200112H}{0.36}{200105F}{0.91}{GW191230H}{1.43}{GW191222A}{1.00}{GW191219E}{1.24}{GW191216G}{0.69}{GW191215G}{0.65}{GW191204G}{1.40}{GW191204A}{0.89}{GW191129G}{1.12}{GW191127B}{0.88}{GW191126C}{1.11}{GW191113B}{1.06}{GW191109A}{1.24}{GW191105C}{0.50}{GW191103A}{0.78}}}
\DeclareRobustCommand{\cosiotatenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.87}{GW200316I}{-0.94}{GW200311L}{0.57}{GW200308G}{-0.83}{GW200306A}{-0.92}{GW200302A}{-0.86}{GW200225B}{-0.87}{GW200224H}{0.47}{GW200220H}{-0.90}{GW200220E}{-0.88}{GW200219D}{-0.85}{GW200216G}{-0.82}{GW200210B}{-0.92}{GW200209E}{-0.91}{GW200208K}{-0.92}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.47}{GW200128C}{-0.89}{GW200115A}{-0.50}{GW200112H}{-0.94}{200105F}{-0.89}{GW191230H}{-0.93}{GW191222A}{-0.91}{GW191219E}{-0.96}{GW191216G}{-0.97}{GW191215G}{-0.80}{GW191204G}{-0.95}{GW191204A}{-0.90}{GW191129G}{-0.93}{GW191127B}{-0.87}{GW191126C}{-0.94}{GW191113B}{-0.86}{GW191109A}{-0.90}{GW191105C}{-0.93}{GW191103A}{-0.94}}}
\DeclareRobustCommand{\cosiotanintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.76}{GW200311L}{0.98}{GW200308G}{0.90}{GW200306A}{0.95}{GW200302A}{0.89}{GW200225B}{0.90}{GW200224H}{0.97}{GW200220H}{0.89}{GW200220E}{0.91}{GW200219D}{0.92}{GW200216G}{0.94}{GW200210B}{0.87}{GW200209E}{0.90}{GW200208K}{0.91}{GW200208G}{-0.46}{GW200202F}{-0.50}{GW200129D}{0.97}{GW200128C}{0.88}{GW200115A}{0.97}{GW200112H}{0.96}{200105F}{0.88}{GW191230H}{0.89}{GW191222A}{0.90}{GW191219E}{0.96}{GW191216G}{-0.41}{GW191215G}{0.88}{GW191204G}{0.94}{GW191204A}{0.91}{GW191129G}{0.93}{GW191127B}{0.88}{GW191126C}{0.94}{GW191113B}{0.85}{GW191109A}{0.68}{GW191105C}{0.95}{GW191103A}{0.94}}}
\DeclareRobustCommand{\radiatedenergyminus}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.22}{GW200311L}{0.57}{GW200308G}{2.0}{GW200306A}{1.1}{GW200302A}{0.78}{GW200225B}{0.39}{GW200224H}{0.70}{GW200220H}{0.93}{GW200220E}{2.9}{GW200219D}{0.81}{GW200216G}{2.0}{GW200210B}{0.029}{GW200209E}{0.77}{GW200208K}{1.3}{GW200208G}{0.77}{GW200202F}{0.094}{GW200129D}{0.87}{GW200128C}{1.0}{GW200115A}{0.024}{GW200112H}{0.53}{200105F}{0.020}{GW191230H}{1.2}{GW191222A}{1.00}{GW191219E}{0.0038}{GW191216G}{0.129}{GW191215G}{0.34}{GW191204G}{0.105}{GW191204A}{0.61}{GW191129G}{0.118}{GW191127B}{2.1}{GW191126C}{0.17}{GW191113B}{0.14}{GW191109A}{1.3}{GW191105C}{0.118}{GW191103A}{0.17}}}
\DeclareRobustCommand{\radiatedenergymed}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{0.94}{GW200311L}{2.87}{GW200308G}{3.3}{GW200306A}{2.1}{GW200302A}{2.30}{GW200225B}{1.43}{GW200224H}{3.63}{GW200220H}{2.87}{GW200220E}{6.9}{GW200219D}{2.84}{GW200216G}{3.5}{GW200210B}{0.271}{GW200209E}{2.71}{GW200208K}{2.1}{GW200208G}{2.83}{GW200202F}{0.814}{GW200129D}{3.18}{GW200128C}{3.7}{GW200115A}{0.145}{GW200112H}{3.08}{200105F}{0.205}{GW191230H}{3.8}{GW191222A}{3.57}{GW191219E}{0.0860}{GW191216G}{0.920}{GW191215G}{1.90}{GW191204G}{0.998}{GW191204A}{2.14}{GW191129G}{0.781}{GW191127B}{3.0}{GW191126C}{1.02}{GW191113B}{0.62}{GW191109A}{4.3}{GW191105C}{0.818}{GW191103A}{0.98}}}
\DeclareRobustCommand{\radiatedenergyplus}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{0.11}{GW200311L}{0.52}{GW200308G}{3.9}{GW200306A}{1.2}{GW200302A}{1.07}{GW200225B}{0.27}{GW200224H}{0.69}{GW200220H}{1.12}{GW200220E}{3.9}{GW200219D}{0.91}{GW200216G}{2.0}{GW200210B}{0.033}{GW200209E}{0.89}{GW200208K}{1.9}{GW200208G}{0.76}{GW200202F}{0.047}{GW200129D}{0.43}{GW200128C}{1.4}{GW200115A}{0.047}{GW200112H}{0.59}{200105F}{0.025}{GW191230H}{1.3}{GW191222A}{1.04}{GW191219E}{0.0039}{GW191216G}{0.058}{GW191215G}{0.37}{GW191204G}{0.071}{GW191204A}{0.73}{GW191129G}{0.073}{GW191127B}{2.6}{GW191126C}{0.16}{GW191113B}{0.57}{GW191109A}{2.3}{GW191105C}{0.088}{GW191103A}{0.13}}}
\DeclareRobustCommand{\radiatedenergytenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.9}{GW200316I}{0.79}{GW200311L}{2.44}{GW200308G}{1.7}{GW200306A}{1.1}{GW200302A}{1.68}{GW200225B}{1.12}{GW200224H}{3.11}{GW200220H}{2.16}{GW200220E}{4.6}{GW200219D}{2.23}{GW200216G}{1.9}{GW200210B}{0.248}{GW200209E}{2.12}{GW200208K}{1.1}{GW200208G}{2.25}{GW200202F}{0.748}{GW200129D}{2.58}{GW200128C}{2.9}{GW200115A}{0.126}{GW200112H}{2.67}{200105F}{0.192}{GW191230H}{2.9}{GW191222A}{2.84}{GW191219E}{0.0832}{GW191216G}{0.830}{GW191215G}{1.63}{GW191204G}{0.920}{GW191204A}{1.67}{GW191129G}{0.691}{GW191127B}{1.3}{GW191126C}{0.89}{GW191113B}{0.51}{GW191109A}{3.3}{GW191105C}{0.731}{GW191103A}{0.85}}}
\DeclareRobustCommand{\radiatedenergynintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{3.8}{GW200316I}{1.03}{GW200311L}{3.27}{GW200308G}{6.1}{GW200306A}{3.0}{GW200302A}{3.12}{GW200225B}{1.64}{GW200224H}{4.16}{GW200220H}{3.67}{GW200220E}{9.7}{GW200219D}{3.53}{GW200216G}{5.0}{GW200210B}{0.295}{GW200209E}{3.38}{GW200208K}{3.4}{GW200208G}{3.41}{GW200202F}{0.851}{GW200129D}{3.51}{GW200128C}{4.7}{GW200115A}{0.186}{GW200112H}{3.52}{200105F}{0.219}{GW191230H}{4.8}{GW191222A}{4.39}{GW191219E}{0.0888}{GW191216G}{0.968}{GW191215G}{2.18}{GW191204G}{1.055}{GW191204A}{2.69}{GW191129G}{0.840}{GW191127B}{5.0}{GW191126C}{1.14}{GW191113B}{1.06}{GW191109A}{5.8}{GW191105C}{0.887}{GW191103A}{1.08}}}
\DeclareRobustCommand{\totalmassdetminus}[1]{\IfEqCase{#1}{{GW200322G}{38}{GW200316I}{1.1}{GW200311L}{5.7}{GW200308G}{130}{GW200306A}{12}{GW200302A}{7.9}{GW200225B}{4.0}{GW200224H}{7.3}{GW200220H}{15}{GW200220E}{43}{GW200219D}{12}{GW200216G}{32}{GW200210B}{4.7}{GW200209E}{16}{GW200208K}{41}{GW200208G}{10}{GW200202F}{0.34}{GW200129D}{4.0}{GW200128C}{13}{GW200115A}{1.8}{GW200112H}{5.1}{200105F}{1.4}{GW191230H}{19}{GW191222A}{13}{GW191219E}{2.6}{GW191216G}{0.66}{GW191215G}{3.7}{GW191204G}{0.43}{GW191204A}{5.1}{GW191129G}{0.64}{GW191127B}{45}{GW191126C}{0.90}{GW191113B}{9.9}{GW191109A}{17}{GW191105C}{0.50}{GW191103A}{0.68}}}
\DeclareRobustCommand{\totalmassdetmed}[1]{\IfEqCase{#1}{{GW200322G}{78}{GW200316I}{25.5}{GW200311L}{75.9}{GW200308G}{210}{GW200306A}{62}{GW200302A}{73.7}{GW200225B}{41.2}{GW200224H}{95.0}{GW200220H}{111}{GW200220E}{284}{GW200219D}{103}{GW200216G}{135}{GW200210B}{32.1}{GW200209E}{98}{GW200208K}{103}{GW200208G}{91}{GW200202F}{19.01}{GW200129D}{74.5}{GW200128C}{116}{GW200115A}{7.8}{GW200112H}{79.1}{200105F}{11.6}{GW191230H}{145}{GW191222A}{119}{GW191219E}{36.0}{GW191216G}{21.16}{GW191215G}{58.4}{GW191204G}{22.67}{GW191204A}{62.8}{GW191129G}{20.10}{GW191127B}{130}{GW191126C}{26.54}{GW191113B}{43.4}{GW191109A}{140}{GW191105C}{22.38}{GW191103A}{23.47}}}
\DeclareRobustCommand{\totalmassdetplus}[1]{\IfEqCase{#1}{{GW200322G}{334}{GW200316I}{8.7}{GW200311L}{6.2}{GW200308G}{360}{GW200306A}{14}{GW200302A}{14.8}{GW200225B}{3.0}{GW200224H}{8.0}{GW200220H}{16}{GW200220E}{63}{GW200219D}{14}{GW200216G}{30}{GW200210B}{7.9}{GW200209E}{19}{GW200208K}{166}{GW200208G}{11}{GW200202F}{1.99}{GW200129D}{4.5}{GW200128C}{17}{GW200115A}{1.8}{GW200112H}{6.5}{200105F}{1.6}{GW191230H}{20}{GW191222A}{16}{GW191219E}{2.2}{GW191216G}{2.92}{GW191215G}{4.8}{GW191204G}{1.84}{GW191204A}{9.6}{GW191129G}{2.94}{GW191127B}{53}{GW191126C}{4.14}{GW191113B}{13.4}{GW191109A}{21}{GW191105C}{2.35}{GW191103A}{4.58}}}
\DeclareRobustCommand{\totalmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{43}{GW200316I}{24.5}{GW200311L}{71.5}{GW200308G}{90}{GW200306A}{52}{GW200302A}{67.5}{GW200225B}{37.9}{GW200224H}{89.3}{GW200220H}{100}{GW200220E}{252}{GW200219D}{93}{GW200216G}{109}{GW200210B}{28.7}{GW200209E}{86}{GW200208K}{64}{GW200208G}{83}{GW200202F}{18.71}{GW200129D}{71.4}{GW200128C}{105}{GW200115A}{6.2}{GW200112H}{75.2}{200105F}{10.7}{GW191230H}{130}{GW191222A}{109}{GW191219E}{34.2}{GW191216G}{20.56}{GW191215G}{55.5}{GW191204G}{22.29}{GW191204A}{58.9}{GW191129G}{19.51}{GW191127B}{91}{GW191126C}{25.78}{GW191113B}{34.8}{GW191109A}{127}{GW191105C}{21.96}{GW191103A}{22.87}}}
\DeclareRobustCommand{\totalmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{267}{GW200316I}{31.0}{GW200311L}{80.4}{GW200308G}{420}{GW200306A}{71}{GW200302A}{84.5}{GW200225B}{43.5}{GW200224H}{101.3}{GW200220H}{123}{GW200220E}{327}{GW200219D}{113}{GW200216G}{158}{GW200210B}{37.9}{GW200209E}{113}{GW200208K}{196}{GW200208G}{100}{GW200202F}{20.33}{GW200129D}{77.9}{GW200128C}{129}{GW200115A}{9.2}{GW200112H}{84.0}{200105F}{12.4}{GW191230H}{161}{GW191222A}{131}{GW191219E}{37.7}{GW191216G}{23.00}{GW191215G}{61.9}{GW191204G}{23.94}{GW191204A}{69.0}{GW191129G}{22.17}{GW191127B}{171}{GW191126C}{29.17}{GW191113B}{51.2}{GW191109A}{156}{GW191105C}{23.91}{GW191103A}{26.45}}}
\DeclareRobustCommand{\spintwoxminus}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.54}{GW200311L}{0.55}{GW200308G}{0.55}{GW200306A}{0.56}{GW200302A}{0.57}{GW200225B}{0.55}{GW200224H}{0.57}{GW200220H}{0.58}{GW200220E}{0.59}{GW200219D}{0.60}{GW200216G}{0.60}{GW200210B}{0.54}{GW200209E}{0.57}{GW200208K}{0.55}{GW200208G}{0.54}{GW200202F}{0.50}{GW200129D}{0.57}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.51}{200105F}{0.52}{GW191230H}{0.61}{GW191222A}{0.55}{GW191219E}{0.56}{GW191216G}{0.44}{GW191215G}{0.56}{GW191204G}{0.53}{GW191204A}{0.62}{GW191129G}{0.47}{GW191127B}{0.60}{GW191126C}{0.55}{GW191113B}{0.57}{GW191109A}{0.68}{GW191105C}{0.51}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spintwoxmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{-0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{-0.01}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spintwoxplus}[1]{\IfEqCase{#1}{{GW200322G}{0.61}{GW200316I}{0.53}{GW200311L}{0.56}{GW200308G}{0.61}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.55}{GW200224H}{0.58}{GW200220H}{0.56}{GW200220E}{0.62}{GW200219D}{0.58}{GW200216G}{0.60}{GW200210B}{0.56}{GW200209E}{0.60}{GW200208K}{0.56}{GW200208G}{0.56}{GW200202F}{0.50}{GW200129D}{0.55}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.53}{200105F}{0.50}{GW191230H}{0.60}{GW191222A}{0.55}{GW191219E}{0.56}{GW191216G}{0.47}{GW191215G}{0.59}{GW191204G}{0.50}{GW191204A}{0.60}{GW191129G}{0.46}{GW191127B}{0.60}{GW191126C}{0.55}{GW191113B}{0.58}{GW191109A}{0.65}{GW191105C}{0.51}{GW191103A}{0.55}}}
\DeclareRobustCommand{\spintwoxtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.42}{GW200316I}{-0.41}{GW200311L}{-0.41}{GW200308G}{-0.38}{GW200306A}{-0.42}{GW200302A}{-0.41}{GW200225B}{-0.40}{GW200224H}{-0.40}{GW200220H}{-0.45}{GW200220E}{-0.42}{GW200219D}{-0.47}{GW200216G}{-0.45}{GW200210B}{-0.40}{GW200209E}{-0.43}{GW200208K}{-0.41}{GW200208G}{-0.39}{GW200202F}{-0.36}{GW200129D}{-0.42}{GW200128C}{-0.45}{GW200115A}{-0.38}{GW200112H}{-0.37}{200105F}{-0.36}{GW191230H}{-0.44}{GW191222A}{-0.41}{GW191219E}{-0.41}{GW191216G}{-0.33}{GW191215G}{-0.41}{GW191204G}{-0.38}{GW191204A}{-0.47}{GW191129G}{-0.33}{GW191127B}{-0.46}{GW191126C}{-0.42}{GW191113B}{-0.43}{GW191109A}{-0.53}{GW191105C}{-0.35}{GW191103A}{-0.40}}}
\DeclareRobustCommand{\spintwoxnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.39}{GW200311L}{0.40}{GW200308G}{0.44}{GW200306A}{0.43}{GW200302A}{0.42}{GW200225B}{0.40}{GW200224H}{0.44}{GW200220H}{0.41}{GW200220E}{0.47}{GW200219D}{0.43}{GW200216G}{0.45}{GW200210B}{0.41}{GW200209E}{0.44}{GW200208K}{0.41}{GW200208G}{0.41}{GW200202F}{0.35}{GW200129D}{0.41}{GW200128C}{0.47}{GW200115A}{0.36}{GW200112H}{0.39}{200105F}{0.35}{GW191230H}{0.44}{GW191222A}{0.39}{GW191219E}{0.41}{GW191216G}{0.30}{GW191215G}{0.44}{GW191204G}{0.38}{GW191204A}{0.45}{GW191129G}{0.33}{GW191127B}{0.45}{GW191126C}{0.40}{GW191113B}{0.44}{GW191109A}{0.51}{GW191105C}{0.36}{GW191103A}{0.40}}}
\DeclareRobustCommand{\redshiftminus}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.57}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.10}{GW200224H}{0.11}{GW200220H}{0.31}{GW200220E}{0.40}{GW200219D}{0.22}{GW200216G}{0.29}{GW200210B}{0.06}{GW200209E}{0.26}{GW200208K}{0.29}{GW200208G}{0.14}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.28}{GW200115A}{0.02}{GW200112H}{0.08}{200105F}{0.02}{GW191230H}{0.27}{GW191222A}{0.26}{GW191219E}{0.03}{GW191216G}{0.03}{GW191215G}{0.14}{GW191204G}{0.05}{GW191204A}{0.18}{GW191129G}{0.06}{GW191127B}{0.29}{GW191126C}{0.13}{GW191113B}{0.11}{GW191109A}{0.12}{GW191105C}{0.09}{GW191103A}{0.09}}}
\DeclareRobustCommand{\redshiftmed}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.22}{GW200311L}{0.23}{GW200308G}{1.04}{GW200306A}{0.38}{GW200302A}{0.28}{GW200225B}{0.22}{GW200224H}{0.32}{GW200220H}{0.66}{GW200220E}{0.90}{GW200219D}{0.57}{GW200216G}{0.63}{GW200210B}{0.19}{GW200209E}{0.57}{GW200208K}{0.66}{GW200208G}{0.40}{GW200202F}{0.09}{GW200129D}{0.18}{GW200128C}{0.56}{GW200115A}{0.06}{GW200112H}{0.24}{200105F}{0.06}{GW191230H}{0.69}{GW191222A}{0.51}{GW191219E}{0.11}{GW191216G}{0.07}{GW191215G}{0.35}{GW191204G}{0.13}{GW191204A}{0.34}{GW191129G}{0.16}{GW191127B}{0.57}{GW191126C}{0.30}{GW191113B}{0.26}{GW191109A}{0.25}{GW191105C}{0.23}{GW191103A}{0.20}}}
\DeclareRobustCommand{\redshiftplus}[1]{\IfEqCase{#1}{{GW200322G}{1.43}{GW200316I}{0.08}{GW200311L}{0.05}{GW200308G}{1.47}{GW200306A}{0.24}{GW200302A}{0.16}{GW200225B}{0.09}{GW200224H}{0.08}{GW200220H}{0.36}{GW200220E}{0.55}{GW200219D}{0.22}{GW200216G}{0.37}{GW200210B}{0.08}{GW200209E}{0.25}{GW200208K}{0.53}{GW200208G}{0.15}{GW200202F}{0.03}{GW200129D}{0.05}{GW200128C}{0.28}{GW200115A}{0.03}{GW200112H}{0.07}{200105F}{0.02}{GW191230H}{0.26}{GW191222A}{0.23}{GW191219E}{0.05}{GW191216G}{0.02}{GW191215G}{0.13}{GW191204G}{0.04}{GW191204A}{0.25}{GW191129G}{0.05}{GW191127B}{0.40}{GW191126C}{0.12}{GW191113B}{0.18}{GW191109A}{0.18}{GW191105C}{0.07}{GW191103A}{0.09}}}
\DeclareRobustCommand{\redshifttenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.15}{GW200311L}{0.17}{GW200308G}{0.58}{GW200306A}{0.24}{GW200302A}{0.18}{GW200225B}{0.15}{GW200224H}{0.23}{GW200220H}{0.40}{GW200220E}{0.58}{GW200219D}{0.39}{GW200216G}{0.39}{GW200210B}{0.14}{GW200209E}{0.37}{GW200208K}{0.43}{GW200208G}{0.29}{GW200202F}{0.06}{GW200129D}{0.13}{GW200128C}{0.34}{GW200115A}{0.05}{GW200112H}{0.18}{200105F}{0.04}{GW191230H}{0.47}{GW191222A}{0.31}{GW191219E}{0.09}{GW191216G}{0.05}{GW191215G}{0.24}{GW191204G}{0.09}{GW191204A}{0.19}{GW191129G}{0.11}{GW191127B}{0.34}{GW191126C}{0.20}{GW191113B}{0.17}{GW191109A}{0.15}{GW191105C}{0.15}{GW191103A}{0.12}}}
\DeclareRobustCommand{\redshiftnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.54}{GW200316I}{0.28}{GW200311L}{0.27}{GW200308G}{2.13}{GW200306A}{0.57}{GW200302A}{0.40}{GW200225B}{0.29}{GW200224H}{0.38}{GW200220H}{0.93}{GW200220E}{1.33}{GW200219D}{0.75}{GW200216G}{0.91}{GW200210B}{0.24}{GW200209E}{0.76}{GW200208K}{1.04}{GW200208G}{0.51}{GW200202F}{0.11}{GW200129D}{0.22}{GW200128C}{0.78}{GW200115A}{0.08}{GW200112H}{0.30}{200105F}{0.08}{GW191230H}{0.89}{GW191222A}{0.69}{GW191219E}{0.15}{GW191216G}{0.09}{GW191215G}{0.46}{GW191204G}{0.16}{GW191204A}{0.54}{GW191129G}{0.20}{GW191127B}{0.87}{GW191126C}{0.39}{GW191113B}{0.40}{GW191109A}{0.38}{GW191105C}{0.28}{GW191103A}{0.26}}}
\DeclareRobustCommand{\phaseminus}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{2.3}{GW200311L}{2.7}{GW200308G}{2.5}{GW200306A}{2.8}{GW200302A}{2.1}{GW200225B}{2.4}{GW200224H}{2.8}{GW200220H}{2.7}{GW200220E}{3.1}{GW200219D}{3.5}{GW200216G}{2.6}{GW200210B}{2.7}{GW200209E}{2.9}{GW200208K}{2.5}{GW200208G}{3.4}{GW200202F}{2.6}{GW200129D}{3.1}{GW200128C}{3.1}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{3.1}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.5}{GW191216G}{2.1}{GW191215G}{2.4}{GW191204G}{2.8}{GW191204A}{2.6}{GW191129G}{2.9}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{3.5}{GW191109A}{1.4}{GW191105C}{2.8}{GW191103A}{2.6}}}
\DeclareRobustCommand{\phasemed}[1]{\IfEqCase{#1}{{GW200322G}{3.3}{GW200316I}{2.9}{GW200311L}{3.1}{GW200308G}{2.8}{GW200306A}{3.1}{GW200302A}{2.5}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.9}{GW200220E}{3.4}{GW200219D}{3.8}{GW200216G}{3.0}{GW200210B}{3.3}{GW200209E}{3.2}{GW200208K}{2.9}{GW200208G}{3.7}{GW200202F}{3.0}{GW200129D}{3.5}{GW200128C}{3.3}{GW200115A}{3.1}{GW200112H}{3.4}{200105F}{4.3}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{2.8}{GW191216G}{2.2}{GW191215G}{2.6}{GW191204G}{3.2}{GW191204A}{2.9}{GW191129G}{3.4}{GW191127B}{3.0}{GW191126C}{3.1}{GW191113B}{3.7}{GW191109A}{1.6}{GW191105C}{3.1}{GW191103A}{3.0}}}
\DeclareRobustCommand{\phaseplus}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{3.2}{GW200306A}{2.9}{GW200302A}{3.4}{GW200225B}{3.2}{GW200224H}{3.1}{GW200220H}{3.1}{GW200220E}{2.6}{GW200219D}{2.2}{GW200216G}{3.0}{GW200210B}{2.3}{GW200209E}{2.8}{GW200208K}{3.1}{GW200208G}{2.3}{GW200202F}{2.9}{GW200129D}{2.4}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.5}{200105F}{1.3}{GW191230H}{2.9}{GW191222A}{3.0}{GW191219E}{3.2}{GW191216G}{3.9}{GW191215G}{3.4}{GW191204G}{2.7}{GW191204A}{3.1}{GW191129G}{2.5}{GW191127B}{2.9}{GW191126C}{2.9}{GW191113B}{2.3}{GW191109A}{4.3}{GW191105C}{2.9}{GW191103A}{3.0}}}
\DeclareRobustCommand{\phasetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{1.1}{GW200311L}{0.8}{GW200308G}{0.6}{GW200306A}{0.7}{GW200302A}{0.7}{GW200225B}{0.7}{GW200224H}{0.4}{GW200220H}{0.5}{GW200220E}{0.7}{GW200219D}{0.8}{GW200216G}{0.7}{GW200210B}{1.1}{GW200209E}{0.5}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.7}{GW200129D}{0.9}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{1.0}{200105F}{1.8}{GW191230H}{0.6}{GW191222A}{0.5}{GW191219E}{0.5}{GW191216G}{0.3}{GW191215G}{0.4}{GW191204G}{0.8}{GW191204A}{0.5}{GW191129G}{0.9}{GW191127B}{0.5}{GW191126C}{0.7}{GW191113B}{0.5}{GW191109A}{0.3}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phasenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.2}{GW200311L}{5.5}{GW200308G}{5.7}{GW200306A}{5.7}{GW200302A}{5.5}{GW200225B}{5.5}{GW200224H}{5.9}{GW200220H}{5.7}{GW200220E}{5.8}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.1}{GW200209E}{5.7}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.5}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.5}{200105F}{5.3}{GW191230H}{5.7}{GW191222A}{5.8}{GW191219E}{5.7}{GW191216G}{6.0}{GW191215G}{5.7}{GW191204G}{5.5}{GW191204A}{5.6}{GW191129G}{5.5}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.8}{GW191109A}{5.0}{GW191105C}{5.7}{GW191103A}{5.6}}}
\DeclareRobustCommand{\iotaminus}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{1.85}{GW200311L}{0.39}{GW200308G}{1.2}{GW200306A}{0.86}{GW200302A}{1.0}{GW200225B}{1.0}{GW200224H}{0.46}{GW200220H}{1.3}{GW200220E}{1.0}{GW200219D}{0.96}{GW200216G}{0.73}{GW200210B}{1.79}{GW200209E}{1.4}{GW200208K}{1.2}{GW200208G}{0.62}{GW200202F}{0.59}{GW200129D}{0.50}{GW200128C}{1.1}{GW200115A}{0.45}{GW200112H}{0.69}{200105F}{1.2}{GW191230H}{1.74}{GW191222A}{1.3}{GW191219E}{1.6}{GW191216G}{0.81}{GW191215G}{0.92}{GW191204G}{1.78}{GW191204A}{1.2}{GW191129G}{1.5}{GW191127B}{1.2}{GW191126C}{1.5}{GW191113B}{1.3}{GW191109A}{1.41}{GW191105C}{0.86}{GW191103A}{1.1}}}
\DeclareRobustCommand{\iotamed}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{2.32}{GW200311L}{0.54}{GW200308G}{1.5}{GW200306A}{1.09}{GW200302A}{1.3}{GW200225B}{1.4}{GW200224H}{0.63}{GW200220H}{1.7}{GW200220E}{1.3}{GW200219D}{1.23}{GW200216G}{0.96}{GW200210B}{2.16}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{2.52}{GW200202F}{2.57}{GW200129D}{0.65}{GW200128C}{1.4}{GW200115A}{0.63}{GW200112H}{0.90}{200105F}{1.5}{GW191230H}{2.07}{GW191222A}{1.6}{GW191219E}{1.8}{GW191216G}{2.50}{GW191215G}{1.28}{GW191204G}{2.02}{GW191204A}{1.5}{GW191129G}{1.7}{GW191127B}{1.5}{GW191126C}{1.7}{GW191113B}{1.7}{GW191109A}{1.98}{GW191105C}{1.08}{GW191103A}{1.4}}}
\DeclareRobustCommand{\iotaplus}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.59}{GW200311L}{0.51}{GW200308G}{1.2}{GW200306A}{1.78}{GW200302A}{1.4}{GW200225B}{1.4}{GW200224H}{0.58}{GW200220H}{1.2}{GW200220E}{1.5}{GW200219D}{1.53}{GW200216G}{1.79}{GW200210B}{0.70}{GW200209E}{1.2}{GW200208K}{1.3}{GW200208G}{0.45}{GW200202F}{0.42}{GW200129D}{0.51}{GW200128C}{1.4}{GW200115A}{1.91}{GW200112H}{2.00}{200105F}{1.3}{GW191230H}{0.82}{GW191222A}{1.2}{GW191219E}{1.1}{GW191216G}{0.46}{GW191215G}{1.42}{GW191204G}{0.90}{GW191204A}{1.3}{GW191129G}{1.2}{GW191127B}{1.3}{GW191126C}{1.2}{GW191113B}{1.1}{GW191109A}{0.85}{GW191105C}{1.80}{GW191103A}{1.5}}}
\DeclareRobustCommand{\iotatenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.5}{GW200316I}{0.71}{GW200311L}{0.21}{GW200308G}{0.5}{GW200306A}{0.33}{GW200302A}{0.5}{GW200225B}{0.5}{GW200224H}{0.24}{GW200220H}{0.5}{GW200220E}{0.4}{GW200219D}{0.40}{GW200216G}{0.34}{GW200210B}{0.52}{GW200209E}{0.5}{GW200208K}{0.4}{GW200208G}{2.05}{GW200202F}{2.09}{GW200129D}{0.23}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.29}{200105F}{0.5}{GW191230H}{0.47}{GW191222A}{0.4}{GW191219E}{0.3}{GW191216G}{2.00}{GW191215G}{0.50}{GW191204G}{0.35}{GW191204A}{0.4}{GW191129G}{0.4}{GW191127B}{0.5}{GW191126C}{0.3}{GW191113B}{0.6}{GW191109A}{0.83}{GW191105C}{0.32}{GW191103A}{0.3}}}
\DeclareRobustCommand{\iotanintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.6}{GW200316I}{2.81}{GW200311L}{0.96}{GW200308G}{2.6}{GW200306A}{2.74}{GW200302A}{2.6}{GW200225B}{2.6}{GW200224H}{1.08}{GW200220H}{2.7}{GW200220E}{2.6}{GW200219D}{2.58}{GW200216G}{2.53}{GW200210B}{2.75}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.90}{GW200202F}{2.92}{GW200129D}{1.08}{GW200128C}{2.7}{GW200115A}{2.09}{GW200112H}{2.81}{200105F}{2.7}{GW191230H}{2.78}{GW191222A}{2.7}{GW191219E}{2.9}{GW191216G}{2.88}{GW191215G}{2.50}{GW191204G}{2.82}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.6}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.69}{GW191105C}{2.76}{GW191103A}{2.8}}}
\DeclareRobustCommand{\decminus}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{1.431}{GW200311L}{0.093}{GW200308G}{1.2}{GW200306A}{1.04}{GW200302A}{0.58}{GW200225B}{0.73}{GW200224H}{0.077}{GW200220H}{1.30}{GW200220E}{0.63}{GW200219D}{0.19}{GW200216G}{0.59}{GW200210B}{0.90}{GW200209E}{1.24}{GW200208K}{1.44}{GW200208G}{0.064}{GW200202F}{0.11}{GW200129D}{0.082}{GW200128C}{0.80}{GW200115A}{0.63}{GW200112H}{0.57}{200105F}{0.82}{GW191230H}{0.55}{GW191222A}{0.54}{GW191219E}{0.72}{GW191216G}{1.09}{GW191215G}{0.83}{GW191204G}{0.25}{GW191204A}{1.28}{GW191129G}{0.64}{GW191127B}{1.86}{GW191126C}{1.1}{GW191113B}{0.64}{GW191109A}{0.20}{GW191105C}{0.14}{GW191103A}{1.06}}}
\DeclareRobustCommand{\decmed}[1]{\IfEqCase{#1}{{GW200322G}{0.0}{GW200316I}{0.819}{GW200311L}{-0.133}{GW200308G}{0.0}{GW200306A}{0.70}{GW200302A}{-0.48}{GW200225B}{0.94}{GW200224H}{-0.162}{GW200220H}{0.32}{GW200220E}{-0.14}{GW200219D}{-0.46}{GW200216G}{0.75}{GW200210B}{0.07}{GW200209E}{0.85}{GW200208K}{0.64}{GW200208G}{-0.597}{GW200202F}{0.38}{GW200129D}{0.097}{GW200128C}{-0.32}{GW200115A}{-0.03}{GW200112H}{-0.21}{200105F}{-0.05}{GW191230H}{-0.59}{GW191222A}{-0.68}{GW191219E}{-0.22}{GW191216G}{0.44}{GW191215G}{-0.30}{GW191204G}{-0.50}{GW191204A}{0.23}{GW191129G}{-0.58}{GW191127B}{1.00}{GW191126C}{0.2}{GW191113B}{-0.48}{GW191109A}{-0.59}{GW191105C}{-0.61}{GW191103A}{0.65}}}
\DeclareRobustCommand{\decplus}[1]{\IfEqCase{#1}{{GW200322G}{1.0}{GW200316I}{0.059}{GW200311L}{0.079}{GW200308G}{1.0}{GW200306A}{0.62}{GW200302A}{1.63}{GW200225B}{0.53}{GW200224H}{0.109}{GW200220H}{0.81}{GW200220E}{0.59}{GW200219D}{1.39}{GW200216G}{0.37}{GW200210B}{0.66}{GW200209E}{0.51}{GW200208K}{0.39}{GW200208G}{0.076}{GW200202F}{0.13}{GW200129D}{0.348}{GW200128C}{1.32}{GW200115A}{0.52}{GW200112H}{1.12}{200105F}{0.86}{GW191230H}{0.91}{GW191222A}{1.56}{GW191219E}{1.20}{GW191216G}{0.47}{GW191215G}{0.98}{GW191204G}{0.94}{GW191204A}{0.79}{GW191129G}{1.30}{GW191127B}{0.50}{GW191126C}{1.0}{GW191113B}{1.36}{GW191109A}{0.99}{GW191105C}{1.86}{GW191103A}{0.73}}}
\DeclareRobustCommand{\dectenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-1.0}{GW200316I}{-0.432}{GW200311L}{-0.205}{GW200308G}{-1.0}{GW200306A}{-0.20}{GW200302A}{-1.02}{GW200225B}{0.40}{GW200224H}{-0.223}{GW200220H}{-0.90}{GW200220E}{-0.64}{GW200219D}{-0.60}{GW200216G}{0.25}{GW200210B}{-0.53}{GW200209E}{-0.28}{GW200208K}{-0.47}{GW200208G}{-0.646}{GW200202F}{0.30}{GW200129D}{0.031}{GW200128C}{-1.05}{GW200115A}{-0.53}{GW200112H}{-0.66}{200105F}{-0.73}{GW191230H}{-1.07}{GW191222A}{-1.15}{GW191219E}{-0.85}{GW191216G}{-0.19}{GW191215G}{-0.97}{GW191204G}{-0.74}{GW191204A}{-0.86}{GW191129G}{-1.08}{GW191127B}{-0.79}{GW191126C}{-0.8}{GW191113B}{-1.03}{GW191109A}{-0.77}{GW191105C}{-0.73}{GW191103A}{-0.29}}}
\DeclareRobustCommand{\decnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.0}{GW200316I}{0.866}{GW200311L}{-0.071}{GW200308G}{0.9}{GW200306A}{1.26}{GW200302A}{0.97}{GW200225B}{1.39}{GW200224H}{-0.085}{GW200220H}{1.06}{GW200220E}{0.38}{GW200219D}{0.72}{GW200216G}{1.05}{GW200210B}{0.64}{GW200209E}{1.33}{GW200208K}{0.95}{GW200208G}{-0.542}{GW200202F}{0.48}{GW200129D}{0.274}{GW200128C}{0.90}{GW200115A}{0.15}{GW200112H}{0.80}{200105F}{0.70}{GW191230H}{-0.09}{GW191222A}{0.72}{GW191219E}{0.87}{GW191216G}{0.79}{GW191215G}{0.48}{GW191204G}{0.16}{GW191204A}{0.90}{GW191129G}{0.63}{GW191127B}{1.46}{GW191126C}{1.1}{GW191113B}{0.77}{GW191109A}{0.14}{GW191105C}{0.92}{GW191103A}{1.32}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.20}{GW200311L}{0.35}{GW200308G}{0.30}{GW200306A}{0.31}{GW200302A}{0.28}{GW200225B}{0.38}{GW200224H}{0.36}{GW200220H}{0.37}{GW200220E}{0.38}{GW200219D}{0.35}{GW200216G}{0.35}{GW200210B}{0.12}{GW200209E}{0.37}{GW200208K}{0.29}{GW200208G}{0.29}{GW200202F}{0.22}{GW200129D}{0.38}{GW200128C}{0.40}{GW200115A}{0.16}{GW200112H}{0.30}{200105F}{0.07}{GW191230H}{0.38}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.15}{GW191215G}{0.38}{GW191204G}{0.27}{GW191204A}{0.38}{GW191129G}{0.19}{GW191127B}{0.41}{GW191126C}{0.26}{GW191113B}{0.16}{GW191109A}{0.38}{GW191105C}{0.24}{GW191103A}{0.27}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.29}{GW200311L}{0.45}{GW200308G}{0.41}{GW200306A}{0.43}{GW200302A}{0.37}{GW200225B}{0.53}{GW200224H}{0.49}{GW200220H}{0.50}{GW200220E}{0.51}{GW200219D}{0.47}{GW200216G}{0.45}{GW200210B}{0.15}{GW200209E}{0.51}{GW200208K}{0.41}{GW200208G}{0.39}{GW200202F}{0.28}{GW200129D}{0.52}{GW200128C}{0.56}{GW200115A}{0.20}{GW200112H}{0.40}{200105F}{0.09}{GW191230H}{0.51}{GW191222A}{0.41}{GW191219E}{0.09}{GW191216G}{0.23}{GW191215G}{0.51}{GW191204G}{0.40}{GW191204A}{0.49}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.39}{GW191113B}{0.20}{GW191109A}{0.63}{GW191105C}{0.30}{GW191103A}{0.40}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW200322G}{0.41}{GW200316I}{0.38}{GW200311L}{0.39}{GW200308G}{0.42}{GW200306A}{0.39}{GW200302A}{0.45}{GW200225B}{0.35}{GW200224H}{0.37}{GW200220H}{0.38}{GW200220E}{0.37}{GW200219D}{0.40}{GW200216G}{0.42}{GW200210B}{0.22}{GW200209E}{0.39}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.40}{GW200129D}{0.41}{GW200128C}{0.34}{GW200115A}{0.34}{GW200112H}{0.38}{200105F}{0.17}{GW191230H}{0.38}{GW191222A}{0.42}{GW191219E}{0.07}{GW191216G}{0.35}{GW191215G}{0.37}{GW191204G}{0.39}{GW191204A}{0.40}{GW191129G}{0.36}{GW191127B}{0.40}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.28}{GW191105C}{0.45}{GW191103A}{0.41}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.15}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.15}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.22}{GW200224H}{0.19}{GW200220H}{0.18}{GW200220E}{0.19}{GW200219D}{0.18}{GW200216G}{0.15}{GW200210B}{0.05}{GW200209E}{0.20}{GW200208K}{0.16}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.20}{GW200128C}{0.23}{GW200115A}{0.06}{GW200112H}{0.14}{200105F}{0.03}{GW191230H}{0.20}{GW191222A}{0.14}{GW191219E}{0.03}{GW191216G}{0.10}{GW191215G}{0.19}{GW191204G}{0.17}{GW191204A}{0.18}{GW191129G}{0.10}{GW191127B}{0.17}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.33}{GW191105C}{0.09}{GW191103A}{0.18}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.58}{GW200311L}{0.77}{GW200308G}{0.74}{GW200306A}{0.75}{GW200302A}{0.73}{GW200225B}{0.82}{GW200224H}{0.79}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.80}{GW200216G}{0.80}{GW200210B}{0.32}{GW200209E}{0.84}{GW200208K}{0.72}{GW200208G}{0.72}{GW200202F}{0.59}{GW200129D}{0.89}{GW200128C}{0.84}{GW200115A}{0.46}{GW200112H}{0.70}{200105F}{0.19}{GW191230H}{0.84}{GW191222A}{0.75}{GW191219E}{0.14}{GW191216G}{0.48}{GW191215G}{0.82}{GW191204G}{0.70}{GW191204A}{0.83}{GW191129G}{0.54}{GW191127B}{0.88}{GW191126C}{0.70}{GW191113B}{0.63}{GW191109A}{0.87}{GW191105C}{0.65}{GW191103A}{0.72}}}
\DeclareRobustCommand{\massonedetminus}[1]{\IfEqCase{#1}{{GW200322G}{43}{GW200316I}{3.3}{GW200311L}{4.6}{GW200308G}{86}{GW200306A}{11}{GW200302A}{9.6}{GW200225B}{3.2}{GW200224H}{5.2}{GW200220H}{10}{GW200220E}{28}{GW200219D}{8.9}{GW200216G}{21}{GW200210B}{5.2}{GW200209E}{9.9}{GW200208K}{49}{GW200208G}{8.3}{GW200202F}{1.5}{GW200129D}{3.4}{GW200128C}{9.4}{GW200115A}{2.7}{GW200112H}{5.2}{200105F}{1.8}{GW191230H}{13}{GW191222A}{9.5}{GW191219E}{2.7}{GW191216G}{2.4}{GW191215G}{4.7}{GW191204G}{1.9}{GW191204A}{5.6}{GW191129G}{2.3}{GW191127B}{37}{GW191126C}{2.5}{GW191113B}{16}{GW191109A}{8.9}{GW191105C}{1.8}{GW191103A}{2.3}}}
\DeclareRobustCommand{\massonedetmed}[1]{\IfEqCase{#1}{{GW200322G}{66}{GW200316I}{16.0}{GW200311L}{41.8}{GW200308G}{144}{GW200306A}{40}{GW200302A}{48.4}{GW200225B}{23.6}{GW200224H}{52.3}{GW200220H}{64}{GW200220E}{166}{GW200219D}{58.6}{GW200216G}{84}{GW200210B}{28.7}{GW200209E}{55.7}{GW200208K}{84}{GW200208G}{52.8}{GW200202F}{11.0}{GW200129D}{40.2}{GW200128C}{65.1}{GW200115A}{6.3}{GW200112H}{44.0}{200105F}{9.6}{GW191230H}{83}{GW191222A}{67.2}{GW191219E}{34.7}{GW191216G}{12.9}{GW191215G}{33.5}{GW191204G}{13.2}{GW191204A}{36.3}{GW191129G}{12.3}{GW191127B}{86}{GW191126C}{15.7}{GW191113B}{36}{GW191109A}{81.2}{GW191105C}{13.0}{GW191103A}{14.0}}}
\DeclareRobustCommand{\massonedetplus}[1]{\IfEqCase{#1}{{GW200322G}{316}{GW200316I}{12.2}{GW200311L}{8.2}{GW200308G}{299}{GW200306A}{21}{GW200302A}{10.3}{GW200225B}{5.6}{GW200224H}{8.6}{GW200220H}{17}{GW200220E}{62}{GW200219D}{13.5}{GW200216G}{28}{GW200210B}{8.4}{GW200209E}{15.0}{GW200208K}{171}{GW200208G}{12.2}{GW200202F}{3.8}{GW200129D}{12.4}{GW200128C}{16.0}{GW200115A}{2.1}{GW200112H}{8.2}{200105F}{1.8}{GW191230H}{19}{GW191222A}{14.7}{GW191219E}{2.3}{GW191216G}{4.9}{GW191215G}{9.3}{GW191204G}{3.7}{GW191204A}{14.6}{GW191129G}{4.9}{GW191127B}{60}{GW191126C}{7.2}{GW191113B}{15}{GW191109A}{12.9}{GW191105C}{4.5}{GW191103A}{7.4}}}
\DeclareRobustCommand{\massonedettenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{26}{GW200316I}{13.0}{GW200311L}{38.1}{GW200308G}{62}{GW200306A}{31}{GW200302A}{40.6}{GW200225B}{20.8}{GW200224H}{48.0}{GW200220H}{56}{GW200220E}{143}{GW200219D}{51.1}{GW200216G}{68}{GW200210B}{24.9}{GW200209E}{47.8}{GW200208K}{37}{GW200208G}{46.0}{GW200202F}{9.7}{GW200129D}{37.4}{GW200128C}{57.4}{GW200115A}{3.9}{GW200112H}{39.8}{200105F}{8.5}{GW191230H}{72}{GW191222A}{59.4}{GW191219E}{32.8}{GW191216G}{10.8}{GW191215G}{29.4}{GW191204G}{11.6}{GW191204A}{31.5}{GW191129G}{10.2}{GW191127B}{55}{GW191126C}{13.4}{GW191113B}{23}{GW191109A}{74.0}{GW191105C}{11.4}{GW191103A}{11.9}}}
\DeclareRobustCommand{\massonedetnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{217}{GW200316I}{24.3}{GW200311L}{47.8}{GW200308G}{324}{GW200306A}{54}{GW200302A}{56.3}{GW200225B}{27.9}{GW200224H}{58.7}{GW200220H}{76}{GW200220E}{206}{GW200219D}{69.0}{GW200216G}{104}{GW200210B}{34.9}{GW200209E}{66.4}{GW200208K}{170}{GW200208G}{62.1}{GW200202F}{13.8}{GW200129D}{50.3}{GW200128C}{77.1}{GW200115A}{7.9}{GW200112H}{50.3}{200105F}{10.6}{GW191230H}{97}{GW191222A}{77.9}{GW191219E}{36.5}{GW191216G}{16.2}{GW191215G}{40.3}{GW191204G}{16.0}{GW191204A}{46.3}{GW191129G}{15.9}{GW191127B}{133}{GW191126C}{20.7}{GW191113B}{45}{GW191109A}{90.3}{GW191105C}{16.3}{GW191103A}{19.3}}}
\DeclareRobustCommand{\phitwominus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.9}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.7}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{2.9}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phitwomed}[1]{\IfEqCase{#1}{{GW200322G}{3.2}{GW200316I}{3.1}{GW200311L}{3.1}{GW200308G}{3.2}{GW200306A}{3.2}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.3}{GW200220H}{3.2}{GW200220E}{3.2}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{3.2}{GW200209E}{3.2}{GW200208K}{3.1}{GW200208G}{3.1}{GW200202F}{3.2}{GW200129D}{3.1}{GW200128C}{3.2}{GW200115A}{3.1}{GW200112H}{3.2}{200105F}{3.1}{GW191230H}{3.1}{GW191222A}{3.2}{GW191219E}{3.1}{GW191216G}{3.2}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.2}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phitwoplus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.9}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.8}{200105F}{2.8}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.7}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.9}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phitwotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.6}{GW200311L}{0.6}{GW200308G}{0.7}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.7}{GW200224H}{0.6}{GW200220H}{0.7}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.6}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{200105F}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.7}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phitwonintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.6}{GW200224H}{5.7}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.7}{GW200210B}{5.6}{GW200209E}{5.7}{GW200208K}{5.7}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.6}{GW200128C}{5.7}{GW200115A}{5.6}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.6}{GW191216G}{5.6}{GW191215G}{5.7}{GW191204G}{5.7}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.7}}}
\DeclareRobustCommand{\geocenttimeminus}[1]{\IfEqCase{#1}{{GW200322G}{0.0699}{GW200316I}{0.0}{GW200311L}{0.0}{GW200308G}{0.055}{GW200306A}{0.017}{GW200302A}{0.0349}{GW200225B}{0.0049}{GW200224H}{0.0059}{GW200220H}{0.029}{GW200220E}{0.1}{GW200219D}{0.026}{GW200216G}{0.0}{GW200210B}{0.0}{GW200209E}{0.0293}{GW200208K}{0.1}{GW200208G}{0.0033}{GW200202F}{0.1}{GW200129D}{0.0}{GW200128C}{0.0310}{GW200115A}{0.0402}{GW200112H}{0.0358}{200105F}{0.0}{GW191230H}{0.0419}{GW191222A}{0.023}{GW191219E}{0.024}{GW191216G}{0.0045}{GW191215G}{0.0438}{GW191204G}{0.0}{GW191204A}{0.024}{GW191129G}{0.019}{GW191127B}{0.012}{GW191126C}{0.022}{GW191113B}{0.015}{GW191109A}{0.0311}{GW191105C}{0.023}{GW191103A}{0.019}}}
\DeclareRobustCommand{\geocenttimemed}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.3145}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.685}{GW200306A}{1267522652.128}{GW200302A}{1267149509.5273}{GW200225B}{1266645879.4018}{GW200224H}{1266618172.3858}{GW200220H}{1266238148.155}{GW200220E}{1266214786.7}{GW200219D}{1266140673.195}{GW200216G}{1265926102.9}{GW200210B}{1265361793.0}{GW200209E}{1265273710.1831}{GW200208K}{1265235996.0}{GW200208G}{1265202095.9385}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.9033}{GW200115A}{1263097407.7626}{GW200112H}{1262879936.1035}{200105F}{1262276684.0}{GW191230H}{1261764316.4127}{GW191222A}{1261020955.117}{GW191219E}{1260808298.455}{GW191216G}{1260567236.4871}{GW191215G}{1260484270.3546}{GW191204G}{1259514944.1}{GW191204A}{1259492747.545}{GW191129G}{1259070047.197}{GW191127B}{1258866165.541}{GW191126C}{1258804397.632}{GW191113B}{1257664691.817}{GW191109A}{1257296855.2191}{GW191105C}{1256999739.933}{GW191103A}{1256779567.535}}}
\DeclareRobustCommand{\geocenttimeplus}[1]{\IfEqCase{#1}{{GW200322G}{0.0020}{GW200316I}{0.0}{GW200311L}{0.0}{GW200308G}{0.098}{GW200306A}{0.011}{GW200302A}{0.0070}{GW200225B}{0.0124}{GW200224H}{0.0200}{GW200220H}{0.012}{GW200220E}{0.0}{GW200219D}{0.015}{GW200216G}{0.0}{GW200210B}{0.0}{GW200209E}{0.0067}{GW200208K}{0.0}{GW200208G}{0.0112}{GW200202F}{0.0}{GW200129D}{0.0}{GW200128C}{0.0100}{GW200115A}{0.0040}{GW200112H}{0.0035}{200105F}{0.0}{GW191230H}{0.0052}{GW191222A}{0.017}{GW191219E}{0.018}{GW191216G}{0.0044}{GW191215G}{0.0023}{GW191204G}{0.0}{GW191204A}{0.014}{GW191129G}{0.020}{GW191127B}{0.024}{GW191126C}{0.018}{GW191113B}{0.033}{GW191109A}{0.0016}{GW191105C}{0.015}{GW191103A}{0.013}}}
\DeclareRobustCommand{\geocenttimetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.2595}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.642}{GW200306A}{1267522652.117}{GW200302A}{1267149509.4934}{GW200225B}{1266645879.3970}{GW200224H}{1266618172.3803}{GW200220H}{1266238148.128}{GW200220E}{1266214786.6}{GW200219D}{1266140673.170}{GW200216G}{1265926102.9}{GW200210B}{1265361792.9}{GW200209E}{1265273710.1704}{GW200208K}{1265235995.9}{GW200208G}{1265202095.9356}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.8735}{GW200115A}{1263097407.7501}{GW200112H}{1262879936.0709}{200105F}{1262276684.0}{GW191230H}{1261764316.3719}{GW191222A}{1261020955.095}{GW191219E}{1260808298.431}{GW191216G}{1260567236.4851}{GW191215G}{1260484270.3114}{GW191204G}{1259514944.1}{GW191204A}{1259492747.525}{GW191129G}{1259070047.178}{GW191127B}{1258866165.531}{GW191126C}{1258804397.611}{GW191113B}{1257664691.802}{GW191109A}{1257296855.1896}{GW191105C}{1256999739.910}{GW191103A}{1256779567.517}}}
\DeclareRobustCommand{\geocenttimenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.3145}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.740}{GW200306A}{1267522652.137}{GW200302A}{1267149509.5335}{GW200225B}{1266645879.4139}{GW200224H}{1266618172.4058}{GW200220H}{1266238148.165}{GW200220E}{1266214786.7}{GW200219D}{1266140673.209}{GW200216G}{1265926102.9}{GW200210B}{1265361793.0}{GW200209E}{1265273710.1888}{GW200208K}{1265235996.0}{GW200208G}{1265202095.9497}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.9119}{GW200115A}{1263097407.7666}{GW200112H}{1262879936.1064}{200105F}{1262276684.1}{GW191230H}{1261764316.4180}{GW191222A}{1261020955.129}{GW191219E}{1260808298.471}{GW191216G}{1260567236.4909}{GW191215G}{1260484270.3569}{GW191204G}{1259514944.1}{GW191204A}{1259492747.556}{GW191129G}{1259070047.217}{GW191127B}{1258866165.562}{GW191126C}{1258804397.650}{GW191113B}{1257664691.843}{GW191109A}{1257296855.2207}{GW191105C}{1256999739.945}{GW191103A}{1256779567.546}}}
\DeclareRobustCommand{\tiltoneminus}[1]{\IfEqCase{#1}{{GW200322G}{0.74}{GW200316I}{0.80}{GW200311L}{1.02}{GW200308G}{0.84}{GW200306A}{0.64}{GW200302A}{1.0}{GW200225B}{0.90}{GW200224H}{0.83}{GW200220H}{1.08}{GW200220E}{0.94}{GW200219D}{1.06}{GW200216G}{0.92}{GW200210B}{0.93}{GW200209E}{1.06}{GW200208K}{0.51}{GW200208G}{1.16}{GW200202F}{0.94}{GW200129D}{0.95}{GW200128C}{0.83}{GW200115A}{1.38}{GW200112H}{0.95}{200105F}{1.1}{GW191230H}{1.06}{GW191222A}{1.10}{GW191219E}{0.82}{GW191216G}{0.73}{GW191215G}{0.98}{GW191204G}{0.74}{GW191204A}{0.90}{GW191129G}{0.87}{GW191127B}{0.84}{GW191126C}{0.69}{GW191113B}{1.1}{GW191109A}{0.90}{GW191105C}{1.05}{GW191103A}{0.68}}}
\DeclareRobustCommand{\tiltonemed}[1]{\IfEqCase{#1}{{GW200322G}{0.92}{GW200316I}{1.08}{GW200311L}{1.66}{GW200308G}{1.05}{GW200306A}{0.89}{GW200302A}{1.6}{GW200225B}{1.88}{GW200224H}{1.25}{GW200220H}{1.75}{GW200220E}{1.40}{GW200219D}{1.80}{GW200216G}{1.33}{GW200210B}{1.39}{GW200209E}{1.81}{GW200208K}{0.68}{GW200208G}{1.83}{GW200202F}{1.39}{GW200129D}{1.45}{GW200128C}{1.25}{GW200115A}{2.23}{GW200112H}{1.43}{200105F}{1.6}{GW191230H}{1.67}{GW191222A}{1.73}{GW191219E}{1.57}{GW191216G}{1.00}{GW191215G}{1.66}{GW191204G}{1.15}{GW191204A}{1.40}{GW191129G}{1.29}{GW191127B}{1.19}{GW191126C}{0.98}{GW191113B}{1.6}{GW191109A}{2.22}{GW191105C}{1.64}{GW191103A}{1.00}}}
\DeclareRobustCommand{\tiltoneplus}[1]{\IfEqCase{#1}{{GW200322G}{1.52}{GW200316I}{1.07}{GW200311L}{0.97}{GW200308G}{1.50}{GW200306A}{1.29}{GW200302A}{1.0}{GW200225B}{0.80}{GW200224H}{1.03}{GW200220H}{0.97}{GW200220E}{1.19}{GW200219D}{0.92}{GW200216G}{1.14}{GW200210B}{1.17}{GW200209E}{0.91}{GW200208K}{1.03}{GW200208G}{0.92}{GW200202F}{1.06}{GW200129D}{1.01}{GW200128C}{1.01}{GW200115A}{0.66}{GW200112H}{1.02}{200105F}{1.2}{GW191230H}{0.98}{GW191222A}{0.94}{GW191219E}{1.03}{GW191216G}{1.20}{GW191215G}{0.81}{GW191204G}{0.93}{GW191204A}{1.08}{GW191129G}{1.02}{GW191127B}{1.06}{GW191126C}{0.99}{GW191113B}{1.1}{GW191109A}{0.67}{GW191105C}{0.95}{GW191103A}{0.98}}}
\DeclareRobustCommand{\tiltonetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.28}{GW200316I}{0.41}{GW200311L}{0.89}{GW200308G}{0.32}{GW200306A}{0.36}{GW200302A}{0.8}{GW200225B}{1.24}{GW200224H}{0.58}{GW200220H}{0.89}{GW200220E}{0.63}{GW200219D}{0.98}{GW200216G}{0.57}{GW200210B}{0.61}{GW200209E}{1.01}{GW200208K}{0.25}{GW200208G}{0.92}{GW200202F}{0.64}{GW200129D}{0.70}{GW200128C}{0.61}{GW200115A}{1.14}{GW200112H}{0.67}{200105F}{0.6}{GW191230H}{0.83}{GW191222A}{0.88}{GW191219E}{0.95}{GW191216G}{0.38}{GW191215G}{0.93}{GW191204G}{0.55}{GW191204A}{0.69}{GW191129G}{0.59}{GW191127B}{0.50}{GW191126C}{0.43}{GW191113B}{0.7}{GW191109A}{1.55}{GW191105C}{0.82}{GW191103A}{0.44}}}
\DeclareRobustCommand{\tiltonenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.11}{GW200316I}{1.86}{GW200311L}{2.42}{GW200308G}{2.26}{GW200306A}{1.84}{GW200302A}{2.4}{GW200225B}{2.51}{GW200224H}{2.02}{GW200220H}{2.54}{GW200220E}{2.35}{GW200219D}{2.56}{GW200216G}{2.23}{GW200210B}{2.34}{GW200209E}{2.53}{GW200208K}{1.41}{GW200208G}{2.58}{GW200202F}{2.20}{GW200129D}{2.19}{GW200128C}{2.00}{GW200115A}{2.79}{GW200112H}{2.22}{200105F}{2.5}{GW191230H}{2.45}{GW191222A}{2.49}{GW191219E}{2.34}{GW191216G}{1.90}{GW191215G}{2.28}{GW191204G}{1.83}{GW191204A}{2.22}{GW191129G}{2.04}{GW191127B}{1.96}{GW191126C}{1.68}{GW191113B}{2.5}{GW191109A}{2.77}{GW191105C}{2.38}{GW191103A}{1.69}}}
\DeclareRobustCommand{\thetajnminus}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{1.85}{GW200311L}{0.40}{GW200308G}{1.3}{GW200306A}{0.87}{GW200302A}{1.0}{GW200225B}{1.00}{GW200224H}{0.45}{GW200220H}{1.3}{GW200220E}{0.96}{GW200219D}{0.92}{GW200216G}{0.69}{GW200210B}{1.97}{GW200209E}{1.4}{GW200208K}{1.2}{GW200208G}{0.58}{GW200202F}{0.59}{GW200129D}{0.42}{GW200128C}{1.1}{GW200115A}{0.44}{GW200112H}{0.68}{200105F}{1.2}{GW191230H}{1.67}{GW191222A}{1.3}{GW191219E}{1.5}{GW191216G}{0.82}{GW191215G}{0.85}{GW191204G}{1.80}{GW191204A}{1.2}{GW191129G}{1.5}{GW191127B}{1.2}{GW191126C}{1.5}{GW191113B}{1.3}{GW191109A}{1.18}{GW191105C}{0.85}{GW191103A}{1.1}}}
\DeclareRobustCommand{\thetajnmed}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{2.32}{GW200311L}{0.55}{GW200308G}{1.6}{GW200306A}{1.12}{GW200302A}{1.3}{GW200225B}{1.31}{GW200224H}{0.62}{GW200220H}{1.7}{GW200220E}{1.24}{GW200219D}{1.19}{GW200216G}{0.89}{GW200210B}{2.31}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{2.53}{GW200202F}{2.57}{GW200129D}{0.66}{GW200128C}{1.4}{GW200115A}{0.62}{GW200112H}{0.88}{200105F}{1.5}{GW191230H}{2.03}{GW191222A}{1.6}{GW191219E}{1.8}{GW191216G}{2.50}{GW191215G}{1.20}{GW191204G}{2.04}{GW191204A}{1.5}{GW191129G}{1.7}{GW191127B}{1.5}{GW191126C}{1.7}{GW191113B}{1.7}{GW191109A}{1.91}{GW191105C}{1.07}{GW191103A}{1.4}}}
\DeclareRobustCommand{\thetajnplus}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.58}{GW200311L}{0.52}{GW200308G}{1.2}{GW200306A}{1.74}{GW200302A}{1.4}{GW200225B}{1.47}{GW200224H}{0.55}{GW200220H}{1.2}{GW200220E}{1.55}{GW200219D}{1.59}{GW200216G}{1.87}{GW200210B}{0.60}{GW200209E}{1.1}{GW200208K}{1.3}{GW200208G}{0.44}{GW200202F}{0.42}{GW200129D}{0.47}{GW200128C}{1.5}{GW200115A}{1.93}{GW200112H}{2.04}{200105F}{1.3}{GW191230H}{0.85}{GW191222A}{1.2}{GW191219E}{1.1}{GW191216G}{0.44}{GW191215G}{1.50}{GW191204G}{0.88}{GW191204A}{1.3}{GW191129G}{1.2}{GW191127B}{1.4}{GW191126C}{1.2}{GW191113B}{1.1}{GW191109A}{0.87}{GW191105C}{1.82}{GW191103A}{1.5}}}
\DeclareRobustCommand{\thetajntenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.70}{GW200311L}{0.21}{GW200308G}{0.4}{GW200306A}{0.35}{GW200302A}{0.5}{GW200225B}{0.45}{GW200224H}{0.24}{GW200220H}{0.5}{GW200220E}{0.41}{GW200219D}{0.40}{GW200216G}{0.30}{GW200210B}{0.46}{GW200209E}{0.4}{GW200208K}{0.5}{GW200208G}{2.08}{GW200202F}{2.10}{GW200129D}{0.31}{GW200128C}{0.4}{GW200115A}{0.25}{GW200112H}{0.28}{200105F}{0.5}{GW191230H}{0.51}{GW191222A}{0.4}{GW191219E}{0.4}{GW191216G}{2.00}{GW191215G}{0.49}{GW191204G}{0.35}{GW191204A}{0.5}{GW191129G}{0.4}{GW191127B}{0.4}{GW191126C}{0.3}{GW191113B}{0.5}{GW191109A}{1.02}{GW191105C}{0.32}{GW191103A}{0.3}}}
\DeclareRobustCommand{\thetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{2.79}{GW200311L}{0.97}{GW200308G}{2.6}{GW200306A}{2.72}{GW200302A}{2.6}{GW200225B}{2.64}{GW200224H}{1.06}{GW200220H}{2.7}{GW200220E}{2.65}{GW200219D}{2.60}{GW200216G}{2.57}{GW200210B}{2.81}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.90}{GW200202F}{2.92}{GW200129D}{1.06}{GW200128C}{2.7}{GW200115A}{2.10}{GW200112H}{2.82}{200105F}{2.7}{GW191230H}{2.76}{GW191222A}{2.7}{GW191219E}{2.8}{GW191216G}{2.87}{GW191215G}{2.53}{GW191204G}{2.82}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.7}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.63}{GW191105C}{2.77}{GW191103A}{2.8}}}
\DeclareRobustCommand{\costilttwominus}[1]{\IfEqCase{#1}{{GW200322G}{1.02}{GW200316I}{1.05}{GW200311L}{0.84}{GW200308G}{1.09}{GW200306A}{1.16}{GW200302A}{0.97}{GW200225B}{0.71}{GW200224H}{1.00}{GW200220H}{0.71}{GW200220E}{0.98}{GW200219D}{0.75}{GW200216G}{1.03}{GW200210B}{0.85}{GW200209E}{0.63}{GW200208K}{1.07}{GW200208G}{0.77}{GW200202F}{0.97}{GW200129D}{1.16}{GW200128C}{0.96}{GW200115A}{0.64}{GW200112H}{1.02}{200105F}{0.89}{GW191230H}{0.76}{GW191222A}{0.81}{GW191219E}{0.86}{GW191216G}{1.17}{GW191215G}{0.78}{GW191204G}{1.10}{GW191204A}{0.89}{GW191129G}{1.07}{GW191127B}{1.06}{GW191126C}{1.14}{GW191113B}{0.89}{GW191109A}{0.66}{GW191105C}{0.83}{GW191103A}{1.19}}}
\DeclareRobustCommand{\costilttwomed}[1]{\IfEqCase{#1}{{GW200322G}{0.18}{GW200316I}{0.37}{GW200311L}{-0.02}{GW200308G}{0.20}{GW200306A}{0.35}{GW200302A}{0.11}{GW200225B}{-0.22}{GW200224H}{0.18}{GW200220H}{-0.21}{GW200220E}{0.11}{GW200219D}{-0.17}{GW200216G}{0.18}{GW200210B}{-0.04}{GW200209E}{-0.30}{GW200208K}{0.21}{GW200208G}{-0.14}{GW200202F}{0.22}{GW200129D}{0.40}{GW200128C}{0.12}{GW200115A}{-0.31}{GW200112H}{0.25}{200105F}{0.03}{GW191230H}{-0.16}{GW191222A}{-0.09}{GW191219E}{-0.03}{GW191216G}{0.40}{GW191215G}{-0.11}{GW191204G}{0.47}{GW191204A}{0.02}{GW191129G}{0.30}{GW191127B}{0.22}{GW191126C}{0.44}{GW191113B}{0.01}{GW191109A}{-0.26}{GW191105C}{-0.03}{GW191103A}{0.48}}}
\DeclareRobustCommand{\costilttwoplus}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.57}{GW200311L}{0.87}{GW200308G}{0.74}{GW200306A}{0.60}{GW200302A}{0.79}{GW200225B}{1.04}{GW200224H}{0.70}{GW200220H}{1.03}{GW200220E}{0.80}{GW200219D}{0.99}{GW200216G}{0.75}{GW200210B}{0.93}{GW200209E}{1.08}{GW200208K}{0.72}{GW200208G}{0.99}{GW200202F}{0.68}{GW200129D}{0.54}{GW200128C}{0.78}{GW200115A}{1.13}{GW200112H}{0.67}{200105F}{0.84}{GW191230H}{0.99}{GW191222A}{0.95}{GW191219E}{0.91}{GW191216G}{0.55}{GW191215G}{0.94}{GW191204G}{0.48}{GW191204A}{0.86}{GW191129G}{0.63}{GW191127B}{0.71}{GW191126C}{0.51}{GW191113B}{0.88}{GW191109A}{1.04}{GW191105C}{0.89}{GW191103A}{0.48}}}
\DeclareRobustCommand{\costilttwotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.71}{GW200316I}{-0.46}{GW200311L}{-0.75}{GW200308G}{-0.74}{GW200306A}{-0.64}{GW200302A}{-0.72}{GW200225B}{-0.85}{GW200224H}{-0.66}{GW200220H}{-0.85}{GW200220E}{-0.76}{GW200219D}{-0.84}{GW200216G}{-0.71}{GW200210B}{-0.79}{GW200209E}{-0.87}{GW200208K}{-0.71}{GW200208G}{-0.82}{GW200202F}{-0.55}{GW200129D}{-0.56}{GW200128C}{-0.71}{GW200115A}{-0.90}{GW200112H}{-0.61}{200105F}{-0.74}{GW191230H}{-0.84}{GW191222A}{-0.80}{GW191219E}{-0.79}{GW191216G}{-0.55}{GW191215G}{-0.79}{GW191204G}{-0.39}{GW191204A}{-0.76}{GW191129G}{-0.56}{GW191127B}{-0.69}{GW191126C}{-0.47}{GW191113B}{-0.77}{GW191109A}{-0.85}{GW191105C}{-0.73}{GW191103A}{-0.50}}}
\DeclareRobustCommand{\costilttwonintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.87}{GW200311L}{0.72}{GW200308G}{0.86}{GW200306A}{0.90}{GW200302A}{0.81}{GW200225B}{0.65}{GW200224H}{0.80}{GW200220H}{0.66}{GW200220E}{0.83}{GW200219D}{0.69}{GW200216G}{0.85}{GW200210B}{0.78}{GW200209E}{0.60}{GW200208K}{0.85}{GW200208G}{0.70}{GW200202F}{0.82}{GW200129D}{0.89}{GW200128C}{0.79}{GW200115A}{0.65}{GW200112H}{0.82}{200105F}{0.74}{GW191230H}{0.69}{GW191222A}{0.71}{GW191219E}{0.77}{GW191216G}{0.89}{GW191215G}{0.69}{GW191204G}{0.90}{GW191204A}{0.76}{GW191129G}{0.87}{GW191127B}{0.86}{GW191126C}{0.90}{GW191113B}{0.78}{GW191109A}{0.62}{GW191105C}{0.74}{GW191103A}{0.91}}}
\DeclareRobustCommand{\costiltoneminus}[1]{\IfEqCase{#1}{{GW200322G}{1.37}{GW200316I}{1.02}{GW200311L}{0.78}{GW200308G}{1.33}{GW200306A}{1.20}{GW200302A}{0.85}{GW200225B}{0.59}{GW200224H}{0.97}{GW200220H}{0.73}{GW200220E}{1.02}{GW200219D}{0.69}{GW200216G}{1.02}{GW200210B}{1.01}{GW200209E}{0.67}{GW200208K}{0.92}{GW200208G}{0.67}{GW200202F}{0.95}{GW200129D}{0.89}{GW200128C}{0.95}{GW200115A}{0.36}{GW200112H}{0.91}{200105F}{0.94}{GW191230H}{0.78}{GW191222A}{0.73}{GW191219E}{0.86}{GW191216G}{1.13}{GW191215G}{0.69}{GW191204G}{0.89}{GW191204A}{0.96}{GW191129G}{0.95}{GW191127B}{1.00}{GW191126C}{0.95}{GW191113B}{0.90}{GW191109A}{0.36}{GW191105C}{0.78}{GW191103A}{0.94}}}
\DeclareRobustCommand{\costiltonemed}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.47}{GW200311L}{-0.09}{GW200308G}{0.50}{GW200306A}{0.63}{GW200302A}{-0.01}{GW200225B}{-0.30}{GW200224H}{0.31}{GW200220H}{-0.18}{GW200220E}{0.17}{GW200219D}{-0.23}{GW200216G}{0.24}{GW200210B}{0.18}{GW200209E}{-0.24}{GW200208K}{0.78}{GW200208G}{-0.25}{GW200202F}{0.18}{GW200129D}{0.12}{GW200128C}{0.31}{GW200115A}{-0.61}{GW200112H}{0.14}{200105F}{0.02}{GW191230H}{-0.10}{GW191222A}{-0.16}{GW191219E}{0.00}{GW191216G}{0.54}{GW191215G}{-0.09}{GW191204G}{0.41}{GW191204A}{0.17}{GW191129G}{0.27}{GW191127B}{0.37}{GW191126C}{0.55}{GW191113B}{0.01}{GW191109A}{-0.61}{GW191105C}{-0.07}{GW191103A}{0.54}}}
\DeclareRobustCommand{\costiltoneplus}[1]{\IfEqCase{#1}{{GW200322G}{0.38}{GW200316I}{0.49}{GW200311L}{0.89}{GW200308G}{0.48}{GW200306A}{0.34}{GW200302A}{0.85}{GW200225B}{0.86}{GW200224H}{0.60}{GW200220H}{0.96}{GW200220E}{0.73}{GW200219D}{0.96}{GW200216G}{0.68}{GW200210B}{0.72}{GW200209E}{0.97}{GW200208K}{0.21}{GW200208G}{1.04}{GW200202F}{0.72}{GW200129D}{0.76}{GW200128C}{0.60}{GW200115A}{1.27}{GW200112H}{0.75}{200105F}{0.90}{GW191230H}{0.92}{GW191222A}{0.97}{GW191219E}{0.73}{GW191216G}{0.43}{GW191215G}{0.87}{GW191204G}{0.51}{GW191204A}{0.71}{GW191129G}{0.64}{GW191127B}{0.56}{GW191126C}{0.40}{GW191113B}{0.87}{GW191109A}{0.85}{GW191105C}{0.90}{GW191103A}{0.41}}}
\DeclareRobustCommand{\costiltonetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.52}{GW200316I}{-0.28}{GW200311L}{-0.75}{GW200308G}{-0.64}{GW200306A}{-0.27}{GW200302A}{-0.74}{GW200225B}{-0.81}{GW200224H}{-0.43}{GW200220H}{-0.83}{GW200220E}{-0.71}{GW200219D}{-0.83}{GW200216G}{-0.62}{GW200210B}{-0.69}{GW200209E}{-0.82}{GW200208K}{0.16}{GW200208G}{-0.85}{GW200202F}{-0.59}{GW200129D}{-0.58}{GW200128C}{-0.42}{GW200115A}{-0.94}{GW200112H}{-0.60}{200105F}{-0.82}{GW191230H}{-0.77}{GW191222A}{-0.80}{GW191219E}{-0.70}{GW191216G}{-0.32}{GW191215G}{-0.65}{GW191204G}{-0.25}{GW191204A}{-0.60}{GW191129G}{-0.45}{GW191127B}{-0.38}{GW191126C}{-0.11}{GW191113B}{-0.79}{GW191109A}{-0.93}{GW191105C}{-0.72}{GW191103A}{-0.12}}}
\DeclareRobustCommand{\costiltonenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.92}{GW200311L}{0.63}{GW200308G}{0.95}{GW200306A}{0.94}{GW200302A}{0.70}{GW200225B}{0.32}{GW200224H}{0.83}{GW200220H}{0.63}{GW200220E}{0.81}{GW200219D}{0.56}{GW200216G}{0.84}{GW200210B}{0.82}{GW200209E}{0.53}{GW200208K}{0.97}{GW200208G}{0.61}{GW200202F}{0.80}{GW200129D}{0.76}{GW200128C}{0.82}{GW200115A}{0.41}{GW200112H}{0.78}{200105F}{0.81}{GW191230H}{0.67}{GW191222A}{0.64}{GW191219E}{0.58}{GW191216G}{0.93}{GW191215G}{0.60}{GW191204G}{0.85}{GW191204A}{0.77}{GW191129G}{0.83}{GW191127B}{0.88}{GW191126C}{0.91}{GW191113B}{0.78}{GW191109A}{0.02}{GW191105C}{0.68}{GW191103A}{0.90}}}
\DeclareRobustCommand{\phioneminus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.7}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.8}{GW200220H}{2.9}{GW200220E}{2.7}{GW200219D}{2.9}{GW200216G}{2.9}{GW200210B}{2.5}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.7}{GW200202F}{2.9}{GW200129D}{2.7}{GW200128C}{2.8}{GW200115A}{3.0}{GW200112H}{2.8}{200105F}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.9}{GW191216G}{2.7}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phionemed}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.3}{GW200311L}{3.1}{GW200308G}{3.1}{GW200306A}{3.1}{GW200302A}{3.1}{GW200225B}{3.2}{GW200224H}{3.1}{GW200220H}{3.2}{GW200220E}{3.1}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{2.9}{GW200209E}{3.1}{GW200208K}{3.2}{GW200208G}{3.1}{GW200202F}{3.2}{GW200129D}{3.1}{GW200128C}{3.2}{GW200115A}{3.3}{GW200112H}{3.1}{200105F}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.0}{GW191215G}{3.1}{GW191204G}{3.1}{GW191204A}{3.1}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.2}{GW191113B}{3.2}{GW191109A}{3.1}{GW191105C}{3.1}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phioneplus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.7}{GW200311L}{2.9}{GW200308G}{2.9}{GW200306A}{2.9}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.9}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{3.1}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.9}{GW200128C}{2.8}{GW200115A}{2.7}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.7}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phionetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.6}{GW200306A}{0.7}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.5}{GW200220H}{0.6}{GW200220E}{0.7}{GW200219D}{0.6}{GW200216G}{0.7}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.7}{GW200128C}{0.7}{GW200115A}{0.6}{GW200112H}{0.6}{200105F}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.7}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.7}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phionenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.7}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.8}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.7}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.6}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.6}{GW191215G}{5.7}{GW191204G}{5.6}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.7}{GW191113B}{5.7}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.6}}}
\DeclareRobustCommand{\luminositydistanceminus}[1]{\IfEqCase{#1}{{GW200322G}{2.2}{GW200316I}{0.44}{GW200311L}{0.40}{GW200308G}{4.4}{GW200306A}{1.1}{GW200302A}{0.70}{GW200225B}{0.53}{GW200224H}{0.65}{GW200220H}{2.2}{GW200220E}{3.1}{GW200219D}{1.5}{GW200216G}{2.0}{GW200210B}{0.34}{GW200209E}{1.8}{GW200208K}{2.0}{GW200208G}{0.85}{GW200202F}{0.16}{GW200129D}{0.37}{GW200128C}{1.8}{GW200115A}{0.10}{GW200112H}{0.46}{200105F}{0.11}{GW191230H}{1.9}{GW191222A}{1.7}{GW191219E}{0.16}{GW191216G}{0.13}{GW191215G}{0.86}{GW191204G}{0.26}{GW191204A}{1.1}{GW191129G}{0.33}{GW191127B}{1.9}{GW191126C}{0.74}{GW191113B}{0.62}{GW191109A}{0.65}{GW191105C}{0.48}{GW191103A}{0.47}}}
\DeclareRobustCommand{\luminositydistancemed}[1]{\IfEqCase{#1}{{GW200322G}{3.5}{GW200316I}{1.12}{GW200311L}{1.17}{GW200308G}{7.1}{GW200306A}{2.1}{GW200302A}{1.48}{GW200225B}{1.15}{GW200224H}{1.71}{GW200220H}{4.0}{GW200220E}{6.0}{GW200219D}{3.4}{GW200216G}{3.8}{GW200210B}{0.94}{GW200209E}{3.4}{GW200208K}{4.1}{GW200208G}{2.23}{GW200202F}{0.41}{GW200129D}{0.89}{GW200128C}{3.4}{GW200115A}{0.29}{GW200112H}{1.25}{200105F}{0.27}{GW191230H}{4.3}{GW191222A}{3.0}{GW191219E}{0.55}{GW191216G}{0.34}{GW191215G}{1.93}{GW191204G}{0.64}{GW191204A}{1.9}{GW191129G}{0.79}{GW191127B}{3.4}{GW191126C}{1.62}{GW191113B}{1.37}{GW191109A}{1.29}{GW191105C}{1.15}{GW191103A}{0.99}}}
\DeclareRobustCommand{\luminositydistanceplus}[1]{\IfEqCase{#1}{{GW200322G}{12.5}{GW200316I}{0.48}{GW200311L}{0.28}{GW200308G}{13.9}{GW200306A}{1.7}{GW200302A}{1.02}{GW200225B}{0.51}{GW200224H}{0.50}{GW200220H}{2.8}{GW200220E}{4.8}{GW200219D}{1.7}{GW200216G}{3.0}{GW200210B}{0.43}{GW200209E}{1.9}{GW200208K}{4.4}{GW200208G}{1.02}{GW200202F}{0.15}{GW200129D}{0.26}{GW200128C}{2.1}{GW200115A}{0.15}{GW200112H}{0.43}{200105F}{0.12}{GW191230H}{2.1}{GW191222A}{1.7}{GW191219E}{0.24}{GW191216G}{0.12}{GW191215G}{0.89}{GW191204G}{0.20}{GW191204A}{1.7}{GW191129G}{0.26}{GW191127B}{3.1}{GW191126C}{0.74}{GW191113B}{1.15}{GW191109A}{1.13}{GW191105C}{0.43}{GW191103A}{0.50}}}
\DeclareRobustCommand{\luminositydistancetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{0.76}{GW200311L}{0.87}{GW200308G}{3.5}{GW200306A}{1.2}{GW200302A}{0.91}{GW200225B}{0.74}{GW200224H}{1.19}{GW200220H}{2.2}{GW200220E}{3.5}{GW200219D}{2.2}{GW200216G}{2.2}{GW200210B}{0.67}{GW200209E}{2.0}{GW200208K}{2.4}{GW200208G}{1.54}{GW200202F}{0.28}{GW200129D}{0.60}{GW200128C}{1.9}{GW200115A}{0.21}{GW200112H}{0.89}{200105F}{0.17}{GW191230H}{2.7}{GW191222A}{1.6}{GW191219E}{0.42}{GW191216G}{0.23}{GW191215G}{1.22}{GW191204G}{0.43}{GW191204A}{1.0}{GW191129G}{0.52}{GW191127B}{1.8}{GW191126C}{1.01}{GW191113B}{0.85}{GW191109A}{0.76}{GW191105C}{0.76}{GW191103A}{0.60}}}
\DeclareRobustCommand{\luminositydistancenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{11.6}{GW200316I}{1.49}{GW200311L}{1.39}{GW200308G}{17.2}{GW200306A}{3.4}{GW200302A}{2.26}{GW200225B}{1.55}{GW200224H}{2.10}{GW200220H}{6.2}{GW200220E}{9.6}{GW200219D}{4.7}{GW200216G}{6.0}{GW200210B}{1.26}{GW200209E}{4.9}{GW200208K}{7.2}{GW200208G}{2.99}{GW200202F}{0.53}{GW200129D}{1.11}{GW200128C}{5.0}{GW200115A}{0.40}{GW200112H}{1.60}{200105F}{0.36}{GW191230H}{5.9}{GW191222A}{4.3}{GW191219E}{0.73}{GW191216G}{0.44}{GW191215G}{2.64}{GW191204G}{0.81}{GW191204A}{3.2}{GW191129G}{1.00}{GW191127B}{5.7}{GW191126C}{2.19}{GW191113B}{2.21}{GW191109A}{2.13}{GW191105C}{1.49}{GW191103A}{1.38}}}
\DeclareRobustCommand{\raminus}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{0.35}{GW200311L}{0.029}{GW200308G}{2.7}{GW200306A}{1.52}{GW200302A}{3.1}{GW200225B}{0.30}{GW200224H}{0.052}{GW200220H}{3.1}{GW200220E}{0.53}{GW200219D}{0.12}{GW200216G}{1.49}{GW200210B}{0.68}{GW200209E}{0.91}{GW200208K}{0.25}{GW200208G}{0.038}{GW200202F}{0.117}{GW200129D}{0.124}{GW200128C}{3.1}{GW200115A}{0.10}{GW200112H}{2.9}{200105F}{1.3}{GW191230H}{0.30}{GW191222A}{3.0}{GW191219E}{0.76}{GW191216G}{3.518}{GW191215G}{0.62}{GW191204G}{0.51}{GW191204A}{1.7}{GW191129G}{2.83}{GW191127B}{1.1}{GW191126C}{2.1}{GW191113B}{3.08}{GW191109A}{1.4}{GW191105C}{0.36}{GW191103A}{1.85}}}
\DeclareRobustCommand{\ramed}[1]{\IfEqCase{#1}{{GW200322G}{2.1}{GW200316I}{1.51}{GW200311L}{0.038}{GW200308G}{3.1}{GW200306A}{2.13}{GW200302A}{3.8}{GW200225B}{1.92}{GW200224H}{3.048}{GW200220H}{3.8}{GW200220E}{2.94}{GW200219D}{0.39}{GW200216G}{5.31}{GW200210B}{3.52}{GW200209E}{2.50}{GW200208K}{0.32}{GW200208G}{2.438}{GW200202F}{2.523}{GW200129D}{5.554}{GW200128C}{3.8}{GW200115A}{0.74}{GW200112H}{3.5}{200105F}{2.0}{GW191230H}{1.04}{GW191222A}{3.6}{GW191219E}{1.39}{GW191216G}{5.557}{GW191215G}{2.47}{GW191204G}{1.22}{GW191204A}{2.9}{GW191129G}{5.57}{GW191127B}{1.2}{GW191126C}{2.6}{GW191113B}{3.81}{GW191109A}{3.7}{GW191105C}{0.44}{GW191103A}{4.35}}}
\DeclareRobustCommand{\raplus}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{2.01}{GW200311L}{0.041}{GW200308G}{2.9}{GW200306A}{0.50}{GW200302A}{1.1}{GW200225B}{3.25}{GW200224H}{0.042}{GW200220H}{1.7}{GW200220E}{0.62}{GW200219D}{2.85}{GW200216G}{0.28}{GW200210B}{2.35}{GW200209E}{0.59}{GW200208K}{5.76}{GW200208G}{0.040}{GW200202F}{0.058}{GW200129D}{0.028}{GW200128C}{1.5}{GW200115A}{4.07}{GW200112H}{1.7}{200105F}{3.0}{GW191230H}{3.72}{GW191222A}{1.8}{GW191219E}{2.90}{GW191216G}{0.066}{GW191215G}{3.40}{GW191204G}{2.10}{GW191204A}{2.6}{GW191129G}{0.43}{GW191127B}{4.9}{GW191126C}{3.4}{GW191113B}{0.91}{GW191109A}{1.2}{GW191105C}{5.68}{GW191103A}{0.39}}}
\DeclareRobustCommand{\ratenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.2}{GW200316I}{1.21}{GW200311L}{0.014}{GW200308G}{1.1}{GW200306A}{0.69}{GW200302A}{0.9}{GW200225B}{1.71}{GW200224H}{3.010}{GW200220H}{0.9}{GW200220E}{2.48}{GW200219D}{0.30}{GW200216G}{3.96}{GW200210B}{2.93}{GW200209E}{1.69}{GW200208K}{0.12}{GW200208G}{2.409}{GW200202F}{2.425}{GW200129D}{5.501}{GW200128C}{0.9}{GW200115A}{0.66}{GW200112H}{0.6}{200105F}{0.8}{GW191230H}{0.81}{GW191222A}{1.1}{GW191219E}{0.76}{GW191216G}{5.255}{GW191215G}{1.92}{GW191204G}{0.79}{GW191204A}{1.6}{GW191129G}{2.98}{GW191127B}{0.1}{GW191126C}{1.8}{GW191113B}{0.81}{GW191109A}{2.4}{GW191105C}{0.12}{GW191103A}{2.56}}}
\DeclareRobustCommand{\ranintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{4.7}{GW200316I}{3.42}{GW200311L}{0.068}{GW200308G}{5.8}{GW200306A}{2.59}{GW200302A}{4.6}{GW200225B}{2.42}{GW200224H}{3.080}{GW200220H}{4.8}{GW200220E}{3.30}{GW200219D}{3.06}{GW200216G}{5.54}{GW200210B}{5.75}{GW200209E}{2.91}{GW200208K}{3.92}{GW200208G}{2.468}{GW200202F}{2.569}{GW200129D}{5.576}{GW200128C}{4.6}{GW200115A}{4.65}{GW200112H}{5.1}{200105F}{4.9}{GW191230H}{1.92}{GW191222A}{4.7}{GW191219E}{4.12}{GW191216G}{5.615}{GW191215G}{5.77}{GW191204G}{2.12}{GW191204A}{5.2}{GW191129G}{5.92}{GW191127B}{5.0}{GW191126C}{5.9}{GW191113B}{4.43}{GW191109A}{4.6}{GW191105C}{6.07}{GW191103A}{4.71}}}
\DeclareRobustCommand{\spinoneminus}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200316I}{0.28}{GW200311L}{0.36}{GW200308G}{0.59}{GW200306A}{0.55}{GW200302A}{0.34}{GW200225B}{0.51}{GW200224H}{0.39}{GW200220H}{0.46}{GW200220E}{0.51}{GW200219D}{0.43}{GW200216G}{0.43}{GW200210B}{0.18}{GW200209E}{0.46}{GW200208K}{0.63}{GW200208G}{0.33}{GW200202F}{0.20}{GW200129D}{0.46}{GW200128C}{0.51}{GW200115A}{0.29}{GW200112H}{0.31}{200105F}{0.07}{GW191230H}{0.46}{GW191222A}{0.34}{GW191219E}{0.08}{GW191216G}{0.21}{GW191215G}{0.43}{GW191204G}{0.35}{GW191204A}{0.44}{GW191129G}{0.22}{GW191127B}{0.58}{GW191126C}{0.37}{GW191113B}{0.23}{GW191109A}{0.58}{GW191105C}{0.21}{GW191103A}{0.40}}}
\DeclareRobustCommand{\spinonemed}[1]{\IfEqCase{#1}{{GW200322G}{0.73}{GW200316I}{0.32}{GW200311L}{0.39}{GW200308G}{0.68}{GW200306A}{0.64}{GW200302A}{0.37}{GW200225B}{0.59}{GW200224H}{0.44}{GW200220H}{0.51}{GW200220E}{0.56}{GW200219D}{0.47}{GW200216G}{0.48}{GW200210B}{0.20}{GW200209E}{0.52}{GW200208K}{0.81}{GW200208G}{0.36}{GW200202F}{0.22}{GW200129D}{0.52}{GW200128C}{0.58}{GW200115A}{0.31}{GW200112H}{0.34}{200105F}{0.08}{GW191230H}{0.51}{GW191222A}{0.38}{GW191219E}{0.10}{GW191216G}{0.24}{GW191215G}{0.47}{GW191204G}{0.40}{GW191204A}{0.49}{GW191129G}{0.25}{GW191127B}{0.66}{GW191126C}{0.44}{GW191113B}{0.26}{GW191109A}{0.83}{GW191105C}{0.23}{GW191103A}{0.46}}}
\DeclareRobustCommand{\spinoneplus}[1]{\IfEqCase{#1}{{GW200322G}{0.25}{GW200316I}{0.37}{GW200311L}{0.48}{GW200308G}{0.30}{GW200306A}{0.32}{GW200302A}{0.51}{GW200225B}{0.35}{GW200224H}{0.46}{GW200220H}{0.43}{GW200220E}{0.38}{GW200219D}{0.46}{GW200216G}{0.46}{GW200210B}{0.22}{GW200209E}{0.44}{GW200208K}{0.17}{GW200208G}{0.51}{GW200202F}{0.45}{GW200129D}{0.43}{GW200128C}{0.38}{GW200115A}{0.50}{GW200112H}{0.46}{200105F}{0.29}{GW191230H}{0.44}{GW191222A}{0.50}{GW191219E}{0.07}{GW191216G}{0.36}{GW191215G}{0.44}{GW191204G}{0.42}{GW191204A}{0.45}{GW191129G}{0.37}{GW191127B}{0.31}{GW191126C}{0.40}{GW191113B}{0.59}{GW191109A}{0.15}{GW191105C}{0.53}{GW191103A}{0.40}}}
\DeclareRobustCommand{\spinonetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.16}{GW200306A}{0.19}{GW200302A}{0.07}{GW200225B}{0.14}{GW200224H}{0.09}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.09}{GW200216G}{0.10}{GW200210B}{0.04}{GW200209E}{0.10}{GW200208K}{0.30}{GW200208G}{0.07}{GW200202F}{0.04}{GW200129D}{0.12}{GW200128C}{0.14}{GW200115A}{0.06}{GW200112H}{0.07}{200105F}{0.01}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.04}{GW191216G}{0.05}{GW191215G}{0.09}{GW191204G}{0.09}{GW191204A}{0.10}{GW191129G}{0.05}{GW191127B}{0.16}{GW191126C}{0.13}{GW191113B}{0.05}{GW191109A}{0.42}{GW191105C}{0.04}{GW191103A}{0.13}}}
\DeclareRobustCommand{\spinonenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.61}{GW200311L}{0.79}{GW200308G}{0.96}{GW200306A}{0.93}{GW200302A}{0.79}{GW200225B}{0.89}{GW200224H}{0.83}{GW200220H}{0.90}{GW200220E}{0.91}{GW200219D}{0.88}{GW200216G}{0.89}{GW200210B}{0.38}{GW200209E}{0.91}{GW200208K}{0.97}{GW200208G}{0.79}{GW200202F}{0.55}{GW200129D}{0.92}{GW200128C}{0.92}{GW200115A}{0.73}{GW200112H}{0.71}{200105F}{0.26}{GW191230H}{0.89}{GW191222A}{0.80}{GW191219E}{0.15}{GW191216G}{0.50}{GW191215G}{0.85}{GW191204G}{0.72}{GW191204A}{0.90}{GW191129G}{0.53}{GW191127B}{0.94}{GW191126C}{0.75}{GW191113B}{0.74}{GW191109A}{0.97}{GW191105C}{0.64}{GW191103A}{0.78}}}
\DeclareRobustCommand{\masstwodetminus}[1]{\IfEqCase{#1}{{GW200322G}{8.9}{GW200316I}{3.5}{GW200311L}{7.3}{GW200308G}{33}{GW200306A}{9.9}{GW200302A}{7.6}{GW200225B}{4.6}{GW200224H}{9.7}{GW200220H}{17}{GW200220E}{55}{GW200219D}{14.1}{GW200216G}{31}{GW200210B}{0.52}{GW200209E}{14}{GW200208K}{12}{GW200208G}{11.2}{GW200202F}{1.9}{GW200129D}{10.9}{GW200128C}{13}{GW200115A}{0.30}{GW200112H}{7.4}{200105F}{0.24}{GW191230H}{21}{GW191222A}{15}{GW191219E}{0.05}{GW191216G}{2.0}{GW191215G}{5.2}{GW191204G}{1.9}{GW191204A}{7.7}{GW191129G}{1.9}{GW191127B}{25}{GW191126C}{3.0}{GW191113B}{1.6}{GW191109A}{17}{GW191105C}{2.2}{GW191103A}{2.9}}}
\DeclareRobustCommand{\masstwodetmed}[1]{\IfEqCase{#1}{{GW200322G}{17.3}{GW200316I}{9.5}{GW200311L}{34.0}{GW200308G}{53}{GW200306A}{21.0}{GW200302A}{25.5}{GW200225B}{17.2}{GW200224H}{43.0}{GW200220H}{47}{GW200220E}{121}{GW200219D}{44.4}{GW200216G}{51}{GW200210B}{3.38}{GW200209E}{43}{GW200208K}{22}{GW200208G}{38.5}{GW200202F}{8.0}{GW200129D}{34.1}{GW200128C}{51}{GW200115A}{1.53}{GW200112H}{35.2}{200105F}{2.02}{GW191230H}{63}{GW191222A}{52}{GW191219E}{1.30}{GW191216G}{8.2}{GW191215G}{24.5}{GW191204G}{9.4}{GW191204A}{26.2}{GW191129G}{7.8}{GW191127B}{38}{GW191126C}{10.8}{GW191113B}{7.3}{GW191109A}{60}{GW191105C}{9.4}{GW191103A}{9.4}}}
\DeclareRobustCommand{\masstwodetplus}[1]{\IfEqCase{#1}{{GW200322G}{53.8}{GW200316I}{2.3}{GW200311L}{4.7}{GW200308G}{83}{GW200306A}{8.9}{GW200302A}{12.0}{GW200225B}{3.0}{GW200224H}{5.8}{GW200220H}{12}{GW200220E}{29}{GW200219D}{9.3}{GW200216G}{23}{GW200210B}{0.52}{GW200209E}{11}{GW200208K}{13}{GW200208G}{8.8}{GW200202F}{1.2}{GW200129D}{3.2}{GW200128C}{10}{GW200115A}{0.91}{GW200112H}{5.1}{200105F}{0.35}{GW191230H}{14}{GW191222A}{11}{GW191219E}{0.08}{GW191216G}{1.7}{GW191215G}{4.1}{GW191204G}{1.5}{GW191204A}{4.9}{GW191129G}{1.7}{GW191127B}{31}{GW191126C}{1.9}{GW191113B}{6.5}{GW191109A}{16}{GW191105C}{1.4}{GW191103A}{1.8}}}
\DeclareRobustCommand{\masstwodettenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{9.9}{GW200316I}{6.7}{GW200311L}{28.6}{GW200308G}{22}{GW200306A}{12.8}{GW200302A}{19.3}{GW200225B}{13.7}{GW200224H}{35.7}{GW200220H}{34}{GW200220E}{81}{GW200219D}{33.7}{GW200216G}{24}{GW200210B}{2.97}{GW200209E}{33}{GW200208K}{13}{GW200208G}{29.7}{GW200202F}{6.5}{GW200129D}{25.2}{GW200128C}{41}{GW200115A}{1.29}{GW200112H}{29.5}{200105F}{1.88}{GW191230H}{46}{GW191222A}{41}{GW191219E}{1.26}{GW191216G}{6.7}{GW191215G}{20.4}{GW191204G}{8.0}{GW191204A}{20.4}{GW191129G}{6.2}{GW191127B}{17}{GW191126C}{8.5}{GW191113B}{6.1}{GW191109A}{46}{GW191105C}{7.6}{GW191103A}{7.2}}}
\DeclareRobustCommand{\masstwodetnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{62.0}{GW200316I}{11.5}{GW200311L}{37.7}{GW200308G}{123}{GW200306A}{28.4}{GW200302A}{34.9}{GW200225B}{19.8}{GW200224H}{47.6}{GW200220H}{56}{GW200220E}{144}{GW200219D}{51.8}{GW200216G}{70}{GW200210B}{3.74}{GW200209E}{51}{GW200208K}{32}{GW200208G}{45.6}{GW200202F}{9.1}{GW200129D}{36.6}{GW200128C}{59}{GW200115A}{2.25}{GW200112H}{39.3}{200105F}{2.20}{GW191230H}{74}{GW191222A}{61}{GW191219E}{1.36}{GW191216G}{9.7}{GW191215G}{27.9}{GW191204G}{10.7}{GW191204A}{30.3}{GW191129G}{9.3}{GW191127B}{63}{GW191126C}{12.5}{GW191113B}{12.0}{GW191109A}{72}{GW191105C}{10.6}{GW191103A}{11.0}}}
\DeclareRobustCommand{\massonesourceminus}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{2.9}{GW200311L}{3.8}{GW200308G}{29}{GW200306A}{7.7}{GW200302A}{8.5}{GW200225B}{3.0}{GW200224H}{4.5}{GW200220H}{8.6}{GW200220E}{23}{GW200219D}{6.9}{GW200216G}{13}{GW200210B}{4.6}{GW200209E}{6.8}{GW200208K}{30}{GW200208G}{6.2}{GW200202F}{1.4}{GW200129D}{3.1}{GW200128C}{8.1}{GW200115A}{2.5}{GW200112H}{4.5}{200105F}{1.7}{GW191230H}{9.6}{GW191222A}{8.0}{GW191219E}{2.8}{GW191216G}{2.2}{GW191215G}{4.1}{GW191204G}{1.7}{GW191204A}{5.9}{GW191129G}{2.1}{GW191127B}{20}{GW191126C}{2.2}{GW191113B}{14}{GW191109A}{11}{GW191105C}{1.6}{GW191103A}{2.2}}}
\DeclareRobustCommand{\massonesourcemed}[1]{\IfEqCase{#1}{{GW200322G}{38}{GW200316I}{13.1}{GW200311L}{34.2}{GW200308G}{60}{GW200306A}{28.3}{GW200302A}{37.8}{GW200225B}{19.3}{GW200224H}{40.0}{GW200220H}{38.9}{GW200220E}{87}{GW200219D}{37.5}{GW200216G}{51}{GW200210B}{24.1}{GW200209E}{35.6}{GW200208K}{51}{GW200208G}{37.7}{GW200202F}{10.1}{GW200129D}{34.5}{GW200128C}{42.2}{GW200115A}{5.9}{GW200112H}{35.6}{200105F}{9.1}{GW191230H}{49.4}{GW191222A}{45.1}{GW191219E}{31.1}{GW191216G}{12.1}{GW191215G}{24.9}{GW191204G}{11.7}{GW191204A}{27.3}{GW191129G}{10.7}{GW191127B}{53}{GW191126C}{12.1}{GW191113B}{29}{GW191109A}{65}{GW191105C}{10.7}{GW191103A}{11.8}}}
\DeclareRobustCommand{\massonesourceplus}[1]{\IfEqCase{#1}{{GW200322G}{130}{GW200316I}{10.2}{GW200311L}{6.4}{GW200308G}{166}{GW200306A}{17.1}{GW200302A}{8.7}{GW200225B}{5.0}{GW200224H}{6.7}{GW200220H}{14.1}{GW200220E}{40}{GW200219D}{10.1}{GW200216G}{22}{GW200210B}{7.5}{GW200209E}{10.5}{GW200208K}{103}{GW200208G}{9.3}{GW200202F}{3.5}{GW200129D}{9.9}{GW200128C}{11.6}{GW200115A}{2.0}{GW200112H}{6.7}{200105F}{1.7}{GW191230H}{14.0}{GW191222A}{10.9}{GW191219E}{2.2}{GW191216G}{4.6}{GW191215G}{7.1}{GW191204G}{3.3}{GW191204A}{10.8}{GW191129G}{4.1}{GW191127B}{47}{GW191126C}{5.5}{GW191113B}{12}{GW191109A}{11}{GW191105C}{3.7}{GW191103A}{6.2}}}
\DeclareRobustCommand{\massonesourcetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{18}{GW200316I}{10.6}{GW200311L}{31.1}{GW200308G}{33}{GW200306A}{21.8}{GW200302A}{31.0}{GW200225B}{16.8}{GW200224H}{36.3}{GW200220H}{31.7}{GW200220E}{68}{GW200219D}{31.8}{GW200216G}{40}{GW200210B}{20.7}{GW200209E}{30.1}{GW200208K}{23}{GW200208G}{32.7}{GW200202F}{8.9}{GW200129D}{31.9}{GW200128C}{35.7}{GW200115A}{3.7}{GW200112H}{31.9}{200105F}{8.1}{GW191230H}{41.6}{GW191222A}{38.5}{GW191219E}{29.1}{GW191216G}{10.1}{GW191215G}{21.5}{GW191204G}{10.2}{GW191204A}{22.4}{GW191129G}{8.9}{GW191127B}{36}{GW191126C}{10.2}{GW191113B}{17}{GW191109A}{57}{GW191105C}{9.3}{GW191103A}{9.9}}}
\DeclareRobustCommand{\massonesourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{102}{GW200316I}{20.0}{GW200311L}{38.9}{GW200308G}{164}{GW200306A}{39.7}{GW200302A}{44.5}{GW200225B}{23.0}{GW200224H}{45.0}{GW200220H}{49.0}{GW200220E}{113}{GW200219D}{45.1}{GW200216G}{68}{GW200210B}{29.7}{GW200209E}{43.4}{GW200208K}{97}{GW200208G}{44.8}{GW200202F}{12.7}{GW200129D}{42.2}{GW200128C}{50.9}{GW200115A}{7.4}{GW200112H}{40.8}{200105F}{10.0}{GW191230H}{60.0}{GW191222A}{53.2}{GW191219E}{32.9}{GW191216G}{15.2}{GW191215G}{30.1}{GW191204G}{14.1}{GW191204A}{34.8}{GW191129G}{13.8}{GW191127B}{88}{GW191126C}{16.0}{GW191113B}{36}{GW191109A}{73}{GW191105C}{13.3}{GW191103A}{16.1}}}
\DeclareRobustCommand{\spintwominus}[1]{\IfEqCase{#1}{{GW200322G}{0.46}{GW200316I}{0.39}{GW200311L}{0.37}{GW200308G}{0.45}{GW200306A}{0.46}{GW200302A}{0.40}{GW200225B}{0.39}{GW200224H}{0.39}{GW200220H}{0.43}{GW200220E}{0.47}{GW200219D}{0.43}{GW200216G}{0.46}{GW200210B}{0.40}{GW200209E}{0.44}{GW200208K}{0.42}{GW200208G}{0.38}{GW200202F}{0.30}{GW200129D}{0.43}{GW200128C}{0.45}{GW200115A}{0.39}{GW200112H}{0.34}{200105F}{0.30}{GW191230H}{0.44}{GW191222A}{0.38}{GW191219E}{0.42}{GW191216G}{0.32}{GW191215G}{0.40}{GW191204G}{0.41}{GW191204A}{0.44}{GW191129G}{0.31}{GW191127B}{0.49}{GW191126C}{0.43}{GW191113B}{0.43}{GW191109A}{0.58}{GW191105C}{0.31}{GW191103A}{0.44}}}
\DeclareRobustCommand{\spintwomed}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.44}{GW200311L}{0.41}{GW200308G}{0.50}{GW200306A}{0.51}{GW200302A}{0.45}{GW200225B}{0.42}{GW200224H}{0.43}{GW200220H}{0.47}{GW200220E}{0.52}{GW200219D}{0.48}{GW200216G}{0.51}{GW200210B}{0.45}{GW200209E}{0.49}{GW200208K}{0.47}{GW200208G}{0.42}{GW200202F}{0.33}{GW200129D}{0.49}{GW200128C}{0.50}{GW200115A}{0.43}{GW200112H}{0.39}{200105F}{0.33}{GW191230H}{0.49}{GW191222A}{0.41}{GW191219E}{0.46}{GW191216G}{0.35}{GW191215G}{0.44}{GW191204G}{0.46}{GW191204A}{0.49}{GW191129G}{0.34}{GW191127B}{0.54}{GW191126C}{0.48}{GW191113B}{0.48}{GW191109A}{0.65}{GW191105C}{0.34}{GW191103A}{0.50}}}
\DeclareRobustCommand{\spintwoplus}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.47}{GW200311L}{0.51}{GW200308G}{0.44}{GW200306A}{0.44}{GW200302A}{0.48}{GW200225B}{0.49}{GW200224H}{0.47}{GW200220H}{0.46}{GW200220E}{0.43}{GW200219D}{0.46}{GW200216G}{0.44}{GW200210B}{0.47}{GW200209E}{0.45}{GW200208K}{0.47}{GW200208G}{0.49}{GW200202F}{0.53}{GW200129D}{0.43}{GW200128C}{0.44}{GW200115A}{0.48}{GW200112H}{0.50}{200105F}{0.56}{GW191230H}{0.45}{GW191222A}{0.50}{GW191219E}{0.46}{GW191216G}{0.51}{GW191215G}{0.49}{GW191204G}{0.42}{GW191204A}{0.45}{GW191129G}{0.52}{GW191127B}{0.41}{GW191126C}{0.44}{GW191113B}{0.46}{GW191109A}{0.32}{GW191105C}{0.54}{GW191103A}{0.44}}}
\DeclareRobustCommand{\spintwotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.10}{GW200311L}{0.08}{GW200308G}{0.10}{GW200306A}{0.11}{GW200302A}{0.09}{GW200225B}{0.08}{GW200224H}{0.09}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.10}{GW200216G}{0.10}{GW200210B}{0.10}{GW200209E}{0.10}{GW200208K}{0.09}{GW200208G}{0.08}{GW200202F}{0.06}{GW200129D}{0.12}{GW200128C}{0.10}{GW200115A}{0.09}{GW200112H}{0.08}{200105F}{0.06}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.09}{GW191216G}{0.08}{GW191215G}{0.08}{GW191204G}{0.11}{GW191204A}{0.10}{GW191129G}{0.07}{GW191127B}{0.11}{GW191126C}{0.10}{GW191113B}{0.10}{GW191109A}{0.14}{GW191105C}{0.06}{GW191103A}{0.10}}}
\DeclareRobustCommand{\spintwonintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.91}{GW200316I}{0.83}{GW200311L}{0.84}{GW200308G}{0.88}{GW200306A}{0.90}{GW200302A}{0.87}{GW200225B}{0.85}{GW200224H}{0.84}{GW200220H}{0.88}{GW200220E}{0.91}{GW200219D}{0.88}{GW200216G}{0.90}{GW200210B}{0.85}{GW200209E}{0.90}{GW200208K}{0.88}{GW200208G}{0.84}{GW200202F}{0.77}{GW200129D}{0.86}{GW200128C}{0.89}{GW200115A}{0.84}{GW200112H}{0.81}{200105F}{0.79}{GW191230H}{0.89}{GW191222A}{0.84}{GW191219E}{0.86}{GW191216G}{0.76}{GW191215G}{0.87}{GW191204G}{0.80}{GW191204A}{0.88}{GW191129G}{0.77}{GW191127B}{0.91}{GW191126C}{0.87}{GW191113B}{0.88}{GW191109A}{0.94}{GW191105C}{0.78}{GW191103A}{0.88}}}
\DeclareRobustCommand{\masstwosourceminus}[1]{\IfEqCase{#1}{{GW200322G}{6.0}{GW200316I}{2.9}{GW200311L}{5.9}{GW200308G}{13}{GW200306A}{6.4}{GW200302A}{5.7}{GW200225B}{3.5}{GW200224H}{7.2}{GW200220H}{9.0}{GW200220E}{25}{GW200219D}{8.4}{GW200216G}{16}{GW200210B}{0.42}{GW200209E}{7.8}{GW200208K}{5.5}{GW200208G}{7.3}{GW200202F}{1.7}{GW200129D}{9.3}{GW200128C}{9.2}{GW200115A}{0.28}{GW200112H}{5.9}{200105F}{0.24}{GW191230H}{12}{GW191222A}{10.5}{GW191219E}{0.06}{GW191216G}{1.9}{GW191215G}{4.1}{GW191204G}{1.7}{GW191204A}{6.0}{GW191129G}{1.7}{GW191127B}{14}{GW191126C}{2.4}{GW191113B}{1.3}{GW191109A}{13}{GW191105C}{1.9}{GW191103A}{2.4}}}
\DeclareRobustCommand{\masstwosourcemed}[1]{\IfEqCase{#1}{{GW200322G}{11.3}{GW200316I}{7.8}{GW200311L}{27.7}{GW200308G}{24}{GW200306A}{14.8}{GW200302A}{20.0}{GW200225B}{14.0}{GW200224H}{32.7}{GW200220H}{27.9}{GW200220E}{61}{GW200219D}{27.9}{GW200216G}{30}{GW200210B}{2.83}{GW200209E}{27.1}{GW200208K}{12.3}{GW200208G}{27.4}{GW200202F}{7.3}{GW200129D}{29.0}{GW200128C}{32.6}{GW200115A}{1.44}{GW200112H}{28.3}{200105F}{1.91}{GW191230H}{37}{GW191222A}{34.7}{GW191219E}{1.17}{GW191216G}{7.7}{GW191215G}{18.1}{GW191204G}{8.4}{GW191204A}{19.2}{GW191129G}{6.7}{GW191127B}{24}{GW191126C}{8.3}{GW191113B}{5.9}{GW191109A}{47}{GW191105C}{7.7}{GW191103A}{7.9}}}
\DeclareRobustCommand{\masstwosourceplus}[1]{\IfEqCase{#1}{{GW200322G}{24.3}{GW200316I}{2.0}{GW200311L}{4.1}{GW200308G}{36}{GW200306A}{6.5}{GW200302A}{8.1}{GW200225B}{2.8}{GW200224H}{4.8}{GW200220H}{9.2}{GW200220E}{26}{GW200219D}{7.4}{GW200216G}{14}{GW200210B}{0.47}{GW200209E}{7.8}{GW200208K}{9.2}{GW200208G}{6.3}{GW200202F}{1.1}{GW200129D}{3.3}{GW200128C}{9.5}{GW200115A}{0.85}{GW200112H}{4.4}{200105F}{0.33}{GW191230H}{11}{GW191222A}{9.3}{GW191219E}{0.07}{GW191216G}{1.6}{GW191215G}{3.8}{GW191204G}{1.3}{GW191204A}{5.5}{GW191129G}{1.5}{GW191127B}{17}{GW191126C}{1.9}{GW191113B}{4.4}{GW191109A}{15}{GW191105C}{1.4}{GW191103A}{1.7}}}
\DeclareRobustCommand{\masstwosourcetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{6.4}{GW200316I}{5.6}{GW200311L}{23.2}{GW200308G}{12}{GW200306A}{9.6}{GW200302A}{15.3}{GW200225B}{11.2}{GW200224H}{27.3}{GW200220H}{20.8}{GW200220E}{41}{GW200219D}{21.6}{GW200216G}{16}{GW200210B}{2.49}{GW200209E}{21.4}{GW200208K}{7.9}{GW200208G}{21.6}{GW200202F}{6.0}{GW200129D}{21.1}{GW200128C}{25.4}{GW200115A}{1.21}{GW200112H}{23.7}{200105F}{1.77}{GW191230H}{28}{GW191222A}{26.6}{GW191219E}{1.12}{GW191216G}{6.3}{GW191215G}{14.9}{GW191204G}{7.0}{GW191204A}{14.6}{GW191129G}{5.4}{GW191127B}{12}{GW191126C}{6.4}{GW191113B}{4.9}{GW191109A}{36}{GW191105C}{6.2}{GW191103A}{6.0}}}
\DeclareRobustCommand{\masstwosourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{30.4}{GW200316I}{9.4}{GW200311L}{31.0}{GW200308G}{49}{GW200306A}{20.0}{GW200302A}{26.3}{GW200225B}{16.3}{GW200224H}{36.5}{GW200220H}{34.9}{GW200220E}{81}{GW200219D}{33.8}{GW200216G}{41}{GW200210B}{3.16}{GW200209E}{33.2}{GW200208K}{19.2}{GW200208G}{32.4}{GW200202F}{8.3}{GW200129D}{31.7}{GW200128C}{40.0}{GW200115A}{2.12}{GW200112H}{31.8}{200105F}{2.08}{GW191230H}{45}{GW191222A}{42.1}{GW191219E}{1.22}{GW191216G}{9.1}{GW191215G}{21.1}{GW191204G}{9.5}{GW191204A}{23.7}{GW191129G}{8.0}{GW191127B}{37}{GW191126C}{9.8}{GW191113B}{9.1}{GW191109A}{58}{GW191105C}{8.8}{GW191103A}{9.3}}}
\DeclareRobustCommand{\comovingdistminus}[1]{\IfEqCase{#1}{{GW200322G}{1100}{GW200316I}{320}{GW200311L}{280}{GW200308G}{1700}{GW200306A}{670}{GW200302A}{480}{GW200225B}{390}{GW200224H}{420}{GW200220H}{1050}{GW200220E}{1200}{GW200219D}{750}{GW200216G}{1000}{GW200210B}{250}{GW200209E}{910}{GW200208K}{950}{GW200208G}{500}{GW200202F}{140}{GW200129D}{280}{GW200128C}{970}{GW200115A}{91}{GW200112H}{330}{200105F}{100}{GW191230H}{870}{GW191222A}{920}{GW191219E}{130}{GW191216G}{120}{GW191215G}{540}{GW191204G}{220}{GW191204A}{710}{GW191129G}{260}{GW191127B}{1000}{GW191126C}{500}{GW191113B}{430}{GW191109A}{470}{GW191105C}{350}{GW191103A}{360}}}
\DeclareRobustCommand{\comovingdistmed}[1]{\IfEqCase{#1}{{GW200322G}{2200}{GW200316I}{920}{GW200311L}{950}{GW200308G}{3500}{GW200306A}{1530}{GW200302A}{1160}{GW200225B}{940}{GW200224H}{1290}{GW200220H}{2440}{GW200220E}{3100}{GW200219D}{2180}{GW200216G}{2350}{GW200210B}{790}{GW200209E}{2180}{GW200208K}{2470}{GW200208G}{1590}{GW200202F}{380}{GW200129D}{760}{GW200128C}{2150}{GW200115A}{273}{GW200112H}{1010}{200105F}{250}{GW191230H}{2540}{GW191222A}{1980}{GW191219E}{490}{GW191216G}{320}{GW191215G}{1430}{GW191204G}{570}{GW191204A}{1390}{GW191129G}{680}{GW191127B}{2200}{GW191126C}{1240}{GW191113B}{1090}{GW191109A}{1040}{GW191105C}{940}{GW191103A}{830}}}
\DeclareRobustCommand{\comovingdistplus}[1]{\IfEqCase{#1}{{GW200322G}{3100}{GW200316I}{310}{GW200311L}{180}{GW200308G}{2500}{GW200306A}{800}{GW200302A}{580}{GW200225B}{330}{GW200224H}{280}{GW200220H}{980}{GW200220E}{1200}{GW200219D}{680}{GW200216G}{1040}{GW200210B}{300}{GW200209E}{740}{GW200208K}{1390}{GW200208G}{510}{GW200202F}{120}{GW200129D}{190}{GW200128C}{830}{GW200115A}{127}{GW200112H}{270}{200105F}{100}{GW191230H}{720}{GW191222A}{710}{GW191219E}{190}{GW191216G}{100}{GW191215G}{470}{GW191204G}{150}{GW191204A}{840}{GW191129G}{190}{GW191127B}{1100}{GW191126C}{420}{GW191113B}{660}{GW191109A}{660}{GW191105C}{280}{GW191103A}{340}}}
\DeclareRobustCommand{\comovingdisttenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1300}{GW200316I}{660}{GW200311L}{740}{GW200308G}{2200}{GW200306A}{990}{GW200302A}{770}{GW200225B}{640}{GW200224H}{970}{GW200220H}{1590}{GW200220E}{2200}{GW200219D}{1550}{GW200216G}{1560}{GW200210B}{590}{GW200209E}{1490}{GW200208K}{1700}{GW200208G}{1190}{GW200202F}{270}{GW200129D}{540}{GW200128C}{1390}{GW200115A}{202}{GW200112H}{750}{200105F}{170}{GW191230H}{1840}{GW191222A}{1260}{GW191219E}{390}{GW191216G}{220}{GW191215G}{980}{GW191204G}{400}{GW191204A}{800}{GW191129G}{470}{GW191127B}{1400}{GW191126C}{840}{GW191113B}{720}{GW191109A}{660}{GW191105C}{660}{GW191103A}{530}}}
\DeclareRobustCommand{\comovingdistnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{4600}{GW200316I}{1160}{GW200311L}{1100}{GW200308G}{5500}{GW200306A}{2160}{GW200302A}{1610}{GW200225B}{1200}{GW200224H}{1520}{GW200220H}{3220}{GW200220E}{4100}{GW200219D}{2710}{GW200216G}{3160}{GW200210B}{1020}{GW200209E}{2760}{GW200208K}{3500}{GW200208G}{1980}{GW200202F}{480}{GW200129D}{910}{GW200128C}{2820}{GW200115A}{365}{GW200112H}{1230}{200105F}{330}{GW191230H}{3110}{GW191222A}{2550}{GW191219E}{640}{GW191216G}{400}{GW191215G}{1810}{GW191204G}{690}{GW191204A}{2070}{GW191129G}{830}{GW191127B}{3100}{GW191126C}{1570}{GW191113B}{1590}{GW191109A}{1540}{GW191105C}{1160}{GW191103A}{1090}}}
\DeclareRobustCommand{\spintwozminus}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.35}{GW200311L}{0.45}{GW200308G}{0.54}{GW200306A}{0.50}{GW200302A}{0.47}{GW200225B}{0.55}{GW200224H}{0.44}{GW200220H}{0.57}{GW200220E}{0.54}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.54}{GW200209E}{0.59}{GW200208K}{0.49}{GW200208G}{0.53}{GW200202F}{0.28}{GW200129D}{0.49}{GW200128C}{0.47}{GW200115A}{0.59}{GW200112H}{0.35}{200105F}{0.42}{GW191230H}{0.57}{GW191222A}{0.50}{GW191219E}{0.56}{GW191216G}{0.36}{GW191215G}{0.51}{GW191204G}{0.37}{GW191204A}{0.52}{GW191129G}{0.30}{GW191127B}{0.52}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.58}{GW191105C}{0.34}{GW191103A}{0.42}}}
\DeclareRobustCommand{\spintwozmed}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.12}{GW200311L}{0.00}{GW200308G}{0.04}{GW200306A}{0.11}{GW200302A}{0.02}{GW200225B}{-0.05}{GW200224H}{0.05}{GW200220H}{-0.05}{GW200220E}{0.03}{GW200219D}{-0.04}{GW200216G}{0.05}{GW200210B}{-0.01}{GW200209E}{-0.09}{GW200208K}{0.04}{GW200208G}{-0.03}{GW200202F}{0.05}{GW200129D}{0.15}{GW200128C}{0.03}{GW200115A}{-0.08}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.04}{GW191222A}{-0.02}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.02}{GW191204G}{0.18}{GW191204A}{0.00}{GW191129G}{0.07}{GW191127B}{0.06}{GW191126C}{0.16}{GW191113B}{0.00}{GW191109A}{-0.10}{GW191105C}{0.00}{GW191103A}{0.18}}}
\DeclareRobustCommand{\spintwozplus}[1]{\IfEqCase{#1}{{GW200322G}{0.65}{GW200316I}{0.49}{GW200311L}{0.41}{GW200308G}{0.62}{GW200306A}{0.63}{GW200302A}{0.53}{GW200225B}{0.40}{GW200224H}{0.45}{GW200220H}{0.45}{GW200220E}{0.62}{GW200219D}{0.47}{GW200216G}{0.61}{GW200210B}{0.52}{GW200209E}{0.41}{GW200208K}{0.62}{GW200208G}{0.43}{GW200202F}{0.42}{GW200129D}{0.47}{GW200128C}{0.53}{GW200115A}{0.42}{GW200112H}{0.46}{200105F}{0.38}{GW191230H}{0.47}{GW191222A}{0.42}{GW191219E}{0.53}{GW191216G}{0.41}{GW191215G}{0.41}{GW191204G}{0.45}{GW191204A}{0.51}{GW191129G}{0.50}{GW191127B}{0.64}{GW191126C}{0.52}{GW191113B}{0.54}{GW191109A}{0.62}{GW191105C}{0.42}{GW191103A}{0.52}}}
\DeclareRobustCommand{\spintwoztenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.32}{GW200316I}{-0.12}{GW200311L}{-0.33}{GW200308G}{-0.34}{GW200306A}{-0.25}{GW200302A}{-0.32}{GW200225B}{-0.47}{GW200224H}{-0.25}{GW200220H}{-0.49}{GW200220E}{-0.37}{GW200219D}{-0.48}{GW200216G}{-0.32}{GW200210B}{-0.41}{GW200209E}{-0.55}{GW200208K}{-0.30}{GW200208G}{-0.43}{GW200202F}{-0.13}{GW200129D}{-0.18}{GW200128C}{-0.31}{GW200115A}{-0.57}{GW200112H}{-0.19}{200105F}{-0.26}{GW191230H}{-0.48}{GW191222A}{-0.39}{GW191219E}{-0.42}{GW191216G}{-0.14}{GW191215G}{-0.41}{GW191204G}{-0.10}{GW191204A}{-0.37}{GW191129G}{-0.13}{GW191127B}{-0.31}{GW191126C}{-0.13}{GW191113B}{-0.40}{GW191109A}{-0.56}{GW191105C}{-0.24}{GW191103A}{-0.13}}}
\DeclareRobustCommand{\spintwoznintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.50}{GW200311L}{0.29}{GW200308G}{0.55}{GW200306A}{0.63}{GW200302A}{0.43}{GW200225B}{0.22}{GW200224H}{0.39}{GW200220H}{0.26}{GW200220E}{0.51}{GW200219D}{0.29}{GW200216G}{0.53}{GW200210B}{0.38}{GW200209E}{0.20}{GW200208K}{0.53}{GW200208G}{0.27}{GW200202F}{0.35}{GW200129D}{0.52}{GW200128C}{0.44}{GW200115A}{0.22}{GW200112H}{0.40}{200105F}{0.26}{GW191230H}{0.30}{GW191222A}{0.28}{GW191219E}{0.38}{GW191216G}{0.42}{GW191215G}{0.27}{GW191204G}{0.52}{GW191204A}{0.39}{GW191129G}{0.45}{GW191127B}{0.58}{GW191126C}{0.57}{GW191113B}{0.40}{GW191109A}{0.34}{GW191105C}{0.29}{GW191103A}{0.60}}}
\DeclareRobustCommand{\totalmasssourceminus}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{2.0}{GW200311L}{4.2}{GW200308G}{48}{GW200306A}{7.5}{GW200302A}{6.9}{GW200225B}{3.0}{GW200224H}{5.3}{GW200220H}{12}{GW200220E}{33}{GW200219D}{8.2}{GW200216G}{14}{GW200210B}{4.3}{GW200209E}{9.4}{GW200208K}{26}{GW200208G}{6.8}{GW200202F}{0.67}{GW200129D}{3.4}{GW200128C}{12}{GW200115A}{1.7}{GW200112H}{4.6}{200105F}{1.4}{GW191230H}{12}{GW191222A}{11}{GW191219E}{2.7}{GW191216G}{0.93}{GW191215G}{4.3}{GW191204G}{0.95}{GW191204A}{7.8}{GW191129G}{1.2}{GW191127B}{22}{GW191126C}{2.0}{GW191113B}{9.8}{GW191109A}{16}{GW191105C}{1.3}{GW191103A}{1.8}}}
\DeclareRobustCommand{\totalmasssourcemed}[1]{\IfEqCase{#1}{{GW200322G}{50}{GW200316I}{21.2}{GW200311L}{61.9}{GW200308G}{92}{GW200306A}{43.9}{GW200302A}{57.8}{GW200225B}{33.5}{GW200224H}{72.3}{GW200220H}{67}{GW200220E}{148}{GW200219D}{65.0}{GW200216G}{81}{GW200210B}{27.0}{GW200209E}{62.6}{GW200208K}{63}{GW200208G}{65.3}{GW200202F}{17.58}{GW200129D}{63.3}{GW200128C}{75}{GW200115A}{7.4}{GW200112H}{63.9}{200105F}{11.0}{GW191230H}{86}{GW191222A}{79}{GW191219E}{32.3}{GW191216G}{19.80}{GW191215G}{43.3}{GW191204G}{20.19}{GW191204A}{47.1}{GW191129G}{17.5}{GW191127B}{80}{GW191126C}{20.7}{GW191113B}{34.5}{GW191109A}{112}{GW191105C}{18.5}{GW191103A}{20.0}}}
\DeclareRobustCommand{\totalmasssourceplus}[1]{\IfEqCase{#1}{{GW200322G}{132}{GW200316I}{7.2}{GW200311L}{5.3}{GW200308G}{169}{GW200306A}{11.8}{GW200302A}{9.6}{GW200225B}{3.6}{GW200224H}{7.2}{GW200220H}{17}{GW200220E}{55}{GW200219D}{12.6}{GW200216G}{20}{GW200210B}{7.1}{GW200209E}{13.9}{GW200208K}{100}{GW200208G}{8.1}{GW200202F}{1.78}{GW200129D}{4.5}{GW200128C}{17}{GW200115A}{1.7}{GW200112H}{5.7}{200105F}{1.5}{GW191230H}{19}{GW191222A}{16}{GW191219E}{2.2}{GW191216G}{2.70}{GW191215G}{5.3}{GW191204G}{1.64}{GW191204A}{9.1}{GW191129G}{2.4}{GW191127B}{39}{GW191126C}{3.4}{GW191113B}{10.5}{GW191109A}{20}{GW191105C}{2.1}{GW191103A}{3.7}}}
\DeclareRobustCommand{\totalmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{29}{GW200316I}{19.5}{GW200311L}{58.5}{GW200308G}{48}{GW200306A}{37.9}{GW200302A}{52.3}{GW200225B}{31.1}{GW200224H}{68.1}{GW200220H}{57}{GW200220E}{121}{GW200219D}{58.3}{GW200216G}{70}{GW200210B}{23.8}{GW200209E}{55.0}{GW200208K}{39}{GW200208G}{59.9}{GW200202F}{17.04}{GW200129D}{60.6}{GW200128C}{65}{GW200115A}{5.8}{GW200112H}{60.1}{200105F}{10.1}{GW191230H}{76}{GW191222A}{70}{GW191219E}{30.2}{GW191216G}{19.02}{GW191215G}{39.9}{GW191204G}{19.40}{GW191204A}{40.7}{GW191129G}{16.6}{GW191127B}{61}{GW191126C}{19.0}{GW191113B}{26.2}{GW191109A}{99}{GW191105C}{17.4}{GW191103A}{18.5}}}
\DeclareRobustCommand{\totalmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{120}{GW200316I}{25.6}{GW200311L}{65.9}{GW200308G}{196}{GW200306A}{52.1}{GW200302A}{64.8}{GW200225B}{36.2}{GW200224H}{77.8}{GW200220H}{80}{GW200220E}{186}{GW200219D}{74.7}{GW200216G}{96}{GW200210B}{32.3}{GW200209E}{73.3}{GW200208K}{108}{GW200208G}{71.4}{GW200202F}{18.75}{GW200129D}{66.7}{GW200128C}{87}{GW200115A}{8.7}{GW200112H}{68.1}{200105F}{11.8}{GW191230H}{100}{GW191222A}{92}{GW191219E}{34.0}{GW191216G}{21.49}{GW191215G}{47.5}{GW191204G}{21.34}{GW191204A}{54.1}{GW191129G}{19.2}{GW191127B}{108}{GW191126C}{23.1}{GW191113B}{41.3}{GW191109A}{126}{GW191105C}{19.9}{GW191103A}{22.4}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgminus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.10}{GW200311L}{0.20}{GW200308G}{0.49}{GW200306A}{0.46}{GW200302A}{0.26}{GW200225B}{0.28}{GW200224H}{0.16}{GW200220H}{0.33}{GW200220E}{0.38}{GW200219D}{0.29}{GW200216G}{0.36}{GW200210B}{0.21}{GW200209E}{0.30}{GW200208K}{0.46}{GW200208G}{0.27}{GW200202F}{0.06}{GW200129D}{0.16}{GW200128C}{0.25}{GW200115A}{0.42}{GW200112H}{0.15}{200105F}{0.18}{GW191230H}{0.31}{GW191222A}{0.25}{GW191219E}{0.09}{GW191216G}{0.06}{GW191215G}{0.21}{GW191204G}{0.05}{GW191204A}{0.26}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.11}{GW191113B}{0.29}{GW191109A}{0.31}{GW191105C}{0.09}{GW191103A}{0.10}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgmed}[1]{\IfEqCase{#1}{{GW200322G}{0.27}{GW200316I}{0.13}{GW200311L}{-0.02}{GW200308G}{0.16}{GW200306A}{0.32}{GW200302A}{0.01}{GW200225B}{-0.12}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.06}{GW200219D}{-0.08}{GW200216G}{0.10}{GW200210B}{0.02}{GW200209E}{-0.12}{GW200208K}{0.45}{GW200208G}{-0.07}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.12}{GW200115A}{-0.15}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.05}{GW191222A}{-0.04}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.04}{GW191204G}{0.16}{GW191204A}{0.05}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.29}{GW191105C}{-0.02}{GW191103A}{0.21}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgplus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.27}{GW200311L}{0.16}{GW200308G}{0.58}{GW200306A}{0.28}{GW200302A}{0.25}{GW200225B}{0.17}{GW200224H}{0.15}{GW200220H}{0.27}{GW200220E}{0.40}{GW200219D}{0.23}{GW200216G}{0.34}{GW200210B}{0.22}{GW200209E}{0.24}{GW200208K}{0.42}{GW200208G}{0.21}{GW200202F}{0.13}{GW200129D}{0.11}{GW200128C}{0.24}{GW200115A}{0.23}{GW200112H}{0.15}{200105F}{0.13}{GW191230H}{0.26}{GW191222A}{0.20}{GW191219E}{0.07}{GW191216G}{0.13}{GW191215G}{0.17}{GW191204G}{0.08}{GW191204A}{0.25}{GW191129G}{0.16}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.37}{GW191109A}{0.42}{GW191105C}{0.13}{GW191103A}{0.16}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.17}{GW200316I}{0.04}{GW200311L}{-0.17}{GW200308G}{-0.22}{GW200306A}{-0.06}{GW200302A}{-0.17}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.33}{GW200220E}{-0.22}{GW200219D}{-0.30}{GW200216G}{-0.17}{GW200210B}{-0.13}{GW200209E}{-0.35}{GW200208K}{0.08}{GW200208G}{-0.28}{GW200202F}{-0.01}{GW200129D}{0.00}{GW200128C}{-0.07}{GW200115A}{-0.51}{GW200112H}{-0.05}{200105F}{-0.10}{GW191230H}{-0.28}{GW191222A}{-0.23}{GW191219E}{-0.06}{GW191216G}{0.06}{GW191215G}{-0.20}{GW191204G}{0.12}{GW191204A}{-0.14}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.12}{GW191113B}{-0.20}{GW191109A}{-0.54}{GW191105C}{-0.09}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.32}{GW200311L}{0.10}{GW200308G}{0.68}{GW200306A}{0.55}{GW200302A}{0.20}{GW200225B}{0.02}{GW200224H}{0.22}{GW200220H}{0.13}{GW200220E}{0.37}{GW200219D}{0.10}{GW200216G}{0.36}{GW200210B}{0.20}{GW200209E}{0.07}{GW200208K}{0.81}{GW200208G}{0.09}{GW200202F}{0.13}{GW200129D}{0.20}{GW200128C}{0.31}{GW200115A}{0.04}{GW200112H}{0.18}{200105F}{0.08}{GW191230H}{0.15}{GW191222A}{0.11}{GW191219E}{0.05}{GW191216G}{0.20}{GW191215G}{0.09}{GW191204G}{0.22}{GW191204A}{0.24}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.27}{GW191109A}{0.00}{GW191105C}{0.07}{GW191103A}{0.33}}}
\DeclareRobustCommand{\psiminus}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.5}{GW200311L}{1.5}{GW200308G}{1.4}{GW200306A}{1.4}{GW200302A}{1.3}{GW200225B}{1.5}{GW200224H}{1.6}{GW200220H}{1.4}{GW200220E}{1.2}{GW200219D}{1.4}{GW200216G}{1.4}{GW200210B}{1.3}{GW200209E}{1.1}{GW200208K}{1.3}{GW200208G}{1.5}{GW200202F}{1.3}{GW200129D}{0.93}{GW200128C}{1.4}{GW200115A}{2.1}{GW200112H}{1.5}{200105F}{2.3}{GW191230H}{1.6}{GW191222A}{0.99}{GW191219E}{1.9}{GW191216G}{1.3}{GW191215G}{1.4}{GW191204G}{1.4}{GW191204A}{1.4}{GW191129G}{1.9}{GW191127B}{1.4}{GW191126C}{1.8}{GW191113B}{1.4}{GW191109A}{1.9}{GW191105C}{1.4}{GW191103A}{1.5}}}
\DeclareRobustCommand{\psimed}[1]{\IfEqCase{#1}{{GW200322G}{1.6}{GW200316I}{1.6}{GW200311L}{1.8}{GW200308G}{1.5}{GW200306A}{1.5}{GW200302A}{1.4}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.5}{GW200220E}{1.4}{GW200219D}{1.7}{GW200216G}{1.6}{GW200210B}{1.5}{GW200209E}{1.2}{GW200208K}{1.5}{GW200208G}{1.8}{GW200202F}{1.5}{GW200129D}{1.18}{GW200128C}{1.5}{GW200115A}{2.3}{GW200112H}{1.6}{200105F}{2.4}{GW191230H}{1.9}{GW191222A}{1.11}{GW191219E}{2.1}{GW191216G}{1.7}{GW191215G}{1.6}{GW191204G}{1.6}{GW191204A}{1.6}{GW191129G}{2.1}{GW191127B}{1.6}{GW191126C}{2.1}{GW191113B}{1.7}{GW191109A}{2.0}{GW191105C}{1.5}{GW191103A}{1.6}}}
\DeclareRobustCommand{\psiplus}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.4}{GW200311L}{1.1}{GW200308G}{1.4}{GW200306A}{1.5}{GW200302A}{1.6}{GW200225B}{1.3}{GW200224H}{1.3}{GW200220H}{1.5}{GW200220E}{1.5}{GW200219D}{1.2}{GW200216G}{1.4}{GW200210B}{1.5}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{3.7}{GW200202F}{1.5}{GW200129D}{1.59}{GW200128C}{1.4}{GW200115A}{3.5}{GW200112H}{1.4}{200105F}{3.5}{GW191230H}{3.6}{GW191222A}{1.88}{GW191219E}{3.6}{GW191216G}{3.7}{GW191215G}{1.4}{GW191204G}{1.3}{GW191204A}{1.4}{GW191129G}{3.6}{GW191127B}{1.4}{GW191126C}{3.6}{GW191113B}{1.2}{GW191109A}{1.1}{GW191105C}{1.5}{GW191103A}{1.4}}}
\DeclareRobustCommand{\psitenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.4}{GW200316I}{0.2}{GW200311L}{0.5}{GW200308G}{0.3}{GW200306A}{0.3}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.2}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.3}{GW200210B}{0.3}{GW200209E}{0.3}{GW200208K}{0.3}{GW200208G}{0.5}{GW200202F}{0.3}{GW200129D}{0.42}{GW200128C}{0.3}{GW200115A}{0.4}{GW200112H}{0.3}{200105F}{0.3}{GW191230H}{0.4}{GW191222A}{0.24}{GW191219E}{0.4}{GW191216G}{0.7}{GW191215G}{0.3}{GW191204G}{0.4}{GW191204A}{0.4}{GW191129G}{0.4}{GW191127B}{0.3}{GW191126C}{0.5}{GW191113B}{0.5}{GW191109A}{0.2}{GW191105C}{0.2}{GW191103A}{0.3}}}
\DeclareRobustCommand{\psinintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.8}{GW200220E}{2.6}{GW200219D}{2.7}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.7}{GW200208K}{2.8}{GW200208G}{4.8}{GW200202F}{2.8}{GW200129D}{2.34}{GW200128C}{2.8}{GW200115A}{5.2}{GW200112H}{2.8}{200105F}{5.2}{GW191230H}{4.8}{GW191222A}{2.83}{GW191219E}{5.0}{GW191216G}{4.8}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{5.0}{GW191127B}{2.8}{GW191126C}{5.0}{GW191113B}{2.6}{GW191109A}{3.0}{GW191105C}{2.9}{GW191103A}{2.8}}}
\DeclareRobustCommand{\costhetajnminus}[1]{\IfEqCase{#1}{{GW200322G}{0.84}{GW200316I}{0.29}{GW200311L}{0.37}{GW200308G}{0.94}{GW200306A}{1.40}{GW200302A}{1.16}{GW200225B}{1.19}{GW200224H}{0.42}{GW200220H}{0.86}{GW200220E}{1.26}{GW200219D}{1.30}{GW200216G}{1.56}{GW200210B}{0.30}{GW200209E}{0.79}{GW200208K}{1.00}{GW200208G}{0.17}{GW200202F}{0.15}{GW200129D}{0.37}{GW200128C}{1.15}{GW200115A}{1.65}{GW200112H}{1.61}{200105F}{0.97}{GW191230H}{0.52}{GW191222A}{0.91}{GW191219E}{0.78}{GW191216G}{0.18}{GW191215G}{1.27}{GW191204G}{0.53}{GW191204A}{1.00}{GW191129G}{0.81}{GW191127B}{1.07}{GW191126C}{0.83}{GW191113B}{0.81}{GW191109A}{0.60}{GW191105C}{1.45}{GW191103A}{1.16}}}
\DeclareRobustCommand{\costhetajnmed}[1]{\IfEqCase{#1}{{GW200322G}{-0.11}{GW200316I}{-0.68}{GW200311L}{0.85}{GW200308G}{0.02}{GW200306A}{0.44}{GW200302A}{0.23}{GW200225B}{0.25}{GW200224H}{0.81}{GW200220H}{-0.09}{GW200220E}{0.32}{GW200219D}{0.37}{GW200216G}{0.63}{GW200210B}{-0.67}{GW200209E}{-0.17}{GW200208K}{0.04}{GW200208G}{-0.82}{GW200202F}{-0.84}{GW200129D}{0.79}{GW200128C}{0.19}{GW200115A}{0.82}{GW200112H}{0.64}{200105F}{0.03}{GW191230H}{-0.44}{GW191222A}{-0.05}{GW191219E}{-0.18}{GW191216G}{-0.80}{GW191215G}{0.36}{GW191204G}{-0.45}{GW191204A}{0.05}{GW191129G}{-0.16}{GW191127B}{0.11}{GW191126C}{-0.14}{GW191113B}{-0.13}{GW191109A}{-0.33}{GW191105C}{0.48}{GW191103A}{0.19}}}
\DeclareRobustCommand{\costhetajnplus}[1]{\IfEqCase{#1}{{GW200322G}{1.03}{GW200316I}{1.57}{GW200311L}{0.14}{GW200308G}{0.94}{GW200306A}{0.53}{GW200302A}{0.71}{GW200225B}{0.70}{GW200224H}{0.17}{GW200220H}{1.04}{GW200220E}{0.64}{GW200219D}{0.59}{GW200216G}{0.35}{GW200210B}{1.62}{GW200209E}{1.12}{GW200208K}{0.91}{GW200208G}{0.45}{GW200202F}{0.45}{GW200129D}{0.18}{GW200128C}{0.76}{GW200115A}{0.17}{GW200112H}{0.34}{200105F}{0.92}{GW191230H}{1.38}{GW191222A}{1.01}{GW191219E}{1.15}{GW191216G}{0.69}{GW191215G}{0.58}{GW191204G}{1.42}{GW191204A}{0.90}{GW191129G}{1.12}{GW191127B}{0.85}{GW191126C}{1.12}{GW191113B}{1.06}{GW191109A}{1.07}{GW191105C}{0.50}{GW191103A}{0.78}}}
\DeclareRobustCommand{\costhetajntenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.89}{GW200316I}{-0.94}{GW200311L}{0.57}{GW200308G}{-0.85}{GW200306A}{-0.91}{GW200302A}{-0.86}{GW200225B}{-0.88}{GW200224H}{0.49}{GW200220H}{-0.89}{GW200220E}{-0.88}{GW200219D}{-0.85}{GW200216G}{-0.84}{GW200210B}{-0.95}{GW200209E}{-0.92}{GW200208K}{-0.90}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.49}{GW200128C}{-0.91}{GW200115A}{-0.51}{GW200112H}{-0.95}{200105F}{-0.90}{GW191230H}{-0.93}{GW191222A}{-0.92}{GW191219E}{-0.94}{GW191216G}{-0.96}{GW191215G}{-0.82}{GW191204G}{-0.95}{GW191204A}{-0.89}{GW191129G}{-0.93}{GW191127B}{-0.92}{GW191126C}{-0.95}{GW191113B}{-0.87}{GW191109A}{-0.87}{GW191105C}{-0.93}{GW191103A}{-0.94}}}
\DeclareRobustCommand{\costhetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.76}{GW200311L}{0.98}{GW200308G}{0.91}{GW200306A}{0.94}{GW200302A}{0.90}{GW200225B}{0.90}{GW200224H}{0.97}{GW200220H}{0.89}{GW200220E}{0.92}{GW200219D}{0.92}{GW200216G}{0.95}{GW200210B}{0.89}{GW200209E}{0.90}{GW200208K}{0.90}{GW200208G}{-0.49}{GW200202F}{-0.50}{GW200129D}{0.95}{GW200128C}{0.91}{GW200115A}{0.97}{GW200112H}{0.96}{200105F}{0.89}{GW191230H}{0.87}{GW191222A}{0.91}{GW191219E}{0.94}{GW191216G}{-0.42}{GW191215G}{0.88}{GW191204G}{0.94}{GW191204A}{0.90}{GW191129G}{0.93}{GW191127B}{0.91}{GW191126C}{0.94}{GW191113B}{0.86}{GW191109A}{0.52}{GW191105C}{0.95}{GW191103A}{0.94}}}
\DeclareRobustCommand{\loglikelihoodminus}[1]{\IfEqCase{#1}{{GW200322G}{10.0}{GW200316I}{6.6}{GW200311L}{4.7}{GW200308G}{4.9}{GW200306A}{5.1}{GW200302A}{4.7}{GW200225B}{5.0}{GW200224H}{4.6}{GW200220H}{4.3}{GW200220E}{5.3}{GW200219D}{5.1}{GW200216G}{4.2}{GW200210B}{6.2}{GW200209E}{4.7}{GW200208K}{7.5}{GW200208G}{5.1}{GW200202F}{5.7}{GW200129D}{6.2}{GW200128C}{4.7}{GW200115A}{6.4}{GW200112H}{4.9}{200105F}{5.5}{GW191230H}{4.6}{GW191222A}{4.3}{GW191219E}{6.4}{GW191216G}{6.7}{GW191215G}{5.0}{GW191204G}{5.4}{GW191204A}{5.6}{GW191129G}{5.4}{GW191127B}{5.3}{GW191126C}{5.0}{GW191113B}{6.7}{GW191109A}{6.7}{GW191105C}{5.9}{GW191103A}{5.1}}}
\DeclareRobustCommand{\loglikelihoodmed}[1]{\IfEqCase{#1}{{GW200322G}{9.7}{GW200316I}{40.3}{GW200311L}{148.0}{GW200308G}{4.9}{GW200306A}{20.2}{GW200302A}{47.2}{GW200225B}{66.4}{GW200224H}{188.2}{GW200220H}{26.8}{GW200220E}{18.9}{GW200219D}{48.6}{GW200216G}{25.0}{GW200210B}{23.3}{GW200209E}{37.2}{GW200208K}{17.0}{GW200208G}{49.4}{GW200202F}{44.9}{GW200129D}{343.6}{GW200128C}{48.7}{GW200115A}{47.8}{GW200112H}{183.8}{200105F}{82.7}{GW191230H}{46.2}{GW191222A}{68.9}{GW191219E}{27.7}{GW191216G}{156.6}{GW191215G}{52.0}{GW191204G}{137.7}{GW191204A}{30.0}{GW191129G}{73.5}{GW191127B}{32.1}{GW191126C}{23.7}{GW191113B}{18.4}{GW191109A}{138.1}{GW191105C}{34.7}{GW191103A}{27.5}}}
\DeclareRobustCommand{\loglikelihoodplus}[1]{\IfEqCase{#1}{{GW200322G}{9.9}{GW200316I}{4.7}{GW200311L}{4.6}{GW200308G}{12.2}{GW200306A}{3.5}{GW200302A}{4.0}{GW200225B}{3.8}{GW200224H}{3.3}{GW200220H}{3.1}{GW200220E}{3.6}{GW200219D}{3.4}{GW200216G}{3.1}{GW200210B}{5.6}{GW200209E}{3.2}{GW200208K}{7.6}{GW200208G}{2.8}{GW200202F}{6.9}{GW200129D}{5.8}{GW200128C}{3.7}{GW200115A}{8.1}{GW200112H}{3.4}{200105F}{4.0}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{4.8}{GW191216G}{8.0}{GW191215G}{4.2}{GW191204G}{4.9}{GW191204A}{7.0}{GW191129G}{5.2}{GW191127B}{4.9}{GW191126C}{3.7}{GW191113B}{5.1}{GW191109A}{7.4}{GW191105C}{5.4}{GW191103A}{4.8}}}
\DeclareRobustCommand{\loglikelihoodtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.0}{GW200316I}{35.4}{GW200311L}{144.4}{GW200308G}{0.0}{GW200306A}{16.4}{GW200302A}{43.8}{GW200225B}{62.7}{GW200224H}{184.8}{GW200220H}{23.5}{GW200220E}{15.0}{GW200219D}{44.8}{GW200216G}{21.9}{GW200210B}{18.6}{GW200209E}{33.8}{GW200208K}{11.6}{GW200208G}{45.8}{GW200202F}{40.4}{GW200129D}{338.9}{GW200128C}{45.2}{GW200115A}{42.9}{GW200112H}{180.1}{200105F}{78.7}{GW191230H}{42.9}{GW191222A}{65.7}{GW191219E}{22.9}{GW191216G}{151.5}{GW191215G}{48.3}{GW191204G}{133.6}{GW191204A}{25.8}{GW191129G}{69.4}{GW191127B}{28.0}{GW191126C}{20.0}{GW191113B}{13.3}{GW191109A}{132.9}{GW191105C}{30.2}{GW191103A}{23.6}}}
\DeclareRobustCommand{\loglikelihoodnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{18.0}{GW200316I}{44.2}{GW200311L}{151.8}{GW200308G}{15.4}{GW200306A}{23.1}{GW200302A}{50.4}{GW200225B}{69.4}{GW200224H}{190.9}{GW200220H}{29.3}{GW200220E}{21.6}{GW200219D}{51.4}{GW200216G}{27.5}{GW200210B}{27.8}{GW200209E}{39.7}{GW200208K}{21.9}{GW200208G}{51.7}{GW200202F}{51.1}{GW200129D}{348.1}{GW200128C}{51.6}{GW200115A}{54.9}{GW200112H}{186.6}{200105F}{85.9}{GW191230H}{48.5}{GW191222A}{71.1}{GW191219E}{31.5}{GW191216G}{163.5}{GW191215G}{55.3}{GW191204G}{141.8}{GW191204A}{35.7}{GW191129G}{77.9}{GW191127B}{35.9}{GW191126C}{26.8}{GW191113B}{22.3}{GW191109A}{144.1}{GW191105C}{39.1}{GW191103A}{31.6}}}
\DeclareRobustCommand{\chipminus}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.20}{GW200311L}{0.35}{GW200308G}{0.30}{GW200306A}{0.31}{GW200302A}{0.28}{GW200225B}{0.38}{GW200224H}{0.35}{GW200220H}{0.37}{GW200220E}{0.37}{GW200219D}{0.35}{GW200216G}{0.35}{GW200210B}{0.12}{GW200209E}{0.37}{GW200208K}{0.29}{GW200208G}{0.29}{GW200202F}{0.22}{GW200129D}{0.37}{GW200128C}{0.40}{GW200115A}{0.16}{GW200112H}{0.30}{200105F}{0.07}{GW191230H}{0.39}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.15}{GW191215G}{0.38}{GW191204G}{0.27}{GW191204A}{0.38}{GW191129G}{0.19}{GW191127B}{0.41}{GW191126C}{0.26}{GW191113B}{0.16}{GW191109A}{0.37}{GW191105C}{0.24}{GW191103A}{0.26}}}
\DeclareRobustCommand{\chipmed}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.29}{GW200311L}{0.45}{GW200308G}{0.41}{GW200306A}{0.43}{GW200302A}{0.37}{GW200225B}{0.53}{GW200224H}{0.48}{GW200220H}{0.49}{GW200220E}{0.50}{GW200219D}{0.48}{GW200216G}{0.45}{GW200210B}{0.15}{GW200209E}{0.51}{GW200208K}{0.41}{GW200208G}{0.39}{GW200202F}{0.28}{GW200129D}{0.51}{GW200128C}{0.57}{GW200115A}{0.20}{GW200112H}{0.39}{200105F}{0.09}{GW191230H}{0.52}{GW191222A}{0.41}{GW191219E}{0.09}{GW191216G}{0.23}{GW191215G}{0.50}{GW191204G}{0.40}{GW191204A}{0.50}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.39}{GW191113B}{0.20}{GW191109A}{0.63}{GW191105C}{0.30}{GW191103A}{0.40}}}
\DeclareRobustCommand{\chipplus}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.38}{GW200311L}{0.40}{GW200308G}{0.42}{GW200306A}{0.39}{GW200302A}{0.45}{GW200225B}{0.34}{GW200224H}{0.37}{GW200220H}{0.39}{GW200220E}{0.37}{GW200219D}{0.40}{GW200216G}{0.42}{GW200210B}{0.22}{GW200209E}{0.39}{GW200208K}{0.38}{GW200208G}{0.41}{GW200202F}{0.40}{GW200129D}{0.42}{GW200128C}{0.34}{GW200115A}{0.34}{GW200112H}{0.39}{200105F}{0.17}{GW191230H}{0.38}{GW191222A}{0.41}{GW191219E}{0.07}{GW191216G}{0.35}{GW191215G}{0.37}{GW191204G}{0.38}{GW191204A}{0.40}{GW191129G}{0.36}{GW191127B}{0.41}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.29}{GW191105C}{0.45}{GW191103A}{0.41}}}
\DeclareRobustCommand{\chiptenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.16}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.15}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.22}{GW200224H}{0.19}{GW200220H}{0.18}{GW200220E}{0.19}{GW200219D}{0.18}{GW200216G}{0.15}{GW200210B}{0.05}{GW200209E}{0.20}{GW200208K}{0.16}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.20}{GW200128C}{0.24}{GW200115A}{0.06}{GW200112H}{0.13}{200105F}{0.03}{GW191230H}{0.19}{GW191222A}{0.15}{GW191219E}{0.03}{GW191216G}{0.10}{GW191215G}{0.19}{GW191204G}{0.17}{GW191204A}{0.18}{GW191129G}{0.10}{GW191127B}{0.17}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.33}{GW191105C}{0.09}{GW191103A}{0.18}}}
\DeclareRobustCommand{\chipnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.58}{GW200311L}{0.77}{GW200308G}{0.74}{GW200306A}{0.74}{GW200302A}{0.73}{GW200225B}{0.82}{GW200224H}{0.78}{GW200220H}{0.82}{GW200220E}{0.82}{GW200219D}{0.80}{GW200216G}{0.80}{GW200210B}{0.32}{GW200209E}{0.84}{GW200208K}{0.71}{GW200208G}{0.72}{GW200202F}{0.59}{GW200129D}{0.89}{GW200128C}{0.85}{GW200115A}{0.46}{GW200112H}{0.70}{200105F}{0.19}{GW191230H}{0.84}{GW191222A}{0.75}{GW191219E}{0.14}{GW191216G}{0.48}{GW191215G}{0.82}{GW191204G}{0.70}{GW191204A}{0.83}{GW191129G}{0.54}{GW191127B}{0.88}{GW191126C}{0.70}{GW191113B}{0.63}{GW191109A}{0.87}{GW191105C}{0.65}{GW191103A}{0.72}}}
\DeclareRobustCommand{\spinonezminus}[1]{\IfEqCase{#1}{{GW200322G}{0.72}{GW200316I}{0.24}{GW200311L}{0.41}{GW200308G}{0.63}{GW200306A}{0.55}{GW200302A}{0.39}{GW200225B}{0.48}{GW200224H}{0.31}{GW200220H}{0.55}{GW200220E}{0.53}{GW200219D}{0.50}{GW200216G}{0.44}{GW200210B}{0.23}{GW200209E}{0.53}{GW200208K}{0.60}{GW200208G}{0.49}{GW200202F}{0.23}{GW200129D}{0.33}{GW200128C}{0.38}{GW200115A}{0.56}{GW200112H}{0.31}{200105F}{0.21}{GW191230H}{0.51}{GW191222A}{0.45}{GW191219E}{0.09}{GW191216G}{0.21}{GW191215G}{0.39}{GW191204G}{0.29}{GW191204A}{0.40}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.30}{GW191113B}{0.36}{GW191109A}{0.41}{GW191105C}{0.30}{GW191103A}{0.32}}}
\DeclareRobustCommand{\spinonezmed}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.12}{GW200311L}{-0.02}{GW200308G}{0.19}{GW200306A}{0.35}{GW200302A}{0.00}{GW200225B}{-0.13}{GW200224H}{0.11}{GW200220H}{-0.05}{GW200220E}{0.05}{GW200219D}{-0.07}{GW200216G}{0.07}{GW200210B}{0.02}{GW200209E}{-0.08}{GW200208K}{0.56}{GW200208G}{-0.05}{GW200202F}{0.02}{GW200129D}{0.04}{GW200128C}{0.14}{GW200115A}{-0.15}{GW200112H}{0.03}{200105F}{0.00}{GW191230H}{-0.02}{GW191222A}{-0.03}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.03}{GW191204G}{0.15}{GW191204A}{0.05}{GW191129G}{0.05}{GW191127B}{0.18}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{-0.44}{GW191105C}{-0.01}{GW191103A}{0.24}}}
\DeclareRobustCommand{\spinonezplus}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.34}{GW200311L}{0.31}{GW200308G}{0.71}{GW200306A}{0.45}{GW200302A}{0.39}{GW200225B}{0.32}{GW200224H}{0.42}{GW200220H}{0.43}{GW200220E}{0.59}{GW200219D}{0.38}{GW200216G}{0.53}{GW200210B}{0.24}{GW200209E}{0.38}{GW200208K}{0.37}{GW200208G}{0.31}{GW200202F}{0.23}{GW200129D}{0.40}{GW200128C}{0.48}{GW200115A}{0.25}{GW200112H}{0.36}{200105F}{0.15}{GW191230H}{0.42}{GW191222A}{0.33}{GW191219E}{0.07}{GW191216G}{0.26}{GW191215G}{0.29}{GW191204G}{0.23}{GW191204A}{0.48}{GW191129G}{0.24}{GW191127B}{0.51}{GW191126C}{0.29}{GW191113B}{0.45}{GW191109A}{0.60}{GW191105C}{0.21}{GW191103A}{0.29}}}
\DeclareRobustCommand{\spinoneztenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.22}{GW200316I}{-0.05}{GW200311L}{-0.32}{GW200308G}{-0.27}{GW200306A}{-0.07}{GW200302A}{-0.28}{GW200225B}{-0.52}{GW200224H}{-0.12}{GW200220H}{-0.48}{GW200220E}{-0.34}{GW200219D}{-0.45}{GW200216G}{-0.24}{GW200210B}{-0.13}{GW200209E}{-0.49}{GW200208K}{0.05}{GW200208G}{-0.43}{GW200202F}{-0.12}{GW200129D}{-0.21}{GW200128C}{-0.15}{GW200115A}{-0.62}{GW200112H}{-0.18}{200105F}{-0.11}{GW191230H}{-0.41}{GW191222A}{-0.37}{GW191219E}{-0.06}{GW191216G}{-0.04}{GW191215G}{-0.32}{GW191204G}{-0.06}{GW191204A}{-0.23}{GW191129G}{-0.08}{GW191127B}{-0.15}{GW191126C}{-0.02}{GW191113B}{-0.24}{GW191109A}{-0.79}{GW191105C}{-0.22}{GW191103A}{-0.02}}}
\DeclareRobustCommand{\spinoneznintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.87}{GW200316I}{0.39}{GW200311L}{0.20}{GW200308G}{0.85}{GW200306A}{0.73}{GW200302A}{0.28}{GW200225B}{0.11}{GW200224H}{0.43}{GW200220H}{0.25}{GW200220E}{0.51}{GW200219D}{0.20}{GW200216G}{0.49}{GW200210B}{0.21}{GW200209E}{0.19}{GW200208K}{0.92}{GW200208G}{0.16}{GW200202F}{0.20}{GW200129D}{0.36}{GW200128C}{0.52}{GW200115A}{0.05}{GW200112H}{0.29}{200105F}{0.09}{GW191230H}{0.28}{GW191222A}{0.20}{GW191219E}{0.05}{GW191216G}{0.30}{GW191215G}{0.19}{GW191204G}{0.33}{GW191204A}{0.41}{GW191129G}{0.23}{GW191127B}{0.60}{GW191126C}{0.45}{GW191113B}{0.31}{GW191109A}{0.01}{GW191105C}{0.14}{GW191103A}{0.46}}}
\DeclareRobustCommand{\spinonexminus}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.40}{GW200311L}{0.55}{GW200308G}{0.57}{GW200306A}{0.58}{GW200302A}{0.54}{GW200225B}{0.65}{GW200224H}{0.56}{GW200220H}{0.63}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.60}{GW200210B}{0.23}{GW200209E}{0.62}{GW200208K}{0.54}{GW200208G}{0.48}{GW200202F}{0.37}{GW200129D}{0.78}{GW200128C}{0.68}{GW200115A}{0.33}{GW200112H}{0.51}{200105F}{0.13}{GW191230H}{0.63}{GW191222A}{0.53}{GW191219E}{0.12}{GW191216G}{0.29}{GW191215G}{0.65}{GW191204G}{0.50}{GW191204A}{0.62}{GW191129G}{0.36}{GW191127B}{0.70}{GW191126C}{0.49}{GW191113B}{0.44}{GW191109A}{0.70}{GW191105C}{0.41}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spinonexmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{-0.03}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spinonexplus}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.38}{GW200311L}{0.54}{GW200308G}{0.55}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.65}{GW200224H}{0.59}{GW200220H}{0.64}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.59}{GW200210B}{0.25}{GW200209E}{0.63}{GW200208K}{0.56}{GW200208G}{0.51}{GW200202F}{0.37}{GW200129D}{0.61}{GW200128C}{0.66}{GW200115A}{0.33}{GW200112H}{0.48}{200105F}{0.13}{GW191230H}{0.65}{GW191222A}{0.54}{GW191219E}{0.11}{GW191216G}{0.30}{GW191215G}{0.63}{GW191204G}{0.51}{GW191204A}{0.64}{GW191129G}{0.37}{GW191127B}{0.67}{GW191126C}{0.49}{GW191113B}{0.41}{GW191109A}{0.68}{GW191105C}{0.42}{GW191103A}{0.51}}}
\DeclareRobustCommand{\spinonextenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.45}{GW200316I}{-0.27}{GW200311L}{-0.42}{GW200308G}{-0.43}{GW200306A}{-0.45}{GW200302A}{-0.40}{GW200225B}{-0.52}{GW200224H}{-0.39}{GW200220H}{-0.48}{GW200220E}{-0.48}{GW200219D}{-0.45}{GW200216G}{-0.46}{GW200210B}{-0.17}{GW200209E}{-0.47}{GW200208K}{-0.43}{GW200208G}{-0.33}{GW200202F}{-0.25}{GW200129D}{-0.68}{GW200128C}{-0.53}{GW200115A}{-0.24}{GW200112H}{-0.37}{200105F}{-0.09}{GW191230H}{-0.48}{GW191222A}{-0.39}{GW191219E}{-0.10}{GW191216G}{-0.21}{GW191215G}{-0.51}{GW191204G}{-0.38}{GW191204A}{-0.47}{GW191129G}{-0.25}{GW191127B}{-0.54}{GW191126C}{-0.36}{GW191113B}{-0.29}{GW191109A}{-0.56}{GW191105C}{-0.27}{GW191103A}{-0.39}}}
\DeclareRobustCommand{\spinonexnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.43}{GW200316I}{0.27}{GW200311L}{0.38}{GW200308G}{0.42}{GW200306A}{0.43}{GW200302A}{0.38}{GW200225B}{0.52}{GW200224H}{0.48}{GW200220H}{0.47}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.19}{GW200209E}{0.48}{GW200208K}{0.43}{GW200208G}{0.37}{GW200202F}{0.24}{GW200129D}{0.43}{GW200128C}{0.52}{GW200115A}{0.25}{GW200112H}{0.35}{200105F}{0.08}{GW191230H}{0.50}{GW191222A}{0.38}{GW191219E}{0.09}{GW191216G}{0.21}{GW191215G}{0.48}{GW191204G}{0.38}{GW191204A}{0.48}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.37}{GW191113B}{0.29}{GW191109A}{0.57}{GW191105C}{0.29}{GW191103A}{0.38}}}
\DeclareRobustCommand{\symmetricmassratiominus}[1]{\IfEqCase{#1}{{GW200322G}{0.149}{GW200316I}{0.089}{GW200311L}{0.019}{GW200308G}{0.119}{GW200306A}{0.090}{GW200302A}{0.041}{GW200225B}{0.030}{GW200224H}{0.017}{GW200220H}{0.039}{GW200220E}{0.061}{GW200219D}{0.032}{GW200216G}{0.093}{GW200210B}{0.028}{GW200209E}{0.028}{GW200208K}{0.094}{GW200208G}{0.031}{GW200202F}{0.037}{GW200129D}{0.035}{GW200128C}{0.025}{GW200115A}{0.046}{GW200112H}{0.019}{200105F}{0.027}{GW191230H}{0.035}{GW191222A}{0.028}{GW191219E}{0.003}{GW191216G}{0.046}{GW191215G}{0.029}{GW191204G}{0.030}{GW191204A}{0.046}{GW191129G}{0.048}{GW191127B}{0.126}{GW191126C}{0.052}{GW191113B}{0.047}{GW191109A}{0.023}{GW191105C}{0.037}{GW191103A}{0.061}}}
\DeclareRobustCommand{\symmetricmassratiomed}[1]{\IfEqCase{#1}{{GW200322G}{0.194}{GW200316I}{0.234}{GW200311L}{0.248}{GW200308G}{0.201}{GW200306A}{0.226}{GW200302A}{0.226}{GW200225B}{0.244}{GW200224H}{0.248}{GW200220H}{0.244}{GW200220E}{0.244}{GW200219D}{0.246}{GW200216G}{0.235}{GW200210B}{0.094}{GW200209E}{0.246}{GW200208K}{0.145}{GW200208G}{0.244}{GW200202F}{0.244}{GW200129D}{0.249}{GW200128C}{0.247}{GW200115A}{0.157}{GW200112H}{0.247}{200105F}{0.144}{GW191230H}{0.246}{GW191222A}{0.247}{GW191219E}{0.035}{GW191216G}{0.238}{GW191215G}{0.244}{GW191204G}{0.243}{GW191204A}{0.244}{GW191129G}{0.238}{GW191127B}{0.217}{GW191126C}{0.241}{GW191113B}{0.140}{GW191109A}{0.244}{GW191105C}{0.243}{GW191103A}{0.240}}}
\DeclareRobustCommand{\symmetricmassratioplus}[1]{\IfEqCase{#1}{{GW200322G}{0.055}{GW200316I}{0.016}{GW200311L}{0.002}{GW200308G}{0.048}{GW200306A}{0.024}{GW200302A}{0.023}{GW200225B}{0.006}{GW200224H}{0.002}{GW200220H}{0.006}{GW200220E}{0.006}{GW200219D}{0.004}{GW200216G}{0.015}{GW200210B}{0.028}{GW200209E}{0.004}{GW200208K}{0.104}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.001}{GW200128C}{0.003}{GW200115A}{0.084}{GW200112H}{0.003}{200105F}{0.035}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.005}{GW191216G}{0.012}{GW191215G}{0.006}{GW191204G}{0.007}{GW191204A}{0.006}{GW191129G}{0.012}{GW191127B}{0.033}{GW191126C}{0.009}{GW191113B}{0.102}{GW191109A}{0.006}{GW191105C}{0.006}{GW191103A}{0.009}}}
\DeclareRobustCommand{\symmetricmassratiotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.074}{GW200316I}{0.170}{GW200311L}{0.235}{GW200308G}{0.112}{GW200306A}{0.162}{GW200302A}{0.195}{GW200225B}{0.223}{GW200224H}{0.237}{GW200220H}{0.218}{GW200220E}{0.206}{GW200219D}{0.224}{GW200216G}{0.161}{GW200210B}{0.072}{GW200209E}{0.228}{GW200208K}{0.073}{GW200208G}{0.222}{GW200202F}{0.218}{GW200129D}{0.222}{GW200128C}{0.231}{GW200115A}{0.121}{GW200112H}{0.234}{200105F}{0.128}{GW191230H}{0.222}{GW191222A}{0.228}{GW191219E}{0.032}{GW191216G}{0.207}{GW191215G}{0.224}{GW191204G}{0.222}{GW191204A}{0.214}{GW191129G}{0.202}{GW191127B}{0.115}{GW191126C}{0.206}{GW191113B}{0.107}{GW191109A}{0.227}{GW191105C}{0.217}{GW191103A}{0.198}}}
\DeclareRobustCommand{\symmetricmassrationintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.248}{GW200316I}{0.249}{GW200311L}{0.250}{GW200308G}{0.246}{GW200306A}{0.249}{GW200302A}{0.247}{GW200225B}{0.250}{GW200224H}{0.250}{GW200220H}{0.250}{GW200220E}{0.250}{GW200219D}{0.250}{GW200216G}{0.250}{GW200210B}{0.113}{GW200209E}{0.250}{GW200208K}{0.247}{GW200208G}{0.250}{GW200202F}{0.250}{GW200129D}{0.250}{GW200128C}{0.250}{GW200115A}{0.231}{GW200112H}{0.250}{200105F}{0.163}{GW191230H}{0.250}{GW191222A}{0.250}{GW191219E}{0.038}{GW191216G}{0.249}{GW191215G}{0.250}{GW191204G}{0.250}{GW191204A}{0.250}{GW191129G}{0.249}{GW191127B}{0.249}{GW191126C}{0.250}{GW191113B}{0.226}{GW191109A}{0.249}{GW191105C}{0.250}{GW191103A}{0.250}}}
\DeclareRobustCommand{\finalspinminus}[1]{\IfEqCase{#1}{{GW200322G}{0.39}{GW200316I}{0.04}{GW200311L}{0.08}{GW200308G}{0.35}{GW200306A}{0.26}{GW200302A}{0.15}{GW200225B}{0.13}{GW200224H}{0.07}{GW200220H}{0.14}{GW200220E}{0.17}{GW200219D}{0.13}{GW200216G}{0.24}{GW200210B}{0.08}{GW200209E}{0.12}{GW200208K}{0.26}{GW200208G}{0.12}{GW200202F}{0.04}{GW200129D}{0.05}{GW200128C}{0.10}{GW200115A}{0.04}{GW200112H}{0.06}{200105F}{0.02}{GW191230H}{0.13}{GW191222A}{0.11}{GW191219E}{0.06}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.03}{GW191204A}{0.11}{GW191129G}{0.05}{GW191127B}{0.29}{GW191126C}{0.05}{GW191113B}{0.11}{GW191109A}{0.19}{GW191105C}{0.05}{GW191103A}{0.05}}}
\DeclareRobustCommand{\finalspinmed}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.70}{GW200311L}{0.69}{GW200308G}{0.72}{GW200306A}{0.78}{GW200302A}{0.66}{GW200225B}{0.66}{GW200224H}{0.73}{GW200220H}{0.67}{GW200220E}{0.71}{GW200219D}{0.66}{GW200216G}{0.70}{GW200210B}{0.34}{GW200209E}{0.66}{GW200208K}{0.83}{GW200208G}{0.66}{GW200202F}{0.69}{GW200129D}{0.73}{GW200128C}{0.74}{GW200115A}{0.42}{GW200112H}{0.71}{200105F}{0.43}{GW191230H}{0.68}{GW191222A}{0.67}{GW191219E}{0.14}{GW191216G}{0.70}{GW191215G}{0.68}{GW191204G}{0.73}{GW191204A}{0.71}{GW191129G}{0.69}{GW191127B}{0.75}{GW191126C}{0.75}{GW191113B}{0.45}{GW191109A}{0.61}{GW191105C}{0.67}{GW191103A}{0.75}}}
\DeclareRobustCommand{\finalspinplus}[1]{\IfEqCase{#1}{{GW200322G}{0.19}{GW200316I}{0.04}{GW200311L}{0.07}{GW200308G}{0.22}{GW200306A}{0.11}{GW200302A}{0.13}{GW200225B}{0.07}{GW200224H}{0.06}{GW200220H}{0.11}{GW200220E}{0.15}{GW200219D}{0.10}{GW200216G}{0.14}{GW200210B}{0.13}{GW200209E}{0.10}{GW200208K}{0.14}{GW200208G}{0.09}{GW200202F}{0.03}{GW200129D}{0.06}{GW200128C}{0.10}{GW200115A}{0.09}{GW200112H}{0.06}{200105F}{0.05}{GW191230H}{0.11}{GW191222A}{0.08}{GW191219E}{0.06}{GW191216G}{0.03}{GW191215G}{0.07}{GW191204G}{0.04}{GW191204A}{0.11}{GW191129G}{0.03}{GW191127B}{0.13}{GW191126C}{0.06}{GW191113B}{0.33}{GW191109A}{0.18}{GW191105C}{0.04}{GW191103A}{0.06}}}
\DeclareRobustCommand{\finalspintenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.67}{GW200311L}{0.63}{GW200308G}{0.47}{GW200306A}{0.58}{GW200302A}{0.55}{GW200225B}{0.56}{GW200224H}{0.68}{GW200220H}{0.56}{GW200220E}{0.59}{GW200219D}{0.57}{GW200216G}{0.53}{GW200210B}{0.28}{GW200209E}{0.57}{GW200208K}{0.64}{GW200208G}{0.57}{GW200202F}{0.66}{GW200129D}{0.69}{GW200128C}{0.66}{GW200115A}{0.38}{GW200112H}{0.66}{200105F}{0.42}{GW191230H}{0.59}{GW191222A}{0.60}{GW191219E}{0.10}{GW191216G}{0.67}{GW191215G}{0.63}{GW191204G}{0.71}{GW191204A}{0.63}{GW191129G}{0.65}{GW191127B}{0.56}{GW191126C}{0.71}{GW191113B}{0.36}{GW191109A}{0.47}{GW191105C}{0.63}{GW191103A}{0.71}}}
\DeclareRobustCommand{\finalspinnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.94}{GW200316I}{0.73}{GW200311L}{0.74}{GW200308G}{0.92}{GW200306A}{0.88}{GW200302A}{0.76}{GW200225B}{0.71}{GW200224H}{0.78}{GW200220H}{0.75}{GW200220E}{0.82}{GW200219D}{0.74}{GW200216G}{0.82}{GW200210B}{0.45}{GW200209E}{0.74}{GW200208K}{0.96}{GW200208G}{0.73}{GW200202F}{0.71}{GW200129D}{0.78}{GW200128C}{0.82}{GW200115A}{0.49}{GW200112H}{0.75}{200105F}{0.47}{GW191230H}{0.76}{GW191222A}{0.74}{GW191219E}{0.19}{GW191216G}{0.72}{GW191215G}{0.73}{GW191204G}{0.76}{GW191204A}{0.80}{GW191129G}{0.71}{GW191127B}{0.86}{GW191126C}{0.79}{GW191113B}{0.73}{GW191109A}{0.74}{GW191105C}{0.70}{GW191103A}{0.79}}}
\DeclareRobustCommand{\finalmassdetminus}[1]{\IfEqCase{#1}{{GW200322G}{37}{GW200316I}{1.1}{GW200311L}{5.1}{GW200308G}{130}{GW200306A}{11}{GW200302A}{7.4}{GW200225B}{3.6}{GW200224H}{6.5}{GW200220H}{13}{GW200220E}{39}{GW200219D}{11}{GW200216G}{30}{GW200210B}{4.7}{GW200209E}{15}{GW200208K}{41}{GW200208G}{9.1}{GW200202F}{0.35}{GW200129D}{3.6}{GW200128C}{12}{GW200115A}{1.8}{GW200112H}{4.6}{200105F}{1.5}{GW191230H}{17}{GW191222A}{12}{GW191219E}{2.6}{GW191216G}{0.69}{GW191215G}{3.3}{GW191204G}{0.44}{GW191204A}{4.5}{GW191129G}{0.67}{GW191127B}{43}{GW191126C}{0.83}{GW191113B}{11}{GW191109A}{15}{GW191105C}{0.47}{GW191103A}{0.66}}}
\DeclareRobustCommand{\finalmassdetmed}[1]{\IfEqCase{#1}{{GW200322G}{76}{GW200316I}{24.3}{GW200311L}{72.4}{GW200308G}{210}{GW200306A}{59}{GW200302A}{70.9}{GW200225B}{39.4}{GW200224H}{90.3}{GW200220H}{106}{GW200220E}{271}{GW200219D}{98}{GW200216G}{129}{GW200210B}{31.7}{GW200209E}{94}{GW200208K}{100}{GW200208G}{87.5}{GW200202F}{18.12}{GW200129D}{70.8}{GW200128C}{110}{GW200115A}{7.7}{GW200112H}{75.3}{200105F}{11.4}{GW191230H}{139}{GW191222A}{114}{GW191219E}{35.9}{GW191216G}{20.18}{GW191215G}{55.8}{GW191204G}{21.54}{GW191204A}{59.8}{GW191129G}{19.19}{GW191127B}{124}{GW191126C}{25.16}{GW191113B}{43}{GW191109A}{135}{GW191105C}{21.36}{GW191103A}{22.27}}}
\DeclareRobustCommand{\finalmassdetplus}[1]{\IfEqCase{#1}{{GW200322G}{331}{GW200316I}{9.0}{GW200311L}{5.6}{GW200308G}{360}{GW200306A}{14}{GW200302A}{13.3}{GW200225B}{2.9}{GW200224H}{7.2}{GW200220H}{15}{GW200220E}{56}{GW200219D}{13}{GW200216G}{27}{GW200210B}{8.0}{GW200209E}{18}{GW200208K}{166}{GW200208G}{10.5}{GW200202F}{2.09}{GW200129D}{4.4}{GW200128C}{16}{GW200115A}{1.9}{GW200112H}{5.8}{200105F}{1.6}{GW191230H}{19}{GW191222A}{14}{GW191219E}{2.2}{GW191216G}{3.06}{GW191215G}{4.8}{GW191204G}{1.95}{GW191204A}{9.5}{GW191129G}{3.07}{GW191127B}{52}{GW191126C}{4.39}{GW191113B}{14}{GW191109A}{19}{GW191105C}{2.48}{GW191103A}{4.79}}}
\DeclareRobustCommand{\finalmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{41}{GW200316I}{23.3}{GW200311L}{68.4}{GW200308G}{80}{GW200306A}{50}{GW200302A}{65.0}{GW200225B}{36.5}{GW200224H}{85.1}{GW200220H}{96}{GW200220E}{242}{GW200219D}{89}{GW200216G}{106}{GW200210B}{28.3}{GW200209E}{83}{GW200208K}{61}{GW200208G}{80.2}{GW200202F}{17.80}{GW200129D}{68.0}{GW200128C}{101}{GW200115A}{6.0}{GW200112H}{71.8}{200105F}{10.5}{GW191230H}{125}{GW191222A}{105}{GW191219E}{34.1}{GW191216G}{19.53}{GW191215G}{53.2}{GW191204G}{21.14}{GW191204A}{56.3}{GW191129G}{18.57}{GW191127B}{88}{GW191126C}{24.45}{GW191113B}{33}{GW191109A}{123}{GW191105C}{20.95}{GW191103A}{21.68}}}
\DeclareRobustCommand{\finalmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{262}{GW200316I}{30.1}{GW200311L}{76.5}{GW200308G}{410}{GW200306A}{68}{GW200302A}{80.6}{GW200225B}{41.6}{GW200224H}{95.8}{GW200220H}{118}{GW200220E}{309}{GW200219D}{108}{GW200216G}{150}{GW200210B}{37.6}{GW200209E}{107}{GW200208K}{190}{GW200208G}{95.4}{GW200202F}{19.51}{GW200129D}{74.0}{GW200128C}{122}{GW200115A}{9.1}{GW200112H}{79.7}{200105F}{12.2}{GW191230H}{153}{GW191222A}{125}{GW191219E}{37.6}{GW191216G}{22.09}{GW191215G}{59.2}{GW191204G}{22.88}{GW191204A}{65.8}{GW191129G}{21.37}{GW191127B}{164}{GW191126C}{27.93}{GW191113B}{50}{GW191109A}{149}{GW191105C}{22.99}{GW191103A}{25.37}}}
\DeclareRobustCommand{\finalmasssourceminus}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{1.9}{GW200311L}{3.9}{GW200308G}{47}{GW200306A}{6.9}{GW200302A}{6.6}{GW200225B}{2.8}{GW200224H}{4.8}{GW200220H}{11}{GW200220E}{31}{GW200219D}{7.8}{GW200216G}{13}{GW200210B}{4.3}{GW200209E}{8.9}{GW200208K}{26}{GW200208G}{6.4}{GW200202F}{0.66}{GW200129D}{3.2}{GW200128C}{11}{GW200115A}{1.7}{GW200112H}{4.3}{200105F}{1.4}{GW191230H}{11}{GW191222A}{9.9}{GW191219E}{2.7}{GW191216G}{0.93}{GW191215G}{4.1}{GW191204G}{0.93}{GW191204A}{7.5}{GW191129G}{1.2}{GW191127B}{21}{GW191126C}{2.0}{GW191113B}{10}{GW191109A}{15}{GW191105C}{1.2}{GW191103A}{1.7}}}
\DeclareRobustCommand{\finalmasssourcemed}[1]{\IfEqCase{#1}{{GW200322G}{48}{GW200316I}{20.2}{GW200311L}{59.0}{GW200308G}{88}{GW200306A}{41.7}{GW200302A}{55.5}{GW200225B}{32.1}{GW200224H}{68.7}{GW200220H}{64}{GW200220E}{141}{GW200219D}{62.2}{GW200216G}{78}{GW200210B}{26.7}{GW200209E}{59.9}{GW200208K}{61}{GW200208G}{62.5}{GW200202F}{16.76}{GW200129D}{60.2}{GW200128C}{71}{GW200115A}{7.2}{GW200112H}{60.8}{200105F}{10.8}{GW191230H}{82}{GW191222A}{75.5}{GW191219E}{32.2}{GW191216G}{18.87}{GW191215G}{41.4}{GW191204G}{19.18}{GW191204A}{45.0}{GW191129G}{16.8}{GW191127B}{76}{GW191126C}{19.6}{GW191113B}{34}{GW191109A}{107}{GW191105C}{17.6}{GW191103A}{19.0}}}
\DeclareRobustCommand{\finalmasssourceplus}[1]{\IfEqCase{#1}{{GW200322G}{132}{GW200316I}{7.4}{GW200311L}{4.8}{GW200308G}{169}{GW200306A}{12.3}{GW200302A}{8.9}{GW200225B}{3.5}{GW200224H}{6.7}{GW200220H}{16}{GW200220E}{51}{GW200219D}{11.7}{GW200216G}{19}{GW200210B}{7.2}{GW200209E}{13.1}{GW200208K}{99}{GW200208G}{7.5}{GW200202F}{1.87}{GW200129D}{4.1}{GW200128C}{16}{GW200115A}{1.8}{GW200112H}{5.3}{200105F}{1.5}{GW191230H}{17}{GW191222A}{15.3}{GW191219E}{2.2}{GW191216G}{2.81}{GW191215G}{5.1}{GW191204G}{1.71}{GW191204A}{8.7}{GW191129G}{2.5}{GW191127B}{39}{GW191126C}{3.5}{GW191113B}{11}{GW191109A}{18}{GW191105C}{2.1}{GW191103A}{3.8}}}
\DeclareRobustCommand{\finalmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{28}{GW200316I}{18.6}{GW200311L}{56.0}{GW200308G}{45}{GW200306A}{36.1}{GW200302A}{50.2}{GW200225B}{29.9}{GW200224H}{64.9}{GW200220H}{55}{GW200220E}{116}{GW200219D}{55.9}{GW200216G}{67}{GW200210B}{23.5}{GW200209E}{52.8}{GW200208K}{37}{GW200208G}{57.4}{GW200202F}{16.22}{GW200129D}{57.7}{GW200128C}{62}{GW200115A}{5.7}{GW200112H}{57.3}{200105F}{9.9}{GW191230H}{73}{GW191222A}{67.3}{GW191219E}{30.2}{GW191216G}{18.07}{GW191215G}{38.1}{GW191204G}{18.40}{GW191204A}{38.8}{GW191129G}{15.8}{GW191127B}{59}{GW191126C}{18.0}{GW191113B}{25}{GW191109A}{96}{GW191105C}{16.7}{GW191103A}{17.5}}}
\DeclareRobustCommand{\finalmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{117}{GW200316I}{24.8}{GW200311L}{62.7}{GW200308G}{193}{GW200306A}{49.8}{GW200302A}{62.0}{GW200225B}{34.7}{GW200224H}{73.8}{GW200220H}{76}{GW200220E}{177}{GW200219D}{71.3}{GW200216G}{92}{GW200210B}{32.0}{GW200209E}{70.0}{GW200208K}{106}{GW200208G}{68.2}{GW200202F}{17.99}{GW200129D}{63.4}{GW200128C}{83}{GW200115A}{8.5}{GW200112H}{64.6}{200105F}{11.6}{GW191230H}{95}{GW191222A}{87.3}{GW191219E}{33.9}{GW191216G}{20.65}{GW191215G}{45.4}{GW191204G}{20.37}{GW191204A}{51.5}{GW191129G}{18.5}{GW191127B}{105}{GW191126C}{22.0}{GW191113B}{41}{GW191109A}{121}{GW191105C}{19.1}{GW191103A}{21.4}}}
\DeclareRobustCommand{\chirpmassdetminus}[1]{\IfEqCase{#1}{{GW200322G}{6.3}{GW200316I}{0.12}{GW200311L}{2.8}{GW200308G}{47}{GW200306A}{5.6}{GW200302A}{4.1}{GW200225B}{1.97}{GW200224H}{3.8}{GW200220H}{7.9}{GW200220E}{28}{GW200219D}{6.2}{GW200216G}{20}{GW200210B}{0.09}{GW200209E}{7.6}{GW200208K}{8.5}{GW200208G}{4.9}{GW200202F}{0.05}{GW200129D}{2.6}{GW200128C}{6.5}{GW200115A}{0.01}{GW200112H}{2.4}{200105F}{0.01}{GW191230H}{10.2}{GW191222A}{6.5}{GW191219E}{0.03}{GW191216G}{0.05}{GW191215G}{1.4}{GW191204G}{0.05}{GW191204A}{2.3}{GW191129G}{0.05}{GW191127B}{19}{GW191126C}{0.21}{GW191113B}{0.63}{GW191109A}{9.3}{GW191105C}{0.14}{GW191103A}{0.12}}}
\DeclareRobustCommand{\chirpmassdetmed}[1]{\IfEqCase{#1}{{GW200322G}{22.4}{GW200316I}{10.68}{GW200311L}{32.7}{GW200308G}{78}{GW200306A}{25.1}{GW200302A}{29.9}{GW200225B}{17.65}{GW200224H}{41.0}{GW200220H}{47.2}{GW200220E}{121}{GW200219D}{43.7}{GW200216G}{56}{GW200210B}{7.79}{GW200209E}{42.2}{GW200208K}{31.5}{GW200208G}{38.8}{GW200202F}{8.15}{GW200129D}{32.0}{GW200128C}{49.8}{GW200115A}{2.58}{GW200112H}{33.9}{200105F}{3.62}{GW191230H}{62.1}{GW191222A}{51.0}{GW191219E}{4.81}{GW191216G}{8.94}{GW191215G}{24.9}{GW191204G}{9.70}{GW191204A}{26.6}{GW191129G}{8.49}{GW191127B}{48}{GW191126C}{11.27}{GW191113B}{13.35}{GW191109A}{60.1}{GW191105C}{9.58}{GW191103A}{9.98}}}
\DeclareRobustCommand{\chirpmassdetplus}[1]{\IfEqCase{#1}{{GW200322G}{74.7}{GW200316I}{0.12}{GW200311L}{2.7}{GW200308G}{107}{GW200306A}{3.8}{GW200302A}{7.4}{GW200225B}{0.98}{GW200224H}{3.5}{GW200220H}{7.3}{GW200220E}{24}{GW200219D}{6.3}{GW200216G}{14}{GW200210B}{0.09}{GW200209E}{8.3}{GW200208K}{26.3}{GW200208G}{5.2}{GW200202F}{0.05}{GW200129D}{1.7}{GW200128C}{7.2}{GW200115A}{0.01}{GW200112H}{2.9}{200105F}{0.01}{GW191230H}{9.0}{GW191222A}{7.2}{GW191219E}{0.06}{GW191216G}{0.05}{GW191215G}{1.5}{GW191204G}{0.05}{GW191204A}{2.8}{GW191129G}{0.06}{GW191127B}{21}{GW191126C}{0.24}{GW191113B}{1.71}{GW191109A}{9.8}{GW191105C}{0.12}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chirpmassdettenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{17.1}{GW200316I}{10.59}{GW200311L}{30.6}{GW200308G}{33}{GW200306A}{20.2}{GW200302A}{26.7}{GW200225B}{15.96}{GW200224H}{38.1}{GW200220H}{41.2}{GW200220E}{102}{GW200219D}{39.0}{GW200216G}{39}{GW200210B}{7.72}{GW200209E}{36.3}{GW200208K}{24.9}{GW200208G}{35.0}{GW200202F}{8.11}{GW200129D}{30.2}{GW200128C}{44.9}{GW200115A}{2.57}{GW200112H}{32.1}{200105F}{3.61}{GW191230H}{54.5}{GW191222A}{46.1}{GW191219E}{4.78}{GW191216G}{8.90}{GW191215G}{23.8}{GW191204G}{9.66}{GW191204A}{25.0}{GW191129G}{8.45}{GW191127B}{33}{GW191126C}{11.11}{GW191113B}{12.83}{GW191109A}{52.7}{GW191105C}{9.48}{GW191103A}{9.88}}}
\DeclareRobustCommand{\chirpmassdetnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{77.2}{GW200316I}{10.76}{GW200311L}{34.6}{GW200308G}{139}{GW200306A}{28.1}{GW200302A}{35.4}{GW200225B}{18.43}{GW200224H}{43.7}{GW200220H}{52.7}{GW200220E}{138}{GW200219D}{48.5}{GW200216G}{67}{GW200210B}{7.85}{GW200209E}{48.3}{GW200208K}{52.5}{GW200208G}{42.8}{GW200202F}{8.19}{GW200129D}{33.4}{GW200128C}{55.4}{GW200115A}{2.59}{GW200112H}{36.2}{200105F}{3.62}{GW191230H}{68.9}{GW191222A}{56.3}{GW191219E}{4.85}{GW191216G}{8.98}{GW191215G}{26.0}{GW191204G}{9.74}{GW191204A}{28.6}{GW191129G}{8.53}{GW191127B}{65}{GW191126C}{11.46}{GW191113B}{14.60}{GW191109A}{67.5}{GW191105C}{9.67}{GW191103A}{10.07}}}
\DeclareRobustCommand{\tilttwominus}[1]{\IfEqCase{#1}{{GW200322G}{1.0}{GW200316I}{0.83}{GW200311L}{1.0}{GW200308G}{1.0}{GW200306A}{0.89}{GW200302A}{1.0}{GW200225B}{1.18}{GW200224H}{0.90}{GW200220H}{1.18}{GW200220E}{1.0}{GW200219D}{1.1}{GW200216G}{1.0}{GW200210B}{1.1}{GW200209E}{1.20}{GW200208K}{0.99}{GW200208G}{1.15}{GW200202F}{0.90}{GW200129D}{0.81}{GW200128C}{0.99}{GW200115A}{1.28}{GW200112H}{0.91}{200105F}{1.0}{GW191230H}{1.15}{GW191222A}{1.1}{GW191219E}{1.1}{GW191216G}{0.83}{GW191215G}{1.09}{GW191204G}{0.76}{GW191204A}{1.0}{GW191129G}{0.89}{GW191127B}{0.98}{GW191126C}{0.79}{GW191113B}{1.1}{GW191109A}{1.16}{GW191105C}{1.07}{GW191103A}{0.77}}}
\DeclareRobustCommand{\tilttwomed}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.20}{GW200311L}{1.6}{GW200308G}{1.4}{GW200306A}{1.21}{GW200302A}{1.5}{GW200225B}{1.79}{GW200224H}{1.39}{GW200220H}{1.79}{GW200220E}{1.5}{GW200219D}{1.7}{GW200216G}{1.4}{GW200210B}{1.6}{GW200209E}{1.88}{GW200208K}{1.36}{GW200208G}{1.71}{GW200202F}{1.34}{GW200129D}{1.15}{GW200128C}{1.45}{GW200115A}{1.89}{GW200112H}{1.32}{200105F}{1.5}{GW191230H}{1.73}{GW191222A}{1.7}{GW191219E}{1.6}{GW191216G}{1.16}{GW191215G}{1.68}{GW191204G}{1.09}{GW191204A}{1.5}{GW191129G}{1.26}{GW191127B}{1.35}{GW191126C}{1.12}{GW191113B}{1.6}{GW191109A}{1.84}{GW191105C}{1.60}{GW191103A}{1.07}}}
\DeclareRobustCommand{\tilttwoplus}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{1.13}{GW200311L}{1.0}{GW200308G}{1.3}{GW200306A}{1.29}{GW200302A}{1.1}{GW200225B}{0.97}{GW200224H}{1.15}{GW200220H}{0.97}{GW200220E}{1.2}{GW200219D}{1.0}{GW200216G}{1.2}{GW200210B}{1.1}{GW200209E}{0.90}{GW200208K}{1.25}{GW200208G}{1.00}{GW200202F}{1.07}{GW200129D}{1.28}{GW200128C}{1.11}{GW200115A}{0.94}{GW200112H}{1.14}{200105F}{1.1}{GW191230H}{1.00}{GW191222A}{1.0}{GW191219E}{1.1}{GW191216G}{1.29}{GW191215G}{0.98}{GW191204G}{1.17}{GW191204A}{1.1}{GW191129G}{1.18}{GW191127B}{1.22}{GW191126C}{1.23}{GW191113B}{1.1}{GW191109A}{0.92}{GW191105C}{0.99}{GW191103A}{1.29}}}
\DeclareRobustCommand{\tilttwotenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.5}{GW200316I}{0.51}{GW200311L}{0.8}{GW200308G}{0.5}{GW200306A}{0.46}{GW200302A}{0.6}{GW200225B}{0.87}{GW200224H}{0.65}{GW200220H}{0.85}{GW200220E}{0.6}{GW200219D}{0.8}{GW200216G}{0.6}{GW200210B}{0.7}{GW200209E}{0.93}{GW200208K}{0.55}{GW200208G}{0.79}{GW200202F}{0.62}{GW200129D}{0.48}{GW200128C}{0.66}{GW200115A}{0.86}{GW200112H}{0.60}{200105F}{0.7}{GW191230H}{0.82}{GW191222A}{0.8}{GW191219E}{0.7}{GW191216G}{0.47}{GW191215G}{0.81}{GW191204G}{0.45}{GW191204A}{0.7}{GW191129G}{0.51}{GW191127B}{0.53}{GW191126C}{0.45}{GW191113B}{0.7}{GW191109A}{0.91}{GW191105C}{0.74}{GW191103A}{0.43}}}
\DeclareRobustCommand{\tilttwonintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.4}{GW200316I}{2.05}{GW200311L}{2.4}{GW200308G}{2.4}{GW200306A}{2.26}{GW200302A}{2.4}{GW200225B}{2.59}{GW200224H}{2.30}{GW200220H}{2.58}{GW200220E}{2.4}{GW200219D}{2.6}{GW200216G}{2.4}{GW200210B}{2.5}{GW200209E}{2.63}{GW200208K}{2.37}{GW200208G}{2.53}{GW200202F}{2.16}{GW200129D}{2.16}{GW200128C}{2.36}{GW200115A}{2.69}{GW200112H}{2.23}{200105F}{2.4}{GW191230H}{2.56}{GW191222A}{2.5}{GW191219E}{2.5}{GW191216G}{2.16}{GW191215G}{2.49}{GW191204G}{1.97}{GW191204A}{2.4}{GW191129G}{2.17}{GW191127B}{2.34}{GW191126C}{2.06}{GW191113B}{2.4}{GW191109A}{2.59}{GW191105C}{2.39}{GW191103A}{2.09}}}
\DeclareRobustCommand{\phijlminus}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{3.0}{GW200311L}{2.3}{GW200308G}{2.8}{GW200306A}{2.6}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.6}{GW200220H}{2.8}{GW200220E}{2.7}{GW200219D}{2.8}{GW200216G}{3.0}{GW200210B}{2.6}{GW200209E}{2.7}{GW200208K}{2.8}{GW200208G}{3.0}{GW200202F}{2.8}{GW200129D}{2.2}{GW200128C}{2.9}{GW200115A}{2.7}{GW200112H}{2.8}{200105F}{2.8}{GW191230H}{3.0}{GW191222A}{2.8}{GW191219E}{2.7}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.7}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{3.1}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phijlmed}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{3.3}{GW200311L}{2.7}{GW200308G}{3.1}{GW200306A}{2.9}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.0}{GW200220H}{3.2}{GW200220E}{3.0}{GW200219D}{3.1}{GW200216G}{3.4}{GW200210B}{2.8}{GW200209E}{3.0}{GW200208K}{3.1}{GW200208G}{3.3}{GW200202F}{3.1}{GW200129D}{2.9}{GW200128C}{3.2}{GW200115A}{3.0}{GW200112H}{3.1}{200105F}{3.1}{GW191230H}{3.4}{GW191222A}{3.1}{GW191219E}{3.1}{GW191216G}{3.3}{GW191215G}{3.2}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.1}{GW191109A}{3.5}{GW191105C}{3.1}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phijlplus}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{2.6}{GW200311L}{3.3}{GW200308G}{2.8}{GW200306A}{3.0}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.8}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.5}{GW200210B}{3.2}{GW200209E}{2.9}{GW200208K}{2.9}{GW200208G}{2.7}{GW200202F}{2.9}{GW200129D}{2.8}{GW200128C}{2.8}{GW200115A}{3.0}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.6}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.7}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.4}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phijltenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.7}{GW200311L}{0.6}{GW200308G}{0.6}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.7}{GW200220H}{0.7}{GW200220E}{0.6}{GW200219D}{0.8}{GW200216G}{0.8}{GW200210B}{0.5}{GW200209E}{0.6}{GW200208K}{0.6}{GW200208G}{0.7}{GW200202F}{0.6}{GW200129D}{1.1}{GW200128C}{0.6}{GW200115A}{0.7}{GW200112H}{0.6}{200105F}{0.7}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.8}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.8}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phijlnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.2}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.6}{GW200216G}{5.7}{GW200210B}{5.7}{GW200209E}{5.6}{GW200208K}{5.7}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.4}{GW200128C}{5.8}{GW200115A}{5.6}{GW200112H}{5.7}{200105F}{5.7}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.6}{GW191216G}{5.7}{GW191215G}{5.7}{GW191204G}{5.7}{GW191204A}{5.7}{GW191129G}{5.6}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.5}{GW191105C}{5.6}{GW191103A}{5.7}}}
\DeclareRobustCommand{\chieffminus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.10}{GW200311L}{0.20}{GW200308G}{0.49}{GW200306A}{0.46}{GW200302A}{0.26}{GW200225B}{0.28}{GW200224H}{0.16}{GW200220H}{0.33}{GW200220E}{0.38}{GW200219D}{0.29}{GW200216G}{0.36}{GW200210B}{0.21}{GW200209E}{0.30}{GW200208K}{0.46}{GW200208G}{0.27}{GW200202F}{0.06}{GW200129D}{0.16}{GW200128C}{0.25}{GW200115A}{0.42}{GW200112H}{0.15}{200105F}{0.18}{GW191230H}{0.31}{GW191222A}{0.25}{GW191219E}{0.09}{GW191216G}{0.06}{GW191215G}{0.21}{GW191204G}{0.05}{GW191204A}{0.26}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.11}{GW191113B}{0.29}{GW191109A}{0.31}{GW191105C}{0.09}{GW191103A}{0.10}}}
\DeclareRobustCommand{\chieffmed}[1]{\IfEqCase{#1}{{GW200322G}{0.27}{GW200316I}{0.13}{GW200311L}{-0.02}{GW200308G}{0.16}{GW200306A}{0.32}{GW200302A}{0.01}{GW200225B}{-0.12}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.06}{GW200219D}{-0.08}{GW200216G}{0.10}{GW200210B}{0.02}{GW200209E}{-0.12}{GW200208K}{0.45}{GW200208G}{-0.07}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.12}{GW200115A}{-0.15}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.05}{GW191222A}{-0.04}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.04}{GW191204G}{0.16}{GW191204A}{0.05}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.29}{GW191105C}{-0.02}{GW191103A}{0.21}}}
\DeclareRobustCommand{\chieffplus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.27}{GW200311L}{0.16}{GW200308G}{0.58}{GW200306A}{0.28}{GW200302A}{0.25}{GW200225B}{0.17}{GW200224H}{0.15}{GW200220H}{0.27}{GW200220E}{0.40}{GW200219D}{0.23}{GW200216G}{0.34}{GW200210B}{0.22}{GW200209E}{0.24}{GW200208K}{0.42}{GW200208G}{0.21}{GW200202F}{0.13}{GW200129D}{0.11}{GW200128C}{0.24}{GW200115A}{0.23}{GW200112H}{0.15}{200105F}{0.13}{GW191230H}{0.26}{GW191222A}{0.20}{GW191219E}{0.07}{GW191216G}{0.13}{GW191215G}{0.17}{GW191204G}{0.08}{GW191204A}{0.25}{GW191129G}{0.16}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.37}{GW191109A}{0.42}{GW191105C}{0.13}{GW191103A}{0.16}}}
\DeclareRobustCommand{\chiefftenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.17}{GW200316I}{0.04}{GW200311L}{-0.17}{GW200308G}{-0.22}{GW200306A}{-0.06}{GW200302A}{-0.17}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.33}{GW200220E}{-0.22}{GW200219D}{-0.30}{GW200216G}{-0.17}{GW200210B}{-0.13}{GW200209E}{-0.35}{GW200208K}{0.08}{GW200208G}{-0.28}{GW200202F}{-0.01}{GW200129D}{0.00}{GW200128C}{-0.07}{GW200115A}{-0.51}{GW200112H}{-0.05}{200105F}{-0.10}{GW191230H}{-0.28}{GW191222A}{-0.23}{GW191219E}{-0.06}{GW191216G}{0.06}{GW191215G}{-0.20}{GW191204G}{0.12}{GW191204A}{-0.14}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.12}{GW191113B}{-0.20}{GW191109A}{-0.54}{GW191105C}{-0.09}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chieffnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.32}{GW200311L}{0.10}{GW200308G}{0.68}{GW200306A}{0.55}{GW200302A}{0.20}{GW200225B}{0.02}{GW200224H}{0.22}{GW200220H}{0.13}{GW200220E}{0.37}{GW200219D}{0.10}{GW200216G}{0.36}{GW200210B}{0.20}{GW200209E}{0.07}{GW200208K}{0.81}{GW200208G}{0.09}{GW200202F}{0.13}{GW200129D}{0.20}{GW200128C}{0.31}{GW200115A}{0.04}{GW200112H}{0.18}{200105F}{0.08}{GW191230H}{0.15}{GW191222A}{0.11}{GW191219E}{0.05}{GW191216G}{0.20}{GW191215G}{0.09}{GW191204G}{0.22}{GW191204A}{0.24}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.27}{GW191109A}{0.00}{GW191105C}{0.07}{GW191103A}{0.33}}}
\DeclareRobustCommand{\spinoneyminus}[1]{\IfEqCase{#1}{{GW200322G}{0.55}{GW200316I}{0.39}{GW200311L}{0.56}{GW200308G}{0.55}{GW200306A}{0.58}{GW200302A}{0.54}{GW200225B}{0.65}{GW200224H}{0.57}{GW200220H}{0.60}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.60}{GW200210B}{0.24}{GW200209E}{0.64}{GW200208K}{0.55}{GW200208G}{0.48}{GW200202F}{0.36}{GW200129D}{0.59}{GW200128C}{0.66}{GW200115A}{0.34}{GW200112H}{0.49}{200105F}{0.13}{GW191230H}{0.65}{GW191222A}{0.53}{GW191219E}{0.11}{GW191216G}{0.29}{GW191215G}{0.63}{GW191204G}{0.51}{GW191204A}{0.62}{GW191129G}{0.35}{GW191127B}{0.70}{GW191126C}{0.50}{GW191113B}{0.43}{GW191109A}{0.74}{GW191105C}{0.41}{GW191103A}{0.51}}}
\DeclareRobustCommand{\spinoneymed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{-0.01}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{-0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spinoneyplus}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.38}{GW200311L}{0.58}{GW200308G}{0.58}{GW200306A}{0.57}{GW200302A}{0.53}{GW200225B}{0.64}{GW200224H}{0.56}{GW200220H}{0.62}{GW200220E}{0.60}{GW200219D}{0.59}{GW200216G}{0.61}{GW200210B}{0.24}{GW200209E}{0.65}{GW200208K}{0.55}{GW200208G}{0.52}{GW200202F}{0.37}{GW200129D}{0.74}{GW200128C}{0.66}{GW200115A}{0.33}{GW200112H}{0.48}{200105F}{0.13}{GW191230H}{0.64}{GW191222A}{0.53}{GW191219E}{0.11}{GW191216G}{0.29}{GW191215G}{0.61}{GW191204G}{0.52}{GW191204A}{0.64}{GW191129G}{0.36}{GW191127B}{0.71}{GW191126C}{0.50}{GW191113B}{0.42}{GW191109A}{0.70}{GW191105C}{0.41}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spinoneytenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.40}{GW200316I}{-0.29}{GW200311L}{-0.40}{GW200308G}{-0.41}{GW200306A}{-0.44}{GW200302A}{-0.39}{GW200225B}{-0.52}{GW200224H}{-0.41}{GW200220H}{-0.45}{GW200220E}{-0.48}{GW200219D}{-0.46}{GW200216G}{-0.46}{GW200210B}{-0.17}{GW200209E}{-0.49}{GW200208K}{-0.44}{GW200208G}{-0.34}{GW200202F}{-0.25}{GW200129D}{-0.43}{GW200128C}{-0.53}{GW200115A}{-0.26}{GW200112H}{-0.35}{200105F}{-0.09}{GW191230H}{-0.50}{GW191222A}{-0.37}{GW191219E}{-0.09}{GW191216G}{-0.19}{GW191215G}{-0.47}{GW191204G}{-0.37}{GW191204A}{-0.47}{GW191129G}{-0.24}{GW191127B}{-0.54}{GW191126C}{-0.37}{GW191113B}{-0.27}{GW191109A}{-0.60}{GW191105C}{-0.27}{GW191103A}{-0.38}}}
\DeclareRobustCommand{\spinoneynintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.46}{GW200316I}{0.26}{GW200311L}{0.43}{GW200308G}{0.46}{GW200306A}{0.43}{GW200302A}{0.38}{GW200225B}{0.51}{GW200224H}{0.42}{GW200220H}{0.45}{GW200220E}{0.49}{GW200219D}{0.43}{GW200216G}{0.46}{GW200210B}{0.19}{GW200209E}{0.50}{GW200208K}{0.43}{GW200208G}{0.38}{GW200202F}{0.25}{GW200129D}{0.57}{GW200128C}{0.51}{GW200115A}{0.23}{GW200112H}{0.35}{200105F}{0.08}{GW191230H}{0.47}{GW191222A}{0.37}{GW191219E}{0.09}{GW191216G}{0.21}{GW191215G}{0.48}{GW191204G}{0.38}{GW191204A}{0.48}{GW191129G}{0.26}{GW191127B}{0.55}{GW191126C}{0.37}{GW191113B}{0.28}{GW191109A}{0.59}{GW191105C}{0.28}{GW191103A}{0.38}}}
\DeclareRobustCommand{\chirpmasssourceminus}[1]{\IfEqCase{#1}{{GW200322G}{4.0}{GW200316I}{0.55}{GW200311L}{2.0}{GW200308G}{18}{GW200306A}{3.0}{GW200302A}{3.0}{GW200225B}{1.4}{GW200224H}{2.7}{GW200220H}{5.1}{GW200220E}{15}{GW200219D}{3.8}{GW200216G}{8.5}{GW200210B}{0.40}{GW200209E}{4.2}{GW200208K}{5.2}{GW200208G}{3.1}{GW200202F}{0.20}{GW200129D}{2.3}{GW200128C}{5.5}{GW200115A}{0.07}{GW200112H}{2.1}{200105F}{0.08}{GW191230H}{5.6}{GW191222A}{5.0}{GW191219E}{0.17}{GW191216G}{0.19}{GW191215G}{1.7}{GW191204G}{0.28}{GW191204A}{3.2}{GW191129G}{0.28}{GW191127B}{9.1}{GW191126C}{0.71}{GW191113B}{1.0}{GW191109A}{7.5}{GW191105C}{0.45}{GW191103A}{0.57}}}
\DeclareRobustCommand{\chirpmasssourcemed}[1]{\IfEqCase{#1}{{GW200322G}{15.0}{GW200316I}{8.75}{GW200311L}{26.6}{GW200308G}{34}{GW200306A}{17.5}{GW200302A}{23.4}{GW200225B}{14.2}{GW200224H}{31.1}{GW200220H}{28.2}{GW200220E}{62}{GW200219D}{27.6}{GW200216G}{32.9}{GW200210B}{6.56}{GW200209E}{26.7}{GW200208K}{19.8}{GW200208G}{27.7}{GW200202F}{7.49}{GW200129D}{27.2}{GW200128C}{32.0}{GW200115A}{2.43}{GW200112H}{27.4}{200105F}{3.42}{GW191230H}{36.5}{GW191222A}{33.8}{GW191219E}{4.31}{GW191216G}{8.33}{GW191215G}{18.4}{GW191204G}{8.56}{GW191204A}{19.8}{GW191129G}{7.31}{GW191127B}{29.9}{GW191126C}{8.65}{GW191113B}{10.7}{GW191109A}{47.5}{GW191105C}{7.82}{GW191103A}{8.34}}}
\DeclareRobustCommand{\chirpmasssourceplus}[1]{\IfEqCase{#1}{{GW200322G}{29.5}{GW200316I}{0.62}{GW200311L}{2.4}{GW200308G}{44}{GW200306A}{3.5}{GW200302A}{4.7}{GW200225B}{1.5}{GW200224H}{3.3}{GW200220H}{7.3}{GW200220E}{23}{GW200219D}{5.6}{GW200216G}{9.3}{GW200210B}{0.38}{GW200209E}{6.0}{GW200208K}{10.5}{GW200208G}{3.7}{GW200202F}{0.24}{GW200129D}{2.1}{GW200128C}{7.5}{GW200115A}{0.05}{GW200112H}{2.6}{200105F}{0.08}{GW191230H}{8.2}{GW191222A}{7.1}{GW191219E}{0.12}{GW191216G}{0.22}{GW191215G}{2.2}{GW191204G}{0.41}{GW191204A}{3.6}{GW191129G}{0.43}{GW191127B}{11.7}{GW191126C}{0.95}{GW191113B}{1.1}{GW191109A}{9.6}{GW191105C}{0.61}{GW191103A}{0.66}}}
\DeclareRobustCommand{\chirpmasssourcetenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{11.6}{GW200316I}{8.31}{GW200311L}{25.0}{GW200308G}{18}{GW200306A}{15.0}{GW200302A}{21.0}{GW200225B}{13.1}{GW200224H}{29.1}{GW200220H}{24.1}{GW200220E}{50}{GW200219D}{24.6}{GW200216G}{26.2}{GW200210B}{6.25}{GW200209E}{23.3}{GW200208K}{15.4}{GW200208G}{25.3}{GW200202F}{7.33}{GW200129D}{25.5}{GW200128C}{27.5}{GW200115A}{2.38}{GW200112H}{25.7}{200105F}{3.36}{GW191230H}{31.9}{GW191222A}{29.7}{GW191219E}{4.19}{GW191216G}{8.18}{GW191215G}{17.0}{GW191204G}{8.34}{GW191204A}{17.2}{GW191129G}{7.08}{GW191127B}{22.8}{GW191126C}{8.09}{GW191113B}{9.9}{GW191109A}{41.5}{GW191105C}{7.46}{GW191103A}{7.88}}}
\DeclareRobustCommand{\chirpmasssourcenintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{36.7}{GW200316I}{9.26}{GW200311L}{28.4}{GW200308G}{64}{GW200306A}{20.2}{GW200302A}{26.8}{GW200225B}{15.3}{GW200224H}{33.6}{GW200220H}{33.7}{GW200220E}{79}{GW200219D}{32.0}{GW200216G}{40.0}{GW200210B}{6.85}{GW200209E}{31.3}{GW200208K}{28.3}{GW200208G}{30.5}{GW200202F}{7.68}{GW200129D}{28.8}{GW200128C}{37.5}{GW200115A}{2.47}{GW200112H}{29.3}{200105F}{3.49}{GW191230H}{42.7}{GW191222A}{39.4}{GW191219E}{4.41}{GW191216G}{8.51}{GW191215G}{20.1}{GW191204G}{8.89}{GW191204A}{22.7}{GW191129G}{7.66}{GW191127B}{38.9}{GW191126C}{9.40}{GW191113B}{11.5}{GW191109A}{54.5}{GW191105C}{8.30}{GW191103A}{8.88}}}
\DeclareRobustCommand{\spintwoyminus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.53}{GW200311L}{0.56}{GW200308G}{0.56}{GW200306A}{0.56}{GW200302A}{0.57}{GW200225B}{0.54}{GW200224H}{0.55}{GW200220H}{0.58}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.60}{GW200210B}{0.54}{GW200209E}{0.59}{GW200208K}{0.56}{GW200208G}{0.54}{GW200202F}{0.49}{GW200129D}{0.55}{GW200128C}{0.61}{GW200115A}{0.50}{GW200112H}{0.52}{200105F}{0.50}{GW191230H}{0.62}{GW191222A}{0.54}{GW191219E}{0.58}{GW191216G}{0.48}{GW191215G}{0.58}{GW191204G}{0.53}{GW191204A}{0.60}{GW191129G}{0.46}{GW191127B}{0.58}{GW191126C}{0.54}{GW191113B}{0.58}{GW191109A}{0.69}{GW191105C}{0.52}{GW191103A}{0.54}}}
\DeclareRobustCommand{\spintwoymed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{-0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spintwoyplus}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.54}{GW200311L}{0.58}{GW200308G}{0.56}{GW200306A}{0.56}{GW200302A}{0.56}{GW200225B}{0.54}{GW200224H}{0.55}{GW200220H}{0.59}{GW200220E}{0.56}{GW200219D}{0.59}{GW200216G}{0.57}{GW200210B}{0.56}{GW200209E}{0.59}{GW200208K}{0.55}{GW200208G}{0.55}{GW200202F}{0.50}{GW200129D}{0.58}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.53}{200105F}{0.51}{GW191230H}{0.56}{GW191222A}{0.56}{GW191219E}{0.56}{GW191216G}{0.47}{GW191215G}{0.61}{GW191204G}{0.50}{GW191204A}{0.60}{GW191129G}{0.47}{GW191127B}{0.58}{GW191126C}{0.55}{GW191113B}{0.57}{GW191109A}{0.69}{GW191105C}{0.52}{GW191103A}{0.55}}}
\DeclareRobustCommand{\spintwoytenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.42}{GW200316I}{-0.39}{GW200311L}{-0.40}{GW200308G}{-0.42}{GW200306A}{-0.41}{GW200302A}{-0.42}{GW200225B}{-0.40}{GW200224H}{-0.43}{GW200220H}{-0.44}{GW200220E}{-0.46}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.40}{GW200209E}{-0.44}{GW200208K}{-0.42}{GW200208G}{-0.40}{GW200202F}{-0.35}{GW200129D}{-0.40}{GW200128C}{-0.45}{GW200115A}{-0.35}{GW200112H}{-0.38}{200105F}{-0.35}{GW191230H}{-0.46}{GW191222A}{-0.39}{GW191219E}{-0.42}{GW191216G}{-0.34}{GW191215G}{-0.43}{GW191204G}{-0.40}{GW191204A}{-0.45}{GW191129G}{-0.33}{GW191127B}{-0.43}{GW191126C}{-0.40}{GW191113B}{-0.43}{GW191109A}{-0.54}{GW191105C}{-0.36}{GW191103A}{-0.40}}}
\DeclareRobustCommand{\spintwoynintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.39}{GW200311L}{0.43}{GW200308G}{0.44}{GW200306A}{0.42}{GW200302A}{0.42}{GW200225B}{0.40}{GW200224H}{0.39}{GW200220H}{0.42}{GW200220E}{0.43}{GW200219D}{0.43}{GW200216G}{0.43}{GW200210B}{0.41}{GW200209E}{0.44}{GW200208K}{0.41}{GW200208G}{0.40}{GW200202F}{0.35}{GW200129D}{0.44}{GW200128C}{0.46}{GW200115A}{0.36}{GW200112H}{0.39}{200105F}{0.35}{GW191230H}{0.42}{GW191222A}{0.41}{GW191219E}{0.43}{GW191216G}{0.33}{GW191215G}{0.44}{GW191204G}{0.38}{GW191204A}{0.45}{GW191129G}{0.34}{GW191127B}{0.44}{GW191126C}{0.41}{GW191113B}{0.43}{GW191109A}{0.56}{GW191105C}{0.36}{GW191103A}{0.40}}}
\DeclareRobustCommand{\PEpercentBNS}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\PEpercentNSBH}[1]{\IfEqCase{#1}{{GW200322G}{1}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{76}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{99}{GW200112H}{0}{200105F}{99}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\PEpercentBBH}[1]{\IfEqCase{#1}{{GW200322G}{99}{GW200316I}{100}{GW200311L}{100}{GW200308G}{100}{GW200306A}{100}{GW200302A}{100}{GW200225B}{100}{GW200224H}{100}{GW200220H}{100}{GW200220E}{100}{GW200219D}{100}{GW200216G}{100}{GW200210B}{24}{GW200209E}{100}{GW200208K}{100}{GW200208G}{100}{GW200202F}{100}{GW200129D}{100}{GW200128C}{100}{GW200115A}{0}{GW200112H}{100}{200105F}{1}{GW191230H}{100}{GW191222A}{100}{GW191219E}{0}{GW191216G}{100}{GW191215G}{100}{GW191204G}{100}{GW191204A}{100}{GW191129G}{100}{GW191127B}{100}{GW191126C}{100}{GW191113B}{100}{GW191109A}{100}{GW191105C}{100}{GW191103A}{100}}}
\DeclareRobustCommand{\PEpercentMassGap}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonelessthanthree}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanthree}[1]{\IfEqCase{#1}{{GW200322G}{1}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{76}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{200105F}{99}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonelessthanfive}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{29}{GW200112H}{0}{200105F}{1}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanfive}[1]{\IfEqCase{#1}{{GW200322G}{4}{GW200316I}{6}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{100}{GW200209E}{0}{GW200208K}{1}{GW200208G}{0}{GW200202F}{1}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{200105F}{100}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{2}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{5}{GW191127B}{0}{GW191126C}{1}{GW191113B}{13}{GW191109A}{0}{GW191105C}{1}{GW191103A}{2}}}
\DeclareRobustCommand{\percentmassonemorethansixtyfive}[1]{\IfEqCase{#1}{{GW200322G}{19}{GW200316I}{0}{GW200311L}{0}{GW200308G}{44}{GW200306A}{1}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{94}{GW200219D}{0}{GW200216G}{13}{GW200210B}{0}{GW200209E}{0}{GW200208K}{42}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{4}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{30}{GW191126C}{0}{GW191113B}{0}{GW191109A}{51}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwomorethansixtyfive}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{4}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{39}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{2}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonemorethanonetwenty}[1]{\IfEqCase{#1}{{GW200322G}{8}{GW200316I}{0}{GW200311L}{0}{GW200308G}{16}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{7}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{6}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{1}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwomorethanonetwenty}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassfinalmorethanonehundred}[1]{\IfEqCase{#1}{{GW200322G}{14}{GW200316I}{0}{GW200311L}{0}{GW200308G}{40}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{99}{GW200219D}{0}{GW200216G}{4}{GW200210B}{0}{GW200209E}{0}{GW200208K}{14}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{5}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{14}{GW191126C}{0}{GW191113B}{0}{GW191109A}{78}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentchieffmorethanzero}[1]{\IfEqCase{#1}{{GW200322G}{77}{GW200316I}{98}{GW200311L}{42}{GW200308G}{68}{GW200306A}{85}{GW200302A}{55}{GW200225B}{15}{GW200224H}{87}{GW200220H}{32}{GW200220E}{61}{GW200219D}{29}{GW200216G}{69}{GW200210B}{58}{GW200209E}{22}{GW200208K}{95}{GW200208G}{30}{GW200202F}{86}{GW200129D}{89}{GW200128C}{79}{GW200115A}{18}{GW200112H}{77}{200105F}{53}{GW191230H}{37}{GW191222A}{37}{GW191219E}{50}{GW191216G}{100}{GW191215G}{35}{GW191204G}{100}{GW191204A}{65}{GW191129G}{91}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{10}{GW191105C}{37}{GW191103A}{100}}}
\DeclareRobustCommand{\percentchiefflessthanzero}[1]{\IfEqCase{#1}{{GW200322G}{23}{GW200316I}{2}{GW200311L}{58}{GW200308G}{32}{GW200306A}{15}{GW200302A}{45}{GW200225B}{85}{GW200224H}{13}{GW200220H}{68}{GW200220E}{39}{GW200219D}{71}{GW200216G}{31}{GW200210B}{42}{GW200209E}{78}{GW200208K}{5}{GW200208G}{70}{GW200202F}{14}{GW200129D}{11}{GW200128C}{21}{GW200115A}{82}{GW200112H}{23}{200105F}{47}{GW191230H}{63}{GW191222A}{63}{GW191219E}{50}{GW191216G}{0}{GW191215G}{65}{GW191204G}{0}{GW191204A}{35}{GW191129G}{9}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{90}{GW191105C}{63}{GW191103A}{0}}}
\DeclareRobustCommand{\percentchionemorethanpointeight}[1]{\IfEqCase{#1}{{GW200322G}{41}{GW200316I}{2}{GW200311L}{10}{GW200308G}{37}{GW200306A}{29}{GW200302A}{9}{GW200225B}{21}{GW200224H}{12}{GW200220H}{20}{GW200220E}{23}{GW200219D}{17}{GW200216G}{19}{GW200210B}{0}{GW200209E}{22}{GW200208K}{51}{GW200208G}{9}{GW200202F}{2}{GW200129D}{24}{GW200128C}{25}{GW200115A}{6}{GW200112H}{5}{200105F}{0}{GW191230H}{20}{GW191222A}{10}{GW191219E}{0}{GW191216G}{1}{GW191215G}{15}{GW191204G}{6}{GW191204A}{20}{GW191129G}{1}{GW191127B}{33}{GW191126C}{7}{GW191113B}{7}{GW191109A}{55}{GW191105C}{4}{GW191103A}{9}}}
\DeclareRobustCommand{\percentchitwomorethanpointeight}[1]{\IfEqCase{#1}{{GW200322G}{20}{GW200316I}{12}{GW200311L}{13}{GW200308G}{18}{GW200306A}{21}{GW200302A}{15}{GW200225B}{14}{GW200224H}{13}{GW200220H}{18}{GW200220E}{21}{GW200219D}{18}{GW200216G}{21}{GW200210B}{14}{GW200209E}{19}{GW200208K}{17}{GW200208G}{13}{GW200202F}{8}{GW200129D}{15}{GW200128C}{19}{GW200115A}{13}{GW200112H}{11}{200105F}{9}{GW191230H}{19}{GW191222A}{13}{GW191219E}{16}{GW191216G}{8}{GW191215G}{16}{GW191204G}{10}{GW191204A}{19}{GW191129G}{8}{GW191127B}{22}{GW191126C}{17}{GW191113B}{17}{GW191109A}{33}{GW191105C}{9}{GW191103A}{17}}}
\DeclareRobustCommand{\percentanychimorethanpointeight}[1]{\IfEqCase{#1}{{GW200322G}{54}{GW200316I}{14}{GW200311L}{21}{GW200308G}{49}{GW200306A}{44}{GW200302A}{23}{GW200225B}{33}{GW200224H}{23}{GW200220H}{35}{GW200220E}{39}{GW200219D}{32}{GW200216G}{36}{GW200210B}{14}{GW200209E}{37}{GW200208K}{59}{GW200208G}{21}{GW200202F}{10}{GW200129D}{33}{GW200128C}{40}{GW200115A}{18}{GW200112H}{15}{200105F}{10}{GW191230H}{35}{GW191222A}{21}{GW191219E}{16}{GW191216G}{9}{GW191215G}{29}{GW191204G}{15}{GW191204A}{35}{GW191129G}{9}{GW191127B}{49}{GW191126C}{23}{GW191113B}{23}{GW191109A}{72}{GW191105C}{12}{GW191103A}{24}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavgmorethanzero}[1]{\IfEqCase{#1}{{GW200322G}{77}{GW200316I}{98}{GW200311L}{42}{GW200308G}{68}{GW200306A}{85}{GW200302A}{55}{GW200225B}{15}{GW200224H}{87}{GW200220H}{32}{GW200220E}{61}{GW200219D}{29}{GW200216G}{69}{GW200210B}{58}{GW200209E}{22}{GW200208K}{95}{GW200208G}{30}{GW200202F}{86}{GW200129D}{89}{GW200128C}{79}{GW200115A}{18}{GW200112H}{77}{200105F}{53}{GW191230H}{37}{GW191222A}{37}{GW191219E}{50}{GW191216G}{100}{GW191215G}{35}{GW191204G}{100}{GW191204A}{65}{GW191129G}{91}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{10}{GW191105C}{37}{GW191103A}{100}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavglessthanzero}[1]{\IfEqCase{#1}{{GW200322G}{23}{GW200316I}{2}{GW200311L}{58}{GW200308G}{32}{GW200306A}{15}{GW200302A}{45}{GW200225B}{85}{GW200224H}{13}{GW200220H}{68}{GW200220E}{39}{GW200219D}{71}{GW200216G}{31}{GW200210B}{42}{GW200209E}{78}{GW200208K}{5}{GW200208G}{70}{GW200202F}{14}{GW200129D}{11}{GW200128C}{21}{GW200115A}{82}{GW200112H}{23}{200105F}{47}{GW191230H}{63}{GW191222A}{63}{GW191219E}{50}{GW191216G}{0}{GW191215G}{65}{GW191204G}{0}{GW191204A}{35}{GW191129G}{9}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{90}{GW191105C}{63}{GW191103A}{0}}}
\DeclareRobustCommand{\sinthetajnminus}[1]{\IfEqCase{#1}{{GW200322G}{0.53}{GW200322G}{0.43}{GW200322G}{0.37}{GW200322G}{0.57}{GW200322G}{0.44}{GW200322G}{0.49}{GW200322G}{0.46}{GW200322G}{0.41}{GW200322G}{0.51}{GW200322G}{0.5}{GW200322G}{0.5}{GW200322G}{0.46}{GW200322G}{0.38}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.4}{GW200322G}{0.39}{GW200322G}{0.38}{GW200322G}{0.44}{GW200322G}{0.37}{GW200322G}{0.34}{GW200322G}{0.44}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.31}{GW200322G}{0.4}{GW200322G}{0.47}{GW200322G}{0.38}{GW200322G}{0.49}{GW200322G}{0.42}{GW200322G}{0.48}{GW200322G}{0.4}{GW200322G}{0.52}{GW200322G}{0.56}{GW200322G}{0.41}{GW200322G}{0.41}}}
\DeclareRobustCommand{\sinthetajnmed}[1]{\IfEqCase{#1}{{GW200322G}{0.79}{GW200322G}{0.65}{GW200322G}{0.52}{GW200322G}{0.78}{GW200322G}{0.62}{GW200322G}{0.73}{GW200322G}{0.69}{GW200322G}{0.58}{GW200322G}{0.73}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.64}{GW200322G}{0.57}{GW200322G}{0.68}{GW200322G}{0.7}{GW200322G}{0.57}{GW200322G}{0.54}{GW200322G}{0.62}{GW200322G}{0.66}{GW200322G}{0.54}{GW200322G}{0.5}{GW200322G}{0.67}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.51}{GW200322G}{0.59}{GW200322G}{0.75}{GW200322G}{0.54}{GW200322G}{0.71}{GW200322G}{0.59}{GW200322G}{0.68}{GW200322G}{0.56}{GW200322G}{0.77}{GW200322G}{0.88}{GW200322G}{0.57}{GW200322G}{0.58}}}
\DeclareRobustCommand{\sinthetajnplus}[1]{\IfEqCase{#1}{{GW200322G}{0.21}{GW200322G}{0.32}{GW200322G}{0.35}{GW200322G}{0.21}{GW200322G}{0.36}{GW200322G}{0.26}{GW200322G}{0.28}{GW200322G}{0.33}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.27}{GW200322G}{0.35}{GW200322G}{0.38}{GW200322G}{0.32}{GW200322G}{0.29}{GW200322G}{0.34}{GW200322G}{0.38}{GW200322G}{0.29}{GW200322G}{0.3}{GW200322G}{0.39}{GW200322G}{0.39}{GW200322G}{0.31}{GW200322G}{0.31}{GW200322G}{0.31}{GW200322G}{0.45}{GW200322G}{0.35}{GW200322G}{0.24}{GW200322G}{0.39}{GW200322G}{0.28}{GW200322G}{0.38}{GW200322G}{0.31}{GW200322G}{0.41}{GW200322G}{0.23}{GW200322G}{0.12}{GW200322G}{0.39}{GW200322G}{0.39}}}
\DeclareRobustCommand{\sinthetajntenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.34}{GW200322G}{0.3}{GW200322G}{0.21}{GW200322G}{0.33}{GW200322G}{0.26}{GW200322G}{0.34}{GW200322G}{0.33}{GW200322G}{0.24}{GW200322G}{0.31}{GW200322G}{0.3}{GW200322G}{0.3}{GW200322G}{0.25}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.3}{GW200322G}{0.24}{GW200322G}{0.22}{GW200322G}{0.31}{GW200322G}{0.3}{GW200322G}{0.24}{GW200322G}{0.21}{GW200322G}{0.33}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.26}{GW200322G}{0.26}{GW200322G}{0.38}{GW200322G}{0.23}{GW200322G}{0.31}{GW200322G}{0.26}{GW200322G}{0.29}{GW200322G}{0.23}{GW200322G}{0.36}{GW200322G}{0.45}{GW200322G}{0.23}{GW200322G}{0.24}}}
\DeclareRobustCommand{\sinthetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.99}{GW200322G}{0.93}{GW200322G}{0.82}{GW200322G}{0.99}{GW200322G}{0.94}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.87}{GW200322G}{0.98}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.88}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.86}{GW200322G}{0.86}{GW200322G}{0.87}{GW200322G}{0.93}{GW200322G}{0.86}{GW200322G}{0.8}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.88}{GW200322G}{0.88}{GW200322G}{0.97}{GW200322G}{0.86}{GW200322G}{0.97}{GW200322G}{0.91}{GW200322G}{0.97}{GW200322G}{0.91}{GW200322G}{0.99}{GW200322G}{1.0}{GW200322G}{0.91}{GW200322G}{0.91}}}
\DeclareRobustCommand{\abscosthetajnminus}[1]{\IfEqCase{#1}{{GW200322G}{0.55}{GW200322G}{0.52}{GW200322G}{0.37}{GW200322G}{0.53}{GW200322G}{0.59}{GW200322G}{0.57}{GW200322G}{0.49}{GW200322G}{0.41}{GW200322G}{0.58}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.6}{GW200322G}{0.5}{GW200322G}{0.61}{GW200322G}{0.59}{GW200322G}{0.41}{GW200322G}{0.44}{GW200322G}{0.37}{GW200322G}{0.5}{GW200322G}{0.47}{GW200322G}{0.41}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.63}{GW200322G}{0.58}{GW200322G}{0.45}{GW200322G}{0.52}{GW200322G}{0.47}{GW200322G}{0.58}{GW200322G}{0.56}{GW200322G}{0.6}{GW200322G}{0.59}{GW200322G}{0.56}{GW200322G}{0.43}{GW200322G}{0.56}{GW200322G}{0.57}}}
\DeclareRobustCommand{\abscosthetajnmed}[1]{\IfEqCase{#1}{{GW200322G}{0.62}{GW200322G}{0.76}{GW200322G}{0.85}{GW200322G}{0.62}{GW200322G}{0.79}{GW200322G}{0.68}{GW200322G}{0.72}{GW200322G}{0.82}{GW200322G}{0.69}{GW200322G}{0.71}{GW200322G}{0.69}{GW200322G}{0.77}{GW200322G}{0.82}{GW200322G}{0.74}{GW200322G}{0.71}{GW200322G}{0.82}{GW200322G}{0.84}{GW200322G}{0.79}{GW200322G}{0.75}{GW200322G}{0.84}{GW200322G}{0.87}{GW200322G}{0.74}{GW200322G}{0.74}{GW200322G}{0.73}{GW200322G}{0.86}{GW200322G}{0.81}{GW200322G}{0.66}{GW200322G}{0.84}{GW200322G}{0.71}{GW200322G}{0.8}{GW200322G}{0.73}{GW200322G}{0.83}{GW200322G}{0.64}{GW200322G}{0.48}{GW200322G}{0.82}{GW200322G}{0.82}}}
\DeclareRobustCommand{\abscosthetajnplus}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200322G}{0.22}{GW200322G}{0.14}{GW200322G}{0.35}{GW200322G}{0.2}{GW200322G}{0.29}{GW200322G}{0.25}{GW200322G}{0.17}{GW200322G}{0.29}{GW200322G}{0.27}{GW200322G}{0.28}{GW200322G}{0.21}{GW200322G}{0.16}{GW200322G}{0.24}{GW200322G}{0.26}{GW200322G}{0.16}{GW200322G}{0.15}{GW200322G}{0.18}{GW200322G}{0.23}{GW200322G}{0.15}{GW200322G}{0.12}{GW200322G}{0.23}{GW200322G}{0.24}{GW200322G}{0.25}{GW200322G}{0.12}{GW200322G}{0.17}{GW200322G}{0.3}{GW200322G}{0.15}{GW200322G}{0.27}{GW200322G}{0.18}{GW200322G}{0.25}{GW200322G}{0.16}{GW200322G}{0.33}{GW200322G}{0.47}{GW200322G}{0.17}{GW200322G}{0.17}}}
\DeclareRobustCommand{\abscosthetajntenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200322G}{0.37}{GW200322G}{0.57}{GW200322G}{0.15}{GW200322G}{0.35}{GW200322G}{0.2}{GW200322G}{0.34}{GW200322G}{0.5}{GW200322G}{0.21}{GW200322G}{0.25}{GW200322G}{0.21}{GW200322G}{0.3}{GW200322G}{0.48}{GW200322G}{0.23}{GW200322G}{0.24}{GW200322G}{0.51}{GW200322G}{0.5}{GW200322G}{0.49}{GW200322G}{0.38}{GW200322G}{0.51}{GW200322G}{0.6}{GW200322G}{0.29}{GW200322G}{0.27}{GW200322G}{0.2}{GW200322G}{0.47}{GW200322G}{0.48}{GW200322G}{0.25}{GW200322G}{0.52}{GW200322G}{0.24}{GW200322G}{0.41}{GW200322G}{0.24}{GW200322G}{0.41}{GW200322G}{0.17}{GW200322G}{0.1}{GW200322G}{0.42}{GW200322G}{0.41}}}
\DeclareRobustCommand{\abscosthetajnnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.94}{GW200322G}{0.95}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.94}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.92}{GW200322G}{0.97}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.9}{GW200322G}{0.97}{GW200322G}{0.97}}}
\DeclareRobustCommand{\minthetajnfromhalfpiminus}[1]{\IfEqCase{#1}{{GW200322G}{1.14}{GW200322G}{0.58}{GW200322G}{0.36}{GW200322G}{1.19}{GW200322G}{1.53}{GW200322G}{1.38}{GW200322G}{1.37}{GW200322G}{0.37}{GW200322G}{1.17}{GW200322G}{1.44}{GW200322G}{1.46}{GW200322G}{1.56}{GW200322G}{0.6}{GW200322G}{1.12}{GW200322G}{1.31}{GW200322G}{0.44}{GW200322G}{0.42}{GW200322G}{0.31}{GW200322G}{1.4}{GW200322G}{1.45}{GW200322G}{1.56}{GW200322G}{1.26}{GW200322G}{0.85}{GW200322G}{1.24}{GW200322G}{1.13}{GW200322G}{0.44}{GW200322G}{1.41}{GW200322G}{0.88}{GW200322G}{1.3}{GW200322G}{1.16}{GW200322G}{1.39}{GW200322G}{1.2}{GW200322G}{1.08}{GW200322G}{0.87}{GW200322G}{1.54}{GW200322G}{1.42}}}
\DeclareRobustCommand{\minthetajnfromhalfpimed}[1]{\IfEqCase{#1}{{GW200322G}{-0.11}{GW200322G}{-0.75}{GW200322G}{0.51}{GW200322G}{0.02}{GW200322G}{0.24}{GW200322G}{0.18}{GW200322G}{0.16}{GW200322G}{0.53}{GW200322G}{-0.09}{GW200322G}{0.22}{GW200322G}{0.25}{GW200322G}{0.37}{GW200322G}{-0.74}{GW200322G}{-0.17}{GW200322G}{0.04}{GW200322G}{-0.96}{GW200322G}{-1.0}{GW200322G}{0.55}{GW200322G}{0.13}{GW200322G}{0.46}{GW200322G}{0.21}{GW200322G}{0.03}{GW200322G}{-0.46}{GW200322G}{-0.05}{GW200322G}{-0.18}{GW200322G}{-0.93}{GW200322G}{0.28}{GW200322G}{-0.47}{GW200322G}{0.04}{GW200322G}{-0.16}{GW200322G}{0.09}{GW200322G}{-0.14}{GW200322G}{-0.13}{GW200322G}{-0.34}{GW200322G}{0.21}{GW200322G}{0.09}}}
\DeclareRobustCommand{\minthetajnfromhalfpiplus}[1]{\IfEqCase{#1}{{GW200322G}{0.82}{GW200322G}{1.41}{GW200322G}{0.25}{GW200322G}{0.7}{GW200322G}{0.5}{GW200322G}{0.55}{GW200322G}{0.58}{GW200322G}{0.23}{GW200322G}{0.82}{GW200322G}{0.53}{GW200322G}{0.49}{GW200322G}{0.39}{GW200322G}{1.45}{GW200322G}{0.9}{GW200322G}{0.69}{GW200322G}{0.58}{GW200322G}{0.59}{GW200322G}{0.21}{GW200322G}{0.61}{GW200322G}{0.29}{GW200322G}{0.52}{GW200322G}{0.72}{GW200322G}{1.17}{GW200322G}{0.78}{GW200322G}{0.89}{GW200322G}{0.82}{GW200322G}{0.46}{GW200322G}{1.19}{GW200322G}{0.69}{GW200322G}{0.89}{GW200322G}{0.64}{GW200322G}{0.87}{GW200322G}{0.85}{GW200322G}{0.96}{GW200322G}{0.52}{GW200322G}{0.64}}}
\DeclareRobustCommand{\minthetajnfromhalfpitenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-1.1}{GW200322G}{-1.22}{GW200322G}{0.21}{GW200322G}{-1.02}{GW200322G}{-1.15}{GW200322G}{-1.04}{GW200322G}{-1.07}{GW200322G}{0.22}{GW200322G}{-1.1}{GW200322G}{-1.08}{GW200322G}{-1.03}{GW200322G}{-1.0}{GW200322G}{-1.24}{GW200322G}{-1.16}{GW200322G}{-1.12}{GW200322G}{-1.33}{GW200322G}{-1.35}{GW200322G}{0.31}{GW200322G}{-1.14}{GW200322G}{-0.53}{GW200322G}{-1.25}{GW200322G}{-1.11}{GW200322G}{-1.19}{GW200322G}{-1.16}{GW200322G}{-1.23}{GW200322G}{-1.3}{GW200322G}{-0.96}{GW200322G}{-1.25}{GW200322G}{-1.1}{GW200322G}{-1.2}{GW200322G}{-1.16}{GW200322G}{-1.25}{GW200322G}{-1.06}{GW200322G}{-1.06}{GW200322G}{-1.2}{GW200322G}{-1.22}}}
\DeclareRobustCommand{\minthetajnfromhalfpinintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.64}{GW200322G}{0.53}{GW200322G}{0.73}{GW200322G}{0.64}{GW200322G}{0.69}{GW200322G}{0.69}{GW200322G}{0.7}{GW200322G}{0.73}{GW200322G}{0.67}{GW200322G}{0.7}{GW200322G}{0.7}{GW200322G}{0.71}{GW200322G}{0.64}{GW200322G}{0.66}{GW200322G}{0.67}{GW200322G}{-0.51}{GW200322G}{-0.53}{GW200322G}{0.74}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.67}{GW200322G}{0.69}{GW200322G}{0.64}{GW200322G}{0.66}{GW200322G}{0.64}{GW200322G}{-0.43}{GW200322G}{0.7}{GW200322G}{0.66}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.67}{GW200322G}{0.66}{GW200322G}{0.46}{GW200322G}{0.69}{GW200322G}{0.68}}}
\DeclareRobustCommand{\chipJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.002}{GW200311L}{0.010}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.012}{GW200224H}{0.016}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.005}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.005}{GW200208K}{0.017}{GW200208G}{0.004}{GW200202F}{0.010}{GW200129D}{0.431}{GW200128C}{0.006}{GW200115A}{0.101}{GW200112H}{0.018}{200105F}{0.140}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.129}{GW191216G}{0.025}{GW191215G}{0.002}{GW191204G}{0.061}{GW191204A}{0.024}{GW191129G}{0.009}{GW191127B}{0.014}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.064}{GW191105C}{0.010}{GW191103A}{0.012}}}
\DeclareRobustCommand{\spinonexJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.004}{GW200311L}{0.004}{GW200308G}{0.003}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.017}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.020}{GW200209E}{0.003}{GW200208K}{0.009}{GW200208G}{0.005}{GW200202F}{0.006}{GW200129D}{0.235}{GW200128C}{0.002}{GW200115A}{0.060}{GW200112H}{0.010}{200105F}{0.091}{GW191230H}{0.002}{GW191222A}{0.003}{GW191219E}{0.061}{GW191216G}{0.016}{GW191215G}{0.002}{GW191204G}{0.045}{GW191204A}{0.016}{GW191129G}{0.005}{GW191127B}{0.005}{GW191126C}{0.008}{GW191113B}{0.031}{GW191109A}{0.055}{GW191105C}{0.006}{GW191103A}{0.005}}}
\DeclareRobustCommand{\masstwosourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.023}{GW200316I}{0.065}{GW200311L}{0.040}{GW200308G}{0.011}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.022}{GW200220H}{0.003}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.042}{GW200209E}{0.004}{GW200208K}{0.064}{GW200208G}{0.004}{GW200202F}{0.012}{GW200129D}{0.247}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.076}{200105F}{0.125}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.029}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.009}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.045}{GW191126C}{0.002}{GW191113B}{0.031}{GW191109A}{0.030}{GW191105C}{0.017}{GW191103A}{0.010}}}
\DeclareRobustCommand{\spintwozJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.012}{GW200311L}{0.035}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.007}{GW200225B}{0.014}{GW200224H}{0.031}{GW200220H}{0.000}{GW200220E}{0.003}{GW200219D}{0.002}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.011}{GW200208G}{0.001}{GW200202F}{0.016}{GW200129D}{0.033}{GW200128C}{0.021}{GW200115A}{0.012}{GW200112H}{0.012}{200105F}{0.167}{GW191230H}{0.002}{GW191222A}{0.005}{GW191219E}{0.002}{GW191216G}{0.032}{GW191215G}{0.011}{GW191204G}{0.036}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.050}{GW191105C}{0.011}{GW191103A}{0.003}}}
\DeclareRobustCommand{\massonedetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.055}{GW200316I}{0.086}{GW200311L}{0.006}{GW200308G}{0.095}{GW200306A}{0.007}{GW200302A}{0.011}{GW200225B}{0.006}{GW200224H}{0.006}{GW200220H}{0.013}{GW200220E}{0.023}{GW200219D}{0.005}{GW200216G}{0.012}{GW200210B}{0.063}{GW200209E}{0.010}{GW200208K}{0.228}{GW200208G}{0.001}{GW200202F}{0.013}{GW200129D}{0.277}{GW200128C}{0.035}{GW200115A}{0.022}{GW200112H}{0.013}{200105F}{0.156}{GW191230H}{0.009}{GW191222A}{0.004}{GW191219E}{0.050}{GW191216G}{0.064}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.007}{GW191129G}{0.017}{GW191127B}{0.125}{GW191126C}{0.003}{GW191113B}{0.043}{GW191109A}{0.048}{GW191105C}{0.021}{GW191103A}{0.013}}}
\DeclareRobustCommand{\finalmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.053}{GW200316I}{0.085}{GW200311L}{0.011}{GW200308G}{0.091}{GW200306A}{0.005}{GW200302A}{0.008}{GW200225B}{0.006}{GW200224H}{0.008}{GW200220H}{0.006}{GW200220E}{0.036}{GW200219D}{0.002}{GW200216G}{0.009}{GW200210B}{0.056}{GW200209E}{0.006}{GW200208K}{0.243}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.009}{GW200128C}{0.007}{GW200115A}{0.021}{GW200112H}{0.020}{200105F}{0.130}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.062}{GW191215G}{0.002}{GW191204G}{0.029}{GW191204A}{0.004}{GW191129G}{0.017}{GW191127B}{0.096}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.023}{GW191105C}{0.011}{GW191103A}{0.008}}}
\DeclareRobustCommand{\viewingangleJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.005}{GW200311L}{0.004}{GW200308G}{0.004}{GW200306A}{0.005}{GW200302A}{0.005}{GW200225B}{0.008}{GW200224H}{0.023}{GW200220H}{0.006}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.000}{GW200210B}{0.074}{GW200209E}{0.001}{GW200208K}{0.003}{GW200208G}{0.003}{GW200202F}{0.005}{GW200129D}{0.070}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.020}{200105F}{0.005}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.163}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.021}{GW191204A}{0.028}{GW191129G}{0.010}{GW191127B}{0.044}{GW191126C}{0.016}{GW191113B}{0.001}{GW191109A}{0.098}{GW191105C}{0.015}{GW191103A}{0.009}}}
\DeclareRobustCommand{\chiptwospinJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.001}{GW200311L}{0.015}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.007}{GW200224H}{0.021}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.006}{GW200216G}{0.001}{GW200210B}{0.027}{GW200209E}{0.005}{GW200208K}{0.019}{GW200208G}{0.002}{GW200202F}{0.003}{GW200129D}{0.357}{GW200128C}{0.004}{GW200115A}{0.076}{GW200112H}{0.003}{200105F}{0.054}{GW191230H}{0.002}{GW191222A}{0.002}{GW191219E}{0.127}{GW191216G}{0.020}{GW191215G}{0.001}{GW191204G}{0.020}{GW191204A}{0.018}{GW191129G}{0.010}{GW191127B}{0.018}{GW191126C}{0.005}{GW191113B}{0.040}{GW191109A}{0.093}{GW191105C}{0.008}{GW191103A}{0.013}}}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.005}{GW200311L}{0.036}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.037}{GW200220H}{0.000}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.004}{GW200209E}{0.003}{GW200208K}{0.007}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.072}{GW200128C}{0.011}{GW200115A}{0.007}{GW200112H}{0.012}{200105F}{0.016}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.002}{GW191216G}{0.014}{GW191215G}{0.006}{GW191204G}{0.020}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.037}{GW191105C}{0.003}{GW191103A}{0.004}}}
\DeclareRobustCommand{\spinonezJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.059}{GW200311L}{0.009}{GW200308G}{0.005}{GW200306A}{0.004}{GW200302A}{0.015}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.003}{GW200220E}{0.007}{GW200219D}{0.013}{GW200216G}{0.003}{GW200210B}{0.059}{GW200209E}{0.002}{GW200208K}{0.105}{GW200208G}{0.009}{GW200202F}{0.010}{GW200129D}{0.008}{GW200128C}{0.027}{GW200115A}{0.024}{GW200112H}{0.029}{200105F}{0.110}{GW191230H}{0.003}{GW191222A}{0.010}{GW191219E}{0.024}{GW191216G}{0.034}{GW191215G}{0.002}{GW191204G}{0.036}{GW191204A}{0.017}{GW191129G}{0.004}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.061}{GW191105C}{0.015}{GW191103A}{0.006}}}
\DeclareRobustCommand{\loglikelihoodJS}[1]{\IfEqCase{#1}{{GW200322G}{0.180}{GW200316I}{0.073}{GW200311L}{0.385}{GW200308G}{0.081}{GW200306A}{0.070}{GW200302A}{0.049}{GW200225B}{0.095}{GW200224H}{0.008}{GW200220H}{0.051}{GW200220E}{0.103}{GW200219D}{0.034}{GW200216G}{0.012}{GW200210B}{0.239}{GW200209E}{0.004}{GW200208K}{0.071}{GW200208G}{0.040}{GW200202F}{0.828}{GW200129D}{0.123}{GW200128C}{0.059}{GW200115A}{0.529}{GW200112H}{0.079}{200105F}{0.117}{GW191230H}{0.004}{GW191222A}{0.036}{GW191219E}{0.067}{GW191216G}{0.499}{GW191215G}{0.057}{GW191204G}{0.311}{GW191204A}{0.470}{GW191129G}{0.463}{GW191127B}{0.003}{GW191126C}{0.321}{GW191113B}{0.060}{GW191109A}{0.010}{GW191105C}{0.314}{GW191103A}{0.394}}}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.018}{GW200316I}{0.045}{GW200311L}{0.010}{GW200308G}{0.002}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.002}{GW200224H}{0.017}{GW200220H}{0.001}{GW200220E}{0.005}{GW200219D}{0.010}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.002}{GW200208K}{0.030}{GW200208G}{0.005}{GW200202F}{0.000}{GW200129D}{0.110}{GW200128C}{0.019}{GW200115A}{0.018}{GW200112H}{0.001}{200105F}{0.006}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.073}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.024}{GW191204A}{0.005}{GW191129G}{0.008}{GW191127B}{0.004}{GW191126C}{0.007}{GW191113B}{0.003}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\phitwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.000}{GW200311L}{0.000}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.004}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.000}{GW200216G}{0.000}{GW200210B}{0.000}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.000}{GW200202F}{0.001}{GW200129D}{0.002}{GW200128C}{0.000}{GW200115A}{0.001}{GW200112H}{0.001}{200105F}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.001}{GW191216G}{0.006}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.001}{GW191105C}{0.000}{GW191103A}{0.000}}}
\DeclareRobustCommand{\spinoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.017}{GW200311L}{0.011}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.008}{GW200224H}{0.019}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.002}{GW200210B}{0.053}{GW200209E}{0.005}{GW200208K}{0.165}{GW200208G}{0.007}{GW200202F}{0.013}{GW200129D}{0.388}{GW200128C}{0.007}{GW200115A}{0.048}{GW200112H}{0.024}{200105F}{0.129}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.101}{GW191216G}{0.035}{GW191215G}{0.005}{GW191204G}{0.093}{GW191204A}{0.025}{GW191129G}{0.009}{GW191127B}{0.017}{GW191126C}{0.013}{GW191113B}{0.056}{GW191109A}{0.033}{GW191105C}{0.008}{GW191103A}{0.016}}}
\DeclareRobustCommand{\tilttwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.022}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.008}{GW200208G}{0.000}{GW200202F}{0.004}{GW200129D}{0.025}{GW200128C}{0.015}{GW200115A}{0.009}{GW200112H}{0.006}{200105F}{0.017}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.002}{GW191216G}{0.015}{GW191215G}{0.007}{GW191204G}{0.018}{GW191204A}{0.001}{GW191129G}{0.008}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.003}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}}}
\DeclareRobustCommand{\invertedmassratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.037}{GW200316I}{0.087}{GW200311L}{0.027}{GW200308G}{0.025}{GW200306A}{0.007}{GW200302A}{0.037}{GW200225B}{0.004}{GW200224H}{0.018}{GW200220H}{0.010}{GW200220E}{0.020}{GW200219D}{0.001}{GW200216G}{0.004}{GW200210B}{0.063}{GW200209E}{0.002}{GW200208K}{0.192}{GW200208G}{0.003}{GW200202F}{0.014}{GW200129D}{0.271}{GW200128C}{0.004}{GW200115A}{0.023}{GW200112H}{0.053}{200105F}{0.155}{GW191230H}{0.005}{GW191222A}{0.003}{GW191219E}{0.058}{GW191216G}{0.067}{GW191215G}{0.005}{GW191204G}{0.014}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.109}{GW191126C}{0.002}{GW191113B}{0.038}{GW191109A}{0.009}{GW191105C}{0.021}{GW191103A}{0.014}}}
\DeclareRobustCommand{\iotaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.032}{GW200311L}{0.003}{GW200308G}{0.006}{GW200306A}{0.008}{GW200302A}{0.009}{GW200225B}{0.030}{GW200224H}{0.056}{GW200220H}{0.005}{GW200220E}{0.002}{GW200219D}{0.025}{GW200216G}{0.007}{GW200210B}{0.029}{GW200209E}{0.014}{GW200208K}{0.003}{GW200208G}{0.008}{GW200202F}{0.005}{GW200129D}{0.198}{GW200128C}{0.002}{GW200115A}{0.017}{GW200112H}{0.073}{200105F}{0.002}{GW191230H}{0.011}{GW191222A}{0.005}{GW191219E}{0.026}{GW191216G}{0.048}{GW191215G}{0.037}{GW191204G}{0.023}{GW191204A}{0.026}{GW191129G}{0.011}{GW191127B}{0.010}{GW191126C}{0.014}{GW191113B}{0.006}{GW191109A}{0.153}{GW191105C}{0.014}{GW191103A}{0.010}}}
\DeclareRobustCommand{\psiJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.019}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.004}{GW200225B}{0.006}{GW200224H}{0.027}{GW200220H}{0.002}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.000}{GW200210B}{0.007}{GW200209E}{0.010}{GW200208K}{0.001}{GW200208G}{0.300}{GW200202F}{0.000}{GW200129D}{0.022}{GW200128C}{0.001}{GW200115A}{0.287}{GW200112H}{0.002}{200105F}{0.273}{GW191230H}{0.292}{GW191222A}{0.009}{GW191219E}{0.293}{GW191216G}{0.320}{GW191215G}{0.002}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.297}{GW191127B}{0.001}{GW191126C}{0.297}{GW191113B}{0.020}{GW191109A}{0.130}{GW191105C}{0.001}{GW191103A}{0.000}}}
\DeclareRobustCommand{\chirpmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.055}{GW200316I}{0.018}{GW200311L}{0.024}{GW200308G}{0.054}{GW200306A}{0.013}{GW200302A}{0.054}{GW200225B}{0.009}{GW200224H}{0.020}{GW200220H}{0.004}{GW200220E}{0.022}{GW200219D}{0.017}{GW200216G}{0.006}{GW200210B}{0.010}{GW200209E}{0.014}{GW200208K}{0.166}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.075}{GW200128C}{0.090}{GW200115A}{0.019}{GW200112H}{0.061}{200105F}{0.091}{GW191230H}{0.011}{GW191222A}{0.015}{GW191219E}{0.019}{GW191216G}{0.032}{GW191215G}{0.007}{GW191204G}{0.008}{GW191204A}{0.031}{GW191129G}{0.033}{GW191127B}{0.023}{GW191126C}{0.010}{GW191113B}{0.043}{GW191109A}{0.060}{GW191105C}{0.007}{GW191103A}{0.005}}}
\DeclareRobustCommand{\massonesourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.047}{GW200316I}{0.088}{GW200311L}{0.007}{GW200308G}{0.090}{GW200306A}{0.006}{GW200302A}{0.012}{GW200225B}{0.004}{GW200224H}{0.009}{GW200220H}{0.010}{GW200220E}{0.030}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.058}{GW200209E}{0.003}{GW200208K}{0.245}{GW200208G}{0.002}{GW200202F}{0.013}{GW200129D}{0.245}{GW200128C}{0.004}{GW200115A}{0.021}{GW200112H}{0.013}{200105F}{0.142}{GW191230H}{0.006}{GW191222A}{0.005}{GW191219E}{0.078}{GW191216G}{0.064}{GW191215G}{0.004}{GW191204G}{0.018}{GW191204A}{0.003}{GW191129G}{0.018}{GW191127B}{0.119}{GW191126C}{0.001}{GW191113B}{0.042}{GW191109A}{0.007}{GW191105C}{0.019}{GW191103A}{0.011}}}
\DeclareRobustCommand{\spintwoyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.003}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.002}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.008}{GW200209E}{0.001}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.037}{GW200128C}{0.001}{GW200115A}{0.030}{GW200112H}{0.002}{200105F}{0.034}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.005}{GW191216G}{0.026}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.003}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.009}{GW191105C}{0.003}{GW191103A}{0.004}}}
\DeclareRobustCommand{\finalspinJS}[1]{\IfEqCase{#1}{{GW200322G}{0.038}{GW200316I}{0.013}{GW200311L}{0.006}{GW200308G}{0.009}{GW200306A}{0.007}{GW200302A}{0.034}{GW200225B}{0.006}{GW200224H}{0.009}{GW200220H}{0.004}{GW200220E}{0.010}{GW200219D}{0.025}{GW200216G}{0.004}{GW200210B}{0.058}{GW200209E}{0.001}{GW200208K}{0.173}{GW200208G}{0.009}{GW200202F}{0.025}{GW200129D}{0.146}{GW200128C}{0.060}{GW200115A}{0.075}{GW200112H}{0.057}{200105F}{0.135}{GW191230H}{0.007}{GW191222A}{0.020}{GW191219E}{0.090}{GW191216G}{0.070}{GW191215G}{0.004}{GW191204G}{0.104}{GW191204A}{0.029}{GW191129G}{0.035}{GW191127B}{0.017}{GW191126C}{0.011}{GW191113B}{0.057}{GW191109A}{0.076}{GW191105C}{0.018}{GW191103A}{0.022}}}
\DeclareRobustCommand{\radiatedenergyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.023}{GW200316I}{0.045}{GW200311L}{0.029}{GW200308G}{0.010}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.003}{GW200224H}{0.014}{GW200220H}{0.003}{GW200220E}{0.022}{GW200219D}{0.005}{GW200216G}{0.006}{GW200210B}{0.031}{GW200209E}{0.006}{GW200208K}{0.007}{GW200208G}{0.009}{GW200202F}{0.019}{GW200129D}{0.154}{GW200128C}{0.037}{GW200115A}{0.016}{GW200112H}{0.077}{200105F}{0.112}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.038}{GW191216G}{0.076}{GW191215G}{0.003}{GW191204G}{0.008}{GW191204A}{0.011}{GW191129G}{0.024}{GW191127B}{0.039}{GW191126C}{0.002}{GW191113B}{0.035}{GW191109A}{0.069}{GW191105C}{0.014}{GW191103A}{0.010}}}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.044}{GW200311L}{0.008}{GW200308G}{0.002}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.017}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.011}{GW200216G}{0.000}{GW200210B}{0.010}{GW200209E}{0.001}{GW200208K}{0.033}{GW200208G}{0.004}{GW200202F}{0.000}{GW200129D}{0.102}{GW200128C}{0.017}{GW200115A}{0.016}{GW200112H}{0.001}{200105F}{0.005}{GW191230H}{0.001}{GW191222A}{0.004}{GW191219E}{0.067}{GW191216G}{0.013}{GW191215G}{0.001}{GW191204G}{0.021}{GW191204A}{0.005}{GW191129G}{0.005}{GW191127B}{0.003}{GW191126C}{0.006}{GW191113B}{0.002}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\geocenttimeJS}[1]{\IfEqCase{#1}{{GW200322G}{0.268}{GW200316I}{nan}{GW200311L}{nan}{GW200308G}{nan}{GW200306A}{nan}{GW200302A}{nan}{GW200225B}{nan}{GW200224H}{1.000}{GW200220H}{nan}{GW200220E}{nan}{GW200219D}{nan}{GW200216G}{nan}{GW200210B}{nan}{GW200209E}{nan}{GW200208K}{nan}{GW200208G}{nan}{GW200202F}{1.000}{GW200129D}{inf}{GW200128C}{nan}{GW200115A}{0.999}{GW200112H}{nan}{200105F}{0.993}{GW191230H}{nan}{GW191222A}{nan}{GW191219E}{nan}{GW191216G}{nan}{GW191215G}{0.985}{GW191204G}{nan}{GW191204A}{nan}{GW191129G}{nan}{GW191127B}{nan}{GW191126C}{nan}{GW191113B}{nan}{GW191109A}{nan}{GW191105C}{nan}{GW191103A}{nan}}}
\DeclareRobustCommand{\spintwoxJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.003}{GW200306A}{0.002}{GW200302A}{0.001}{GW200225B}{0.003}{GW200224H}{0.005}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.007}{GW200209E}{0.001}{GW200208K}{0.003}{GW200208G}{0.000}{GW200202F}{0.002}{GW200129D}{0.039}{GW200128C}{0.002}{GW200115A}{0.023}{GW200112H}{0.003}{200105F}{0.037}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.005}{GW191216G}{0.047}{GW191215G}{0.004}{GW191204G}{0.003}{GW191204A}{0.002}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.004}{GW191105C}{0.005}{GW191103A}{0.004}}}
\DeclareRobustCommand{\comovingdistJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.047}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.015}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\luminositydistanceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.003}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.009}{GW200209E}{0.014}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.049}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.013}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.087}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\decJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.085}{GW200311L}{0.001}{GW200308G}{0.001}{GW200306A}{0.010}{GW200302A}{0.076}{GW200225B}{0.107}{GW200224H}{0.005}{GW200220H}{0.018}{GW200220E}{0.028}{GW200219D}{0.026}{GW200216G}{0.004}{GW200210B}{0.043}{GW200209E}{0.079}{GW200208K}{0.122}{GW200208G}{0.034}{GW200202F}{0.001}{GW200129D}{0.052}{GW200128C}{0.049}{GW200115A}{0.014}{GW200112H}{0.164}{200105F}{0.013}{GW191230H}{0.058}{GW191222A}{0.081}{GW191219E}{0.002}{GW191216G}{0.103}{GW191215G}{0.065}{GW191204G}{0.137}{GW191204A}{0.050}{GW191129G}{0.062}{GW191127B}{0.154}{GW191126C}{0.002}{GW191113B}{0.008}{GW191109A}{0.078}{GW191105C}{0.035}{GW191103A}{0.023}}}
\DeclareRobustCommand{\spintwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.016}{GW200311L}{0.004}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.010}{GW200224H}{0.003}{GW200220H}{0.000}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.000}{GW200210B}{0.012}{GW200209E}{0.003}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.010}{GW200129D}{0.083}{GW200128C}{0.001}{GW200115A}{0.035}{GW200112H}{0.002}{200105F}{0.107}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.005}{GW191216G}{0.066}{GW191215G}{0.008}{GW191204G}{0.010}{GW191204A}{0.002}{GW191129G}{0.024}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.033}{GW191105C}{0.009}{GW191103A}{0.005}}}
\DeclareRobustCommand{\tiltoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.020}{GW200316I}{0.042}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.004}{GW200302A}{0.006}{GW200225B}{0.003}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.003}{GW200208K}{0.030}{GW200208G}{0.006}{GW200202F}{0.000}{GW200129D}{0.129}{GW200128C}{0.013}{GW200115A}{0.017}{GW200112H}{0.003}{200105F}{0.006}{GW191230H}{0.004}{GW191222A}{0.005}{GW191219E}{0.073}{GW191216G}{0.009}{GW191215G}{0.001}{GW191204G}{0.026}{GW191204A}{0.004}{GW191129G}{0.008}{GW191127B}{0.003}{GW191126C}{0.008}{GW191113B}{0.003}{GW191109A}{0.091}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\phijlJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.004}{GW200311L}{0.174}{GW200308G}{0.002}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.010}{GW200224H}{0.245}{GW200220H}{0.003}{GW200220E}{0.001}{GW200219D}{0.011}{GW200216G}{0.018}{GW200210B}{0.030}{GW200209E}{0.002}{GW200208K}{0.003}{GW200208G}{0.042}{GW200202F}{0.001}{GW200129D}{0.634}{GW200128C}{0.003}{GW200115A}{0.003}{GW200112H}{0.007}{200105F}{0.001}{GW191230H}{0.002}{GW191222A}{0.000}{GW191219E}{0.015}{GW191216G}{0.004}{GW191215G}{0.014}{GW191204G}{0.003}{GW191204A}{0.003}{GW191129G}{0.000}{GW191127B}{0.005}{GW191126C}{0.000}{GW191113B}{0.000}{GW191109A}{0.013}{GW191105C}{0.000}{GW191103A}{0.000}}}
\DeclareRobustCommand{\chirpmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.051}{GW200316I}{0.023}{GW200311L}{0.028}{GW200308G}{0.057}{GW200306A}{0.001}{GW200302A}{0.031}{GW200225B}{0.005}{GW200224H}{0.020}{GW200220H}{0.002}{GW200220E}{0.026}{GW200219D}{0.002}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.006}{GW200208K}{0.141}{GW200208G}{0.003}{GW200202F}{0.001}{GW200129D}{0.109}{GW200128C}{0.010}{GW200115A}{0.012}{GW200112H}{0.048}{200105F}{0.001}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.044}{GW191216G}{0.010}{GW191215G}{0.001}{GW191204G}{0.025}{GW191204A}{0.004}{GW191129G}{0.007}{GW191127B}{0.014}{GW191126C}{0.004}{GW191113B}{0.013}{GW191109A}{0.033}{GW191105C}{0.005}{GW191103A}{0.002}}}
\DeclareRobustCommand{\betaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.026}{GW200311L}{0.032}{GW200308G}{0.086}{GW200306A}{0.004}{GW200302A}{0.007}{GW200225B}{0.013}{GW200224H}{0.033}{GW200220H}{0.006}{GW200220E}{0.014}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.008}{GW200208K}{0.097}{GW200208G}{0.012}{GW200202F}{0.016}{GW200129D}{0.432}{GW200128C}{0.008}{GW200115A}{0.103}{GW200112H}{0.009}{200105F}{0.122}{GW191230H}{0.005}{GW191222A}{0.002}{GW191219E}{0.195}{GW191216G}{0.063}{GW191215G}{0.004}{GW191204G}{0.082}{GW191204A}{0.020}{GW191129G}{0.024}{GW191127B}{0.095}{GW191126C}{0.010}{GW191113B}{0.029}{GW191109A}{0.111}{GW191105C}{0.018}{GW191103A}{0.027}}}
\DeclareRobustCommand{\costhetajnJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.032}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.011}{GW200302A}{0.004}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.009}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.075}{GW200209E}{0.003}{GW200208K}{0.002}{GW200208G}{0.008}{GW200202F}{0.007}{GW200129D}{0.072}{GW200128C}{0.002}{GW200115A}{0.024}{GW200112H}{0.088}{200105F}{0.004}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.106}{GW191216G}{0.058}{GW191215G}{0.008}{GW191204G}{0.037}{GW191204A}{0.032}{GW191129G}{0.015}{GW191127B}{0.048}{GW191126C}{0.019}{GW191113B}{0.003}{GW191109A}{0.113}{GW191105C}{0.019}{GW191103A}{0.006}}}
\DeclareRobustCommand{\spinoneyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.007}{GW200311L}{0.008}{GW200308G}{0.004}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.004}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.024}{GW200209E}{0.003}{GW200208K}{0.012}{GW200208G}{0.004}{GW200202F}{0.005}{GW200129D}{0.170}{GW200128C}{0.002}{GW200115A}{0.056}{GW200112H}{0.014}{200105F}{0.078}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.047}{GW191216G}{0.015}{GW191215G}{0.003}{GW191204G}{0.046}{GW191204A}{0.014}{GW191129G}{0.003}{GW191127B}{0.007}{GW191126C}{0.005}{GW191113B}{0.031}{GW191109A}{0.036}{GW191105C}{0.005}{GW191103A}{0.006}}}
\DeclareRobustCommand{\symmetricmassratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.028}{GW200316I}{0.093}{GW200311L}{0.029}{GW200308G}{0.020}{GW200306A}{0.007}{GW200302A}{0.036}{GW200225B}{0.006}{GW200224H}{0.018}{GW200220H}{0.014}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.061}{GW200209E}{0.003}{GW200208K}{0.174}{GW200208G}{0.003}{GW200202F}{0.014}{GW200129D}{0.326}{GW200128C}{0.005}{GW200115A}{0.020}{GW200112H}{0.052}{200105F}{0.152}{GW191230H}{0.005}{GW191222A}{0.004}{GW191219E}{0.062}{GW191216G}{0.065}{GW191215G}{0.004}{GW191204G}{0.011}{GW191204A}{0.004}{GW191129G}{0.015}{GW191127B}{0.103}{GW191126C}{0.002}{GW191113B}{0.039}{GW191109A}{0.008}{GW191105C}{0.022}{GW191103A}{0.014}}}
\DeclareRobustCommand{\costilttwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.002}{GW200216G}{0.001}{GW200210B}{0.004}{GW200209E}{0.001}{GW200208K}{0.007}{GW200208G}{0.000}{GW200202F}{0.004}{GW200129D}{0.022}{GW200128C}{0.015}{GW200115A}{0.008}{GW200112H}{0.005}{200105F}{0.016}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.002}{GW191216G}{0.011}{GW191215G}{0.006}{GW191204G}{0.018}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}}}
\DeclareRobustCommand{\raJS}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.102}{GW200311L}{0.041}{GW200308G}{0.005}{GW200306A}{0.006}{GW200302A}{0.079}{GW200225B}{0.046}{GW200224H}{0.009}{GW200220H}{0.013}{GW200220E}{0.045}{GW200219D}{0.018}{GW200216G}{0.006}{GW200210B}{0.057}{GW200209E}{0.080}{GW200208K}{0.128}{GW200208G}{0.070}{GW200202F}{0.004}{GW200129D}{0.028}{GW200128C}{0.027}{GW200115A}{0.014}{GW200112H}{0.178}{200105F}{0.016}{GW191230H}{0.054}{GW191222A}{0.059}{GW191219E}{0.002}{GW191216G}{0.386}{GW191215G}{0.023}{GW191204G}{0.122}{GW191204A}{0.065}{GW191129G}{0.026}{GW191127B}{0.129}{GW191126C}{0.005}{GW191113B}{0.016}{GW191109A}{0.087}{GW191105C}{0.045}{GW191103A}{0.025}}}
\DeclareRobustCommand{\redshiftJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.048}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.014}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\totalmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.063}{GW200316I}{0.096}{GW200311L}{0.016}{GW200308G}{0.099}{GW200306A}{0.013}{GW200302A}{0.033}{GW200225B}{0.010}{GW200224H}{0.011}{GW200220H}{0.007}{GW200220E}{0.033}{GW200219D}{0.018}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.224}{GW200208G}{0.006}{GW200202F}{0.016}{GW200129D}{0.065}{GW200128C}{0.092}{GW200115A}{0.023}{GW200112H}{0.040}{200105F}{0.155}{GW191230H}{0.016}{GW191222A}{0.015}{GW191219E}{0.050}{GW191216G}{0.066}{GW191215G}{0.006}{GW191204G}{0.016}{GW191204A}{0.018}{GW191129G}{0.015}{GW191127B}{0.071}{GW191126C}{0.003}{GW191113B}{0.044}{GW191109A}{0.078}{GW191105C}{0.024}{GW191103A}{0.018}}}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.015}{GW200311L}{0.056}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.008}{GW200225B}{0.017}{GW200224H}{0.052}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.003}{GW200208K}{0.010}{GW200208G}{0.001}{GW200202F}{0.016}{GW200129D}{0.063}{GW200128C}{0.015}{GW200115A}{0.012}{GW200112H}{0.024}{200105F}{0.166}{GW191230H}{0.005}{GW191222A}{0.006}{GW191219E}{0.002}{GW191216G}{0.037}{GW191215G}{0.014}{GW191204G}{0.036}{GW191204A}{0.002}{GW191129G}{0.006}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.045}{GW191105C}{0.013}{GW191103A}{0.005}}}
\DeclareRobustCommand{\masstwodetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{0.081}{GW200311L}{0.038}{GW200308G}{0.009}{GW200306A}{0.005}{GW200302A}{0.054}{GW200225B}{0.003}{GW200224H}{0.021}{GW200220H}{0.005}{GW200220E}{0.014}{GW200219D}{0.009}{GW200216G}{0.004}{GW200210B}{0.060}{GW200209E}{0.007}{GW200208K}{0.046}{GW200208G}{0.007}{GW200202F}{0.013}{GW200129D}{0.233}{GW200128C}{0.042}{GW200115A}{0.019}{GW200112H}{0.082}{200105F}{0.153}{GW191230H}{0.006}{GW191222A}{0.010}{GW191219E}{0.068}{GW191216G}{0.063}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.011}{GW191129G}{0.019}{GW191127B}{0.043}{GW191126C}{0.001}{GW191113B}{0.037}{GW191109A}{0.020}{GW191105C}{0.020}{GW191103A}{0.012}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.002}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.011}{GW200224H}{0.016}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.004}{GW200216G}{0.001}{GW200210B}{0.037}{GW200209E}{0.005}{GW200208K}{0.018}{GW200208G}{0.004}{GW200202F}{0.010}{GW200129D}{0.430}{GW200128C}{0.003}{GW200115A}{0.101}{GW200112H}{0.020}{200105F}{0.140}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.129}{GW191216G}{0.023}{GW191215G}{0.002}{GW191204G}{0.060}{GW191204A}{0.024}{GW191129G}{0.010}{GW191127B}{0.016}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.049}{GW191105C}{0.010}{GW191103A}{0.011}}}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.005}{GW200311L}{0.037}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.039}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.002}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.081}{GW200128C}{0.011}{GW200115A}{0.008}{GW200112H}{0.013}{200105F}{0.017}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.002}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.021}{GW191204A}{0.001}{GW191129G}{0.007}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.040}{GW191105C}{0.003}{GW191103A}{0.005}}}
\DeclareRobustCommand{\thetajnJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.034}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.009}{GW200302A}{0.007}{GW200225B}{0.015}{GW200224H}{0.026}{GW200220H}{0.007}{GW200220E}{0.003}{GW200219D}{0.005}{GW200216G}{0.007}{GW200210B}{0.069}{GW200209E}{0.002}{GW200208K}{0.004}{GW200208G}{0.008}{GW200202F}{0.005}{GW200129D}{0.070}{GW200128C}{0.007}{GW200115A}{0.023}{GW200112H}{0.070}{200105F}{0.004}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.115}{GW191216G}{0.049}{GW191215G}{0.007}{GW191204G}{0.028}{GW191204A}{0.029}{GW191129G}{0.012}{GW191127B}{0.046}{GW191126C}{0.016}{GW191113B}{0.003}{GW191109A}{0.125}{GW191105C}{0.015}{GW191103A}{0.007}}}
\DeclareRobustCommand{\totalmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.053}{GW200316I}{0.085}{GW200311L}{0.013}{GW200308G}{0.091}{GW200306A}{0.005}{GW200302A}{0.010}{GW200225B}{0.005}{GW200224H}{0.009}{GW200220H}{0.005}{GW200220E}{0.036}{GW200219D}{0.001}{GW200216G}{0.011}{GW200210B}{0.056}{GW200209E}{0.007}{GW200208K}{0.241}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.006}{GW200128C}{0.009}{GW200115A}{0.020}{GW200112H}{0.025}{200105F}{0.128}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.060}{GW191215G}{0.002}{GW191204G}{0.030}{GW191204A}{0.005}{GW191129G}{0.016}{GW191127B}{0.088}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.028}{GW191105C}{0.010}{GW191103A}{0.008}}}
\DeclareRobustCommand{\cosiotaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.031}{GW200311L}{0.002}{GW200308G}{0.005}{GW200306A}{0.010}{GW200302A}{0.005}{GW200225B}{0.017}{GW200224H}{0.050}{GW200220H}{0.002}{GW200220E}{0.002}{GW200219D}{0.018}{GW200216G}{0.005}{GW200210B}{0.024}{GW200209E}{0.008}{GW200208K}{0.005}{GW200208G}{0.007}{GW200202F}{0.006}{GW200129D}{0.204}{GW200128C}{0.003}{GW200115A}{0.018}{GW200112H}{0.090}{200105F}{0.002}{GW191230H}{0.009}{GW191222A}{0.003}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.035}{GW191204G}{0.031}{GW191204A}{0.030}{GW191129G}{0.013}{GW191127B}{0.009}{GW191126C}{0.017}{GW191113B}{0.003}{GW191109A}{0.127}{GW191105C}{0.018}{GW191103A}{0.008}}}
\DeclareRobustCommand{\peakluminosityJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.083}{GW200311L}{0.031}{GW200308G}{0.021}{GW200306A}{0.005}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.007}{GW200220E}{0.016}{GW200219D}{0.014}{GW200216G}{0.006}{GW200210B}{0.058}{GW200209E}{0.002}{GW200208K}{0.153}{GW200208G}{0.009}{GW200202F}{0.015}{GW200129D}{0.212}{GW200128C}{0.052}{GW200115A}{0.016}{GW200112H}{0.079}{200105F}{0.153}{GW191230H}{0.005}{GW191222A}{0.016}{GW191219E}{0.008}{GW191216G}{0.072}{GW191215G}{0.003}{GW191204G}{0.009}{GW191204A}{0.012}{GW191129G}{0.028}{GW191127B}{0.084}{GW191126C}{0.002}{GW191113B}{0.040}{GW191109A}{0.061}{GW191105C}{0.019}{GW191103A}{0.012}}}
\DeclareRobustCommand{\massratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.081}{GW200311L}{0.026}{GW200308G}{0.017}{GW200306A}{0.003}{GW200302A}{0.036}{GW200225B}{0.004}{GW200224H}{0.018}{GW200220H}{0.007}{GW200220E}{0.008}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.060}{GW200209E}{0.001}{GW200208K}{0.169}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.265}{GW200128C}{0.003}{GW200115A}{0.016}{GW200112H}{0.053}{200105F}{0.156}{GW191230H}{0.003}{GW191222A}{0.002}{GW191219E}{0.026}{GW191216G}{0.061}{GW191215G}{0.004}{GW191204G}{0.016}{GW191204A}{0.003}{GW191129G}{0.018}{GW191127B}{0.089}{GW191126C}{0.001}{GW191113B}{0.041}{GW191109A}{0.010}{GW191105C}{0.021}{GW191103A}{0.011}}}
\DeclareRobustCommand{\psiJJS}[1]{\IfEqCase{#1}{{GW200322G}{0.008}{GW200316I}{0.029}{GW200311L}{0.013}{GW200308G}{0.005}{GW200306A}{0.001}{GW200302A}{0.004}{GW200225B}{0.007}{GW200224H}{0.063}{GW200220H}{0.001}{GW200220E}{0.007}{GW200219D}{0.007}{GW200216G}{0.004}{GW200210B}{0.009}{GW200209E}{0.009}{GW200208K}{0.013}{GW200208G}{0.241}{GW200202F}{0.001}{GW200129D}{0.120}{GW200128C}{0.002}{GW200115A}{0.256}{GW200112H}{0.003}{200105F}{0.255}{GW191230H}{0.247}{GW191222A}{0.008}{GW191219E}{0.136}{GW191216G}{0.300}{GW191215G}{0.005}{GW191204G}{0.004}{GW191204A}{0.004}{GW191129G}{0.272}{GW191127B}{0.004}{GW191126C}{0.254}{GW191113B}{0.027}{GW191109A}{0.057}{GW191105C}{0.002}{GW191103A}{0.005}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.067}{GW200311L}{0.018}{GW200308G}{0.003}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.130}{GW200208G}{0.011}{GW200202F}{0.025}{GW200129D}{0.061}{GW200128C}{0.076}{GW200115A}{0.017}{GW200112H}{0.042}{200105F}{0.161}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.057}{GW191215G}{0.011}{GW191204G}{0.006}{GW191204A}{0.012}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}}}
\DeclareRobustCommand{\costiltoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.017}{GW200316I}{0.042}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.010}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.010}{GW200209E}{0.002}{GW200208K}{0.034}{GW200208G}{0.006}{GW200202F}{0.000}{GW200129D}{0.118}{GW200128C}{0.012}{GW200115A}{0.015}{GW200112H}{0.002}{200105F}{0.005}{GW191230H}{0.003}{GW191222A}{0.005}{GW191219E}{0.067}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.023}{GW191204A}{0.004}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.007}{GW191113B}{0.002}{GW191109A}{0.087}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\finalmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.063}{GW200316I}{0.098}{GW200311L}{0.014}{GW200308G}{0.100}{GW200306A}{0.012}{GW200302A}{0.030}{GW200225B}{0.009}{GW200224H}{0.011}{GW200220H}{0.008}{GW200220E}{0.036}{GW200219D}{0.017}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.223}{GW200208G}{0.005}{GW200202F}{0.019}{GW200129D}{0.096}{GW200128C}{0.090}{GW200115A}{0.023}{GW200112H}{0.036}{200105F}{0.155}{GW191230H}{0.016}{GW191222A}{0.014}{GW191219E}{0.050}{GW191216G}{0.066}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.016}{GW191129G}{0.016}{GW191127B}{0.082}{GW191126C}{0.004}{GW191113B}{0.044}{GW191109A}{0.079}{GW191105C}{0.022}{GW191103A}{0.019}}}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.026}{GW200316I}{0.064}{GW200311L}{0.012}{GW200308G}{0.005}{GW200306A}{0.004}{GW200302A}{0.013}{GW200225B}{0.007}{GW200224H}{0.023}{GW200220H}{0.003}{GW200220E}{0.008}{GW200219D}{0.018}{GW200216G}{0.002}{GW200210B}{0.059}{GW200209E}{0.001}{GW200208K}{0.104}{GW200208G}{0.007}{GW200202F}{0.010}{GW200129D}{0.023}{GW200128C}{0.034}{GW200115A}{0.024}{GW200112H}{0.023}{200105F}{0.110}{GW191230H}{0.002}{GW191222A}{0.008}{GW191219E}{0.024}{GW191216G}{0.039}{GW191215G}{0.001}{GW191204G}{0.039}{GW191204A}{0.017}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.056}{GW191105C}{0.019}{GW191103A}{0.009}}}
\DeclareRobustCommand{\phionetwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.001}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.001}{GW200225B}{0.001}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.000}{GW200209E}{0.003}{GW200208K}{0.001}{GW200208G}{0.001}{GW200202F}{0.001}{GW200129D}{0.060}{GW200128C}{0.001}{GW200115A}{0.001}{GW200112H}{0.005}{200105F}{0.000}{GW191230H}{0.001}{GW191222A}{0.000}{GW191219E}{0.000}{GW191216G}{0.003}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.000}{GW191129G}{0.003}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.034}{GW191105C}{0.001}{GW191103A}{0.001}}}
\DeclareRobustCommand{\phaseJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.179}{GW200311L}{0.016}{GW200308G}{0.005}{GW200306A}{0.000}{GW200302A}{0.043}{GW200225B}{0.013}{GW200224H}{0.041}{GW200220H}{0.019}{GW200220E}{0.008}{GW200219D}{0.036}{GW200216G}{0.003}{GW200210B}{0.135}{GW200209E}{0.006}{GW200208K}{0.013}{GW200208G}{0.034}{GW200202F}{0.007}{GW200129D}{0.035}{GW200128C}{0.016}{GW200115A}{0.000}{GW200112H}{0.033}{200105F}{0.343}{GW191230H}{0.002}{GW191222A}{0.036}{GW191219E}{0.015}{GW191216G}{0.156}{GW191215G}{0.049}{GW191204G}{0.032}{GW191204A}{0.009}{GW191129G}{0.074}{GW191127B}{0.006}{GW191126C}{0.002}{GW191113B}{0.076}{GW191109A}{0.378}{GW191105C}{0.004}{GW191103A}{0.005}}}
\DeclareRobustCommand{\chieffJS}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.067}{GW200311L}{0.018}{GW200308G}{0.003}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.130}{GW200208G}{0.011}{GW200202F}{0.025}{GW200129D}{0.061}{GW200128C}{0.076}{GW200115A}{0.017}{GW200112H}{0.042}{200105F}{0.161}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.057}{GW191215G}{0.011}{GW191204G}{0.006}{GW191204A}{0.012}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}}}
\DeclareRobustCommand{\phioneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.003}{GW200311L}{0.001}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.009}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.009}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.002}{GW200202F}{0.001}{GW200129D}{0.012}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.001}{200105F}{0.000}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.001}{GW191216G}{0.006}{GW191215G}{0.001}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.001}{GW191126C}{0.000}{GW191113B}{0.002}{GW191109A}{0.005}{GW191105C}{0.000}{GW191103A}{0.001}}}
\DeclareRobustCommand{\spinonexKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.02}{GW200306A}{0.01}{GW200302A}{0.02}{GW200225B}{0.03}{GW200224H}{0.01}{GW200220H}{0.01}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.51}{GW200209E}{0.01}{GW200208K}{0.04}{GW200208G}{0.05}{GW200202F}{0.21}{GW200129D}{0.10}{GW200128C}{0.04}{GW200112H}{0.04}{200105F}{1.20}{GW191230H}{0.01}{GW191222A}{0.01}{GW191219E}{1.20}{GW191216G}{0.31}{GW191215G}{0.02}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.19}{GW191127B}{0.04}{GW191126C}{0.03}{GW191113B}{0.15}{GW191109A}{0.12}{GW191105C}{0.15}{GW191103A}{0.01}}}
\DeclareRobustCommand{\chipKL}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.20}{GW200311L}{0.05}{GW200308G}{0.04}{GW200306A}{0.08}{GW200302A}{0.03}{GW200225B}{0.20}{GW200224H}{0.10}{GW200220H}{0.08}{GW200220E}{0.13}{GW200219D}{0.09}{GW200216G}{0.04}{GW200210B}{0.95}{GW200209E}{0.13}{GW200208K}{0.08}{GW200208G}{0.05}{GW200202F}{0.15}{GW200129D}{0.19}{GW200128C}{0.29}{GW200112H}{0.06}{200105F}{1.54}{GW191230H}{0.13}{GW191222A}{0.04}{GW191219E}{2.06}{GW191216G}{0.40}{GW191215G}{0.12}{GW191204G}{0.14}{GW191204A}{0.10}{GW191129G}{0.25}{GW191127B}{0.13}{GW191126C}{0.11}{GW191113B}{0.25}{GW191109A}{0.49}{GW191105C}{0.08}{GW191103A}{0.10}}}
\DeclareRobustCommand{\masstwosourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{4.68}{GW200311L}{5.38}{GW200308G}{inf}{GW200306A}{0.88}{GW200302A}{1.87}{GW200225B}{5.81}{GW200224H}{5.51}{GW200220H}{1.58}{GW200220E}{3.09}{GW200219D}{2.42}{GW200216G}{0.75}{GW200210B}{2.25}{GW200209E}{1.47}{GW200208K}{0.64}{GW200208G}{3.79}{GW200202F}{7.99}{GW200129D}{5.53}{GW200128C}{2.72}{GW200115A}{0.41}{GW200112H}{5.28}{200105F}{2.10}{GW191230H}{1.67}{GW191222A}{2.40}{GW191219E}{3.28}{GW191216G}{17.56}{GW191215G}{4.19}{GW191204G}{11.77}{GW191204A}{2.68}{GW191129G}{6.45}{GW191127B}{0.32}{GW191126C}{2.31}{GW191113B}{1.94}{GW191109A}{3.45}{GW191105C}{5.42}{GW191103A}{9.67}}}
\DeclareRobustCommand{\spintwozKL}[1]{\IfEqCase{#1}{{GW200322G}{0.05}{GW200316I}{0.25}{GW200311L}{0.10}{GW200308G}{0.04}{GW200306A}{0.13}{GW200302A}{0.03}{GW200225B}{0.11}{GW200224H}{0.10}{GW200220H}{0.07}{GW200220E}{0.02}{GW200219D}{0.05}{GW200216G}{0.05}{GW200210B}{0.01}{GW200209E}{0.14}{GW200208K}{0.05}{GW200208G}{0.07}{GW200202F}{0.29}{GW200129D}{0.21}{GW200128C}{0.05}{GW200112H}{0.17}{200105F}{inf}{GW191230H}{0.05}{GW191222A}{0.06}{GW191219E}{inf}{GW191216G}{0.26}{GW191215G}{0.07}{GW191204G}{0.36}{GW191204A}{0.02}{GW191129G}{0.22}{GW191127B}{0.07}{GW191126C}{0.27}{GW191113B}{0.01}{GW191109A}{0.10}{GW191105C}{0.16}{GW191103A}{0.32}}}
\DeclareRobustCommand{\massonedetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.50}{GW200311L}{3.32}{GW200308G}{inf}{GW200306A}{3.22}{GW200302A}{2.63}{GW200225B}{2.67}{GW200224H}{3.34}{GW200220H}{3.61}{GW200220E}{2.55}{GW200219D}{2.91}{GW200216G}{2.11}{GW200210B}{1.90}{GW200209E}{3.74}{GW200208K}{1.80}{GW200208G}{2.59}{GW200202F}{2.29}{GW200129D}{3.23}{GW200128C}{2.85}{GW200115A}{0.39}{GW200112H}{3.23}{200105F}{2.10}{GW191230H}{3.06}{GW191222A}{3.27}{GW191219E}{3.24}{GW191216G}{1.83}{GW191215G}{2.61}{GW191204G}{2.29}{GW191204A}{2.56}{GW191129G}{1.86}{GW191127B}{1.72}{GW191126C}{2.81}{GW191113B}{1.25}{GW191109A}{3.44}{GW191105C}{2.41}{GW191103A}{1.45}}}
\DeclareRobustCommand{\spinonezKL}[1]{\IfEqCase{#1}{{GW200322G}{0.74}{GW200316I}{0.54}{GW200311L}{0.19}{GW200308G}{0.53}{GW200306A}{0.67}{GW200302A}{0.15}{GW200225B}{0.30}{GW200224H}{0.29}{GW200220H}{0.08}{GW200220E}{0.04}{GW200219D}{0.15}{GW200216G}{0.09}{GW200210B}{0.57}{GW200209E}{0.14}{GW200208K}{1.69}{GW200208G}{0.18}{GW200202F}{0.58}{GW200129D}{0.18}{GW200128C}{0.26}{GW200112H}{0.25}{200105F}{1.03}{GW191230H}{0.06}{GW191222A}{0.15}{GW191219E}{1.63}{GW191216G}{0.64}{GW191215G}{0.23}{GW191204G}{0.63}{GW191204A}{0.11}{GW191129G}{0.62}{GW191127B}{0.30}{GW191126C}{0.74}{GW191113B}{0.16}{GW191109A}{1.07}{GW191105C}{0.50}{GW191103A}{0.72}}}
\DeclareRobustCommand{\tilttwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.20}{GW200311L}{0.03}{GW200308G}{0.04}{GW200306A}{0.10}{GW200302A}{0.02}{GW200225B}{0.06}{GW200224H}{0.05}{GW200220H}{0.05}{GW200220E}{0.02}{GW200219D}{0.04}{GW200216G}{0.04}{GW200210B}{0.00}{GW200209E}{0.10}{GW200208K}{0.04}{GW200208G}{0.03}{GW200202F}{0.13}{GW200129D}{0.17}{GW200128C}{0.03}{GW200112H}{0.09}{200105F}{0.03}{GW191230H}{0.03}{GW191222A}{0.02}{GW191219E}{0.01}{GW191216G}{0.20}{GW191215G}{0.03}{GW191204G}{0.31}{GW191204A}{0.01}{GW191129G}{0.12}{GW191127B}{0.05}{GW191126C}{0.22}{GW191113B}{0.00}{GW191109A}{0.09}{GW191105C}{0.03}{GW191103A}{0.26}}}
\DeclareRobustCommand{\spinoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.22}{GW200316I}{0.35}{GW200311L}{0.06}{GW200308G}{0.13}{GW200306A}{0.09}{GW200302A}{0.09}{GW200225B}{0.04}{GW200224H}{0.03}{GW200220H}{0.00}{GW200220E}{0.02}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{1.06}{GW200209E}{0.00}{GW200208K}{0.44}{GW200208G}{0.09}{GW200202F}{0.51}{GW200129D}{0.01}{GW200128C}{0.04}{GW200112H}{0.16}{200105F}{1.73}{GW191230H}{0.00}{GW191222A}{0.07}{GW191219E}{2.48}{GW191216G}{0.59}{GW191215G}{0.01}{GW191204G}{0.15}{GW191204A}{0.00}{GW191129G}{0.53}{GW191127B}{0.09}{GW191126C}{0.13}{GW191113B}{0.28}{GW191109A}{0.70}{GW191105C}{0.40}{GW191103A}{0.11}}}
\DeclareRobustCommand{\phitwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\invertedmassratioKL}[1]{\IfEqCase{#1}{{GW200322G}{6.90}{GW200316I}{1.52}{GW200311L}{3.24}{GW200308G}{0.47}{GW200306A}{1.86}{GW200302A}{1.75}{GW200225B}{2.66}{GW200224H}{3.32}{GW200220H}{2.48}{GW200220E}{2.35}{GW200219D}{2.74}{GW200216G}{1.28}{GW200210B}{1.78}{GW200209E}{2.84}{GW200208K}{0.12}{GW200208G}{2.59}{GW200202F}{2.42}{GW200129D}{3.08}{GW200128C}{2.96}{GW200115A}{0.38}{GW200112H}{3.13}{200105F}{2.03}{GW191230H}{2.59}{GW191222A}{2.94}{GW191219E}{3.14}{GW191216G}{1.97}{GW191215G}{2.63}{GW191204G}{2.59}{GW191204A}{2.28}{GW191129G}{2.00}{GW191127B}{0.61}{GW191126C}{2.07}{GW191113B}{1.17}{GW191109A}{2.81}{GW191105C}{2.46}{GW191103A}{1.85}}}
\DeclareRobustCommand{\iotaKL}[1]{\IfEqCase{#1}{{GW200322G}{0.05}{GW200316I}{0.62}{GW200311L}{2.00}{GW200308G}{0.04}{GW200306A}{0.48}{GW200302A}{0.13}{GW200225B}{0.22}{GW200224H}{1.57}{GW200220H}{0.13}{GW200220E}{0.15}{GW200219D}{0.14}{GW200216G}{0.37}{GW200210B}{0.40}{GW200209E}{0.16}{GW200208K}{0.21}{GW200208G}{1.54}{GW200202F}{1.72}{GW200129D}{1.60}{GW200128C}{0.26}{GW200112H}{0.79}{200105F}{0.26}{GW191230H}{0.32}{GW191222A}{0.15}{GW191219E}{0.88}{GW191216G}{1.41}{GW191215G}{0.09}{GW191204G}{0.68}{GW191204A}{0.22}{GW191129G}{0.53}{GW191127B}{0.08}{GW191126C}{0.58}{GW191113B}{0.06}{GW191109A}{0.14}{GW191105C}{0.54}{GW191103A}{0.49}}}
\DeclareRobustCommand{\psiKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.13}{GW200311L}{0.10}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.01}{GW200224H}{0.15}{GW200220H}{0.00}{GW200220E}{0.07}{GW200219D}{0.07}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.05}{GW200208K}{0.01}{GW200208G}{18.51}{GW200202F}{0.03}{GW200129D}{0.26}{GW200128C}{0.01}{GW200115A}{22.05}{GW200112H}{0.00}{200105F}{21.78}{GW191230H}{18.34}{GW191222A}{0.08}{GW191219E}{20.64}{GW191216G}{18.78}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.02}{GW191129G}{20.20}{GW191127B}{0.00}{GW191126C}{21.14}{GW191113B}{0.07}{GW191109A}{0.13}{GW191105C}{0.01}{GW191103A}{0.00}}}
\DeclareRobustCommand{\chirpmassdetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{4.34}{GW200311L}{2.00}{GW200308G}{inf}{GW200306A}{2.70}{GW200302A}{1.57}{GW200225B}{1.61}{GW200224H}{1.82}{GW200220H}{2.28}{GW200220E}{1.08}{GW200219D}{1.44}{GW200216G}{0.95}{GW200210B}{3.21}{GW200209E}{2.15}{GW200208K}{2.82}{GW200208G}{1.21}{GW200202F}{4.81}{GW200129D}{2.67}{GW200128C}{1.35}{GW200115A}{2.20}{GW200112H}{2.13}{200105F}{3.25}{GW191230H}{1.83}{GW191222A}{1.75}{GW191219E}{inf}{GW191216G}{4.84}{GW191215G}{2.18}{GW191204G}{1.54}{GW191204A}{2.18}{GW191129G}{4.74}{GW191127B}{1.32}{GW191126C}{4.91}{GW191113B}{1.57}{GW191109A}{1.52}{GW191105C}{4.29}{GW191103A}{3.82}}}
\DeclareRobustCommand{\massonesourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{0.92}{GW200311L}{2.31}{GW200308G}{inf}{GW200306A}{2.06}{GW200302A}{1.61}{GW200225B}{1.79}{GW200224H}{2.40}{GW200220H}{1.92}{GW200220E}{1.13}{GW200219D}{1.97}{GW200216G}{1.45}{GW200210B}{1.69}{GW200209E}{2.67}{GW200208K}{0.71}{GW200208G}{1.81}{GW200202F}{1.65}{GW200129D}{2.24}{GW200128C}{1.87}{GW200115A}{0.39}{GW200112H}{2.20}{200105F}{2.03}{GW191230H}{2.19}{GW191222A}{2.16}{GW191219E}{3.05}{GW191216G}{1.31}{GW191215G}{1.69}{GW191204G}{1.77}{GW191204A}{1.37}{GW191129G}{1.34}{GW191127B}{0.79}{GW191126C}{1.51}{GW191113B}{0.91}{GW191109A}{2.09}{GW191105C}{1.59}{GW191103A}{1.20}}}
\DeclareRobustCommand{\spintwoyKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.01}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.01}{GW200208G}{0.01}{GW200202F}{0.05}{GW200129D}{0.00}{GW200128C}{0.00}{GW200112H}{0.01}{200105F}{inf}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{inf}{GW191216G}{0.04}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.00}{GW191129G}{0.07}{GW191127B}{0.00}{GW191126C}{0.01}{GW191113B}{0.00}{GW191109A}{0.05}{GW191105C}{0.03}{GW191103A}{0.01}}}
\DeclareRobustCommand{\spintwoxKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.01}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.01}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.01}{GW200208G}{0.01}{GW200202F}{0.04}{GW200129D}{0.00}{GW200128C}{0.01}{GW200112H}{0.02}{200105F}{inf}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{inf}{GW191216G}{0.07}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.00}{GW191129G}{0.06}{GW191127B}{0.00}{GW191126C}{0.01}{GW191113B}{0.00}{GW191109A}{0.03}{GW191105C}{0.04}{GW191103A}{0.01}}}
\DeclareRobustCommand{\comovingdistKL}[1]{\IfEqCase{#1}{{GW200322G}{9.44}{GW200316I}{7.83}{GW200311L}{8.18}{GW200308G}{3.19}{GW200306A}{4.44}{GW200302A}{6.27}{GW200225B}{7.86}{GW200224H}{6.31}{GW200220H}{3.56}{GW200220E}{3.90}{GW200219D}{2.80}{GW200216G}{1.89}{GW200210B}{9.43}{GW200209E}{2.66}{GW200208K}{4.31}{GW200208G}{4.82}{GW200202F}{12.17}{GW200129D}{9.14}{GW200128C}{2.63}{GW200115A}{2.16}{GW200112H}{7.58}{200105F}{4.19}{GW191230H}{1.86}{GW191222A}{3.26}{GW191219E}{inf}{GW191216G}{15.79}{GW191215G}{5.40}{GW191204G}{11.87}{GW191204A}{4.98}{GW191129G}{10.24}{GW191127B}{4.02}{GW191126C}{6.28}{GW191113B}{6.29}{GW191109A}{6.35}{GW191105C}{7.38}{GW191103A}{8.78}}}
\DeclareRobustCommand{\luminositydistanceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{7.77}{GW200311L}{8.16}{GW200308G}{3.07}{GW200306A}{4.40}{GW200302A}{6.18}{GW200225B}{7.54}{GW200224H}{6.31}{GW200220H}{3.55}{GW200220E}{3.87}{GW200219D}{2.82}{GW200216G}{1.91}{GW200210B}{9.03}{GW200209E}{2.68}{GW200208K}{4.27}{GW200208G}{4.79}{GW200202F}{11.77}{GW200129D}{9.00}{GW200128C}{2.64}{GW200115A}{2.17}{GW200112H}{7.55}{200105F}{4.19}{GW191230H}{1.88}{GW191222A}{3.26}{GW191219E}{inf}{GW191216G}{11.96}{GW191215G}{5.37}{GW191204G}{10.63}{GW191204A}{4.91}{GW191129G}{9.44}{GW191127B}{4.00}{GW191126C}{6.25}{GW191113B}{6.23}{GW191109A}{6.32}{GW191105C}{7.26}{GW191103A}{8.40}}}
\DeclareRobustCommand{\decKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{2.39}{GW200311L}{3.29}{GW200308G}{0.04}{GW200306A}{0.69}{GW200302A}{0.40}{GW200225B}{1.50}{GW200224H}{3.03}{GW200220H}{0.19}{GW200220E}{0.47}{GW200219D}{1.19}{GW200216G}{1.24}{GW200210B}{0.41}{GW200209E}{1.20}{GW200208K}{0.95}{GW200208G}{3.47}{GW200202F}{2.86}{GW200129D}{2.67}{GW200128C}{0.19}{GW200115A}{1.21}{GW200112H}{0.30}{200105F}{0.19}{GW191230H}{0.88}{GW191222A}{0.55}{GW191219E}{0.23}{GW191216G}{0.57}{GW191215G}{0.56}{GW191204G}{0.93}{GW191204A}{0.14}{GW191129G}{0.48}{GW191127B}{1.15}{GW191126C}{0.19}{GW191113B}{0.25}{GW191109A}{1.09}{GW191105C}{0.91}{GW191103A}{0.67}}}
\DeclareRobustCommand{\spintwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.03}{GW200311L}{0.05}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.02}{GW200224H}{0.03}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.02}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.03}{GW200202F}{0.13}{GW200129D}{0.01}{GW200128C}{0.00}{GW200112H}{0.06}{200105F}{inf}{GW191230H}{0.00}{GW191222A}{0.03}{GW191219E}{inf}{GW191216G}{0.12}{GW191215G}{0.01}{GW191204G}{0.04}{GW191204A}{0.00}{GW191129G}{0.13}{GW191127B}{0.01}{GW191126C}{0.01}{GW191113B}{0.00}{GW191109A}{0.09}{GW191105C}{0.11}{GW191103A}{0.00}}}
\DeclareRobustCommand{\tiltoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.41}{GW200316I}{0.36}{GW200311L}{0.07}{GW200308G}{0.25}{GW200306A}{0.51}{GW200302A}{0.04}{GW200225B}{0.27}{GW200224H}{0.19}{GW200220H}{0.05}{GW200220E}{0.03}{GW200219D}{0.11}{GW200216G}{0.07}{GW200210B}{0.04}{GW200209E}{0.11}{GW200208K}{1.05}{GW200208G}{0.08}{GW200202F}{0.10}{GW200129D}{0.11}{GW200128C}{0.23}{GW200112H}{0.07}{200105F}{0.01}{GW191230H}{0.05}{GW191222A}{0.05}{GW191219E}{0.14}{GW191216G}{0.39}{GW191215G}{0.16}{GW191204G}{0.36}{GW191204A}{0.09}{GW191129G}{0.19}{GW191127B}{0.23}{GW191126C}{0.55}{GW191113B}{0.00}{GW191109A}{0.66}{GW191105C}{0.07}{GW191103A}{0.51}}}
\DeclareRobustCommand{\phijlKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.05}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.01}{GW200224H}{0.07}{GW200220H}{0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.01}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{0.08}{GW200128C}{0.01}{GW200112H}{0.02}{200105F}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.02}{GW191216G}{0.00}{GW191215G}{0.01}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\chirpmasssourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{5.67}{GW200311L}{4.27}{GW200308G}{inf}{GW200306A}{1.59}{GW200302A}{1.18}{GW200225B}{4.78}{GW200224H}{3.68}{GW200220H}{0.77}{GW200220E}{1.66}{GW200219D}{0.95}{GW200216G}{0.58}{GW200210B}{7.77}{GW200209E}{1.34}{GW200208K}{1.61}{GW200208G}{2.73}{GW200202F}{9.92}{GW200129D}{4.42}{GW200128C}{0.89}{GW200115A}{2.76}{GW200112H}{4.08}{200105F}{4.31}{GW191230H}{0.98}{GW191222A}{0.82}{GW191219E}{inf}{GW191216G}{9.98}{GW191215G}{3.21}{GW191204G}{13.02}{GW191204A}{1.34}{GW191129G}{7.46}{GW191127B}{0.49}{GW191126C}{1.58}{GW191113B}{4.42}{GW191109A}{1.92}{GW191105C}{5.18}{GW191103A}{9.14}}}
\DeclareRobustCommand{\costhetajnKL}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.67}{GW200311L}{2.13}{GW200308G}{0.03}{GW200306A}{0.37}{GW200302A}{0.15}{GW200225B}{0.28}{GW200224H}{1.70}{GW200220H}{0.11}{GW200220E}{0.16}{GW200219D}{0.18}{GW200216G}{0.43}{GW200210B}{0.69}{GW200209E}{0.20}{GW200208K}{0.15}{GW200208G}{1.71}{GW200202F}{1.89}{GW200129D}{1.72}{GW200128C}{0.34}{GW200115A}{1.28}{GW200112H}{0.72}{200105F}{0.28}{GW191230H}{0.24}{GW191222A}{0.17}{GW191219E}{0.70}{GW191216G}{1.44}{GW191215G}{0.16}{GW191204G}{0.70}{GW191204A}{0.15}{GW191129G}{0.49}{GW191127B}{0.17}{GW191126C}{0.52}{GW191113B}{0.07}{GW191109A}{0.15}{GW191105C}{0.49}{GW191103A}{0.43}}}
\DeclareRobustCommand{\spinoneyKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.01}{GW200302A}{0.02}{GW200225B}{0.04}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.01}{GW200210B}{0.49}{GW200209E}{0.01}{GW200208K}{0.03}{GW200208G}{0.04}{GW200202F}{0.19}{GW200129D}{0.04}{GW200128C}{0.05}{GW200112H}{0.04}{200105F}{1.22}{GW191230H}{0.01}{GW191222A}{0.03}{GW191219E}{1.25}{GW191216G}{0.32}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.19}{GW191127B}{0.06}{GW191126C}{0.02}{GW191113B}{0.16}{GW191109A}{0.13}{GW191105C}{0.15}{GW191103A}{0.01}}}
\DeclareRobustCommand{\symmetricmassratioKL}[1]{\IfEqCase{#1}{{GW200322G}{0.23}{GW200316I}{1.29}{GW200311L}{3.35}{GW200308G}{0.44}{GW200306A}{1.35}{GW200302A}{1.51}{GW200225B}{2.53}{GW200224H}{3.46}{GW200220H}{2.27}{GW200220E}{1.99}{GW200219D}{2.61}{GW200216G}{1.06}{GW200210B}{1.81}{GW200209E}{2.75}{GW200208K}{0.10}{GW200208G}{2.49}{GW200202F}{2.28}{GW200129D}{3.12}{GW200128C}{2.95}{GW200115A}{0.34}{GW200112H}{3.15}{200105F}{2.05}{GW191230H}{2.42}{GW191222A}{2.89}{GW191219E}{3.48}{GW191216G}{1.71}{GW191215G}{2.46}{GW191204G}{2.43}{GW191204A}{2.09}{GW191129G}{1.77}{GW191127B}{0.48}{GW191126C}{1.84}{GW191113B}{1.08}{GW191109A}{2.64}{GW191105C}{2.26}{GW191103A}{1.60}}}
\DeclareRobustCommand{\costilttwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.20}{GW200311L}{0.03}{GW200308G}{0.03}{GW200306A}{0.10}{GW200302A}{0.02}{GW200225B}{0.06}{GW200224H}{0.05}{GW200220H}{0.04}{GW200220E}{0.01}{GW200219D}{0.03}{GW200216G}{0.03}{GW200210B}{0.00}{GW200209E}{0.10}{GW200208K}{0.04}{GW200208G}{0.03}{GW200202F}{0.12}{GW200129D}{0.17}{GW200128C}{0.03}{GW200112H}{0.09}{200105F}{0.02}{GW191230H}{0.03}{GW191222A}{0.02}{GW191219E}{0.00}{GW191216G}{0.20}{GW191215G}{0.02}{GW191204G}{0.31}{GW191204A}{0.01}{GW191129G}{0.12}{GW191127B}{0.05}{GW191126C}{0.22}{GW191113B}{0.00}{GW191109A}{0.08}{GW191105C}{0.02}{GW191103A}{0.26}}}
\DeclareRobustCommand{\raKL}[1]{\IfEqCase{#1}{{GW200322G}{0.19}{GW200316I}{2.54}{GW200311L}{4.98}{GW200308G}{0.17}{GW200306A}{1.54}{GW200302A}{0.54}{GW200225B}{2.26}{GW200224H}{5.80}{GW200220H}{0.36}{GW200220E}{2.06}{GW200219D}{2.16}{GW200216G}{1.86}{GW200210B}{1.25}{GW200209E}{1.88}{GW200208K}{1.48}{GW200208G}{5.21}{GW200202F}{4.80}{GW200129D}{4.99}{GW200128C}{0.42}{GW200115A}{1.86}{GW200112H}{0.52}{200105F}{0.60}{GW191230H}{1.94}{GW191222A}{0.79}{GW191219E}{1.12}{GW191216G}{2.62}{GW191215G}{1.15}{GW191204G}{1.55}{GW191204A}{0.31}{GW191129G}{1.25}{GW191127B}{0.45}{GW191126C}{0.63}{GW191113B}{0.84}{GW191109A}{0.86}{GW191105C}{1.03}{GW191103A}{1.46}}}
\DeclareRobustCommand{\redshiftKL}[1]{\IfEqCase{#1}{{GW200322G}{23.92}{GW200316I}{7.79}{GW200311L}{8.15}{GW200308G}{3.10}{GW200306A}{4.41}{GW200302A}{6.21}{GW200225B}{7.68}{GW200224H}{6.30}{GW200220H}{3.55}{GW200220E}{3.87}{GW200219D}{2.81}{GW200216G}{1.90}{GW200210B}{9.22}{GW200209E}{2.67}{GW200208K}{4.28}{GW200208G}{4.80}{GW200202F}{11.90}{GW200129D}{9.07}{GW200128C}{2.64}{GW200115A}{2.16}{GW200112H}{7.55}{200105F}{4.19}{GW191230H}{1.87}{GW191222A}{3.26}{GW191219E}{inf}{GW191216G}{12.91}{GW191215G}{5.38}{GW191204G}{11.33}{GW191204A}{4.93}{GW191129G}{9.75}{GW191127B}{4.00}{GW191126C}{6.26}{GW191113B}{6.24}{GW191109A}{6.32}{GW191105C}{7.31}{GW191103A}{8.56}}}
\DeclareRobustCommand{\totalmassdetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{2.33}{GW200311L}{3.29}{GW200308G}{inf}{GW200306A}{3.79}{GW200302A}{2.84}{GW200225B}{2.91}{GW200224H}{3.08}{GW200220H}{3.49}{GW200220E}{2.38}{GW200219D}{2.71}{GW200216G}{2.03}{GW200210B}{1.84}{GW200209E}{3.35}{GW200208K}{2.39}{GW200208G}{2.47}{GW200202F}{3.55}{GW200129D}{3.90}{GW200128C}{2.52}{GW200115A}{0.37}{GW200112H}{3.36}{200105F}{2.04}{GW191230H}{2.95}{GW191222A}{3.03}{GW191219E}{3.23}{GW191216G}{2.66}{GW191215G}{3.18}{GW191204G}{3.01}{GW191204A}{2.98}{GW191129G}{2.80}{GW191127B}{2.04}{GW191126C}{4.15}{GW191113B}{1.33}{GW191109A}{2.74}{GW191105C}{3.50}{GW191103A}{2.29}}}
\DeclareRobustCommand{\masstwodetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.22}{GW200311L}{2.31}{GW200308G}{inf}{GW200306A}{0.57}{GW200302A}{0.69}{GW200225B}{1.88}{GW200224H}{2.40}{GW200220H}{1.07}{GW200220E}{1.24}{GW200219D}{1.62}{GW200216G}{0.40}{GW200210B}{1.96}{GW200209E}{1.11}{GW200208K}{1.86}{GW200208G}{1.67}{GW200202F}{1.96}{GW200129D}{2.28}{GW200128C}{1.80}{GW200115A}{0.37}{GW200112H}{2.14}{200105F}{2.11}{GW191230H}{1.37}{GW191222A}{1.62}{GW191219E}{3.50}{GW191216G}{1.57}{GW191215G}{1.98}{GW191204G}{1.93}{GW191204A}{1.53}{GW191129G}{1.62}{GW191127B}{0.14}{GW191126C}{1.44}{GW191113B}{0.96}{GW191109A}{1.43}{GW191105C}{2.01}{GW191103A}{1.96}}}
\DeclareRobustCommand{\thetajnKL}[1]{\IfEqCase{#1}{{GW200322G}{0.06}{GW200316I}{0.63}{GW200311L}{1.97}{GW200308G}{0.06}{GW200306A}{0.39}{GW200302A}{0.14}{GW200225B}{0.28}{GW200224H}{1.61}{GW200220H}{0.13}{GW200220E}{0.19}{GW200219D}{0.19}{GW200216G}{0.47}{GW200210B}{0.70}{GW200209E}{0.22}{GW200208K}{0.17}{GW200208G}{1.62}{GW200202F}{1.75}{GW200129D}{1.63}{GW200128C}{0.35}{GW200115A}{1.25}{GW200112H}{0.85}{200105F}{0.27}{GW191230H}{0.26}{GW191222A}{0.21}{GW191219E}{0.75}{GW191216G}{1.37}{GW191215G}{0.16}{GW191204G}{0.76}{GW191204A}{0.16}{GW191129G}{0.51}{GW191127B}{0.20}{GW191126C}{0.57}{GW191113B}{0.07}{GW191109A}{0.16}{GW191105C}{0.54}{GW191103A}{0.49}}}
\DeclareRobustCommand{\totalmasssourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.76}{GW200311L}{2.61}{GW200308G}{inf}{GW200306A}{2.40}{GW200302A}{1.72}{GW200225B}{2.23}{GW200224H}{2.45}{GW200220H}{1.69}{GW200220E}{0.86}{GW200219D}{1.62}{GW200216G}{1.61}{GW200210B}{1.85}{GW200209E}{2.34}{GW200208K}{0.98}{GW200208G}{1.96}{GW200202F}{3.05}{GW200129D}{2.97}{GW200128C}{1.29}{GW200115A}{0.46}{GW200112H}{2.53}{200105F}{2.05}{GW191230H}{1.98}{GW191222A}{1.62}{GW191219E}{3.07}{GW191216G}{2.71}{GW191215G}{1.99}{GW191204G}{2.95}{GW191204A}{1.30}{GW191129G}{2.44}{GW191127B}{0.97}{GW191126C}{1.84}{GW191113B}{1.23}{GW191109A}{1.60}{GW191105C}{2.47}{GW191103A}{2.34}}}
\DeclareRobustCommand{\cosiotaKL}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.66}{GW200311L}{2.15}{GW200308G}{0.02}{GW200306A}{0.44}{GW200302A}{0.14}{GW200225B}{0.22}{GW200224H}{1.66}{GW200220H}{0.11}{GW200220E}{0.12}{GW200219D}{0.12}{GW200216G}{0.34}{GW200210B}{0.41}{GW200209E}{0.14}{GW200208K}{0.18}{GW200208G}{1.63}{GW200202F}{1.86}{GW200129D}{1.70}{GW200128C}{0.25}{GW200112H}{0.66}{200105F}{0.27}{GW191230H}{0.30}{GW191222A}{0.13}{GW191219E}{0.78}{GW191216G}{1.48}{GW191215G}{0.10}{GW191204G}{0.63}{GW191204A}{0.20}{GW191129G}{0.51}{GW191127B}{0.07}{GW191126C}{0.53}{GW191113B}{0.06}{GW191109A}{0.14}{GW191105C}{0.49}{GW191103A}{0.42}}}
\DeclareRobustCommand{\massratioKL}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.98}{GW200311L}{2.32}{GW200308G}{0.37}{GW200306A}{1.10}{GW200302A}{1.30}{GW200225B}{1.91}{GW200224H}{2.45}{GW200220H}{1.73}{GW200220E}{1.63}{GW200219D}{1.93}{GW200216G}{0.85}{GW200210B}{1.63}{GW200209E}{2.01}{GW200208K}{0.04}{GW200208G}{1.84}{GW200202F}{1.68}{GW200129D}{2.28}{GW200128C}{2.12}{GW200115A}{0.30}{GW200112H}{2.23}{200105F}{1.89}{GW191230H}{1.82}{GW191222A}{2.09}{GW191219E}{4.21}{GW191216G}{1.36}{GW191215G}{1.83}{GW191204G}{1.85}{GW191204A}{1.59}{GW191129G}{1.39}{GW191127B}{0.40}{GW191126C}{1.40}{GW191113B}{0.80}{GW191109A}{1.97}{GW191105C}{1.70}{GW191103A}{1.22}}}
\DeclareRobustCommand{\costiltoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.37}{GW200311L}{0.06}{GW200308G}{0.19}{GW200306A}{0.51}{GW200302A}{0.03}{GW200225B}{0.25}{GW200224H}{0.19}{GW200220H}{0.05}{GW200220E}{0.03}{GW200219D}{0.10}{GW200216G}{0.06}{GW200210B}{0.04}{GW200209E}{0.10}{GW200208K}{1.06}{GW200208G}{0.07}{GW200202F}{0.09}{GW200129D}{0.10}{GW200128C}{0.22}{GW200112H}{0.07}{200105F}{0.01}{GW191230H}{0.04}{GW191222A}{0.05}{GW191219E}{0.12}{GW191216G}{0.39}{GW191215G}{0.14}{GW191204G}{0.35}{GW191204A}{0.08}{GW191129G}{0.18}{GW191127B}{0.22}{GW191126C}{0.55}{GW191113B}{0.00}{GW191109A}{0.68}{GW191105C}{0.06}{GW191103A}{0.51}}}
\DeclareRobustCommand{\phionetwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.01}{GW200112H}{0.01}{200105F}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.04}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\phaseKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.18}{GW200311L}{0.01}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.05}{GW200225B}{0.02}{GW200224H}{0.04}{GW200220H}{0.02}{GW200220E}{0.02}{GW200219D}{0.04}{GW200216G}{0.00}{GW200210B}{0.13}{GW200209E}{0.00}{GW200208K}{0.01}{GW200208G}{0.04}{GW200202F}{0.01}{GW200129D}{0.04}{GW200128C}{0.02}{GW200115A}{0.00}{GW200112H}{0.04}{200105F}{0.30}{GW191230H}{0.00}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.16}{GW191215G}{0.05}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.06}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.07}{GW191109A}{0.32}{GW191105C}{0.00}{GW191103A}{0.01}}}
\DeclareRobustCommand{\chieffKL}[1]{\IfEqCase{#1}{{GW200322G}{0.70}{GW200316I}{1.20}{GW200311L}{0.61}{GW200308G}{0.49}{GW200306A}{0.77}{GW200302A}{0.30}{GW200225B}{0.67}{GW200224H}{0.95}{GW200220H}{0.25}{GW200220E}{0.09}{GW200219D}{0.39}{GW200216G}{0.19}{GW200210B}{0.49}{GW200209E}{0.41}{GW200208K}{1.74}{GW200208G}{0.42}{GW200202F}{1.56}{GW200129D}{1.17}{GW200128C}{0.54}{GW200112H}{0.87}{200105F}{0.83}{GW191230H}{0.24}{GW191222A}{0.41}{GW191219E}{1.41}{GW191216G}{1.70}{GW191215G}{0.60}{GW191204G}{2.52}{GW191204A}{0.34}{GW191129G}{1.30}{GW191127B}{0.40}{GW191126C}{1.77}{GW191113B}{0.18}{GW191109A}{0.96}{GW191105C}{1.17}{GW191103A}{1.84}}}
\DeclareRobustCommand{\phioneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\equalmassSD}[1]{\IfEqCase{#1}{{GW200322G}{1.747}{GW200316I}{2.117}{GW200311L}{7.980}{GW200308G}{1.394}{GW200306A}{3.232}{GW200302A}{1.335}{GW200225B}{4.941}{GW200224H}{7.597}{GW200220H}{6.651}{GW200220E}{6.938}{GW200219D}{6.726}{GW200216G}{3.578}{GW200210B}{0.000}{GW200209E}{6.879}{GW200208K}{0.994}{GW200208G}{5.028}{GW200202F}{4.443}{GW200129D}{8.062}{GW200128C}{6.327}{GW200115A}{0.033}{GW200112H}{7.012}{200105F}{0.026}{GW191230H}{7.617}{GW191222A}{7.271}{GW191219E}{0.000}{GW191216G}{2.905}{GW191215G}{4.922}{GW191204G}{3.651}{GW191204A}{4.690}{GW191129G}{2.684}{GW191127B}{2.299}{GW191126C}{4.290}{GW191113B}{0.624}{GW191109A}{2.186}{GW191105C}{5.058}{GW191103A}{4.547}}}
\DeclareRobustCommand{\nonspinningSD}[1]{\IfEqCase{#1}{{GW200322G}{0.505}{GW200316I}{0.376}{GW200311L}{2.138}{GW200308G}{0.332}{GW200306A}{0.507}{GW200302A}{1.738}{GW200225B}{0.861}{GW200224H}{1.204}{GW200220H}{0.968}{GW200220E}{0.996}{GW200219D}{0.893}{GW200216G}{0.721}{GW200210B}{2.200}{GW200209E}{0.987}{GW200208K}{0.169}{GW200208G}{2.219}{GW200202F}{4.768}{GW200129D}{0.723}{GW200128C}{0.690}{GW200112H}{1.906}{200105F}{0.610}{GW191230H}{1.029}{GW191222A}{1.956}{GW191219E}{0.143}{GW191216G}{0.089}{GW191215G}{1.219}{GW191204G}{0.000}{GW191204A}{1.052}{GW191129G}{2.528}{GW191127B}{0.535}{GW191126C}{0.030}{GW191113B}{2.829}{GW191109A}{0.030}{GW191105C}{6.630}{GW191103A}{0.005}}}
\newcommand{\chipuncert}[1]{\ensuremath{ \chipmed{#1}_{-\chipminus{#1}}^{+\chipplus{#1}}  } } 
\newcommand{\spinonexuncert}[1]{\ensuremath{ \spinonexmed{#1}_{-\spinonexminus{#1}}^{+\spinonexplus{#1}}  } } 
\newcommand{\masstwosourceuncert}[1]{\ensuremath{ \masstwosourcemed{#1}_{-\masstwosourceminus{#1}}^{+\masstwosourceplus{#1}}  } } 
\newcommand{\spintwozuncert}[1]{\ensuremath{ \spintwozmed{#1}_{-\spintwozminus{#1}}^{+\spintwozplus{#1}}  } } 
\newcommand{\massonedetuncert}[1]{\ensuremath{ \massonedetmed{#1}_{-\massonedetminus{#1}}^{+\massonedetplus{#1}}  } } 
\newcommand{\finalmasssourceuncert}[1]{\ensuremath{ \finalmasssourcemed{#1}_{-\finalmasssourceminus{#1}}^{+\finalmasssourceplus{#1}}  } } 
\newcommand{\spinonezuncert}[1]{\ensuremath{ \spinonezmed{#1}_{-\spinonezminus{#1}}^{+\spinonezplus{#1}}  } } 
\newcommand{\loglikelihooduncert}[1]{\ensuremath{ \loglikelihoodmed{#1}_{-\loglikelihoodminus{#1}}^{+\loglikelihoodplus{#1}}  } } 
\newcommand{\phitwouncert}[1]{\ensuremath{ \phitwomed{#1}_{-\phitwominus{#1}}^{+\phitwoplus{#1}}  } } 
\newcommand{\spinoneuncert}[1]{\ensuremath{ \spinonemed{#1}_{-\spinoneminus{#1}}^{+\spinoneplus{#1}}  } } 
\newcommand{\tilttwouncert}[1]{\ensuremath{ \tilttwomed{#1}_{-\tilttwominus{#1}}^{+\tilttwoplus{#1}}  } } 
\newcommand{\iotauncert}[1]{\ensuremath{ \iotamed{#1}_{-\iotaminus{#1}}^{+\iotaplus{#1}}  } } 
\newcommand{\psiuncert}[1]{\ensuremath{ \psimed{#1}_{-\psiminus{#1}}^{+\psiplus{#1}}  } } 
\newcommand{\chirpmassdetuncert}[1]{\ensuremath{ \chirpmassdetmed{#1}_{-\chirpmassdetminus{#1}}^{+\chirpmassdetplus{#1}}  } } 
\newcommand{\massonesourceuncert}[1]{\ensuremath{ \massonesourcemed{#1}_{-\massonesourceminus{#1}}^{+\massonesourceplus{#1}}  } } 
\newcommand{\spintwoyuncert}[1]{\ensuremath{ \spintwoymed{#1}_{-\spintwoyminus{#1}}^{+\spintwoyplus{#1}}  } } 
\newcommand{\finalspinuncert}[1]{\ensuremath{ \finalspinmed{#1}_{-\finalspinminus{#1}}^{+\finalspinplus{#1}}  } } 
\newcommand{\radiatedenergyuncert}[1]{\ensuremath{ \radiatedenergymed{#1}_{-\radiatedenergyminus{#1}}^{+\radiatedenergyplus{#1}}  } } 
\newcommand{\geocenttimeuncert}[1]{\ensuremath{ \geocenttimemed{#1}_{-\geocenttimeminus{#1}}^{+\geocenttimeplus{#1}}  } } 
\newcommand{\spintwoxuncert}[1]{\ensuremath{ \spintwoxmed{#1}_{-\spintwoxminus{#1}}^{+\spintwoxplus{#1}}  } } 
\newcommand{\comovingdistuncert}[1]{\ensuremath{ \comovingdistmed{#1}_{-\comovingdistminus{#1}}^{+\comovingdistplus{#1}}  } } 
\newcommand{\luminositydistanceuncert}[1]{\ensuremath{ \luminositydistancemed{#1}_{-\luminositydistanceminus{#1}}^{+\luminositydistanceplus{#1}}  } } 
\newcommand{\decuncert}[1]{\ensuremath{ \decmed{#1}_{-\decminus{#1}}^{+\decplus{#1}}  } } 
\newcommand{\spintwouncert}[1]{\ensuremath{ \spintwomed{#1}_{-\spintwominus{#1}}^{+\spintwoplus{#1}}  } } 
\newcommand{\tiltoneuncert}[1]{\ensuremath{ \tiltonemed{#1}_{-\tiltoneminus{#1}}^{+\tiltoneplus{#1}}  } } 
\newcommand{\phijluncert}[1]{\ensuremath{ \phijlmed{#1}_{-\phijlminus{#1}}^{+\phijlplus{#1}}  } } 
\newcommand{\chirpmasssourceuncert}[1]{\ensuremath{ \chirpmasssourcemed{#1}_{-\chirpmasssourceminus{#1}}^{+\chirpmasssourceplus{#1}}  } } 
\newcommand{\costhetajnuncert}[1]{\ensuremath{ \costhetajnmed{#1}_{-\costhetajnminus{#1}}^{+\costhetajnplus{#1}}  } } 
\newcommand{\spinoneyuncert}[1]{\ensuremath{ \spinoneymed{#1}_{-\spinoneyminus{#1}}^{+\spinoneyplus{#1}}  } } 
\newcommand{\symmetricmassratiouncert}[1]{\ensuremath{ \symmetricmassratiomed{#1}_{-\symmetricmassratiominus{#1}}^{+\symmetricmassratioplus{#1}}  } } 
\newcommand{\costilttwouncert}[1]{\ensuremath{ \costilttwomed{#1}_{-\costilttwominus{#1}}^{+\costilttwoplus{#1}}  } } 
\newcommand{\rauncert}[1]{\ensuremath{ \ramed{#1}_{-\raminus{#1}}^{+\raplus{#1}}  } } 
\newcommand{\redshiftuncert}[1]{\ensuremath{ \redshiftmed{#1}_{-\redshiftminus{#1}}^{+\redshiftplus{#1}}  } } 
\newcommand{\totalmassdetuncert}[1]{\ensuremath{ \totalmassdetmed{#1}_{-\totalmassdetminus{#1}}^{+\totalmassdetplus{#1}}  } } 
\newcommand{\masstwodetuncert}[1]{\ensuremath{ \masstwodetmed{#1}_{-\masstwodetminus{#1}}^{+\masstwodetplus{#1}}  } } 
\newcommand{\chipinfinityonlyprecavguncert}[1]{\ensuremath{ \chipinfinityonlyprecavgmed{#1}_{-\chipinfinityonlyprecavgminus{#1}}^{+\chipinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\thetajnuncert}[1]{\ensuremath{ \thetajnmed{#1}_{-\thetajnminus{#1}}^{+\thetajnplus{#1}}  } } 
\newcommand{\totalmasssourceuncert}[1]{\ensuremath{ \totalmasssourcemed{#1}_{-\totalmasssourceminus{#1}}^{+\totalmasssourceplus{#1}}  } } 
\newcommand{\cosiotauncert}[1]{\ensuremath{ \cosiotamed{#1}_{-\cosiotaminus{#1}}^{+\cosiotaplus{#1}}  } } 
\newcommand{\massratiouncert}[1]{\ensuremath{ \massratiomed{#1}_{-\massratiominus{#1}}^{+\massratioplus{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavguncert}[1]{\ensuremath{ \chieffinfinityonlyprecavgmed{#1}_{-\chieffinfinityonlyprecavgminus{#1}}^{+\chieffinfinityonlyprecavgplus{#1}}  } } 
\newcommand{\costiltoneuncert}[1]{\ensuremath{ \costiltonemed{#1}_{-\costiltoneminus{#1}}^{+\costiltoneplus{#1}}  } } 
\newcommand{\finalmassdetuncert}[1]{\ensuremath{ \finalmassdetmed{#1}_{-\finalmassdetminus{#1}}^{+\finalmassdetplus{#1}}  } } 
\newcommand{\phionetwouncert}[1]{\ensuremath{ \phionetwomed{#1}_{-\phionetwominus{#1}}^{+\phionetwoplus{#1}}  } } 
\newcommand{\phaseuncert}[1]{\ensuremath{ \phasemed{#1}_{-\phaseminus{#1}}^{+\phaseplus{#1}}  } } 
\newcommand{\chieffuncert}[1]{\ensuremath{ \chieffmed{#1}_{-\chieffminus{#1}}^{+\chieffplus{#1}}  } } 
\newcommand{\phioneuncert}[1]{\ensuremath{ \phionemed{#1}_{-\phioneminus{#1}}^{+\phioneplus{#1}}  } } 


==> PE_macros_with_cuts.tex <==
\DeclareRobustCommand{\totalmasssourceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{27}{GW200316I}{2.0}{GW200311L}{4.2}{GW200308G}{8.5}{GW200306A}{7.5}{GW200302A}{6.9}{GW200225B}{3.0}{GW200224H}{5.1}{GW200220H}{12}{GW200220E}{33}{GW200219D}{8.2}{GW200216G}{14}{GW200210B}{4.3}{GW200209E}{9.4}{GW200208K}{25}{GW200208G}{6.8}{GW200202F}{0.67}{GW200129D}{3.6}{GW200128C}{12}{GW200115A}{1.7}{GW200112H}{4.6}{200105F}{1.4}{GW191230H}{12}{GW191222A}{11}{GW191219E}{2.7}{GW191216G}{0.94}{GW191215G}{4.3}{GW191204G}{0.96}{GW191204A}{8.0}{GW191129G}{1.2}{GW191127B}{22}{GW191126C}{2.0}{GW191113B}{9.8}{GW191109A}{16}{GW191105C}{1.3}{GW191103A}{1.8}}}
\DeclareRobustCommand{\totalmasssourcemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{55}{GW200316I}{21.2}{GW200311L}{61.9}{GW200308G}{50.6}{GW200306A}{43.9}{GW200302A}{57.8}{GW200225B}{33.5}{GW200224H}{72.2}{GW200220H}{67}{GW200220E}{148}{GW200219D}{65.0}{GW200216G}{81}{GW200210B}{27.0}{GW200209E}{62.6}{GW200208K}{63}{GW200208G}{65.4}{GW200202F}{17.58}{GW200129D}{63.4}{GW200128C}{75}{GW200115A}{7.4}{GW200112H}{63.9}{200105F}{11.0}{GW191230H}{86}{GW191222A}{79}{GW191219E}{32.3}{GW191216G}{19.81}{GW191215G}{43.3}{GW191204G}{20.21}{GW191204A}{47.2}{GW191129G}{17.5}{GW191127B}{80}{GW191126C}{20.7}{GW191113B}{34.5}{GW191109A}{112}{GW191105C}{18.5}{GW191103A}{20.0}}}
\DeclareRobustCommand{\totalmasssourcepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{37}{GW200316I}{7.2}{GW200311L}{5.3}{GW200308G}{10.9}{GW200306A}{11.8}{GW200302A}{9.6}{GW200225B}{3.6}{GW200224H}{7.2}{GW200220H}{17}{GW200220E}{55}{GW200219D}{12.6}{GW200216G}{20}{GW200210B}{7.1}{GW200209E}{13.9}{GW200208K}{100}{GW200208G}{7.8}{GW200202F}{1.78}{GW200129D}{4.3}{GW200128C}{17}{GW200115A}{1.8}{GW200112H}{5.7}{200105F}{1.5}{GW191230H}{19}{GW191222A}{16}{GW191219E}{2.2}{GW191216G}{2.69}{GW191215G}{5.3}{GW191204G}{1.70}{GW191204A}{9.2}{GW191129G}{2.4}{GW191127B}{39}{GW191126C}{3.4}{GW191113B}{10.5}{GW191109A}{20}{GW191105C}{2.1}{GW191103A}{3.7}}}
\DeclareRobustCommand{\totalmasssourcetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{30}{GW200316I}{19.5}{GW200311L}{58.5}{GW200308G}{43.6}{GW200306A}{37.9}{GW200302A}{52.3}{GW200225B}{31.1}{GW200224H}{68.1}{GW200220H}{57}{GW200220E}{121}{GW200219D}{58.3}{GW200216G}{70}{GW200210B}{23.8}{GW200209E}{55.0}{GW200208K}{39}{GW200208G}{60.0}{GW200202F}{17.04}{GW200129D}{60.5}{GW200128C}{65}{GW200115A}{5.8}{GW200112H}{60.1}{200105F}{10.1}{GW191230H}{76}{GW191222A}{70}{GW191219E}{30.2}{GW191216G}{19.02}{GW191215G}{39.9}{GW191204G}{19.41}{GW191204A}{40.7}{GW191129G}{16.6}{GW191127B}{61}{GW191126C}{19.0}{GW191113B}{26.2}{GW191109A}{99}{GW191105C}{17.4}{GW191103A}{18.5}}}
\DeclareRobustCommand{\totalmasssourcenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{87}{GW200316I}{25.6}{GW200311L}{65.9}{GW200308G}{58.9}{GW200306A}{52.1}{GW200302A}{64.8}{GW200225B}{36.2}{GW200224H}{77.6}{GW200220H}{80}{GW200220E}{186}{GW200219D}{74.7}{GW200216G}{96}{GW200210B}{32.3}{GW200209E}{73.3}{GW200208K}{108}{GW200208G}{71.4}{GW200202F}{18.75}{GW200129D}{66.7}{GW200128C}{87}{GW200115A}{8.6}{GW200112H}{68.1}{200105F}{11.8}{GW191230H}{100}{GW191222A}{92}{GW191219E}{34.0}{GW191216G}{21.49}{GW191215G}{47.5}{GW191204G}{21.41}{GW191204A}{54.3}{GW191129G}{19.2}{GW191127B}{108}{GW191126C}{23.1}{GW191113B}{41.3}{GW191109A}{126}{GW191105C}{19.9}{GW191103A}{22.4}}}
\DeclareRobustCommand{\phioneminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.3}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.8}{GW200220H}{2.9}{GW200220E}{2.7}{GW200219D}{2.9}{GW200216G}{2.9}{GW200210B}{2.5}{GW200209E}{2.9}{GW200208K}{2.9}{GW200208G}{2.8}{GW200202F}{2.9}{GW200129D}{2.8}{GW200128C}{2.8}{GW200115A}{3.0}{GW200112H}{2.8}{200105F}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.9}{GW191216G}{2.7}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phionemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{3.3}{GW200311L}{3.1}{GW200308G}{3.3}{GW200306A}{3.1}{GW200302A}{3.1}{GW200225B}{3.2}{GW200224H}{3.1}{GW200220H}{3.2}{GW200220E}{3.1}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{2.9}{GW200209E}{3.1}{GW200208K}{3.2}{GW200208G}{3.0}{GW200202F}{3.2}{GW200129D}{3.1}{GW200128C}{3.2}{GW200115A}{3.3}{GW200112H}{3.1}{200105F}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.0}{GW191215G}{3.1}{GW191204G}{3.1}{GW191204A}{3.1}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.2}{GW191113B}{3.2}{GW191109A}{3.1}{GW191105C}{3.1}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phionepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.2}{GW200316I}{2.7}{GW200311L}{2.9}{GW200308G}{2.7}{GW200306A}{2.9}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.9}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{3.1}{GW200209E}{2.8}{GW200208K}{2.7}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.9}{GW200128C}{2.8}{GW200115A}{2.7}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.7}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phionetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.8}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.7}{GW200306A}{0.7}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.5}{GW200220H}{0.6}{GW200220E}{0.7}{GW200219D}{0.6}{GW200216G}{0.7}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.6}{GW200128C}{0.7}{GW200115A}{0.6}{GW200112H}{0.6}{200105F}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.6}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phionenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.7}{GW200311L}{5.6}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.8}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.7}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.6}{GW191215G}{5.7}{GW191204G}{5.6}{GW191204A}{5.6}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.7}{GW191113B}{5.7}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.6}}}
\DeclareRobustCommand{\radiatedenergyminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.22}{GW200311L}{0.57}{GW200308G}{0.93}{GW200306A}{1.1}{GW200302A}{0.78}{GW200225B}{0.39}{GW200224H}{0.70}{GW200220H}{0.93}{GW200220E}{2.9}{GW200219D}{0.81}{GW200216G}{2.0}{GW200210B}{0.029}{GW200209E}{0.77}{GW200208K}{1.3}{GW200208G}{0.77}{GW200202F}{0.094}{GW200129D}{0.86}{GW200128C}{1.0}{GW200115A}{0.024}{GW200112H}{0.53}{200105F}{0.021}{GW191230H}{1.2}{GW191222A}{1.00}{GW191219E}{0.0038}{GW191216G}{0.130}{GW191215G}{0.34}{GW191204G}{0.107}{GW191204A}{0.61}{GW191129G}{0.118}{GW191127B}{2.1}{GW191126C}{0.17}{GW191113B}{0.14}{GW191109A}{1.3}{GW191105C}{0.118}{GW191103A}{0.17}}}
\DeclareRobustCommand{\radiatedenergymedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{0.94}{GW200311L}{2.87}{GW200308G}{2.95}{GW200306A}{2.1}{GW200302A}{2.30}{GW200225B}{1.43}{GW200224H}{3.61}{GW200220H}{2.87}{GW200220E}{6.9}{GW200219D}{2.84}{GW200216G}{3.5}{GW200210B}{0.271}{GW200209E}{2.71}{GW200208K}{2.1}{GW200208G}{2.83}{GW200202F}{0.814}{GW200129D}{3.18}{GW200128C}{3.7}{GW200115A}{0.145}{GW200112H}{3.08}{200105F}{0.205}{GW191230H}{3.8}{GW191222A}{3.57}{GW191219E}{0.0860}{GW191216G}{0.920}{GW191215G}{1.90}{GW191204G}{0.993}{GW191204A}{2.14}{GW191129G}{0.781}{GW191127B}{3.0}{GW191126C}{1.02}{GW191113B}{0.62}{GW191109A}{4.3}{GW191105C}{0.818}{GW191103A}{0.98}}}
\DeclareRobustCommand{\radiatedenergypluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{0.11}{GW200311L}{0.52}{GW200308G}{1.43}{GW200306A}{1.2}{GW200302A}{1.07}{GW200225B}{0.27}{GW200224H}{0.67}{GW200220H}{1.12}{GW200220E}{3.9}{GW200219D}{0.91}{GW200216G}{2.0}{GW200210B}{0.033}{GW200209E}{0.89}{GW200208K}{2.0}{GW200208G}{0.77}{GW200202F}{0.047}{GW200129D}{0.42}{GW200128C}{1.4}{GW200115A}{0.047}{GW200112H}{0.59}{200105F}{0.025}{GW191230H}{1.3}{GW191222A}{1.04}{GW191219E}{0.0039}{GW191216G}{0.058}{GW191215G}{0.37}{GW191204G}{0.070}{GW191204A}{0.74}{GW191129G}{0.073}{GW191127B}{2.6}{GW191126C}{0.16}{GW191113B}{0.57}{GW191109A}{2.3}{GW191105C}{0.088}{GW191103A}{0.13}}}
\DeclareRobustCommand{\radiatedenergytenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.9}{GW200316I}{0.79}{GW200311L}{2.44}{GW200308G}{2.13}{GW200306A}{1.1}{GW200302A}{1.68}{GW200225B}{1.12}{GW200224H}{3.08}{GW200220H}{2.16}{GW200220E}{4.6}{GW200219D}{2.23}{GW200216G}{1.9}{GW200210B}{0.248}{GW200209E}{2.12}{GW200208K}{1.0}{GW200208G}{2.24}{GW200202F}{0.748}{GW200129D}{2.58}{GW200128C}{2.9}{GW200115A}{0.126}{GW200112H}{2.67}{200105F}{0.192}{GW191230H}{2.9}{GW191222A}{2.84}{GW191219E}{0.0832}{GW191216G}{0.828}{GW191215G}{1.63}{GW191204G}{0.912}{GW191204A}{1.66}{GW191129G}{0.691}{GW191127B}{1.3}{GW191126C}{0.89}{GW191113B}{0.51}{GW191109A}{3.3}{GW191105C}{0.731}{GW191103A}{0.85}}}
\DeclareRobustCommand{\radiatedenergynintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{1.03}{GW200311L}{3.27}{GW200308G}{3.98}{GW200306A}{3.0}{GW200302A}{3.12}{GW200225B}{1.64}{GW200224H}{4.12}{GW200220H}{3.67}{GW200220E}{9.7}{GW200219D}{3.53}{GW200216G}{5.0}{GW200210B}{0.295}{GW200209E}{3.38}{GW200208K}{3.4}{GW200208G}{3.42}{GW200202F}{0.851}{GW200129D}{3.53}{GW200128C}{4.7}{GW200115A}{0.186}{GW200112H}{3.52}{200105F}{0.219}{GW191230H}{4.8}{GW191222A}{4.39}{GW191219E}{0.0889}{GW191216G}{0.968}{GW191215G}{2.18}{GW191204G}{1.049}{GW191204A}{2.70}{GW191129G}{0.840}{GW191127B}{5.0}{GW191126C}{1.14}{GW191113B}{1.06}{GW191109A}{5.8}{GW191105C}{0.887}{GW191103A}{1.08}}}
\DeclareRobustCommand{\phijlminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.1}{GW200316I}{3.0}{GW200311L}{2.3}{GW200308G}{2.7}{GW200306A}{2.6}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.6}{GW200220H}{2.8}{GW200220E}{2.7}{GW200219D}{2.8}{GW200216G}{3.0}{GW200210B}{2.6}{GW200209E}{2.7}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.0}{GW200128C}{2.9}{GW200115A}{2.7}{GW200112H}{2.8}{200105F}{2.8}{GW191230H}{3.0}{GW191222A}{2.8}{GW191219E}{2.7}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.7}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{3.1}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phijlmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.3}{GW200316I}{3.3}{GW200311L}{2.7}{GW200308G}{3.1}{GW200306A}{2.9}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.0}{GW200220H}{3.2}{GW200220E}{3.0}{GW200219D}{3.1}{GW200216G}{3.4}{GW200210B}{2.8}{GW200209E}{3.0}{GW200208K}{3.1}{GW200208G}{3.2}{GW200202F}{3.1}{GW200129D}{2.7}{GW200128C}{3.2}{GW200115A}{3.0}{GW200112H}{3.1}{200105F}{3.2}{GW191230H}{3.4}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.3}{GW191215G}{3.2}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.1}{GW191109A}{3.5}{GW191105C}{3.1}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phijlpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.8}{GW200316I}{2.6}{GW200311L}{3.3}{GW200308G}{2.8}{GW200306A}{3.0}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.8}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.5}{GW200210B}{3.2}{GW200209E}{2.9}{GW200208K}{2.9}{GW200208G}{2.7}{GW200202F}{2.9}{GW200129D}{3.1}{GW200128C}{2.8}{GW200115A}{2.9}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.6}{GW191222A}{2.8}{GW191219E}{2.7}{GW191216G}{2.7}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.4}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phijltenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.5}{GW200316I}{0.7}{GW200311L}{0.6}{GW200308G}{0.7}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.7}{GW200220H}{0.7}{GW200220E}{0.6}{GW200219D}{0.8}{GW200216G}{0.8}{GW200210B}{0.5}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.7}{GW200202F}{0.6}{GW200129D}{1.0}{GW200128C}{0.6}{GW200115A}{0.7}{GW200112H}{0.6}{200105F}{0.7}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.8}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.8}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phijlnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.3}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.2}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.6}{GW200216G}{5.7}{GW200210B}{5.7}{GW200209E}{5.6}{GW200208K}{5.7}{GW200208G}{5.6}{GW200202F}{5.7}{GW200129D}{5.4}{GW200128C}{5.8}{GW200115A}{5.6}{GW200112H}{5.7}{200105F}{5.7}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.6}{GW191216G}{5.7}{GW191215G}{5.7}{GW191204G}{5.7}{GW191204A}{5.7}{GW191129G}{5.6}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.5}{GW191105C}{5.6}{GW191103A}{5.7}}}
\DeclareRobustCommand{\thetajnminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.74}{GW200316I}{1.85}{GW200311L}{0.40}{GW200308G}{0.72}{GW200306A}{0.87}{GW200302A}{1.0}{GW200225B}{1.00}{GW200224H}{0.45}{GW200220H}{1.3}{GW200220E}{0.96}{GW200219D}{0.92}{GW200216G}{0.69}{GW200210B}{1.97}{GW200209E}{1.4}{GW200208K}{1.2}{GW200208G}{0.58}{GW200202F}{0.59}{GW200129D}{0.41}{GW200128C}{1.1}{GW200115A}{0.43}{GW200112H}{0.68}{200105F}{1.2}{GW191230H}{1.67}{GW191222A}{1.3}{GW191219E}{1.5}{GW191216G}{0.81}{GW191215G}{0.85}{GW191204G}{2.00}{GW191204A}{1.2}{GW191129G}{1.5}{GW191127B}{1.2}{GW191126C}{1.5}{GW191113B}{1.3}{GW191109A}{1.18}{GW191105C}{0.85}{GW191103A}{1.1}}}
\DeclareRobustCommand{\thetajnmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.12}{GW200316I}{2.32}{GW200311L}{0.55}{GW200308G}{0.84}{GW200306A}{1.12}{GW200302A}{1.3}{GW200225B}{1.31}{GW200224H}{0.62}{GW200220H}{1.7}{GW200220E}{1.24}{GW200219D}{1.19}{GW200216G}{0.89}{GW200210B}{2.31}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{2.53}{GW200202F}{2.57}{GW200129D}{0.66}{GW200128C}{1.4}{GW200115A}{0.62}{GW200112H}{0.88}{200105F}{1.5}{GW191230H}{2.03}{GW191222A}{1.6}{GW191219E}{1.8}{GW191216G}{2.50}{GW191215G}{1.20}{GW191204G}{2.26}{GW191204A}{1.6}{GW191129G}{1.7}{GW191127B}{1.5}{GW191126C}{1.7}{GW191113B}{1.7}{GW191109A}{1.91}{GW191105C}{1.07}{GW191103A}{1.4}}}
\DeclareRobustCommand{\thetajnpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.72}{GW200316I}{0.58}{GW200311L}{0.52}{GW200308G}{1.96}{GW200306A}{1.74}{GW200302A}{1.4}{GW200225B}{1.47}{GW200224H}{0.55}{GW200220H}{1.2}{GW200220E}{1.55}{GW200219D}{1.59}{GW200216G}{1.87}{GW200210B}{0.60}{GW200209E}{1.1}{GW200208K}{1.3}{GW200208G}{0.44}{GW200202F}{0.42}{GW200129D}{0.59}{GW200128C}{1.5}{GW200115A}{1.94}{GW200112H}{2.04}{200105F}{1.3}{GW191230H}{0.85}{GW191222A}{1.2}{GW191219E}{1.1}{GW191216G}{0.44}{GW191215G}{1.50}{GW191204G}{0.66}{GW191204A}{1.2}{GW191129G}{1.2}{GW191127B}{1.4}{GW191126C}{1.2}{GW191113B}{1.1}{GW191109A}{0.87}{GW191105C}{1.82}{GW191103A}{1.5}}}
\DeclareRobustCommand{\thetajntenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.70}{GW200311L}{0.21}{GW200308G}{0.25}{GW200306A}{0.35}{GW200302A}{0.5}{GW200225B}{0.45}{GW200224H}{0.25}{GW200220H}{0.5}{GW200220E}{0.41}{GW200219D}{0.40}{GW200216G}{0.30}{GW200210B}{0.46}{GW200209E}{0.4}{GW200208K}{0.5}{GW200208G}{2.09}{GW200202F}{2.10}{GW200129D}{0.31}{GW200128C}{0.4}{GW200115A}{0.26}{GW200112H}{0.28}{200105F}{0.5}{GW191230H}{0.51}{GW191222A}{0.4}{GW191219E}{0.4}{GW191216G}{2.00}{GW191215G}{0.49}{GW191204G}{0.38}{GW191204A}{0.5}{GW191129G}{0.4}{GW191127B}{0.4}{GW191126C}{0.3}{GW191113B}{0.5}{GW191109A}{1.02}{GW191105C}{0.32}{GW191103A}{0.3}}}
\DeclareRobustCommand{\thetajnnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.53}{GW200316I}{2.80}{GW200311L}{0.97}{GW200308G}{2.71}{GW200306A}{2.72}{GW200302A}{2.6}{GW200225B}{2.64}{GW200224H}{1.06}{GW200220H}{2.7}{GW200220E}{2.65}{GW200219D}{2.60}{GW200216G}{2.57}{GW200210B}{2.81}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.90}{GW200202F}{2.92}{GW200129D}{1.11}{GW200128C}{2.7}{GW200115A}{2.12}{GW200112H}{2.82}{200105F}{2.7}{GW191230H}{2.76}{GW191222A}{2.7}{GW191219E}{2.8}{GW191216G}{2.87}{GW191215G}{2.53}{GW191204G}{2.83}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.7}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.63}{GW191105C}{2.77}{GW191103A}{2.8}}}
\DeclareRobustCommand{\iotaminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.57}{GW200316I}{1.85}{GW200311L}{0.39}{GW200308G}{0.70}{GW200306A}{0.86}{GW200302A}{1.0}{GW200225B}{1.0}{GW200224H}{0.46}{GW200220H}{1.3}{GW200220E}{1.0}{GW200219D}{0.96}{GW200216G}{0.73}{GW200210B}{1.79}{GW200209E}{1.4}{GW200208K}{1.2}{GW200208G}{0.62}{GW200202F}{0.59}{GW200129D}{0.50}{GW200128C}{1.1}{GW200115A}{0.45}{GW200112H}{0.69}{200105F}{1.2}{GW191230H}{1.74}{GW191222A}{1.3}{GW191219E}{1.6}{GW191216G}{0.81}{GW191215G}{0.92}{GW191204G}{1.99}{GW191204A}{1.3}{GW191129G}{1.5}{GW191127B}{1.2}{GW191126C}{1.5}{GW191113B}{1.3}{GW191109A}{1.41}{GW191105C}{0.86}{GW191103A}{1.1}}}
\DeclareRobustCommand{\iotamedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.96}{GW200316I}{2.32}{GW200311L}{0.54}{GW200308G}{0.88}{GW200306A}{1.09}{GW200302A}{1.3}{GW200225B}{1.4}{GW200224H}{0.63}{GW200220H}{1.7}{GW200220E}{1.3}{GW200219D}{1.23}{GW200216G}{0.96}{GW200210B}{2.16}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{2.52}{GW200202F}{2.57}{GW200129D}{0.65}{GW200128C}{1.4}{GW200115A}{0.63}{GW200112H}{0.90}{200105F}{1.5}{GW191230H}{2.07}{GW191222A}{1.6}{GW191219E}{1.8}{GW191216G}{2.50}{GW191215G}{1.28}{GW191204G}{2.25}{GW191204A}{1.6}{GW191129G}{1.7}{GW191127B}{1.5}{GW191126C}{1.7}{GW191113B}{1.7}{GW191109A}{1.98}{GW191105C}{1.08}{GW191103A}{1.4}}}
\DeclareRobustCommand{\iotapluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.59}{GW200311L}{0.51}{GW200308G}{1.90}{GW200306A}{1.78}{GW200302A}{1.4}{GW200225B}{1.4}{GW200224H}{0.57}{GW200220H}{1.2}{GW200220E}{1.5}{GW200219D}{1.53}{GW200216G}{1.79}{GW200210B}{0.70}{GW200209E}{1.2}{GW200208K}{1.4}{GW200208G}{0.45}{GW200202F}{0.42}{GW200129D}{0.62}{GW200128C}{1.4}{GW200115A}{1.92}{GW200112H}{2.00}{200105F}{1.3}{GW191230H}{0.82}{GW191222A}{1.2}{GW191219E}{1.1}{GW191216G}{0.45}{GW191215G}{1.42}{GW191204G}{0.68}{GW191204A}{1.2}{GW191129G}{1.2}{GW191127B}{1.3}{GW191126C}{1.2}{GW191113B}{1.1}{GW191109A}{0.85}{GW191105C}{1.80}{GW191103A}{1.5}}}
\DeclareRobustCommand{\iotatenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.41}{GW200316I}{0.71}{GW200311L}{0.21}{GW200308G}{0.25}{GW200306A}{0.33}{GW200302A}{0.5}{GW200225B}{0.5}{GW200224H}{0.24}{GW200220H}{0.5}{GW200220E}{0.4}{GW200219D}{0.40}{GW200216G}{0.34}{GW200210B}{0.52}{GW200209E}{0.5}{GW200208K}{0.4}{GW200208G}{2.05}{GW200202F}{2.09}{GW200129D}{0.23}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.29}{200105F}{0.5}{GW191230H}{0.47}{GW191222A}{0.4}{GW191219E}{0.3}{GW191216G}{2.00}{GW191215G}{0.50}{GW191204G}{0.37}{GW191204A}{0.4}{GW191129G}{0.4}{GW191127B}{0.5}{GW191126C}{0.3}{GW191113B}{0.6}{GW191109A}{0.83}{GW191105C}{0.32}{GW191103A}{0.3}}}
\DeclareRobustCommand{\iotanintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.71}{GW200316I}{2.81}{GW200311L}{0.96}{GW200308G}{2.64}{GW200306A}{2.74}{GW200302A}{2.6}{GW200225B}{2.6}{GW200224H}{1.09}{GW200220H}{2.7}{GW200220E}{2.6}{GW200219D}{2.58}{GW200216G}{2.53}{GW200210B}{2.75}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.89}{GW200202F}{2.92}{GW200129D}{1.12}{GW200128C}{2.7}{GW200115A}{2.12}{GW200112H}{2.81}{200105F}{2.7}{GW191230H}{2.78}{GW191222A}{2.7}{GW191219E}{2.9}{GW191216G}{2.88}{GW191215G}{2.50}{GW191204G}{2.84}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.6}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.69}{GW191105C}{2.76}{GW191103A}{2.8}}}
\DeclareRobustCommand{\spinoneminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.28}{GW200311L}{0.36}{GW200308G}{0.21}{GW200306A}{0.55}{GW200302A}{0.34}{GW200225B}{0.51}{GW200224H}{0.41}{GW200220H}{0.46}{GW200220E}{0.51}{GW200219D}{0.43}{GW200216G}{0.43}{GW200210B}{0.18}{GW200209E}{0.46}{GW200208K}{0.64}{GW200208G}{0.32}{GW200202F}{0.20}{GW200129D}{0.47}{GW200128C}{0.51}{GW200115A}{0.29}{GW200112H}{0.31}{200105F}{0.07}{GW191230H}{0.46}{GW191222A}{0.34}{GW191219E}{0.08}{GW191216G}{0.21}{GW191215G}{0.43}{GW191204G}{0.35}{GW191204A}{0.47}{GW191129G}{0.22}{GW191127B}{0.58}{GW191126C}{0.37}{GW191113B}{0.23}{GW191109A}{0.58}{GW191105C}{0.21}{GW191103A}{0.40}}}
\DeclareRobustCommand{\spinonemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.76}{GW200316I}{0.32}{GW200311L}{0.39}{GW200308G}{0.90}{GW200306A}{0.64}{GW200302A}{0.37}{GW200225B}{0.59}{GW200224H}{0.46}{GW200220H}{0.51}{GW200220E}{0.56}{GW200219D}{0.47}{GW200216G}{0.48}{GW200210B}{0.20}{GW200209E}{0.52}{GW200208K}{0.80}{GW200208G}{0.36}{GW200202F}{0.22}{GW200129D}{0.53}{GW200128C}{0.58}{GW200115A}{0.32}{GW200112H}{0.34}{200105F}{0.08}{GW191230H}{0.51}{GW191222A}{0.38}{GW191219E}{0.10}{GW191216G}{0.24}{GW191215G}{0.47}{GW191204G}{0.40}{GW191204A}{0.52}{GW191129G}{0.25}{GW191127B}{0.66}{GW191126C}{0.44}{GW191113B}{0.26}{GW191109A}{0.83}{GW191105C}{0.23}{GW191103A}{0.46}}}
\DeclareRobustCommand{\spinonepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.37}{GW200311L}{0.48}{GW200308G}{0.08}{GW200306A}{0.32}{GW200302A}{0.51}{GW200225B}{0.35}{GW200224H}{0.45}{GW200220H}{0.43}{GW200220E}{0.38}{GW200219D}{0.46}{GW200216G}{0.46}{GW200210B}{0.22}{GW200209E}{0.44}{GW200208K}{0.18}{GW200208G}{0.51}{GW200202F}{0.45}{GW200129D}{0.42}{GW200128C}{0.38}{GW200115A}{0.50}{GW200112H}{0.46}{200105F}{0.30}{GW191230H}{0.44}{GW191222A}{0.50}{GW191219E}{0.07}{GW191216G}{0.36}{GW191215G}{0.44}{GW191204G}{0.38}{GW191204A}{0.43}{GW191129G}{0.37}{GW191127B}{0.31}{GW191126C}{0.40}{GW191113B}{0.59}{GW191109A}{0.15}{GW191105C}{0.53}{GW191103A}{0.40}}}
\DeclareRobustCommand{\spinonetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.22}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.78}{GW200306A}{0.19}{GW200302A}{0.07}{GW200225B}{0.14}{GW200224H}{0.10}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.09}{GW200216G}{0.10}{GW200210B}{0.04}{GW200209E}{0.10}{GW200208K}{0.29}{GW200208G}{0.07}{GW200202F}{0.04}{GW200129D}{0.12}{GW200128C}{0.14}{GW200115A}{0.06}{GW200112H}{0.07}{200105F}{0.01}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.04}{GW191216G}{0.05}{GW191215G}{0.09}{GW191204G}{0.10}{GW191204A}{0.10}{GW191129G}{0.05}{GW191127B}{0.16}{GW191126C}{0.13}{GW191113B}{0.05}{GW191109A}{0.42}{GW191105C}{0.04}{GW191103A}{0.13}}}
\DeclareRobustCommand{\spinonenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.94}{GW200316I}{0.61}{GW200311L}{0.79}{GW200308G}{0.98}{GW200306A}{0.93}{GW200302A}{0.79}{GW200225B}{0.89}{GW200224H}{0.84}{GW200220H}{0.90}{GW200220E}{0.91}{GW200219D}{0.88}{GW200216G}{0.89}{GW200210B}{0.38}{GW200209E}{0.91}{GW200208K}{0.97}{GW200208G}{0.78}{GW200202F}{0.55}{GW200129D}{0.93}{GW200128C}{0.92}{GW200115A}{0.73}{GW200112H}{0.71}{200105F}{0.27}{GW191230H}{0.89}{GW191222A}{0.80}{GW191219E}{0.15}{GW191216G}{0.50}{GW191215G}{0.85}{GW191204G}{0.70}{GW191204A}{0.91}{GW191129G}{0.53}{GW191127B}{0.94}{GW191126C}{0.75}{GW191113B}{0.74}{GW191109A}{0.97}{GW191105C}{0.64}{GW191103A}{0.78}}}
\DeclareRobustCommand{\massonesourceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{18}{GW200316I}{2.9}{GW200311L}{3.8}{GW200308G}{9.6}{GW200306A}{7.7}{GW200302A}{8.5}{GW200225B}{3.0}{GW200224H}{4.5}{GW200220H}{8.6}{GW200220E}{23}{GW200219D}{6.9}{GW200216G}{13}{GW200210B}{4.6}{GW200209E}{6.8}{GW200208K}{30}{GW200208G}{6.2}{GW200202F}{1.4}{GW200129D}{3.2}{GW200128C}{8.1}{GW200115A}{2.5}{GW200112H}{4.5}{200105F}{1.7}{GW191230H}{9.6}{GW191222A}{8.0}{GW191219E}{2.8}{GW191216G}{2.3}{GW191215G}{4.1}{GW191204G}{1.8}{GW191204A}{6.0}{GW191129G}{2.1}{GW191127B}{20}{GW191126C}{2.2}{GW191113B}{14}{GW191109A}{11}{GW191105C}{1.6}{GW191103A}{2.2}}}
\DeclareRobustCommand{\massonesourcemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{34}{GW200316I}{13.1}{GW200311L}{34.2}{GW200308G}{36.4}{GW200306A}{28.3}{GW200302A}{37.8}{GW200225B}{19.3}{GW200224H}{40.0}{GW200220H}{38.9}{GW200220E}{87}{GW200219D}{37.5}{GW200216G}{51}{GW200210B}{24.1}{GW200209E}{35.6}{GW200208K}{51}{GW200208G}{37.8}{GW200202F}{10.1}{GW200129D}{34.5}{GW200128C}{42.2}{GW200115A}{5.9}{GW200112H}{35.6}{200105F}{9.0}{GW191230H}{49.4}{GW191222A}{45.1}{GW191219E}{31.1}{GW191216G}{12.1}{GW191215G}{24.9}{GW191204G}{11.9}{GW191204A}{27.3}{GW191129G}{10.7}{GW191127B}{53}{GW191126C}{12.1}{GW191113B}{29}{GW191109A}{65}{GW191105C}{10.7}{GW191103A}{11.8}}}
\DeclareRobustCommand{\massonesourcepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{48}{GW200316I}{10.2}{GW200311L}{6.4}{GW200308G}{11.2}{GW200306A}{17.1}{GW200302A}{8.7}{GW200225B}{5.0}{GW200224H}{6.9}{GW200220H}{14.1}{GW200220E}{40}{GW200219D}{10.1}{GW200216G}{22}{GW200210B}{7.5}{GW200209E}{10.5}{GW200208K}{104}{GW200208G}{9.2}{GW200202F}{3.5}{GW200129D}{9.9}{GW200128C}{11.6}{GW200115A}{2.0}{GW200112H}{6.7}{200105F}{1.7}{GW191230H}{14.0}{GW191222A}{10.9}{GW191219E}{2.2}{GW191216G}{4.6}{GW191215G}{7.1}{GW191204G}{3.3}{GW191204A}{11.0}{GW191129G}{4.1}{GW191127B}{47}{GW191126C}{5.5}{GW191113B}{12}{GW191109A}{11}{GW191105C}{3.7}{GW191103A}{6.2}}}
\DeclareRobustCommand{\massonesourcetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{16}{GW200316I}{10.6}{GW200311L}{31.1}{GW200308G}{29.6}{GW200306A}{21.8}{GW200302A}{31.0}{GW200225B}{16.8}{GW200224H}{36.2}{GW200220H}{31.7}{GW200220E}{68}{GW200219D}{31.8}{GW200216G}{40}{GW200210B}{20.7}{GW200209E}{30.1}{GW200208K}{23}{GW200208G}{32.7}{GW200202F}{8.9}{GW200129D}{31.9}{GW200128C}{35.7}{GW200115A}{3.7}{GW200112H}{31.9}{200105F}{8.0}{GW191230H}{41.6}{GW191222A}{38.5}{GW191219E}{29.0}{GW191216G}{10.1}{GW191215G}{21.5}{GW191204G}{10.3}{GW191204A}{22.4}{GW191129G}{8.9}{GW191127B}{36}{GW191126C}{10.2}{GW191113B}{17}{GW191109A}{57}{GW191105C}{9.3}{GW191103A}{9.9}}}
\DeclareRobustCommand{\massonesourcenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{73}{GW200316I}{20.0}{GW200311L}{38.9}{GW200308G}{44.8}{GW200306A}{39.7}{GW200302A}{44.5}{GW200225B}{23.0}{GW200224H}{45.3}{GW200220H}{49.0}{GW200220E}{113}{GW200219D}{45.1}{GW200216G}{68}{GW200210B}{29.7}{GW200209E}{43.4}{GW200208K}{96}{GW200208G}{44.9}{GW200202F}{12.7}{GW200129D}{42.3}{GW200128C}{50.9}{GW200115A}{7.4}{GW200112H}{40.8}{200105F}{10.0}{GW191230H}{60.0}{GW191222A}{53.2}{GW191219E}{32.9}{GW191216G}{15.2}{GW191215G}{30.1}{GW191204G}{14.4}{GW191204A}{34.9}{GW191129G}{13.8}{GW191127B}{88}{GW191126C}{16.0}{GW191113B}{36}{GW191109A}{73}{GW191105C}{13.3}{GW191103A}{16.1}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.47}{GW200316I}{0.20}{GW200311L}{0.35}{GW200308G}{0.24}{GW200306A}{0.31}{GW200302A}{0.28}{GW200225B}{0.38}{GW200224H}{0.36}{GW200220H}{0.37}{GW200220E}{0.38}{GW200219D}{0.35}{GW200216G}{0.35}{GW200210B}{0.12}{GW200209E}{0.37}{GW200208K}{0.30}{GW200208G}{0.29}{GW200202F}{0.22}{GW200129D}{0.39}{GW200128C}{0.40}{GW200115A}{0.16}{GW200112H}{0.30}{200105F}{0.07}{GW191230H}{0.38}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.15}{GW191215G}{0.38}{GW191204G}{0.26}{GW191204A}{0.39}{GW191129G}{0.19}{GW191127B}{0.41}{GW191126C}{0.26}{GW191113B}{0.16}{GW191109A}{0.38}{GW191105C}{0.24}{GW191103A}{0.27}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.64}{GW200316I}{0.29}{GW200311L}{0.45}{GW200308G}{0.38}{GW200306A}{0.43}{GW200302A}{0.37}{GW200225B}{0.53}{GW200224H}{0.49}{GW200220H}{0.50}{GW200220E}{0.51}{GW200219D}{0.47}{GW200216G}{0.45}{GW200210B}{0.15}{GW200209E}{0.51}{GW200208K}{0.41}{GW200208G}{0.38}{GW200202F}{0.28}{GW200129D}{0.54}{GW200128C}{0.56}{GW200115A}{0.20}{GW200112H}{0.40}{200105F}{0.09}{GW191230H}{0.51}{GW191222A}{0.41}{GW191219E}{0.09}{GW191216G}{0.23}{GW191215G}{0.51}{GW191204G}{0.39}{GW191204A}{0.52}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.39}{GW191113B}{0.20}{GW191109A}{0.63}{GW191105C}{0.30}{GW191103A}{0.40}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.38}{GW200311L}{0.39}{GW200308G}{0.26}{GW200306A}{0.39}{GW200302A}{0.45}{GW200225B}{0.35}{GW200224H}{0.37}{GW200220H}{0.38}{GW200220E}{0.37}{GW200219D}{0.40}{GW200216G}{0.42}{GW200210B}{0.22}{GW200209E}{0.39}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.40}{GW200129D}{0.39}{GW200128C}{0.34}{GW200115A}{0.34}{GW200112H}{0.38}{200105F}{0.17}{GW191230H}{0.38}{GW191222A}{0.42}{GW191219E}{0.07}{GW191216G}{0.35}{GW191215G}{0.37}{GW191204G}{0.35}{GW191204A}{0.38}{GW191129G}{0.36}{GW191127B}{0.40}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.28}{GW191105C}{0.45}{GW191103A}{0.41}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.23}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.17}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.22}{GW200224H}{0.19}{GW200220H}{0.18}{GW200220E}{0.19}{GW200219D}{0.18}{GW200216G}{0.15}{GW200210B}{0.05}{GW200209E}{0.20}{GW200208K}{0.16}{GW200208G}{0.13}{GW200202F}{0.09}{GW200129D}{0.21}{GW200128C}{0.23}{GW200115A}{0.06}{GW200112H}{0.14}{200105F}{0.03}{GW191230H}{0.20}{GW191222A}{0.14}{GW191219E}{0.03}{GW191216G}{0.10}{GW191215G}{0.19}{GW191204G}{0.18}{GW191204A}{0.19}{GW191129G}{0.10}{GW191127B}{0.17}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.33}{GW191105C}{0.09}{GW191103A}{0.18}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.83}{GW200316I}{0.58}{GW200311L}{0.77}{GW200308G}{0.61}{GW200306A}{0.75}{GW200302A}{0.73}{GW200225B}{0.82}{GW200224H}{0.80}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.80}{GW200216G}{0.80}{GW200210B}{0.32}{GW200209E}{0.84}{GW200208K}{0.71}{GW200208G}{0.71}{GW200202F}{0.59}{GW200129D}{0.91}{GW200128C}{0.84}{GW200115A}{0.46}{GW200112H}{0.70}{200105F}{0.19}{GW191230H}{0.84}{GW191222A}{0.75}{GW191219E}{0.14}{GW191216G}{0.48}{GW191215G}{0.82}{GW191204G}{0.67}{GW191204A}{0.85}{GW191129G}{0.54}{GW191127B}{0.88}{GW191126C}{0.70}{GW191113B}{0.63}{GW191109A}{0.87}{GW191105C}{0.65}{GW191103A}{0.72}}}
\DeclareRobustCommand{\massratiominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.49}{GW200316I}{0.38}{GW200311L}{0.27}{GW200308G}{0.12}{GW200306A}{0.33}{GW200302A}{0.20}{GW200225B}{0.28}{GW200224H}{0.26}{GW200220H}{0.33}{GW200220E}{0.41}{GW200219D}{0.32}{GW200216G}{0.40}{GW200210B}{0.041}{GW200209E}{0.31}{GW200208K}{0.16}{GW200208G}{0.29}{GW200202F}{0.31}{GW200129D}{0.41}{GW200128C}{0.30}{GW200115A}{0.097}{GW200112H}{0.26}{200105F}{0.056}{GW191230H}{0.34}{GW191222A}{0.32}{GW191219E}{0.004}{GW191216G}{0.29}{GW191215G}{0.27}{GW191204G}{0.26}{GW191204A}{0.36}{GW191129G}{0.29}{GW191127B}{0.35}{GW191126C}{0.35}{GW191113B}{0.087}{GW191109A}{0.24}{GW191105C}{0.31}{GW191103A}{0.37}}}
\DeclareRobustCommand{\massratiomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.60}{GW200311L}{0.82}{GW200308G}{0.37}{GW200306A}{0.53}{GW200302A}{0.53}{GW200225B}{0.73}{GW200224H}{0.82}{GW200220H}{0.74}{GW200220E}{0.73}{GW200219D}{0.77}{GW200216G}{0.61}{GW200210B}{0.118}{GW200209E}{0.78}{GW200208K}{0.21}{GW200208G}{0.73}{GW200202F}{0.72}{GW200129D}{0.85}{GW200128C}{0.80}{GW200115A}{0.243}{GW200112H}{0.81}{200105F}{0.211}{GW191230H}{0.77}{GW191222A}{0.79}{GW191219E}{0.038}{GW191216G}{0.64}{GW191215G}{0.73}{GW191204G}{0.69}{GW191204A}{0.73}{GW191129G}{0.63}{GW191127B}{0.47}{GW191126C}{0.69}{GW191113B}{0.202}{GW191109A}{0.73}{GW191105C}{0.72}{GW191103A}{0.67}}}
\DeclareRobustCommand{\massratiopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.34}{GW200316I}{0.34}{GW200311L}{0.16}{GW200308G}{0.28}{GW200306A}{0.40}{GW200302A}{0.36}{GW200225B}{0.23}{GW200224H}{0.16}{GW200220H}{0.23}{GW200220E}{0.24}{GW200219D}{0.21}{GW200216G}{0.35}{GW200210B}{0.048}{GW200209E}{0.19}{GW200208K}{0.67}{GW200208G}{0.23}{GW200202F}{0.24}{GW200129D}{0.12}{GW200128C}{0.18}{GW200115A}{0.432}{GW200112H}{0.17}{200105F}{0.095}{GW191230H}{0.20}{GW191222A}{0.18}{GW191219E}{0.005}{GW191216G}{0.31}{GW191215G}{0.24}{GW191204G}{0.25}{GW191204A}{0.24}{GW191129G}{0.31}{GW191127B}{0.47}{GW191126C}{0.28}{GW191113B}{0.490}{GW191109A}{0.21}{GW191105C}{0.24}{GW191103A}{0.29}}}
\DeclareRobustCommand{\massratiotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.15}{GW200316I}{0.28}{GW200311L}{0.61}{GW200308G}{0.28}{GW200306A}{0.26}{GW200302A}{0.36}{GW200225B}{0.50}{GW200224H}{0.62}{GW200220H}{0.47}{GW200220E}{0.41}{GW200219D}{0.51}{GW200216G}{0.25}{GW200210B}{0.085}{GW200209E}{0.54}{GW200208K}{0.08}{GW200208G}{0.49}{GW200202F}{0.48}{GW200129D}{0.50}{GW200128C}{0.56}{GW200115A}{0.163}{GW200112H}{0.60}{200105F}{0.177}{GW191230H}{0.50}{GW191222A}{0.54}{GW191219E}{0.035}{GW191216G}{0.41}{GW191215G}{0.51}{GW191204G}{0.48}{GW191204A}{0.45}{GW191129G}{0.39}{GW191127B}{0.15}{GW191126C}{0.41}{GW191113B}{0.138}{GW191109A}{0.54}{GW191105C}{0.47}{GW191103A}{0.37}}}
\DeclareRobustCommand{\massrationintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.91}{GW200316I}{0.89}{GW200311L}{0.96}{GW200308G}{0.58}{GW200306A}{0.87}{GW200302A}{0.81}{GW200225B}{0.93}{GW200224H}{0.96}{GW200220H}{0.95}{GW200220E}{0.94}{GW200219D}{0.95}{GW200216G}{0.92}{GW200210B}{0.150}{GW200209E}{0.96}{GW200208K}{0.78}{GW200208G}{0.94}{GW200202F}{0.94}{GW200129D}{0.96}{GW200128C}{0.96}{GW200115A}{0.571}{GW200112H}{0.96}{200105F}{0.259}{GW191230H}{0.95}{GW191222A}{0.96}{GW191219E}{0.041}{GW191216G}{0.90}{GW191215G}{0.94}{GW191204G}{0.91}{GW191204A}{0.94}{GW191129G}{0.91}{GW191127B}{0.88}{GW191126C}{0.93}{GW191113B}{0.524}{GW191109A}{0.91}{GW191105C}{0.93}{GW191103A}{0.92}}}
\DeclareRobustCommand{\finalspinminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.17}{GW200316I}{0.04}{GW200311L}{0.08}{GW200308G}{0.08}{GW200306A}{0.26}{GW200302A}{0.15}{GW200225B}{0.13}{GW200224H}{0.07}{GW200220H}{0.14}{GW200220E}{0.17}{GW200219D}{0.13}{GW200216G}{0.24}{GW200210B}{0.08}{GW200209E}{0.12}{GW200208K}{0.27}{GW200208G}{0.13}{GW200202F}{0.04}{GW200129D}{0.05}{GW200128C}{0.10}{GW200115A}{0.05}{GW200112H}{0.06}{200105F}{0.02}{GW191230H}{0.13}{GW191222A}{0.11}{GW191219E}{0.06}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.03}{GW191204A}{0.11}{GW191129G}{0.05}{GW191127B}{0.29}{GW191126C}{0.05}{GW191113B}{0.11}{GW191109A}{0.19}{GW191105C}{0.05}{GW191103A}{0.05}}}
\DeclareRobustCommand{\finalspinmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.78}{GW200316I}{0.70}{GW200311L}{0.69}{GW200308G}{0.91}{GW200306A}{0.78}{GW200302A}{0.66}{GW200225B}{0.66}{GW200224H}{0.73}{GW200220H}{0.67}{GW200220E}{0.71}{GW200219D}{0.66}{GW200216G}{0.70}{GW200210B}{0.34}{GW200209E}{0.66}{GW200208K}{0.83}{GW200208G}{0.66}{GW200202F}{0.69}{GW200129D}{0.73}{GW200128C}{0.74}{GW200115A}{0.42}{GW200112H}{0.71}{200105F}{0.43}{GW191230H}{0.68}{GW191222A}{0.67}{GW191219E}{0.14}{GW191216G}{0.70}{GW191215G}{0.68}{GW191204G}{0.73}{GW191204A}{0.71}{GW191129G}{0.69}{GW191127B}{0.75}{GW191126C}{0.75}{GW191113B}{0.45}{GW191109A}{0.61}{GW191105C}{0.67}{GW191103A}{0.75}}}
\DeclareRobustCommand{\finalspinpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.16}{GW200316I}{0.04}{GW200311L}{0.07}{GW200308G}{0.03}{GW200306A}{0.11}{GW200302A}{0.13}{GW200225B}{0.07}{GW200224H}{0.07}{GW200220H}{0.11}{GW200220E}{0.15}{GW200219D}{0.10}{GW200216G}{0.14}{GW200210B}{0.13}{GW200209E}{0.10}{GW200208K}{0.14}{GW200208G}{0.09}{GW200202F}{0.03}{GW200129D}{0.06}{GW200128C}{0.10}{GW200115A}{0.09}{GW200112H}{0.06}{200105F}{0.05}{GW191230H}{0.11}{GW191222A}{0.08}{GW191219E}{0.06}{GW191216G}{0.03}{GW191215G}{0.07}{GW191204G}{0.03}{GW191204A}{0.12}{GW191129G}{0.03}{GW191127B}{0.13}{GW191126C}{0.06}{GW191113B}{0.33}{GW191109A}{0.18}{GW191105C}{0.04}{GW191103A}{0.06}}}
\DeclareRobustCommand{\finalspintenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200316I}{0.67}{GW200311L}{0.63}{GW200308G}{0.86}{GW200306A}{0.58}{GW200302A}{0.55}{GW200225B}{0.56}{GW200224H}{0.67}{GW200220H}{0.56}{GW200220E}{0.59}{GW200219D}{0.57}{GW200216G}{0.53}{GW200210B}{0.28}{GW200209E}{0.57}{GW200208K}{0.64}{GW200208G}{0.57}{GW200202F}{0.66}{GW200129D}{0.70}{GW200128C}{0.66}{GW200115A}{0.38}{GW200112H}{0.66}{200105F}{0.42}{GW191230H}{0.59}{GW191222A}{0.60}{GW191219E}{0.10}{GW191216G}{0.68}{GW191215G}{0.63}{GW191204G}{0.71}{GW191204A}{0.63}{GW191129G}{0.65}{GW191127B}{0.56}{GW191126C}{0.71}{GW191113B}{0.36}{GW191109A}{0.47}{GW191105C}{0.63}{GW191103A}{0.71}}}
\DeclareRobustCommand{\finalspinnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.92}{GW200316I}{0.73}{GW200311L}{0.74}{GW200308G}{0.94}{GW200306A}{0.88}{GW200302A}{0.76}{GW200225B}{0.71}{GW200224H}{0.78}{GW200220H}{0.75}{GW200220E}{0.82}{GW200219D}{0.74}{GW200216G}{0.82}{GW200210B}{0.45}{GW200209E}{0.74}{GW200208K}{0.96}{GW200208G}{0.72}{GW200202F}{0.71}{GW200129D}{0.78}{GW200128C}{0.82}{GW200115A}{0.49}{GW200112H}{0.75}{200105F}{0.47}{GW191230H}{0.76}{GW191222A}{0.74}{GW191219E}{0.19}{GW191216G}{0.72}{GW191215G}{0.73}{GW191204G}{0.75}{GW191204A}{0.80}{GW191129G}{0.71}{GW191127B}{0.86}{GW191126C}{0.79}{GW191113B}{0.73}{GW191109A}{0.74}{GW191105C}{0.70}{GW191103A}{0.79}}}
\DeclareRobustCommand{\costiltoneminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.19}{GW200316I}{1.02}{GW200311L}{0.78}{GW200308G}{0.244}{GW200306A}{1.20}{GW200302A}{0.85}{GW200225B}{0.59}{GW200224H}{0.96}{GW200220H}{0.73}{GW200220E}{1.02}{GW200219D}{0.69}{GW200216G}{1.02}{GW200210B}{1.01}{GW200209E}{0.67}{GW200208K}{0.94}{GW200208G}{0.68}{GW200202F}{0.95}{GW200129D}{0.92}{GW200128C}{0.95}{GW200115A}{0.35}{GW200112H}{0.91}{200105F}{0.93}{GW191230H}{0.78}{GW191222A}{0.73}{GW191219E}{0.86}{GW191216G}{1.13}{GW191215G}{0.69}{GW191204G}{0.88}{GW191204A}{0.97}{GW191129G}{0.95}{GW191127B}{1.00}{GW191126C}{0.95}{GW191113B}{0.90}{GW191109A}{0.36}{GW191105C}{0.78}{GW191103A}{0.94}}}
\DeclareRobustCommand{\costiltonemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.47}{GW200311L}{-0.09}{GW200308G}{0.908}{GW200306A}{0.63}{GW200302A}{-0.01}{GW200225B}{-0.30}{GW200224H}{0.28}{GW200220H}{-0.18}{GW200220E}{0.17}{GW200219D}{-0.23}{GW200216G}{0.24}{GW200210B}{0.18}{GW200209E}{-0.24}{GW200208K}{0.78}{GW200208G}{-0.24}{GW200202F}{0.18}{GW200129D}{0.13}{GW200128C}{0.31}{GW200115A}{-0.61}{GW200112H}{0.14}{200105F}{0.01}{GW191230H}{-0.10}{GW191222A}{-0.16}{GW191219E}{0.00}{GW191216G}{0.53}{GW191215G}{-0.09}{GW191204G}{0.43}{GW191204A}{0.17}{GW191129G}{0.27}{GW191127B}{0.37}{GW191126C}{0.55}{GW191113B}{0.01}{GW191109A}{-0.61}{GW191105C}{-0.07}{GW191103A}{0.54}}}
\DeclareRobustCommand{\costiltonepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200316I}{0.49}{GW200311L}{0.89}{GW200308G}{0.084}{GW200306A}{0.34}{GW200302A}{0.85}{GW200225B}{0.86}{GW200224H}{0.62}{GW200220H}{0.96}{GW200220E}{0.73}{GW200219D}{0.96}{GW200216G}{0.68}{GW200210B}{0.72}{GW200209E}{0.97}{GW200208K}{0.20}{GW200208G}{1.03}{GW200202F}{0.72}{GW200129D}{0.74}{GW200128C}{0.60}{GW200115A}{1.26}{GW200112H}{0.75}{200105F}{0.90}{GW191230H}{0.92}{GW191222A}{0.97}{GW191219E}{0.73}{GW191216G}{0.43}{GW191215G}{0.87}{GW191204G}{0.49}{GW191204A}{0.70}{GW191129G}{0.64}{GW191127B}{0.56}{GW191126C}{0.40}{GW191113B}{0.87}{GW191109A}{0.85}{GW191105C}{0.90}{GW191103A}{0.41}}}
\DeclareRobustCommand{\costiltonetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.29}{GW200311L}{-0.75}{GW200308G}{0.745}{GW200306A}{-0.27}{GW200302A}{-0.74}{GW200225B}{-0.81}{GW200224H}{-0.47}{GW200220H}{-0.83}{GW200220E}{-0.71}{GW200219D}{-0.83}{GW200216G}{-0.62}{GW200210B}{-0.69}{GW200209E}{-0.82}{GW200208K}{0.19}{GW200208G}{-0.85}{GW200202F}{-0.59}{GW200129D}{-0.57}{GW200128C}{-0.42}{GW200115A}{-0.94}{GW200112H}{-0.60}{200105F}{-0.82}{GW191230H}{-0.77}{GW191222A}{-0.80}{GW191219E}{-0.70}{GW191216G}{-0.32}{GW191215G}{-0.65}{GW191204G}{-0.18}{GW191204A}{-0.61}{GW191129G}{-0.45}{GW191127B}{-0.38}{GW191126C}{-0.11}{GW191113B}{-0.79}{GW191109A}{-0.93}{GW191105C}{-0.72}{GW191103A}{-0.12}}}
\DeclareRobustCommand{\costiltonenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.86}{GW200316I}{0.92}{GW200311L}{0.63}{GW200308G}{0.984}{GW200306A}{0.94}{GW200302A}{0.70}{GW200225B}{0.32}{GW200224H}{0.82}{GW200220H}{0.63}{GW200220E}{0.81}{GW200219D}{0.56}{GW200216G}{0.84}{GW200210B}{0.82}{GW200209E}{0.53}{GW200208K}{0.97}{GW200208G}{0.61}{GW200202F}{0.80}{GW200129D}{0.76}{GW200128C}{0.82}{GW200115A}{0.40}{GW200112H}{0.78}{200105F}{0.82}{GW191230H}{0.67}{GW191222A}{0.64}{GW191219E}{0.58}{GW191216G}{0.93}{GW191215G}{0.60}{GW191204G}{0.85}{GW191204A}{0.76}{GW191129G}{0.83}{GW191127B}{0.88}{GW191126C}{0.91}{GW191113B}{0.78}{GW191109A}{0.02}{GW191105C}{0.68}{GW191103A}{0.90}}}
\DeclareRobustCommand{\spinoneyminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.37}{GW200316I}{0.39}{GW200311L}{0.56}{GW200308G}{0.49}{GW200306A}{0.58}{GW200302A}{0.54}{GW200225B}{0.65}{GW200224H}{0.57}{GW200220H}{0.60}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.60}{GW200210B}{0.24}{GW200209E}{0.64}{GW200208K}{0.54}{GW200208G}{0.47}{GW200202F}{0.36}{GW200129D}{0.58}{GW200128C}{0.66}{GW200115A}{0.34}{GW200112H}{0.49}{200105F}{0.13}{GW191230H}{0.65}{GW191222A}{0.53}{GW191219E}{0.11}{GW191216G}{0.29}{GW191215G}{0.63}{GW191204G}{0.48}{GW191204A}{0.66}{GW191129G}{0.35}{GW191127B}{0.70}{GW191126C}{0.50}{GW191113B}{0.43}{GW191109A}{0.74}{GW191105C}{0.41}{GW191103A}{0.51}}}
\DeclareRobustCommand{\spinoneymedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.12}{GW200316I}{-0.01}{GW200311L}{0.00}{GW200308G}{-0.02}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{-0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spinoneypluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.74}{GW200316I}{0.38}{GW200311L}{0.58}{GW200308G}{0.49}{GW200306A}{0.57}{GW200302A}{0.53}{GW200225B}{0.64}{GW200224H}{0.57}{GW200220H}{0.62}{GW200220E}{0.60}{GW200219D}{0.59}{GW200216G}{0.61}{GW200210B}{0.24}{GW200209E}{0.65}{GW200208K}{0.56}{GW200208G}{0.49}{GW200202F}{0.37}{GW200129D}{0.72}{GW200128C}{0.66}{GW200115A}{0.33}{GW200112H}{0.48}{200105F}{0.13}{GW191230H}{0.64}{GW191222A}{0.53}{GW191219E}{0.11}{GW191216G}{0.29}{GW191215G}{0.61}{GW191204G}{0.50}{GW191204A}{0.64}{GW191129G}{0.36}{GW191127B}{0.71}{GW191126C}{0.50}{GW191113B}{0.42}{GW191109A}{0.70}{GW191105C}{0.41}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spinoneytenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.41}{GW200316I}{-0.29}{GW200311L}{-0.40}{GW200308G}{-0.43}{GW200306A}{-0.44}{GW200302A}{-0.39}{GW200225B}{-0.52}{GW200224H}{-0.42}{GW200220H}{-0.45}{GW200220E}{-0.48}{GW200219D}{-0.46}{GW200216G}{-0.46}{GW200210B}{-0.17}{GW200209E}{-0.49}{GW200208K}{-0.43}{GW200208G}{-0.33}{GW200202F}{-0.25}{GW200129D}{-0.42}{GW200128C}{-0.53}{GW200115A}{-0.26}{GW200112H}{-0.35}{200105F}{-0.09}{GW191230H}{-0.50}{GW191222A}{-0.37}{GW191219E}{-0.09}{GW191216G}{-0.19}{GW191215G}{-0.47}{GW191204G}{-0.36}{GW191204A}{-0.50}{GW191129G}{-0.24}{GW191127B}{-0.54}{GW191126C}{-0.37}{GW191113B}{-0.27}{GW191109A}{-0.60}{GW191105C}{-0.27}{GW191103A}{-0.38}}}
\DeclareRobustCommand{\spinoneynintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.26}{GW200311L}{0.43}{GW200308G}{0.40}{GW200306A}{0.43}{GW200302A}{0.38}{GW200225B}{0.51}{GW200224H}{0.43}{GW200220H}{0.45}{GW200220E}{0.49}{GW200219D}{0.43}{GW200216G}{0.46}{GW200210B}{0.19}{GW200209E}{0.50}{GW200208K}{0.44}{GW200208G}{0.36}{GW200202F}{0.25}{GW200129D}{0.56}{GW200128C}{0.51}{GW200115A}{0.24}{GW200112H}{0.35}{200105F}{0.08}{GW191230H}{0.47}{GW191222A}{0.37}{GW191219E}{0.09}{GW191216G}{0.21}{GW191215G}{0.48}{GW191204G}{0.37}{GW191204A}{0.49}{GW191129G}{0.26}{GW191127B}{0.55}{GW191126C}{0.37}{GW191113B}{0.28}{GW191109A}{0.59}{GW191105C}{0.28}{GW191103A}{0.38}}}
\DeclareRobustCommand{\decminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.38}{GW200316I}{1.432}{GW200311L}{0.093}{GW200308G}{1.34}{GW200306A}{1.04}{GW200302A}{0.58}{GW200225B}{0.73}{GW200224H}{0.076}{GW200220H}{1.30}{GW200220E}{0.63}{GW200219D}{0.19}{GW200216G}{0.59}{GW200210B}{0.90}{GW200209E}{1.24}{GW200208K}{1.46}{GW200208G}{0.063}{GW200202F}{0.11}{GW200129D}{0.53}{GW200128C}{0.80}{GW200115A}{0.62}{GW200112H}{0.57}{200105F}{0.82}{GW191230H}{0.55}{GW191222A}{0.54}{GW191219E}{0.73}{GW191216G}{1.10}{GW191215G}{0.83}{GW191204G}{0.21}{GW191204A}{1.28}{GW191129G}{0.64}{GW191127B}{1.86}{GW191126C}{1.1}{GW191113B}{0.64}{GW191109A}{0.20}{GW191105C}{0.14}{GW191103A}{1.06}}}
\DeclareRobustCommand{\decmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200316I}{0.819}{GW200311L}{-0.133}{GW200308G}{0.13}{GW200306A}{0.70}{GW200302A}{-0.48}{GW200225B}{0.94}{GW200224H}{-0.166}{GW200220H}{0.32}{GW200220E}{-0.14}{GW200219D}{-0.46}{GW200216G}{0.75}{GW200210B}{0.07}{GW200209E}{0.85}{GW200208K}{0.64}{GW200208G}{-0.597}{GW200202F}{0.38}{GW200129D}{0.09}{GW200128C}{-0.32}{GW200115A}{-0.03}{GW200112H}{-0.21}{200105F}{-0.05}{GW191230H}{-0.59}{GW191222A}{-0.68}{GW191219E}{-0.22}{GW191216G}{0.44}{GW191215G}{-0.30}{GW191204G}{-0.54}{GW191204A}{0.23}{GW191129G}{-0.58}{GW191127B}{1.00}{GW191126C}{0.2}{GW191113B}{-0.48}{GW191109A}{-0.59}{GW191105C}{-0.61}{GW191103A}{0.65}}}
\DeclareRobustCommand{\decpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.67}{GW200316I}{0.059}{GW200311L}{0.079}{GW200308G}{0.83}{GW200306A}{0.62}{GW200302A}{1.63}{GW200225B}{0.53}{GW200224H}{0.096}{GW200220H}{0.81}{GW200220E}{0.59}{GW200219D}{1.39}{GW200216G}{0.37}{GW200210B}{0.66}{GW200209E}{0.51}{GW200208K}{0.39}{GW200208G}{0.074}{GW200202F}{0.13}{GW200129D}{0.39}{GW200128C}{1.32}{GW200115A}{0.53}{GW200112H}{1.12}{200105F}{0.86}{GW191230H}{0.91}{GW191222A}{1.56}{GW191219E}{1.20}{GW191216G}{0.47}{GW191215G}{0.98}{GW191204G}{0.93}{GW191204A}{0.79}{GW191129G}{1.30}{GW191127B}{0.50}{GW191126C}{1.0}{GW191113B}{1.36}{GW191109A}{0.99}{GW191105C}{1.86}{GW191103A}{0.73}}}
\DeclareRobustCommand{\dectenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.78}{GW200316I}{-0.432}{GW200311L}{-0.205}{GW200308G}{-1.09}{GW200306A}{-0.20}{GW200302A}{-1.02}{GW200225B}{0.40}{GW200224H}{-0.226}{GW200220H}{-0.90}{GW200220E}{-0.64}{GW200219D}{-0.60}{GW200216G}{0.25}{GW200210B}{-0.53}{GW200209E}{-0.28}{GW200208K}{-0.47}{GW200208G}{-0.645}{GW200202F}{0.30}{GW200129D}{0.00}{GW200128C}{-1.05}{GW200115A}{-0.53}{GW200112H}{-0.66}{200105F}{-0.73}{GW191230H}{-1.07}{GW191222A}{-1.15}{GW191219E}{-0.85}{GW191216G}{-0.20}{GW191215G}{-0.97}{GW191204G}{-0.74}{GW191204A}{-0.84}{GW191129G}{-1.08}{GW191127B}{-0.79}{GW191126C}{-0.8}{GW191113B}{-1.03}{GW191109A}{-0.77}{GW191105C}{-0.73}{GW191103A}{-0.29}}}
\DeclareRobustCommand{\decnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.98}{GW200316I}{0.866}{GW200311L}{-0.071}{GW200308G}{0.91}{GW200306A}{1.26}{GW200302A}{0.97}{GW200225B}{1.39}{GW200224H}{-0.097}{GW200220H}{1.06}{GW200220E}{0.38}{GW200219D}{0.72}{GW200216G}{1.05}{GW200210B}{0.64}{GW200209E}{1.33}{GW200208K}{0.96}{GW200208G}{-0.544}{GW200202F}{0.48}{GW200129D}{0.40}{GW200128C}{0.90}{GW200115A}{0.15}{GW200112H}{0.80}{200105F}{0.71}{GW191230H}{-0.09}{GW191222A}{0.72}{GW191219E}{0.87}{GW191216G}{0.79}{GW191215G}{0.48}{GW191204G}{0.11}{GW191204A}{0.89}{GW191129G}{0.63}{GW191127B}{1.46}{GW191126C}{1.1}{GW191113B}{0.77}{GW191109A}{0.14}{GW191105C}{0.92}{GW191103A}{1.32}}}
\DeclareRobustCommand{\symmetricmassratiominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.155}{GW200316I}{0.089}{GW200311L}{0.019}{GW200308G}{0.036}{GW200306A}{0.090}{GW200302A}{0.041}{GW200225B}{0.030}{GW200224H}{0.018}{GW200220H}{0.039}{GW200220E}{0.061}{GW200219D}{0.032}{GW200216G}{0.093}{GW200210B}{0.028}{GW200209E}{0.028}{GW200208K}{0.095}{GW200208G}{0.032}{GW200202F}{0.037}{GW200129D}{0.035}{GW200128C}{0.025}{GW200115A}{0.046}{GW200112H}{0.019}{200105F}{0.028}{GW191230H}{0.035}{GW191222A}{0.028}{GW191219E}{0.003}{GW191216G}{0.046}{GW191215G}{0.029}{GW191204G}{0.031}{GW191204A}{0.046}{GW191129G}{0.048}{GW191127B}{0.126}{GW191126C}{0.052}{GW191113B}{0.047}{GW191109A}{0.023}{GW191105C}{0.037}{GW191103A}{0.061}}}
\DeclareRobustCommand{\symmetricmassratiomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.233}{GW200316I}{0.234}{GW200311L}{0.248}{GW200308G}{0.198}{GW200306A}{0.226}{GW200302A}{0.226}{GW200225B}{0.244}{GW200224H}{0.248}{GW200220H}{0.244}{GW200220E}{0.244}{GW200219D}{0.246}{GW200216G}{0.235}{GW200210B}{0.094}{GW200209E}{0.246}{GW200208K}{0.146}{GW200208G}{0.244}{GW200202F}{0.244}{GW200129D}{0.248}{GW200128C}{0.247}{GW200115A}{0.157}{GW200112H}{0.247}{200105F}{0.144}{GW191230H}{0.246}{GW191222A}{0.247}{GW191219E}{0.035}{GW191216G}{0.238}{GW191215G}{0.244}{GW191204G}{0.242}{GW191204A}{0.244}{GW191129G}{0.238}{GW191127B}{0.217}{GW191126C}{0.241}{GW191113B}{0.140}{GW191109A}{0.244}{GW191105C}{0.243}{GW191103A}{0.240}}}
\DeclareRobustCommand{\symmetricmassratiopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.017}{GW200316I}{0.016}{GW200311L}{0.002}{GW200308G}{0.042}{GW200306A}{0.024}{GW200302A}{0.023}{GW200225B}{0.006}{GW200224H}{0.002}{GW200220H}{0.006}{GW200220E}{0.006}{GW200219D}{0.004}{GW200216G}{0.015}{GW200210B}{0.028}{GW200209E}{0.004}{GW200208K}{0.104}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.002}{GW200128C}{0.003}{GW200115A}{0.083}{GW200112H}{0.003}{200105F}{0.036}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.005}{GW191216G}{0.012}{GW191215G}{0.006}{GW191204G}{0.008}{GW191204A}{0.006}{GW191129G}{0.012}{GW191127B}{0.033}{GW191126C}{0.009}{GW191113B}{0.102}{GW191109A}{0.006}{GW191105C}{0.006}{GW191103A}{0.009}}}
\DeclareRobustCommand{\symmetricmassratiotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.112}{GW200316I}{0.171}{GW200311L}{0.235}{GW200308G}{0.169}{GW200306A}{0.162}{GW200302A}{0.195}{GW200225B}{0.223}{GW200224H}{0.236}{GW200220H}{0.218}{GW200220E}{0.206}{GW200219D}{0.224}{GW200216G}{0.161}{GW200210B}{0.072}{GW200209E}{0.228}{GW200208K}{0.071}{GW200208G}{0.221}{GW200202F}{0.218}{GW200129D}{0.222}{GW200128C}{0.231}{GW200115A}{0.121}{GW200112H}{0.234}{200105F}{0.128}{GW191230H}{0.222}{GW191222A}{0.228}{GW191219E}{0.032}{GW191216G}{0.207}{GW191215G}{0.224}{GW191204G}{0.220}{GW191204A}{0.214}{GW191129G}{0.202}{GW191127B}{0.115}{GW191126C}{0.206}{GW191113B}{0.107}{GW191109A}{0.227}{GW191105C}{0.217}{GW191103A}{0.198}}}
\DeclareRobustCommand{\symmetricmassrationintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.249}{GW200316I}{0.249}{GW200311L}{0.250}{GW200308G}{0.232}{GW200306A}{0.249}{GW200302A}{0.247}{GW200225B}{0.250}{GW200224H}{0.250}{GW200220H}{0.250}{GW200220E}{0.250}{GW200219D}{0.250}{GW200216G}{0.250}{GW200210B}{0.113}{GW200209E}{0.250}{GW200208K}{0.246}{GW200208G}{0.250}{GW200202F}{0.250}{GW200129D}{0.250}{GW200128C}{0.250}{GW200115A}{0.231}{GW200112H}{0.250}{200105F}{0.163}{GW191230H}{0.250}{GW191222A}{0.250}{GW191219E}{0.038}{GW191216G}{0.249}{GW191215G}{0.250}{GW191204G}{0.249}{GW191204A}{0.250}{GW191129G}{0.249}{GW191127B}{0.249}{GW191126C}{0.250}{GW191113B}{0.226}{GW191109A}{0.249}{GW191105C}{0.250}{GW191103A}{0.250}}}
\DeclareRobustCommand{\spintwozminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.35}{GW200311L}{0.45}{GW200308G}{0.50}{GW200306A}{0.50}{GW200302A}{0.47}{GW200225B}{0.55}{GW200224H}{0.44}{GW200220H}{0.57}{GW200220E}{0.54}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.54}{GW200209E}{0.59}{GW200208K}{0.51}{GW200208G}{0.52}{GW200202F}{0.28}{GW200129D}{0.50}{GW200128C}{0.47}{GW200115A}{0.59}{GW200112H}{0.35}{200105F}{0.42}{GW191230H}{0.57}{GW191222A}{0.50}{GW191219E}{0.55}{GW191216G}{0.36}{GW191215G}{0.51}{GW191204G}{0.35}{GW191204A}{0.52}{GW191129G}{0.30}{GW191127B}{0.52}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.58}{GW191105C}{0.34}{GW191103A}{0.42}}}
\DeclareRobustCommand{\spintwozmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.12}{GW200311L}{0.00}{GW200308G}{0.20}{GW200306A}{0.11}{GW200302A}{0.02}{GW200225B}{-0.05}{GW200224H}{0.05}{GW200220H}{-0.05}{GW200220E}{0.03}{GW200219D}{-0.04}{GW200216G}{0.05}{GW200210B}{-0.01}{GW200209E}{-0.09}{GW200208K}{0.05}{GW200208G}{-0.03}{GW200202F}{0.05}{GW200129D}{0.15}{GW200128C}{0.03}{GW200115A}{-0.08}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.04}{GW191222A}{-0.02}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.02}{GW191204G}{0.16}{GW191204A}{0.00}{GW191129G}{0.07}{GW191127B}{0.06}{GW191126C}{0.16}{GW191113B}{0.00}{GW191109A}{-0.10}{GW191105C}{0.00}{GW191103A}{0.18}}}
\DeclareRobustCommand{\spintwozpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.49}{GW200311L}{0.41}{GW200308G}{0.59}{GW200306A}{0.63}{GW200302A}{0.53}{GW200225B}{0.40}{GW200224H}{0.45}{GW200220H}{0.45}{GW200220E}{0.62}{GW200219D}{0.47}{GW200216G}{0.61}{GW200210B}{0.52}{GW200209E}{0.41}{GW200208K}{0.61}{GW200208G}{0.42}{GW200202F}{0.42}{GW200129D}{0.49}{GW200128C}{0.53}{GW200115A}{0.43}{GW200112H}{0.46}{200105F}{0.38}{GW191230H}{0.47}{GW191222A}{0.42}{GW191219E}{0.53}{GW191216G}{0.41}{GW191215G}{0.41}{GW191204G}{0.43}{GW191204A}{0.50}{GW191129G}{0.50}{GW191127B}{0.64}{GW191126C}{0.52}{GW191113B}{0.54}{GW191109A}{0.62}{GW191105C}{0.42}{GW191103A}{0.52}}}
\DeclareRobustCommand{\spintwoztenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.22}{GW200316I}{-0.13}{GW200311L}{-0.33}{GW200308G}{-0.15}{GW200306A}{-0.25}{GW200302A}{-0.32}{GW200225B}{-0.47}{GW200224H}{-0.26}{GW200220H}{-0.49}{GW200220E}{-0.37}{GW200219D}{-0.48}{GW200216G}{-0.32}{GW200210B}{-0.41}{GW200209E}{-0.55}{GW200208K}{-0.31}{GW200208G}{-0.44}{GW200202F}{-0.13}{GW200129D}{-0.21}{GW200128C}{-0.31}{GW200115A}{-0.57}{GW200112H}{-0.19}{200105F}{-0.26}{GW191230H}{-0.48}{GW191222A}{-0.39}{GW191219E}{-0.42}{GW191216G}{-0.14}{GW191215G}{-0.41}{GW191204G}{-0.10}{GW191204A}{-0.38}{GW191129G}{-0.13}{GW191127B}{-0.31}{GW191126C}{-0.13}{GW191113B}{-0.40}{GW191109A}{-0.56}{GW191105C}{-0.24}{GW191103A}{-0.13}}}
\DeclareRobustCommand{\spintwoznintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.38}{GW200316I}{0.50}{GW200311L}{0.29}{GW200308G}{0.70}{GW200306A}{0.63}{GW200302A}{0.43}{GW200225B}{0.22}{GW200224H}{0.40}{GW200220H}{0.26}{GW200220E}{0.51}{GW200219D}{0.29}{GW200216G}{0.53}{GW200210B}{0.38}{GW200209E}{0.20}{GW200208K}{0.52}{GW200208G}{0.27}{GW200202F}{0.35}{GW200129D}{0.53}{GW200128C}{0.44}{GW200115A}{0.22}{GW200112H}{0.40}{200105F}{0.26}{GW191230H}{0.30}{GW191222A}{0.28}{GW191219E}{0.38}{GW191216G}{0.42}{GW191215G}{0.27}{GW191204G}{0.50}{GW191204A}{0.38}{GW191129G}{0.45}{GW191127B}{0.58}{GW191126C}{0.57}{GW191113B}{0.40}{GW191109A}{0.34}{GW191105C}{0.29}{GW191103A}{0.60}}}
\DeclareRobustCommand{\luminositydistanceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.0}{GW200316I}{0.44}{GW200311L}{0.40}{GW200308G}{2.6}{GW200306A}{1.1}{GW200302A}{0.70}{GW200225B}{0.53}{GW200224H}{0.64}{GW200220H}{2.2}{GW200220E}{3.1}{GW200219D}{1.5}{GW200216G}{2.0}{GW200210B}{0.34}{GW200209E}{1.8}{GW200208K}{1.9}{GW200208G}{0.85}{GW200202F}{0.16}{GW200129D}{0.38}{GW200128C}{1.8}{GW200115A}{0.10}{GW200112H}{0.46}{200105F}{0.11}{GW191230H}{1.9}{GW191222A}{1.7}{GW191219E}{0.16}{GW191216G}{0.13}{GW191215G}{0.86}{GW191204G}{0.25}{GW191204A}{1.1}{GW191129G}{0.33}{GW191127B}{1.9}{GW191126C}{0.74}{GW191113B}{0.62}{GW191109A}{0.65}{GW191105C}{0.48}{GW191103A}{0.47}}}
\DeclareRobustCommand{\luminositydistancemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{1.12}{GW200311L}{1.17}{GW200308G}{5.4}{GW200306A}{2.1}{GW200302A}{1.48}{GW200225B}{1.15}{GW200224H}{1.71}{GW200220H}{4.0}{GW200220E}{6.0}{GW200219D}{3.4}{GW200216G}{3.8}{GW200210B}{0.94}{GW200209E}{3.4}{GW200208K}{4.1}{GW200208G}{2.23}{GW200202F}{0.41}{GW200129D}{0.90}{GW200128C}{3.4}{GW200115A}{0.29}{GW200112H}{1.25}{200105F}{0.27}{GW191230H}{4.3}{GW191222A}{3.0}{GW191219E}{0.55}{GW191216G}{0.34}{GW191215G}{1.93}{GW191204G}{0.65}{GW191204A}{1.8}{GW191129G}{0.79}{GW191127B}{3.4}{GW191126C}{1.62}{GW191113B}{1.37}{GW191109A}{1.29}{GW191105C}{1.15}{GW191103A}{0.99}}}
\DeclareRobustCommand{\luminositydistancepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.0}{GW200316I}{0.47}{GW200311L}{0.28}{GW200308G}{2.7}{GW200306A}{1.7}{GW200302A}{1.02}{GW200225B}{0.51}{GW200224H}{0.49}{GW200220H}{2.8}{GW200220E}{4.8}{GW200219D}{1.7}{GW200216G}{3.0}{GW200210B}{0.43}{GW200209E}{1.9}{GW200208K}{4.4}{GW200208G}{1.00}{GW200202F}{0.15}{GW200129D}{0.29}{GW200128C}{2.1}{GW200115A}{0.15}{GW200112H}{0.43}{200105F}{0.12}{GW191230H}{2.1}{GW191222A}{1.7}{GW191219E}{0.25}{GW191216G}{0.12}{GW191215G}{0.89}{GW191204G}{0.19}{GW191204A}{1.7}{GW191129G}{0.26}{GW191127B}{3.1}{GW191126C}{0.74}{GW191113B}{1.15}{GW191109A}{1.13}{GW191105C}{0.43}{GW191103A}{0.50}}}
\DeclareRobustCommand{\luminositydistancetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.8}{GW200316I}{0.76}{GW200311L}{0.87}{GW200308G}{3.4}{GW200306A}{1.2}{GW200302A}{0.91}{GW200225B}{0.74}{GW200224H}{1.20}{GW200220H}{2.2}{GW200220E}{3.5}{GW200219D}{2.2}{GW200216G}{2.2}{GW200210B}{0.67}{GW200209E}{2.0}{GW200208K}{2.5}{GW200208G}{1.54}{GW200202F}{0.28}{GW200129D}{0.60}{GW200128C}{1.9}{GW200115A}{0.21}{GW200112H}{0.89}{200105F}{0.18}{GW191230H}{2.7}{GW191222A}{1.6}{GW191219E}{0.42}{GW191216G}{0.23}{GW191215G}{1.22}{GW191204G}{0.45}{GW191204A}{0.9}{GW191129G}{0.52}{GW191127B}{1.8}{GW191126C}{1.01}{GW191113B}{0.85}{GW191109A}{0.76}{GW191105C}{0.76}{GW191103A}{0.60}}}
\DeclareRobustCommand{\luminositydistancenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{10.1}{GW200316I}{1.49}{GW200311L}{1.39}{GW200308G}{7.3}{GW200306A}{3.4}{GW200302A}{2.26}{GW200225B}{1.55}{GW200224H}{2.10}{GW200220H}{6.2}{GW200220E}{9.6}{GW200219D}{4.7}{GW200216G}{6.0}{GW200210B}{1.26}{GW200209E}{4.9}{GW200208K}{7.1}{GW200208G}{2.98}{GW200202F}{0.53}{GW200129D}{1.13}{GW200128C}{5.0}{GW200115A}{0.40}{GW200112H}{1.60}{200105F}{0.36}{GW191230H}{5.9}{GW191222A}{4.3}{GW191219E}{0.74}{GW191216G}{0.44}{GW191215G}{2.64}{GW191204G}{0.81}{GW191204A}{3.2}{GW191129G}{1.00}{GW191127B}{5.7}{GW191126C}{2.19}{GW191113B}{2.21}{GW191109A}{2.13}{GW191105C}{1.49}{GW191103A}{1.38}}}
\DeclareRobustCommand{\tiltoneminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.80}{GW200311L}{1.02}{GW200308G}{0.31}{GW200306A}{0.64}{GW200302A}{1.0}{GW200225B}{0.90}{GW200224H}{0.85}{GW200220H}{1.08}{GW200220E}{0.94}{GW200219D}{1.06}{GW200216G}{0.92}{GW200210B}{0.93}{GW200209E}{1.06}{GW200208K}{0.50}{GW200208G}{1.15}{GW200202F}{0.94}{GW200129D}{0.92}{GW200128C}{0.83}{GW200115A}{1.37}{GW200112H}{0.95}{200105F}{1.1}{GW191230H}{1.06}{GW191222A}{1.10}{GW191219E}{0.82}{GW191216G}{0.73}{GW191215G}{0.98}{GW191204G}{0.72}{GW191204A}{0.89}{GW191129G}{0.87}{GW191127B}{0.84}{GW191126C}{0.69}{GW191113B}{1.1}{GW191109A}{0.90}{GW191105C}{1.05}{GW191103A}{0.68}}}
\DeclareRobustCommand{\tiltonemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{1.08}{GW200311L}{1.66}{GW200308G}{0.43}{GW200306A}{0.89}{GW200302A}{1.6}{GW200225B}{1.88}{GW200224H}{1.28}{GW200220H}{1.75}{GW200220E}{1.40}{GW200219D}{1.80}{GW200216G}{1.33}{GW200210B}{1.39}{GW200209E}{1.81}{GW200208K}{0.67}{GW200208G}{1.82}{GW200202F}{1.39}{GW200129D}{1.45}{GW200128C}{1.25}{GW200115A}{2.23}{GW200112H}{1.43}{200105F}{1.6}{GW191230H}{1.67}{GW191222A}{1.73}{GW191219E}{1.57}{GW191216G}{1.01}{GW191215G}{1.66}{GW191204G}{1.13}{GW191204A}{1.40}{GW191129G}{1.29}{GW191127B}{1.19}{GW191126C}{0.98}{GW191113B}{1.6}{GW191109A}{2.22}{GW191105C}{1.64}{GW191103A}{1.00}}}
\DeclareRobustCommand{\tiltonepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.28}{GW200316I}{1.07}{GW200311L}{0.97}{GW200308G}{0.41}{GW200306A}{1.29}{GW200302A}{1.0}{GW200225B}{0.80}{GW200224H}{1.03}{GW200220H}{0.97}{GW200220E}{1.19}{GW200219D}{0.92}{GW200216G}{1.14}{GW200210B}{1.17}{GW200209E}{0.91}{GW200208K}{1.06}{GW200208G}{0.93}{GW200202F}{1.06}{GW200129D}{1.04}{GW200128C}{1.01}{GW200115A}{0.66}{GW200112H}{1.02}{200105F}{1.2}{GW191230H}{0.98}{GW191222A}{0.94}{GW191219E}{1.03}{GW191216G}{1.20}{GW191215G}{0.81}{GW191204G}{0.91}{GW191204A}{1.09}{GW191129G}{1.02}{GW191127B}{1.06}{GW191126C}{0.99}{GW191113B}{1.1}{GW191109A}{0.67}{GW191105C}{0.95}{GW191103A}{0.98}}}
\DeclareRobustCommand{\tiltonetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.41}{GW200311L}{0.89}{GW200308G}{0.18}{GW200306A}{0.36}{GW200302A}{0.8}{GW200225B}{1.24}{GW200224H}{0.61}{GW200220H}{0.89}{GW200220E}{0.63}{GW200219D}{0.98}{GW200216G}{0.57}{GW200210B}{0.61}{GW200209E}{1.01}{GW200208K}{0.25}{GW200208G}{0.91}{GW200202F}{0.64}{GW200129D}{0.70}{GW200128C}{0.61}{GW200115A}{1.16}{GW200112H}{0.67}{200105F}{0.6}{GW191230H}{0.83}{GW191222A}{0.88}{GW191219E}{0.95}{GW191216G}{0.39}{GW191215G}{0.93}{GW191204G}{0.55}{GW191204A}{0.71}{GW191129G}{0.59}{GW191127B}{0.50}{GW191126C}{0.43}{GW191113B}{0.7}{GW191109A}{1.55}{GW191105C}{0.82}{GW191103A}{0.44}}}
\DeclareRobustCommand{\tiltonenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.02}{GW200316I}{1.86}{GW200311L}{2.42}{GW200308G}{0.73}{GW200306A}{1.84}{GW200302A}{2.4}{GW200225B}{2.51}{GW200224H}{2.06}{GW200220H}{2.54}{GW200220E}{2.35}{GW200219D}{2.56}{GW200216G}{2.23}{GW200210B}{2.34}{GW200209E}{2.53}{GW200208K}{1.38}{GW200208G}{2.58}{GW200202F}{2.20}{GW200129D}{2.18}{GW200128C}{2.00}{GW200115A}{2.79}{GW200112H}{2.22}{200105F}{2.5}{GW191230H}{2.45}{GW191222A}{2.49}{GW191219E}{2.35}{GW191216G}{1.90}{GW191215G}{2.28}{GW191204G}{1.75}{GW191204A}{2.23}{GW191129G}{2.04}{GW191127B}{1.96}{GW191126C}{1.68}{GW191113B}{2.5}{GW191109A}{2.77}{GW191105C}{2.38}{GW191103A}{1.69}}}
\DeclareRobustCommand{\cosiotaminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.29}{GW200311L}{0.37}{GW200308G}{1.57}{GW200306A}{1.43}{GW200302A}{1.16}{GW200225B}{1.15}{GW200224H}{0.44}{GW200220H}{0.87}{GW200220E}{1.21}{GW200219D}{1.26}{GW200216G}{1.50}{GW200210B}{0.41}{GW200209E}{0.85}{GW200208K}{1.02}{GW200208G}{0.17}{GW200202F}{0.15}{GW200129D}{0.50}{GW200128C}{1.10}{GW200115A}{1.64}{GW200112H}{1.59}{200105F}{0.97}{GW191230H}{0.49}{GW191222A}{0.91}{GW191219E}{0.72}{GW191216G}{0.18}{GW191215G}{1.19}{GW191204G}{0.35}{GW191204A}{0.94}{GW191129G}{0.81}{GW191127B}{1.00}{GW191126C}{0.83}{GW191113B}{0.80}{GW191109A}{0.55}{GW191105C}{1.44}{GW191103A}{1.17}}}
\DeclareRobustCommand{\cosiotamedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.38}{GW200316I}{-0.68}{GW200311L}{0.86}{GW200308G}{0.64}{GW200306A}{0.46}{GW200302A}{0.23}{GW200225B}{0.21}{GW200224H}{0.81}{GW200220H}{-0.08}{GW200220E}{0.27}{GW200219D}{0.33}{GW200216G}{0.57}{GW200210B}{-0.56}{GW200209E}{-0.11}{GW200208K}{0.05}{GW200208G}{-0.81}{GW200202F}{-0.84}{GW200129D}{0.80}{GW200128C}{0.15}{GW200115A}{0.81}{GW200112H}{0.62}{200105F}{0.03}{GW191230H}{-0.48}{GW191222A}{-0.05}{GW191219E}{-0.26}{GW191216G}{-0.80}{GW191215G}{0.29}{GW191204G}{-0.63}{GW191204A}{-0.01}{GW191129G}{-0.16}{GW191127B}{0.06}{GW191126C}{-0.14}{GW191113B}{-0.13}{GW191109A}{-0.40}{GW191105C}{0.47}{GW191103A}{0.20}}}
\DeclareRobustCommand{\cosiotapluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.30}{GW200316I}{1.57}{GW200311L}{0.13}{GW200308G}{0.35}{GW200306A}{0.51}{GW200302A}{0.72}{GW200225B}{0.74}{GW200224H}{0.18}{GW200220H}{1.02}{GW200220E}{0.68}{GW200219D}{0.63}{GW200216G}{0.40}{GW200210B}{1.49}{GW200209E}{1.06}{GW200208K}{0.91}{GW200208G}{0.49}{GW200202F}{0.45}{GW200129D}{0.19}{GW200128C}{0.79}{GW200115A}{0.18}{GW200112H}{0.36}{200105F}{0.91}{GW191230H}{1.43}{GW191222A}{1.00}{GW191219E}{1.24}{GW191216G}{0.68}{GW191215G}{0.65}{GW191204G}{1.59}{GW191204A}{0.96}{GW191129G}{1.12}{GW191127B}{0.88}{GW191126C}{1.11}{GW191113B}{1.06}{GW191109A}{1.24}{GW191105C}{0.50}{GW191103A}{0.78}}}
\DeclareRobustCommand{\cosiotatenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.89}{GW200316I}{-0.95}{GW200311L}{0.57}{GW200308G}{-0.88}{GW200306A}{-0.92}{GW200302A}{-0.86}{GW200225B}{-0.87}{GW200224H}{0.46}{GW200220H}{-0.90}{GW200220E}{-0.88}{GW200219D}{-0.85}{GW200216G}{-0.82}{GW200210B}{-0.92}{GW200209E}{-0.91}{GW200208K}{-0.92}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.43}{GW200128C}{-0.89}{GW200115A}{-0.53}{GW200112H}{-0.94}{200105F}{-0.89}{GW191230H}{-0.93}{GW191222A}{-0.91}{GW191219E}{-0.96}{GW191216G}{-0.97}{GW191215G}{-0.80}{GW191204G}{-0.96}{GW191204A}{-0.89}{GW191129G}{-0.93}{GW191127B}{-0.87}{GW191126C}{-0.94}{GW191113B}{-0.86}{GW191109A}{-0.90}{GW191105C}{-0.93}{GW191103A}{-0.94}}}
\DeclareRobustCommand{\cosiotanintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.92}{GW200316I}{0.76}{GW200311L}{0.98}{GW200308G}{0.97}{GW200306A}{0.95}{GW200302A}{0.89}{GW200225B}{0.90}{GW200224H}{0.97}{GW200220H}{0.89}{GW200220E}{0.91}{GW200219D}{0.92}{GW200216G}{0.94}{GW200210B}{0.87}{GW200209E}{0.90}{GW200208K}{0.91}{GW200208G}{-0.47}{GW200202F}{-0.50}{GW200129D}{0.97}{GW200128C}{0.88}{GW200115A}{0.97}{GW200112H}{0.96}{200105F}{0.89}{GW191230H}{0.89}{GW191222A}{0.90}{GW191219E}{0.96}{GW191216G}{-0.41}{GW191215G}{0.88}{GW191204G}{0.93}{GW191204A}{0.90}{GW191129G}{0.93}{GW191127B}{0.88}{GW191126C}{0.94}{GW191113B}{0.85}{GW191109A}{0.68}{GW191105C}{0.95}{GW191103A}{0.94}}}
\DeclareRobustCommand{\spintwoxminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.55}{GW200311L}{0.55}{GW200308G}{0.57}{GW200306A}{0.56}{GW200302A}{0.57}{GW200225B}{0.55}{GW200224H}{0.58}{GW200220H}{0.58}{GW200220E}{0.59}{GW200219D}{0.60}{GW200216G}{0.60}{GW200210B}{0.54}{GW200209E}{0.57}{GW200208K}{0.56}{GW200208G}{0.54}{GW200202F}{0.50}{GW200129D}{0.57}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.51}{200105F}{0.52}{GW191230H}{0.61}{GW191222A}{0.55}{GW191219E}{0.56}{GW191216G}{0.44}{GW191215G}{0.56}{GW191204G}{0.53}{GW191204A}{0.61}{GW191129G}{0.47}{GW191127B}{0.60}{GW191126C}{0.55}{GW191113B}{0.57}{GW191109A}{0.68}{GW191105C}{0.51}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spintwoxmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.06}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.04}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{-0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{-0.01}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spintwoxpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.65}{GW200316I}{0.53}{GW200311L}{0.56}{GW200308G}{0.58}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.55}{GW200224H}{0.58}{GW200220H}{0.56}{GW200220E}{0.62}{GW200219D}{0.58}{GW200216G}{0.60}{GW200210B}{0.56}{GW200209E}{0.60}{GW200208K}{0.56}{GW200208G}{0.57}{GW200202F}{0.50}{GW200129D}{0.55}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.53}{200105F}{0.50}{GW191230H}{0.60}{GW191222A}{0.55}{GW191219E}{0.56}{GW191216G}{0.47}{GW191215G}{0.59}{GW191204G}{0.50}{GW191204A}{0.62}{GW191129G}{0.46}{GW191127B}{0.60}{GW191126C}{0.55}{GW191113B}{0.58}{GW191109A}{0.65}{GW191105C}{0.51}{GW191103A}{0.55}}}
\DeclareRobustCommand{\spintwoxtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.50}{GW200316I}{-0.41}{GW200311L}{-0.41}{GW200308G}{-0.35}{GW200306A}{-0.42}{GW200302A}{-0.41}{GW200225B}{-0.40}{GW200224H}{-0.41}{GW200220H}{-0.45}{GW200220E}{-0.42}{GW200219D}{-0.47}{GW200216G}{-0.45}{GW200210B}{-0.40}{GW200209E}{-0.43}{GW200208K}{-0.41}{GW200208G}{-0.40}{GW200202F}{-0.36}{GW200129D}{-0.41}{GW200128C}{-0.45}{GW200115A}{-0.38}{GW200112H}{-0.37}{200105F}{-0.36}{GW191230H}{-0.44}{GW191222A}{-0.41}{GW191219E}{-0.41}{GW191216G}{-0.33}{GW191215G}{-0.41}{GW191204G}{-0.40}{GW191204A}{-0.47}{GW191129G}{-0.33}{GW191127B}{-0.46}{GW191126C}{-0.42}{GW191113B}{-0.43}{GW191109A}{-0.53}{GW191105C}{-0.35}{GW191103A}{-0.40}}}
\DeclareRobustCommand{\spintwoxnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.39}{GW200311L}{0.40}{GW200308G}{0.47}{GW200306A}{0.43}{GW200302A}{0.42}{GW200225B}{0.40}{GW200224H}{0.43}{GW200220H}{0.41}{GW200220E}{0.47}{GW200219D}{0.43}{GW200216G}{0.45}{GW200210B}{0.41}{GW200209E}{0.44}{GW200208K}{0.42}{GW200208G}{0.42}{GW200202F}{0.35}{GW200129D}{0.41}{GW200128C}{0.47}{GW200115A}{0.36}{GW200112H}{0.39}{200105F}{0.35}{GW191230H}{0.44}{GW191222A}{0.39}{GW191219E}{0.41}{GW191216G}{0.31}{GW191215G}{0.44}{GW191204G}{0.37}{GW191204A}{0.45}{GW191129G}{0.33}{GW191127B}{0.45}{GW191126C}{0.40}{GW191113B}{0.44}{GW191109A}{0.51}{GW191105C}{0.36}{GW191103A}{0.40}}}
\DeclareRobustCommand{\raminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.1}{GW200316I}{0.35}{GW200311L}{0.029}{GW200308G}{3.2}{GW200306A}{1.52}{GW200302A}{3.1}{GW200225B}{0.30}{GW200224H}{0.049}{GW200220H}{3.1}{GW200220E}{0.53}{GW200219D}{0.12}{GW200216G}{1.49}{GW200210B}{0.68}{GW200209E}{0.91}{GW200208K}{0.25}{GW200208G}{0.039}{GW200202F}{0.117}{GW200129D}{0.15}{GW200128C}{3.1}{GW200115A}{0.10}{GW200112H}{2.9}{200105F}{1.3}{GW191230H}{0.30}{GW191222A}{3.0}{GW191219E}{0.77}{GW191216G}{3.538}{GW191215G}{0.62}{GW191204G}{0.55}{GW191204A}{1.7}{GW191129G}{2.83}{GW191127B}{1.1}{GW191126C}{2.1}{GW191113B}{3.08}{GW191109A}{1.4}{GW191105C}{0.36}{GW191103A}{1.85}}}
\DeclareRobustCommand{\ramedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.3}{GW200316I}{1.51}{GW200311L}{0.038}{GW200308G}{3.5}{GW200306A}{2.13}{GW200302A}{3.8}{GW200225B}{1.92}{GW200224H}{3.050}{GW200220H}{3.8}{GW200220E}{2.94}{GW200219D}{0.39}{GW200216G}{5.31}{GW200210B}{3.52}{GW200209E}{2.50}{GW200208K}{0.33}{GW200208G}{2.438}{GW200202F}{2.523}{GW200129D}{5.56}{GW200128C}{3.8}{GW200115A}{0.74}{GW200112H}{3.5}{200105F}{2.0}{GW191230H}{1.04}{GW191222A}{3.6}{GW191219E}{1.40}{GW191216G}{5.557}{GW191215G}{2.47}{GW191204G}{1.28}{GW191204A}{2.9}{GW191129G}{5.57}{GW191127B}{1.2}{GW191126C}{2.6}{GW191113B}{3.81}{GW191109A}{3.7}{GW191105C}{0.44}{GW191103A}{4.35}}}
\DeclareRobustCommand{\rapluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.5}{GW200316I}{2.02}{GW200311L}{0.041}{GW200308G}{2.6}{GW200306A}{0.50}{GW200302A}{1.1}{GW200225B}{3.25}{GW200224H}{0.040}{GW200220H}{1.7}{GW200220E}{0.62}{GW200219D}{2.85}{GW200216G}{0.28}{GW200210B}{2.35}{GW200209E}{0.59}{GW200208K}{5.76}{GW200208G}{0.040}{GW200202F}{0.058}{GW200129D}{0.47}{GW200128C}{1.5}{GW200115A}{4.05}{GW200112H}{1.7}{200105F}{3.0}{GW191230H}{3.72}{GW191222A}{1.8}{GW191219E}{2.89}{GW191216G}{0.066}{GW191215G}{3.40}{GW191204G}{1.96}{GW191204A}{2.6}{GW191129G}{0.43}{GW191127B}{4.9}{GW191126C}{3.4}{GW191113B}{0.91}{GW191109A}{1.2}{GW191105C}{5.68}{GW191103A}{0.39}}}
\DeclareRobustCommand{\ratenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.4}{GW200316I}{1.21}{GW200311L}{0.014}{GW200308G}{1.0}{GW200306A}{0.69}{GW200302A}{0.9}{GW200225B}{1.71}{GW200224H}{3.014}{GW200220H}{0.9}{GW200220E}{2.48}{GW200219D}{0.30}{GW200216G}{3.96}{GW200210B}{2.93}{GW200209E}{1.69}{GW200208K}{0.12}{GW200208G}{2.409}{GW200202F}{2.425}{GW200129D}{5.45}{GW200128C}{0.9}{GW200115A}{0.66}{GW200112H}{0.6}{200105F}{0.8}{GW191230H}{0.81}{GW191222A}{1.1}{GW191219E}{0.76}{GW191216G}{5.245}{GW191215G}{1.92}{GW191204G}{0.81}{GW191204A}{1.6}{GW191129G}{2.98}{GW191127B}{0.1}{GW191126C}{1.8}{GW191113B}{0.81}{GW191109A}{2.4}{GW191105C}{0.12}{GW191103A}{2.56}}}
\DeclareRobustCommand{\ranintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.3}{GW200316I}{3.42}{GW200311L}{0.068}{GW200308G}{5.9}{GW200306A}{2.59}{GW200302A}{4.6}{GW200225B}{2.42}{GW200224H}{3.081}{GW200220H}{4.8}{GW200220E}{3.30}{GW200219D}{3.06}{GW200216G}{5.54}{GW200210B}{5.75}{GW200209E}{2.91}{GW200208K}{3.92}{GW200208G}{2.468}{GW200202F}{2.569}{GW200129D}{5.59}{GW200128C}{4.6}{GW200115A}{4.65}{GW200112H}{5.1}{200105F}{4.9}{GW191230H}{1.92}{GW191222A}{4.7}{GW191219E}{4.12}{GW191216G}{5.615}{GW191215G}{5.77}{GW191204G}{2.10}{GW191204A}{5.2}{GW191129G}{5.92}{GW191127B}{5.0}{GW191126C}{5.9}{GW191113B}{4.43}{GW191109A}{4.6}{GW191105C}{6.07}{GW191103A}{4.71}}}
\DeclareRobustCommand{\finalmassdetminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{64}{GW200316I}{1.1}{GW200311L}{5.1}{GW200308G}{12}{GW200306A}{11}{GW200302A}{7.4}{GW200225B}{3.6}{GW200224H}{6.4}{GW200220H}{13}{GW200220E}{39}{GW200219D}{11}{GW200216G}{30}{GW200210B}{4.7}{GW200209E}{15}{GW200208K}{40}{GW200208G}{9.1}{GW200202F}{0.35}{GW200129D}{3.4}{GW200128C}{12}{GW200115A}{1.8}{GW200112H}{4.6}{200105F}{1.5}{GW191230H}{17}{GW191222A}{12}{GW191219E}{2.6}{GW191216G}{0.70}{GW191215G}{3.3}{GW191204G}{0.50}{GW191204A}{4.8}{GW191129G}{0.67}{GW191127B}{43}{GW191126C}{0.83}{GW191113B}{11}{GW191109A}{15}{GW191105C}{0.47}{GW191103A}{0.66}}}
\DeclareRobustCommand{\finalmassdetmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{103}{GW200316I}{24.3}{GW200311L}{72.4}{GW200308G}{87}{GW200306A}{59}{GW200302A}{70.9}{GW200225B}{39.4}{GW200224H}{90.2}{GW200220H}{106}{GW200220E}{271}{GW200219D}{98}{GW200216G}{129}{GW200210B}{31.7}{GW200209E}{94}{GW200208K}{99}{GW200208G}{87.5}{GW200202F}{18.12}{GW200129D}{70.9}{GW200128C}{110}{GW200115A}{7.7}{GW200112H}{75.3}{200105F}{11.4}{GW191230H}{139}{GW191222A}{114}{GW191219E}{35.9}{GW191216G}{20.18}{GW191215G}{55.8}{GW191204G}{21.60}{GW191204A}{59.8}{GW191129G}{19.19}{GW191127B}{124}{GW191126C}{25.16}{GW191113B}{43}{GW191109A}{135}{GW191105C}{21.36}{GW191103A}{22.27}}}
\DeclareRobustCommand{\finalmassdetpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{62}{GW200316I}{9.0}{GW200311L}{5.6}{GW200308G}{16}{GW200306A}{14}{GW200302A}{13.3}{GW200225B}{2.9}{GW200224H}{7.5}{GW200220H}{15}{GW200220E}{56}{GW200219D}{13}{GW200216G}{27}{GW200210B}{8.0}{GW200209E}{18}{GW200208K}{168}{GW200208G}{10.3}{GW200202F}{2.09}{GW200129D}{4.2}{GW200128C}{16}{GW200115A}{1.9}{GW200112H}{5.8}{200105F}{1.6}{GW191230H}{19}{GW191222A}{14}{GW191219E}{2.2}{GW191216G}{3.06}{GW191215G}{4.8}{GW191204G}{2.05}{GW191204A}{10.2}{GW191129G}{3.07}{GW191127B}{52}{GW191126C}{4.39}{GW191113B}{14}{GW191109A}{19}{GW191105C}{2.48}{GW191103A}{4.79}}}
\DeclareRobustCommand{\finalmassdettenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{39}{GW200316I}{23.3}{GW200311L}{68.4}{GW200308G}{77}{GW200306A}{50}{GW200302A}{65.0}{GW200225B}{36.5}{GW200224H}{85.1}{GW200220H}{96}{GW200220E}{242}{GW200219D}{89}{GW200216G}{106}{GW200210B}{28.3}{GW200209E}{83}{GW200208K}{61}{GW200208G}{80.3}{GW200202F}{17.80}{GW200129D}{68.3}{GW200128C}{101}{GW200115A}{6.0}{GW200112H}{71.8}{200105F}{10.5}{GW191230H}{125}{GW191222A}{105}{GW191219E}{34.1}{GW191216G}{19.53}{GW191215G}{53.2}{GW191204G}{21.14}{GW191204A}{56.2}{GW191129G}{18.57}{GW191127B}{88}{GW191126C}{24.45}{GW191113B}{33}{GW191109A}{123}{GW191105C}{20.95}{GW191103A}{21.68}}}
\DeclareRobustCommand{\finalmassdetnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{152}{GW200316I}{30.0}{GW200311L}{76.5}{GW200308G}{99}{GW200306A}{68}{GW200302A}{80.6}{GW200225B}{41.6}{GW200224H}{95.7}{GW200220H}{118}{GW200220E}{309}{GW200219D}{108}{GW200216G}{150}{GW200210B}{37.6}{GW200209E}{107}{GW200208K}{189}{GW200208G}{95.3}{GW200202F}{19.51}{GW200129D}{74.2}{GW200128C}{122}{GW200115A}{9.1}{GW200112H}{79.7}{200105F}{12.2}{GW191230H}{153}{GW191222A}{125}{GW191219E}{37.6}{GW191216G}{22.12}{GW191215G}{59.2}{GW191204G}{23.03}{GW191204A}{66.1}{GW191129G}{21.37}{GW191127B}{164}{GW191126C}{27.93}{GW191113B}{50}{GW191109A}{149}{GW191105C}{22.99}{GW191103A}{25.37}}}
\DeclareRobustCommand{\costilttwominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.66}{GW200316I}{1.05}{GW200311L}{0.84}{GW200308G}{1.17}{GW200306A}{1.16}{GW200302A}{0.97}{GW200225B}{0.71}{GW200224H}{1.02}{GW200220H}{0.71}{GW200220E}{0.98}{GW200219D}{0.75}{GW200216G}{1.03}{GW200210B}{0.85}{GW200209E}{0.63}{GW200208K}{1.07}{GW200208G}{0.76}{GW200202F}{0.97}{GW200129D}{1.21}{GW200128C}{0.96}{GW200115A}{0.63}{GW200112H}{1.02}{200105F}{0.89}{GW191230H}{0.76}{GW191222A}{0.81}{GW191219E}{0.87}{GW191216G}{1.16}{GW191215G}{0.78}{GW191204G}{1.06}{GW191204A}{0.88}{GW191129G}{1.07}{GW191127B}{1.06}{GW191126C}{1.14}{GW191113B}{0.89}{GW191109A}{0.66}{GW191105C}{0.83}{GW191103A}{1.19}}}
\DeclareRobustCommand{\costilttwomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.37}{GW200311L}{-0.02}{GW200308G}{0.50}{GW200306A}{0.35}{GW200302A}{0.11}{GW200225B}{-0.22}{GW200224H}{0.18}{GW200220H}{-0.21}{GW200220E}{0.11}{GW200219D}{-0.17}{GW200216G}{0.18}{GW200210B}{-0.04}{GW200209E}{-0.30}{GW200208K}{0.21}{GW200208G}{-0.15}{GW200202F}{0.22}{GW200129D}{0.41}{GW200128C}{0.12}{GW200115A}{-0.32}{GW200112H}{0.25}{200105F}{0.02}{GW191230H}{-0.16}{GW191222A}{-0.09}{GW191219E}{-0.03}{GW191216G}{0.40}{GW191215G}{-0.11}{GW191204G}{0.44}{GW191204A}{-0.01}{GW191129G}{0.30}{GW191127B}{0.22}{GW191126C}{0.44}{GW191113B}{0.01}{GW191109A}{-0.26}{GW191105C}{-0.03}{GW191103A}{0.48}}}
\DeclareRobustCommand{\costilttwopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.57}{GW200311L}{0.87}{GW200308G}{0.44}{GW200306A}{0.60}{GW200302A}{0.79}{GW200225B}{1.04}{GW200224H}{0.71}{GW200220H}{1.03}{GW200220E}{0.80}{GW200219D}{0.99}{GW200216G}{0.75}{GW200210B}{0.93}{GW200209E}{1.08}{GW200208K}{0.72}{GW200208G}{1.00}{GW200202F}{0.68}{GW200129D}{0.54}{GW200128C}{0.78}{GW200115A}{1.13}{GW200112H}{0.67}{200105F}{0.84}{GW191230H}{0.99}{GW191222A}{0.95}{GW191219E}{0.91}{GW191216G}{0.55}{GW191215G}{0.94}{GW191204G}{0.50}{GW191204A}{0.87}{GW191129G}{0.63}{GW191127B}{0.71}{GW191126C}{0.51}{GW191113B}{0.88}{GW191109A}{1.04}{GW191105C}{0.89}{GW191103A}{0.48}}}
\DeclareRobustCommand{\costilttwotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.51}{GW200316I}{-0.46}{GW200311L}{-0.75}{GW200308G}{-0.57}{GW200306A}{-0.64}{GW200302A}{-0.72}{GW200225B}{-0.85}{GW200224H}{-0.67}{GW200220H}{-0.85}{GW200220E}{-0.76}{GW200219D}{-0.84}{GW200216G}{-0.71}{GW200210B}{-0.79}{GW200209E}{-0.87}{GW200208K}{-0.71}{GW200208G}{-0.82}{GW200202F}{-0.55}{GW200129D}{-0.61}{GW200128C}{-0.71}{GW200115A}{-0.90}{GW200112H}{-0.61}{200105F}{-0.74}{GW191230H}{-0.84}{GW191222A}{-0.80}{GW191219E}{-0.79}{GW191216G}{-0.55}{GW191215G}{-0.79}{GW191204G}{-0.39}{GW191204A}{-0.77}{GW191129G}{-0.56}{GW191127B}{-0.69}{GW191126C}{-0.47}{GW191113B}{-0.77}{GW191109A}{-0.85}{GW191105C}{-0.73}{GW191103A}{-0.50}}}
\DeclareRobustCommand{\costilttwonintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.66}{GW200316I}{0.87}{GW200311L}{0.72}{GW200308G}{0.91}{GW200306A}{0.90}{GW200302A}{0.81}{GW200225B}{0.65}{GW200224H}{0.80}{GW200220H}{0.66}{GW200220E}{0.83}{GW200219D}{0.69}{GW200216G}{0.85}{GW200210B}{0.78}{GW200209E}{0.60}{GW200208K}{0.87}{GW200208G}{0.70}{GW200202F}{0.82}{GW200129D}{0.90}{GW200128C}{0.79}{GW200115A}{0.65}{GW200112H}{0.82}{200105F}{0.74}{GW191230H}{0.69}{GW191222A}{0.71}{GW191219E}{0.77}{GW191216G}{0.89}{GW191215G}{0.69}{GW191204G}{0.89}{GW191204A}{0.75}{GW191129G}{0.87}{GW191127B}{0.86}{GW191126C}{0.90}{GW191113B}{0.78}{GW191109A}{0.62}{GW191105C}{0.74}{GW191103A}{0.91}}}
\DeclareRobustCommand{\spinonexminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200316I}{0.40}{GW200311L}{0.55}{GW200308G}{0.46}{GW200306A}{0.58}{GW200302A}{0.54}{GW200225B}{0.65}{GW200224H}{0.58}{GW200220H}{0.63}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.60}{GW200210B}{0.23}{GW200209E}{0.62}{GW200208K}{0.54}{GW200208G}{0.47}{GW200202F}{0.37}{GW200129D}{0.81}{GW200128C}{0.68}{GW200115A}{0.33}{GW200112H}{0.51}{200105F}{0.14}{GW191230H}{0.63}{GW191222A}{0.53}{GW191219E}{0.12}{GW191216G}{0.29}{GW191215G}{0.65}{GW191204G}{0.50}{GW191204A}{0.65}{GW191129G}{0.36}{GW191127B}{0.70}{GW191126C}{0.49}{GW191113B}{0.44}{GW191109A}{0.70}{GW191105C}{0.41}{GW191103A}{0.53}}}
\DeclareRobustCommand{\spinonexmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.08}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{-0.02}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spinonexpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.71}{GW200316I}{0.38}{GW200311L}{0.54}{GW200308G}{0.40}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.65}{GW200224H}{0.61}{GW200220H}{0.64}{GW200220E}{0.62}{GW200219D}{0.61}{GW200216G}{0.59}{GW200210B}{0.25}{GW200209E}{0.63}{GW200208K}{0.55}{GW200208G}{0.52}{GW200202F}{0.37}{GW200129D}{0.65}{GW200128C}{0.66}{GW200115A}{0.34}{GW200112H}{0.48}{200105F}{0.13}{GW191230H}{0.65}{GW191222A}{0.54}{GW191219E}{0.11}{GW191216G}{0.30}{GW191215G}{0.63}{GW191204G}{0.48}{GW191204A}{0.66}{GW191129G}{0.37}{GW191127B}{0.67}{GW191126C}{0.49}{GW191113B}{0.41}{GW191109A}{0.68}{GW191105C}{0.42}{GW191103A}{0.51}}}
\DeclareRobustCommand{\spinonextenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.62}{GW200316I}{-0.28}{GW200311L}{-0.42}{GW200308G}{-0.35}{GW200306A}{-0.45}{GW200302A}{-0.40}{GW200225B}{-0.52}{GW200224H}{-0.41}{GW200220H}{-0.48}{GW200220E}{-0.48}{GW200219D}{-0.45}{GW200216G}{-0.46}{GW200210B}{-0.17}{GW200209E}{-0.47}{GW200208K}{-0.44}{GW200208G}{-0.34}{GW200202F}{-0.25}{GW200129D}{-0.72}{GW200128C}{-0.53}{GW200115A}{-0.24}{GW200112H}{-0.37}{200105F}{-0.09}{GW191230H}{-0.48}{GW191222A}{-0.39}{GW191219E}{-0.09}{GW191216G}{-0.21}{GW191215G}{-0.51}{GW191204G}{-0.38}{GW191204A}{-0.51}{GW191129G}{-0.25}{GW191127B}{-0.54}{GW191126C}{-0.36}{GW191113B}{-0.29}{GW191109A}{-0.56}{GW191105C}{-0.27}{GW191103A}{-0.39}}}
\DeclareRobustCommand{\spinonexnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.27}{GW200311L}{0.38}{GW200308G}{0.36}{GW200306A}{0.43}{GW200302A}{0.38}{GW200225B}{0.52}{GW200224H}{0.49}{GW200220H}{0.47}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.19}{GW200209E}{0.48}{GW200208K}{0.43}{GW200208G}{0.37}{GW200202F}{0.24}{GW200129D}{0.46}{GW200128C}{0.52}{GW200115A}{0.25}{GW200112H}{0.35}{200105F}{0.08}{GW191230H}{0.50}{GW191222A}{0.38}{GW191219E}{0.09}{GW191216G}{0.20}{GW191215G}{0.48}{GW191204G}{0.36}{GW191204A}{0.50}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.37}{GW191113B}{0.29}{GW191109A}{0.57}{GW191105C}{0.29}{GW191103A}{0.38}}}
\DeclareRobustCommand{\finalmasssourceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{26}{GW200316I}{1.9}{GW200311L}{3.9}{GW200308G}{7.7}{GW200306A}{6.9}{GW200302A}{6.6}{GW200225B}{2.8}{GW200224H}{4.7}{GW200220H}{11}{GW200220E}{31}{GW200219D}{7.8}{GW200216G}{13}{GW200210B}{4.3}{GW200209E}{8.9}{GW200208K}{25}{GW200208G}{6.4}{GW200202F}{0.66}{GW200129D}{3.3}{GW200128C}{11}{GW200115A}{1.7}{GW200112H}{4.3}{200105F}{1.4}{GW191230H}{11}{GW191222A}{9.9}{GW191219E}{2.7}{GW191216G}{0.94}{GW191215G}{4.1}{GW191204G}{0.95}{GW191204A}{7.6}{GW191129G}{1.2}{GW191127B}{21}{GW191126C}{2.0}{GW191113B}{10}{GW191109A}{15}{GW191105C}{1.2}{GW191103A}{1.7}}}
\DeclareRobustCommand{\finalmasssourcemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{53}{GW200316I}{20.2}{GW200311L}{59.0}{GW200308G}{47.4}{GW200306A}{41.7}{GW200302A}{55.5}{GW200225B}{32.1}{GW200224H}{68.6}{GW200220H}{64}{GW200220E}{141}{GW200219D}{62.2}{GW200216G}{78}{GW200210B}{26.7}{GW200209E}{59.9}{GW200208K}{61}{GW200208G}{62.5}{GW200202F}{16.76}{GW200129D}{60.3}{GW200128C}{71}{GW200115A}{7.2}{GW200112H}{60.8}{200105F}{10.7}{GW191230H}{82}{GW191222A}{75.5}{GW191219E}{32.2}{GW191216G}{18.87}{GW191215G}{41.4}{GW191204G}{19.21}{GW191204A}{45.0}{GW191129G}{16.8}{GW191127B}{76}{GW191126C}{19.6}{GW191113B}{34}{GW191109A}{107}{GW191105C}{17.6}{GW191103A}{19.0}}}
\DeclareRobustCommand{\finalmasssourcepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{38}{GW200316I}{7.4}{GW200311L}{4.8}{GW200308G}{11.1}{GW200306A}{12.3}{GW200302A}{8.9}{GW200225B}{3.5}{GW200224H}{6.6}{GW200220H}{16}{GW200220E}{51}{GW200219D}{11.7}{GW200216G}{19}{GW200210B}{7.2}{GW200209E}{13.1}{GW200208K}{100}{GW200208G}{7.3}{GW200202F}{1.87}{GW200129D}{4.0}{GW200128C}{16}{GW200115A}{1.8}{GW200112H}{5.3}{200105F}{1.5}{GW191230H}{17}{GW191222A}{15.3}{GW191219E}{2.2}{GW191216G}{2.80}{GW191215G}{5.1}{GW191204G}{1.79}{GW191204A}{8.6}{GW191129G}{2.5}{GW191127B}{39}{GW191126C}{3.5}{GW191113B}{11}{GW191109A}{18}{GW191105C}{2.1}{GW191103A}{3.8}}}
\DeclareRobustCommand{\finalmasssourcetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{28}{GW200316I}{18.6}{GW200311L}{56.0}{GW200308G}{40.8}{GW200306A}{36.1}{GW200302A}{50.2}{GW200225B}{29.9}{GW200224H}{64.8}{GW200220H}{55}{GW200220E}{116}{GW200219D}{55.9}{GW200216G}{67}{GW200210B}{23.5}{GW200209E}{52.8}{GW200208K}{37}{GW200208G}{57.5}{GW200202F}{16.22}{GW200129D}{57.6}{GW200128C}{62}{GW200115A}{5.7}{GW200112H}{57.3}{200105F}{9.9}{GW191230H}{73}{GW191222A}{67.3}{GW191219E}{30.2}{GW191216G}{18.08}{GW191215G}{38.1}{GW191204G}{18.42}{GW191204A}{38.8}{GW191129G}{15.8}{GW191127B}{59}{GW191126C}{18.0}{GW191113B}{25}{GW191109A}{96}{GW191105C}{16.7}{GW191103A}{17.5}}}
\DeclareRobustCommand{\finalmasssourcenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{85}{GW200316I}{24.8}{GW200311L}{62.7}{GW200308G}{55.9}{GW200306A}{49.8}{GW200302A}{62.0}{GW200225B}{34.7}{GW200224H}{73.6}{GW200220H}{76}{GW200220E}{177}{GW200219D}{71.3}{GW200216G}{92}{GW200210B}{32.0}{GW200209E}{70.0}{GW200208K}{106}{GW200208G}{68.2}{GW200202F}{17.99}{GW200129D}{63.4}{GW200128C}{83}{GW200115A}{8.5}{GW200112H}{64.6}{200105F}{11.6}{GW191230H}{95}{GW191222A}{87.3}{GW191219E}{33.9}{GW191216G}{20.65}{GW191215G}{45.4}{GW191204G}{20.45}{GW191204A}{51.8}{GW191129G}{18.5}{GW191127B}{105}{GW191126C}{22.0}{GW191113B}{41}{GW191109A}{121}{GW191105C}{19.1}{GW191103A}{21.4}}}
\DeclareRobustCommand{\costhetajnminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.29}{GW200311L}{0.37}{GW200308G}{1.61}{GW200306A}{1.40}{GW200302A}{1.16}{GW200225B}{1.19}{GW200224H}{0.42}{GW200220H}{0.86}{GW200220E}{1.26}{GW200219D}{1.30}{GW200216G}{1.56}{GW200210B}{0.30}{GW200209E}{0.79}{GW200208K}{0.99}{GW200208G}{0.17}{GW200202F}{0.15}{GW200129D}{0.47}{GW200128C}{1.15}{GW200115A}{1.65}{GW200112H}{1.61}{200105F}{0.98}{GW191230H}{0.52}{GW191222A}{0.91}{GW191219E}{0.78}{GW191216G}{0.18}{GW191215G}{1.27}{GW191204G}{0.34}{GW191204A}{0.94}{GW191129G}{0.81}{GW191127B}{1.07}{GW191126C}{0.83}{GW191113B}{0.81}{GW191109A}{0.60}{GW191105C}{1.45}{GW191103A}{1.16}}}
\DeclareRobustCommand{\costhetajnmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.52}{GW200316I}{-0.68}{GW200311L}{0.85}{GW200308G}{0.66}{GW200306A}{0.44}{GW200302A}{0.23}{GW200225B}{0.25}{GW200224H}{0.81}{GW200220H}{-0.09}{GW200220E}{0.32}{GW200219D}{0.37}{GW200216G}{0.63}{GW200210B}{-0.67}{GW200209E}{-0.17}{GW200208K}{0.03}{GW200208G}{-0.82}{GW200202F}{-0.84}{GW200129D}{0.79}{GW200128C}{0.19}{GW200115A}{0.81}{GW200112H}{0.64}{200105F}{0.03}{GW191230H}{-0.44}{GW191222A}{-0.05}{GW191219E}{-0.19}{GW191216G}{-0.80}{GW191215G}{0.36}{GW191204G}{-0.64}{GW191204A}{0.00}{GW191129G}{-0.16}{GW191127B}{0.11}{GW191126C}{-0.14}{GW191113B}{-0.13}{GW191109A}{-0.33}{GW191105C}{0.48}{GW191103A}{0.19}}}
\DeclareRobustCommand{\costhetajnpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.45}{GW200316I}{1.57}{GW200311L}{0.14}{GW200308G}{0.33}{GW200306A}{0.53}{GW200302A}{0.71}{GW200225B}{0.70}{GW200224H}{0.17}{GW200220H}{1.04}{GW200220E}{0.64}{GW200219D}{0.59}{GW200216G}{0.35}{GW200210B}{1.62}{GW200209E}{1.12}{GW200208K}{0.92}{GW200208G}{0.44}{GW200202F}{0.45}{GW200129D}{0.18}{GW200128C}{0.76}{GW200115A}{0.17}{GW200112H}{0.34}{200105F}{0.92}{GW191230H}{1.38}{GW191222A}{1.01}{GW191219E}{1.15}{GW191216G}{0.69}{GW191215G}{0.58}{GW191204G}{1.60}{GW191204A}{0.95}{GW191129G}{1.12}{GW191127B}{0.85}{GW191126C}{1.12}{GW191113B}{1.06}{GW191109A}{1.07}{GW191105C}{0.50}{GW191103A}{0.78}}}
\DeclareRobustCommand{\costhetajntenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.82}{GW200316I}{-0.94}{GW200311L}{0.57}{GW200308G}{-0.91}{GW200306A}{-0.91}{GW200302A}{-0.86}{GW200225B}{-0.88}{GW200224H}{0.49}{GW200220H}{-0.89}{GW200220E}{-0.88}{GW200219D}{-0.85}{GW200216G}{-0.84}{GW200210B}{-0.95}{GW200209E}{-0.92}{GW200208K}{-0.90}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.45}{GW200128C}{-0.91}{GW200115A}{-0.52}{GW200112H}{-0.95}{200105F}{-0.90}{GW191230H}{-0.93}{GW191222A}{-0.92}{GW191219E}{-0.94}{GW191216G}{-0.96}{GW191215G}{-0.82}{GW191204G}{-0.95}{GW191204A}{-0.89}{GW191129G}{-0.93}{GW191127B}{-0.92}{GW191126C}{-0.95}{GW191113B}{-0.87}{GW191109A}{-0.87}{GW191105C}{-0.93}{GW191103A}{-0.94}}}
\DeclareRobustCommand{\costhetajnnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.88}{GW200316I}{0.76}{GW200311L}{0.98}{GW200308G}{0.97}{GW200306A}{0.94}{GW200302A}{0.90}{GW200225B}{0.90}{GW200224H}{0.97}{GW200220H}{0.89}{GW200220E}{0.92}{GW200219D}{0.92}{GW200216G}{0.95}{GW200210B}{0.89}{GW200209E}{0.90}{GW200208K}{0.90}{GW200208G}{-0.50}{GW200202F}{-0.50}{GW200129D}{0.95}{GW200128C}{0.91}{GW200115A}{0.97}{GW200112H}{0.96}{200105F}{0.90}{GW191230H}{0.87}{GW191222A}{0.91}{GW191219E}{0.94}{GW191216G}{-0.42}{GW191215G}{0.88}{GW191204G}{0.93}{GW191204A}{0.89}{GW191129G}{0.93}{GW191127B}{0.91}{GW191126C}{0.94}{GW191113B}{0.86}{GW191109A}{0.52}{GW191105C}{0.95}{GW191103A}{0.94}}}
\DeclareRobustCommand{\redshiftminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.30}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.35}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.10}{GW200224H}{0.11}{GW200220H}{0.31}{GW200220E}{0.40}{GW200219D}{0.22}{GW200216G}{0.29}{GW200210B}{0.06}{GW200209E}{0.26}{GW200208K}{0.28}{GW200208G}{0.14}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.28}{GW200115A}{0.02}{GW200112H}{0.08}{200105F}{0.02}{GW191230H}{0.27}{GW191222A}{0.26}{GW191219E}{0.03}{GW191216G}{0.03}{GW191215G}{0.14}{GW191204G}{0.05}{GW191204A}{0.18}{GW191129G}{0.06}{GW191127B}{0.29}{GW191126C}{0.13}{GW191113B}{0.11}{GW191109A}{0.12}{GW191105C}{0.09}{GW191103A}{0.09}}}
\DeclareRobustCommand{\redshiftmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.22}{GW200311L}{0.23}{GW200308G}{0.83}{GW200306A}{0.38}{GW200302A}{0.28}{GW200225B}{0.22}{GW200224H}{0.32}{GW200220H}{0.66}{GW200220E}{0.90}{GW200219D}{0.57}{GW200216G}{0.63}{GW200210B}{0.19}{GW200209E}{0.57}{GW200208K}{0.66}{GW200208G}{0.40}{GW200202F}{0.09}{GW200129D}{0.18}{GW200128C}{0.56}{GW200115A}{0.06}{GW200112H}{0.24}{200105F}{0.06}{GW191230H}{0.69}{GW191222A}{0.51}{GW191219E}{0.11}{GW191216G}{0.07}{GW191215G}{0.35}{GW191204G}{0.13}{GW191204A}{0.34}{GW191129G}{0.16}{GW191127B}{0.57}{GW191126C}{0.30}{GW191113B}{0.26}{GW191109A}{0.25}{GW191105C}{0.23}{GW191103A}{0.20}}}
\DeclareRobustCommand{\redshiftpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.84}{GW200316I}{0.08}{GW200311L}{0.05}{GW200308G}{0.32}{GW200306A}{0.24}{GW200302A}{0.16}{GW200225B}{0.09}{GW200224H}{0.08}{GW200220H}{0.36}{GW200220E}{0.55}{GW200219D}{0.22}{GW200216G}{0.37}{GW200210B}{0.08}{GW200209E}{0.25}{GW200208K}{0.54}{GW200208G}{0.15}{GW200202F}{0.03}{GW200129D}{0.05}{GW200128C}{0.28}{GW200115A}{0.03}{GW200112H}{0.07}{200105F}{0.02}{GW191230H}{0.26}{GW191222A}{0.23}{GW191219E}{0.05}{GW191216G}{0.02}{GW191215G}{0.13}{GW191204G}{0.04}{GW191204A}{0.25}{GW191129G}{0.05}{GW191127B}{0.40}{GW191126C}{0.12}{GW191113B}{0.18}{GW191109A}{0.18}{GW191105C}{0.07}{GW191103A}{0.09}}}
\DeclareRobustCommand{\redshifttenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.33}{GW200316I}{0.15}{GW200311L}{0.17}{GW200308G}{0.57}{GW200306A}{0.24}{GW200302A}{0.18}{GW200225B}{0.15}{GW200224H}{0.23}{GW200220H}{0.40}{GW200220E}{0.58}{GW200219D}{0.39}{GW200216G}{0.39}{GW200210B}{0.14}{GW200209E}{0.37}{GW200208K}{0.44}{GW200208G}{0.29}{GW200202F}{0.06}{GW200129D}{0.12}{GW200128C}{0.34}{GW200115A}{0.05}{GW200112H}{0.18}{200105F}{0.04}{GW191230H}{0.47}{GW191222A}{0.31}{GW191219E}{0.09}{GW191216G}{0.05}{GW191215G}{0.24}{GW191204G}{0.09}{GW191204A}{0.19}{GW191129G}{0.11}{GW191127B}{0.34}{GW191126C}{0.20}{GW191113B}{0.17}{GW191109A}{0.15}{GW191105C}{0.15}{GW191103A}{0.12}}}
\DeclareRobustCommand{\redshiftnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.38}{GW200316I}{0.28}{GW200311L}{0.27}{GW200308G}{1.06}{GW200306A}{0.57}{GW200302A}{0.40}{GW200225B}{0.29}{GW200224H}{0.38}{GW200220H}{0.93}{GW200220E}{1.33}{GW200219D}{0.75}{GW200216G}{0.91}{GW200210B}{0.24}{GW200209E}{0.76}{GW200208K}{1.04}{GW200208G}{0.51}{GW200202F}{0.11}{GW200129D}{0.22}{GW200128C}{0.78}{GW200115A}{0.08}{GW200112H}{0.30}{200105F}{0.08}{GW191230H}{0.89}{GW191222A}{0.69}{GW191219E}{0.15}{GW191216G}{0.09}{GW191215G}{0.46}{GW191204G}{0.16}{GW191204A}{0.54}{GW191129G}{0.20}{GW191127B}{0.87}{GW191126C}{0.39}{GW191113B}{0.40}{GW191109A}{0.38}{GW191105C}{0.28}{GW191103A}{0.26}}}
\DeclareRobustCommand{\psiminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.98}{GW200316I}{1.5}{GW200311L}{1.5}{GW200308G}{1.3}{GW200306A}{1.4}{GW200302A}{1.3}{GW200225B}{1.5}{GW200224H}{1.6}{GW200220H}{1.4}{GW200220E}{1.2}{GW200219D}{1.4}{GW200216G}{1.4}{GW200210B}{1.3}{GW200209E}{1.1}{GW200208K}{1.3}{GW200208G}{1.1}{GW200202F}{1.3}{GW200129D}{0.99}{GW200128C}{1.4}{GW200115A}{2.1}{GW200112H}{1.5}{200105F}{2.3}{GW191230H}{1.6}{GW191222A}{0.99}{GW191219E}{1.9}{GW191216G}{1.3}{GW191215G}{1.4}{GW191204G}{1.5}{GW191204A}{1.4}{GW191129G}{1.9}{GW191127B}{1.4}{GW191126C}{1.8}{GW191113B}{1.4}{GW191109A}{1.9}{GW191105C}{1.4}{GW191103A}{1.5}}}
\DeclareRobustCommand{\psimedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.26}{GW200316I}{1.6}{GW200311L}{1.8}{GW200308G}{1.5}{GW200306A}{1.5}{GW200302A}{1.4}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.5}{GW200220E}{1.4}{GW200219D}{1.7}{GW200216G}{1.6}{GW200210B}{1.5}{GW200209E}{1.2}{GW200208K}{1.4}{GW200208G}{1.3}{GW200202F}{1.5}{GW200129D}{1.18}{GW200128C}{1.5}{GW200115A}{2.3}{GW200112H}{1.6}{200105F}{2.4}{GW191230H}{1.9}{GW191222A}{1.11}{GW191219E}{2.1}{GW191216G}{1.7}{GW191215G}{1.6}{GW191204G}{1.6}{GW191204A}{1.6}{GW191129G}{2.1}{GW191127B}{1.6}{GW191126C}{2.1}{GW191113B}{1.7}{GW191109A}{2.0}{GW191105C}{1.5}{GW191103A}{1.6}}}
\DeclareRobustCommand{\psipluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.33}{GW200316I}{1.4}{GW200311L}{1.1}{GW200308G}{1.5}{GW200306A}{1.5}{GW200302A}{1.6}{GW200225B}{1.3}{GW200224H}{1.3}{GW200220H}{1.5}{GW200220E}{1.5}{GW200219D}{1.2}{GW200216G}{1.4}{GW200210B}{1.5}{GW200209E}{1.7}{GW200208K}{1.5}{GW200208G}{1.6}{GW200202F}{1.5}{GW200129D}{1.65}{GW200128C}{1.4}{GW200115A}{3.5}{GW200112H}{1.4}{200105F}{3.5}{GW191230H}{3.6}{GW191222A}{1.88}{GW191219E}{3.6}{GW191216G}{3.6}{GW191215G}{1.4}{GW191204G}{1.3}{GW191204A}{1.4}{GW191129G}{3.6}{GW191127B}{1.4}{GW191126C}{3.6}{GW191113B}{1.2}{GW191109A}{1.1}{GW191105C}{1.5}{GW191103A}{1.4}}}
\DeclareRobustCommand{\psitenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.38}{GW200316I}{0.2}{GW200311L}{0.5}{GW200308G}{0.3}{GW200306A}{0.3}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.2}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.3}{GW200210B}{0.3}{GW200209E}{0.3}{GW200208K}{0.3}{GW200208G}{0.4}{GW200202F}{0.3}{GW200129D}{0.40}{GW200128C}{0.3}{GW200115A}{0.4}{GW200112H}{0.3}{200105F}{0.3}{GW191230H}{0.4}{GW191222A}{0.24}{GW191219E}{0.4}{GW191216G}{0.7}{GW191215G}{0.3}{GW191204G}{0.4}{GW191204A}{0.4}{GW191129G}{0.4}{GW191127B}{0.3}{GW191126C}{0.5}{GW191113B}{0.5}{GW191109A}{0.2}{GW191105C}{0.2}{GW191103A}{0.3}}}
\DeclareRobustCommand{\psinintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.47}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.8}{GW200220E}{2.6}{GW200219D}{2.7}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.7}{GW200208K}{2.8}{GW200208G}{2.7}{GW200202F}{2.8}{GW200129D}{2.46}{GW200128C}{2.8}{GW200115A}{5.2}{GW200112H}{2.8}{200105F}{5.2}{GW191230H}{4.8}{GW191222A}{2.83}{GW191219E}{5.1}{GW191216G}{4.7}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{5.0}{GW191127B}{2.8}{GW191126C}{5.0}{GW191113B}{2.6}{GW191109A}{3.0}{GW191105C}{2.9}{GW191103A}{2.8}}}
\DeclareRobustCommand{\chirpmassdetminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{9.8}{GW200316I}{0.12}{GW200311L}{2.8}{GW200308G}{5.4}{GW200306A}{5.6}{GW200302A}{4.1}{GW200225B}{1.97}{GW200224H}{3.8}{GW200220H}{7.9}{GW200220E}{28}{GW200219D}{6.2}{GW200216G}{20}{GW200210B}{0.09}{GW200209E}{7.6}{GW200208K}{8.5}{GW200208G}{4.8}{GW200202F}{0.05}{GW200129D}{2.6}{GW200128C}{6.5}{GW200115A}{0.01}{GW200112H}{2.4}{200105F}{0.01}{GW191230H}{10.2}{GW191222A}{6.5}{GW191219E}{0.03}{GW191216G}{0.05}{GW191215G}{1.4}{GW191204G}{0.05}{GW191204A}{2.3}{GW191129G}{0.05}{GW191127B}{19}{GW191126C}{0.21}{GW191113B}{0.63}{GW191109A}{9.3}{GW191105C}{0.14}{GW191103A}{0.12}}}
\DeclareRobustCommand{\chirpmassdetmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{26.4}{GW200316I}{10.68}{GW200311L}{32.7}{GW200308G}{35.1}{GW200306A}{25.1}{GW200302A}{29.9}{GW200225B}{17.65}{GW200224H}{40.9}{GW200220H}{47.2}{GW200220E}{121}{GW200219D}{43.7}{GW200216G}{56}{GW200210B}{7.79}{GW200209E}{42.2}{GW200208K}{31.3}{GW200208G}{38.8}{GW200202F}{8.15}{GW200129D}{32.1}{GW200128C}{49.8}{GW200115A}{2.58}{GW200112H}{33.9}{200105F}{3.62}{GW191230H}{62.1}{GW191222A}{51.0}{GW191219E}{4.81}{GW191216G}{8.94}{GW191215G}{24.9}{GW191204G}{9.70}{GW191204A}{26.6}{GW191129G}{8.49}{GW191127B}{48}{GW191126C}{11.27}{GW191113B}{13.35}{GW191109A}{60.1}{GW191105C}{9.58}{GW191103A}{9.98}}}
\DeclareRobustCommand{\chirpmassdetpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{42.3}{GW200316I}{0.12}{GW200311L}{2.7}{GW200308G}{5.2}{GW200306A}{3.8}{GW200302A}{7.4}{GW200225B}{0.98}{GW200224H}{3.5}{GW200220H}{7.3}{GW200220E}{24}{GW200219D}{6.3}{GW200216G}{14}{GW200210B}{0.09}{GW200209E}{8.3}{GW200208K}{26.2}{GW200208G}{5.2}{GW200202F}{0.05}{GW200129D}{1.8}{GW200128C}{7.2}{GW200115A}{0.01}{GW200112H}{2.9}{200105F}{0.01}{GW191230H}{9.0}{GW191222A}{7.2}{GW191219E}{0.06}{GW191216G}{0.05}{GW191215G}{1.5}{GW191204G}{0.05}{GW191204A}{2.8}{GW191129G}{0.06}{GW191127B}{21}{GW191126C}{0.24}{GW191113B}{1.71}{GW191109A}{9.8}{GW191105C}{0.12}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chirpmassdettenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{17.5}{GW200316I}{10.59}{GW200311L}{30.6}{GW200308G}{30.9}{GW200306A}{20.2}{GW200302A}{26.7}{GW200225B}{15.96}{GW200224H}{38.0}{GW200220H}{41.2}{GW200220E}{102}{GW200219D}{39.0}{GW200216G}{39}{GW200210B}{7.72}{GW200209E}{36.3}{GW200208K}{24.8}{GW200208G}{35.0}{GW200202F}{8.11}{GW200129D}{30.2}{GW200128C}{44.9}{GW200115A}{2.57}{GW200112H}{32.1}{200105F}{3.61}{GW191230H}{54.5}{GW191222A}{46.1}{GW191219E}{4.78}{GW191216G}{8.90}{GW191215G}{23.8}{GW191204G}{9.65}{GW191204A}{24.8}{GW191129G}{8.45}{GW191127B}{33}{GW191126C}{11.11}{GW191113B}{12.83}{GW191109A}{52.7}{GW191105C}{9.48}{GW191103A}{9.88}}}
\DeclareRobustCommand{\chirpmassdetnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{61.1}{GW200316I}{10.76}{GW200311L}{34.6}{GW200308G}{39.4}{GW200306A}{28.1}{GW200302A}{35.4}{GW200225B}{18.43}{GW200224H}{43.6}{GW200220H}{52.7}{GW200220E}{138}{GW200219D}{48.5}{GW200216G}{67}{GW200210B}{7.85}{GW200209E}{48.3}{GW200208K}{52.6}{GW200208G}{42.8}{GW200202F}{8.19}{GW200129D}{33.4}{GW200128C}{55.4}{GW200115A}{2.59}{GW200112H}{36.2}{200105F}{3.62}{GW191230H}{68.9}{GW191222A}{56.3}{GW191219E}{4.85}{GW191216G}{8.98}{GW191215G}{26.0}{GW191204G}{9.74}{GW191204A}{28.6}{GW191129G}{8.53}{GW191127B}{65}{GW191126C}{11.46}{GW191113B}{14.60}{GW191109A}{67.5}{GW191105C}{9.67}{GW191103A}{10.07}}}
\DeclareRobustCommand{\geocenttimeminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{0.0}{GW200311L}{0.0}{GW200308G}{0.011}{GW200306A}{0.017}{GW200302A}{0.0349}{GW200225B}{0.0049}{GW200224H}{0.0048}{GW200220H}{0.029}{GW200220E}{0.1}{GW200219D}{0.026}{GW200216G}{0.0}{GW200210B}{0.0}{GW200209E}{0.0293}{GW200208K}{0.1}{GW200208G}{0.0032}{GW200202F}{0.1}{GW200129D}{0.0}{GW200128C}{0.0310}{GW200115A}{0.0394}{GW200112H}{0.0358}{200105F}{0.0017}{GW191230H}{0.0419}{GW191222A}{0.023}{GW191219E}{0.024}{GW191216G}{0.0044}{GW191215G}{0.0438}{GW191204G}{0.0}{GW191204A}{0.024}{GW191129G}{0.019}{GW191127B}{0.012}{GW191126C}{0.022}{GW191113B}{0.015}{GW191109A}{0.0311}{GW191105C}{0.023}{GW191103A}{0.019}}}
\DeclareRobustCommand{\geocenttimemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.283}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.685}{GW200306A}{1267522652.128}{GW200302A}{1267149509.5273}{GW200225B}{1266645879.4018}{GW200224H}{1266618172.3847}{GW200220H}{1266238148.155}{GW200220E}{1266214786.7}{GW200219D}{1266140673.195}{GW200216G}{1265926102.9}{GW200210B}{1265361793.0}{GW200209E}{1265273710.1831}{GW200208K}{1265235996.0}{GW200208G}{1265202095.9383}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.9033}{GW200115A}{1263097407.7618}{GW200112H}{1262879936.1035}{200105F}{1262276684.0349}{GW191230H}{1261764316.4127}{GW191222A}{1261020955.117}{GW191219E}{1260808298.455}{GW191216G}{1260567236.4871}{GW191215G}{1260484270.3546}{GW191204G}{1259514944.1}{GW191204A}{1259492747.545}{GW191129G}{1259070047.197}{GW191127B}{1258866165.541}{GW191126C}{1258804397.632}{GW191113B}{1257664691.817}{GW191109A}{1257296855.2191}{GW191105C}{1256999739.933}{GW191103A}{1256779567.535}}}
\DeclareRobustCommand{\geocenttimepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.0}{GW200311L}{0.0}{GW200308G}{0.031}{GW200306A}{0.011}{GW200302A}{0.0070}{GW200225B}{0.0124}{GW200224H}{0.0211}{GW200220H}{0.012}{GW200220E}{0.0}{GW200219D}{0.015}{GW200216G}{0.0}{GW200210B}{0.0}{GW200209E}{0.0067}{GW200208K}{0.0}{GW200208G}{0.0114}{GW200202F}{0.0}{GW200129D}{0.0}{GW200128C}{0.0100}{GW200115A}{0.0048}{GW200112H}{0.0035}{200105F}{0.0448}{GW191230H}{0.0052}{GW191222A}{0.017}{GW191219E}{0.018}{GW191216G}{0.0044}{GW191215G}{0.0023}{GW191204G}{0.0}{GW191204A}{0.013}{GW191129G}{0.020}{GW191127B}{0.024}{GW191126C}{0.018}{GW191113B}{0.033}{GW191109A}{0.0016}{GW191105C}{0.015}{GW191103A}{0.013}}}
\DeclareRobustCommand{\geocenttimetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.253}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.675}{GW200306A}{1267522652.117}{GW200302A}{1267149509.4934}{GW200225B}{1266645879.3970}{GW200224H}{1266618172.3803}{GW200220H}{1266238148.128}{GW200220E}{1266214786.6}{GW200219D}{1266140673.170}{GW200216G}{1265926102.9}{GW200210B}{1265361792.9}{GW200209E}{1265273710.1704}{GW200208K}{1265235995.9}{GW200208G}{1265202095.9356}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.8735}{GW200115A}{1263097407.7502}{GW200112H}{1262879936.0709}{200105F}{1262276684.0332}{GW191230H}{1261764316.3719}{GW191222A}{1261020955.095}{GW191219E}{1260808298.431}{GW191216G}{1260567236.4852}{GW191215G}{1260484270.3114}{GW191204G}{1259514944.1}{GW191204A}{1259492747.525}{GW191129G}{1259070047.178}{GW191127B}{1258866165.531}{GW191126C}{1258804397.611}{GW191113B}{1257664691.802}{GW191109A}{1257296855.1896}{GW191105C}{1256999739.910}{GW191103A}{1256779567.517}}}
\DeclareRobustCommand{\geocenttimenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.308}{GW200316I}{1268431094.2}{GW200311L}{1267963151.4}{GW200308G}{1267724187.715}{GW200306A}{1267522652.137}{GW200302A}{1267149509.5335}{GW200225B}{1266645879.4139}{GW200224H}{1266618172.4058}{GW200220H}{1266238148.165}{GW200220E}{1266214786.7}{GW200219D}{1266140673.209}{GW200216G}{1265926102.9}{GW200210B}{1265361793.0}{GW200209E}{1265273710.1888}{GW200208K}{1265235996.0}{GW200208G}{1265202095.9497}{GW200202F}{1264693411.6}{GW200129D}{1264316116.4}{GW200128C}{1264213229.9119}{GW200115A}{1263097407.7666}{GW200112H}{1262879936.1064}{200105F}{1262276684.0789}{GW191230H}{1261764316.4180}{GW191222A}{1261020955.129}{GW191219E}{1260808298.471}{GW191216G}{1260567236.4909}{GW191215G}{1260484270.3569}{GW191204G}{1259514944.1}{GW191204A}{1259492747.555}{GW191129G}{1259070047.217}{GW191127B}{1258866165.562}{GW191126C}{1258804397.650}{GW191113B}{1257664691.843}{GW191109A}{1257296855.2207}{GW191105C}{1256999739.945}{GW191103A}{1256779567.546}}}
\DeclareRobustCommand{\chirpmasssourceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.7}{GW200316I}{0.55}{GW200311L}{2.0}{GW200308G}{2.8}{GW200306A}{3.0}{GW200302A}{3.0}{GW200225B}{1.4}{GW200224H}{2.6}{GW200220H}{5.1}{GW200220E}{15}{GW200219D}{3.8}{GW200216G}{8.5}{GW200210B}{0.40}{GW200209E}{4.2}{GW200208K}{5.1}{GW200208G}{3.1}{GW200202F}{0.20}{GW200129D}{2.3}{GW200128C}{5.5}{GW200115A}{0.07}{GW200112H}{2.1}{200105F}{0.08}{GW191230H}{5.6}{GW191222A}{5.0}{GW191219E}{0.17}{GW191216G}{0.19}{GW191215G}{1.7}{GW191204G}{0.27}{GW191204A}{3.3}{GW191129G}{0.28}{GW191127B}{9.1}{GW191126C}{0.71}{GW191113B}{1.0}{GW191109A}{7.5}{GW191105C}{0.45}{GW191103A}{0.57}}}
\DeclareRobustCommand{\chirpmasssourcemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{15.5}{GW200316I}{8.75}{GW200311L}{26.6}{GW200308G}{19.0}{GW200306A}{17.5}{GW200302A}{23.4}{GW200225B}{14.2}{GW200224H}{31.1}{GW200220H}{28.2}{GW200220E}{62}{GW200219D}{27.6}{GW200216G}{32.9}{GW200210B}{6.56}{GW200209E}{26.7}{GW200208K}{19.6}{GW200208G}{27.7}{GW200202F}{7.49}{GW200129D}{27.2}{GW200128C}{32.0}{GW200115A}{2.43}{GW200112H}{27.4}{200105F}{3.42}{GW191230H}{36.5}{GW191222A}{33.8}{GW191219E}{4.32}{GW191216G}{8.33}{GW191215G}{18.4}{GW191204G}{8.55}{GW191204A}{19.8}{GW191129G}{7.31}{GW191127B}{29.9}{GW191126C}{8.65}{GW191113B}{10.7}{GW191109A}{47.5}{GW191105C}{7.82}{GW191103A}{8.34}}}
\DeclareRobustCommand{\chirpmasssourcepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{15.7}{GW200316I}{0.62}{GW200311L}{2.4}{GW200308G}{4.8}{GW200306A}{3.5}{GW200302A}{4.7}{GW200225B}{1.5}{GW200224H}{3.2}{GW200220H}{7.3}{GW200220E}{23}{GW200219D}{5.6}{GW200216G}{9.3}{GW200210B}{0.38}{GW200209E}{6.0}{GW200208K}{10.7}{GW200208G}{3.6}{GW200202F}{0.24}{GW200129D}{2.1}{GW200128C}{7.5}{GW200115A}{0.05}{GW200112H}{2.6}{200105F}{0.08}{GW191230H}{8.2}{GW191222A}{7.1}{GW191219E}{0.12}{GW191216G}{0.22}{GW191215G}{2.2}{GW191204G}{0.38}{GW191204A}{3.6}{GW191129G}{0.43}{GW191127B}{11.7}{GW191126C}{0.95}{GW191113B}{1.1}{GW191109A}{9.6}{GW191105C}{0.61}{GW191103A}{0.66}}}
\DeclareRobustCommand{\chirpmasssourcetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{12.4}{GW200316I}{8.32}{GW200311L}{25.0}{GW200308G}{16.8}{GW200306A}{15.0}{GW200302A}{21.0}{GW200225B}{13.1}{GW200224H}{29.1}{GW200220H}{24.1}{GW200220E}{50}{GW200219D}{24.6}{GW200216G}{26.2}{GW200210B}{6.25}{GW200209E}{23.3}{GW200208K}{15.4}{GW200208G}{25.3}{GW200202F}{7.33}{GW200129D}{25.4}{GW200128C}{27.5}{GW200115A}{2.38}{GW200112H}{25.7}{200105F}{3.36}{GW191230H}{31.9}{GW191222A}{29.7}{GW191219E}{4.19}{GW191216G}{8.18}{GW191215G}{17.0}{GW191204G}{8.33}{GW191204A}{17.1}{GW191129G}{7.08}{GW191127B}{22.8}{GW191126C}{8.09}{GW191113B}{9.9}{GW191109A}{41.5}{GW191105C}{7.46}{GW191103A}{7.88}}}
\DeclareRobustCommand{\chirpmasssourcenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{28.3}{GW200316I}{9.25}{GW200311L}{28.4}{GW200308G}{21.9}{GW200306A}{20.2}{GW200302A}{26.8}{GW200225B}{15.3}{GW200224H}{33.5}{GW200220H}{33.7}{GW200220E}{79}{GW200219D}{32.0}{GW200216G}{40.0}{GW200210B}{6.85}{GW200209E}{31.3}{GW200208K}{28.2}{GW200208G}{30.5}{GW200202F}{7.68}{GW200129D}{28.8}{GW200128C}{37.5}{GW200115A}{2.47}{GW200112H}{29.3}{200105F}{3.48}{GW191230H}{42.7}{GW191222A}{39.4}{GW191219E}{4.41}{GW191216G}{8.51}{GW191215G}{20.1}{GW191204G}{8.86}{GW191204A}{22.8}{GW191129G}{7.66}{GW191127B}{38.9}{GW191126C}{9.40}{GW191113B}{11.5}{GW191109A}{54.5}{GW191105C}{8.30}{GW191103A}{8.88}}}
\DeclareRobustCommand{\spintwominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200316I}{0.39}{GW200311L}{0.37}{GW200308G}{0.54}{GW200306A}{0.46}{GW200302A}{0.40}{GW200225B}{0.39}{GW200224H}{0.39}{GW200220H}{0.43}{GW200220E}{0.47}{GW200219D}{0.43}{GW200216G}{0.46}{GW200210B}{0.40}{GW200209E}{0.44}{GW200208K}{0.43}{GW200208G}{0.39}{GW200202F}{0.30}{GW200129D}{0.42}{GW200128C}{0.45}{GW200115A}{0.39}{GW200112H}{0.34}{200105F}{0.30}{GW191230H}{0.44}{GW191222A}{0.38}{GW191219E}{0.41}{GW191216G}{0.32}{GW191215G}{0.40}{GW191204G}{0.40}{GW191204A}{0.44}{GW191129G}{0.31}{GW191127B}{0.49}{GW191126C}{0.43}{GW191113B}{0.43}{GW191109A}{0.58}{GW191105C}{0.31}{GW191103A}{0.44}}}
\DeclareRobustCommand{\spintwomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.43}{GW200316I}{0.44}{GW200311L}{0.41}{GW200308G}{0.59}{GW200306A}{0.51}{GW200302A}{0.45}{GW200225B}{0.42}{GW200224H}{0.43}{GW200220H}{0.47}{GW200220E}{0.52}{GW200219D}{0.48}{GW200216G}{0.51}{GW200210B}{0.45}{GW200209E}{0.49}{GW200208K}{0.48}{GW200208G}{0.43}{GW200202F}{0.33}{GW200129D}{0.49}{GW200128C}{0.50}{GW200115A}{0.44}{GW200112H}{0.39}{200105F}{0.33}{GW191230H}{0.49}{GW191222A}{0.41}{GW191219E}{0.46}{GW191216G}{0.36}{GW191215G}{0.44}{GW191204G}{0.46}{GW191204A}{0.49}{GW191129G}{0.34}{GW191127B}{0.54}{GW191126C}{0.48}{GW191113B}{0.48}{GW191109A}{0.65}{GW191105C}{0.34}{GW191103A}{0.50}}}
\DeclareRobustCommand{\spintwopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.47}{GW200311L}{0.51}{GW200308G}{0.36}{GW200306A}{0.44}{GW200302A}{0.48}{GW200225B}{0.49}{GW200224H}{0.48}{GW200220H}{0.46}{GW200220E}{0.43}{GW200219D}{0.46}{GW200216G}{0.44}{GW200210B}{0.47}{GW200209E}{0.45}{GW200208K}{0.46}{GW200208G}{0.49}{GW200202F}{0.53}{GW200129D}{0.44}{GW200128C}{0.44}{GW200115A}{0.48}{GW200112H}{0.50}{200105F}{0.56}{GW191230H}{0.45}{GW191222A}{0.50}{GW191219E}{0.46}{GW191216G}{0.50}{GW191215G}{0.49}{GW191204G}{0.41}{GW191204A}{0.46}{GW191129G}{0.52}{GW191127B}{0.41}{GW191126C}{0.44}{GW191113B}{0.46}{GW191109A}{0.32}{GW191105C}{0.54}{GW191103A}{0.44}}}
\DeclareRobustCommand{\spintwotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{0.10}{GW200311L}{0.08}{GW200308G}{0.12}{GW200306A}{0.11}{GW200302A}{0.09}{GW200225B}{0.08}{GW200224H}{0.09}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.10}{GW200216G}{0.10}{GW200210B}{0.10}{GW200209E}{0.10}{GW200208K}{0.09}{GW200208G}{0.08}{GW200202F}{0.06}{GW200129D}{0.13}{GW200128C}{0.10}{GW200115A}{0.09}{GW200112H}{0.08}{200105F}{0.06}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.09}{GW191216G}{0.08}{GW191215G}{0.08}{GW191204G}{0.11}{GW191204A}{0.10}{GW191129G}{0.07}{GW191127B}{0.11}{GW191126C}{0.10}{GW191113B}{0.10}{GW191109A}{0.14}{GW191105C}{0.06}{GW191103A}{0.10}}}
\DeclareRobustCommand{\spintwonintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.82}{GW200316I}{0.83}{GW200311L}{0.84}{GW200308G}{0.91}{GW200306A}{0.90}{GW200302A}{0.87}{GW200225B}{0.85}{GW200224H}{0.85}{GW200220H}{0.88}{GW200220E}{0.91}{GW200219D}{0.88}{GW200216G}{0.90}{GW200210B}{0.85}{GW200209E}{0.90}{GW200208K}{0.88}{GW200208G}{0.85}{GW200202F}{0.77}{GW200129D}{0.86}{GW200128C}{0.89}{GW200115A}{0.84}{GW200112H}{0.81}{200105F}{0.79}{GW191230H}{0.89}{GW191222A}{0.84}{GW191219E}{0.86}{GW191216G}{0.76}{GW191215G}{0.87}{GW191204G}{0.79}{GW191204A}{0.89}{GW191129G}{0.77}{GW191127B}{0.91}{GW191126C}{0.87}{GW191113B}{0.88}{GW191109A}{0.94}{GW191105C}{0.78}{GW191103A}{0.88}}}
\DeclareRobustCommand{\tilttwominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.93}{GW200316I}{0.84}{GW200311L}{1.0}{GW200308G}{0.71}{GW200306A}{0.89}{GW200302A}{1.0}{GW200225B}{1.18}{GW200224H}{0.92}{GW200220H}{1.18}{GW200220E}{1.0}{GW200219D}{1.1}{GW200216G}{1.0}{GW200210B}{1.1}{GW200209E}{1.20}{GW200208K}{0.99}{GW200208G}{1.17}{GW200202F}{0.90}{GW200129D}{0.84}{GW200128C}{0.99}{GW200115A}{1.27}{GW200112H}{0.91}{200105F}{1.0}{GW191230H}{1.15}{GW191222A}{1.1}{GW191219E}{1.1}{GW191216G}{0.83}{GW191215G}{1.09}{GW191204G}{0.77}{GW191204A}{1.1}{GW191129G}{0.89}{GW191127B}{0.98}{GW191126C}{0.79}{GW191113B}{1.1}{GW191109A}{1.16}{GW191105C}{1.07}{GW191103A}{0.77}}}
\DeclareRobustCommand{\tilttwomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.47}{GW200316I}{1.20}{GW200311L}{1.6}{GW200308G}{1.05}{GW200306A}{1.21}{GW200302A}{1.5}{GW200225B}{1.79}{GW200224H}{1.39}{GW200220H}{1.79}{GW200220E}{1.5}{GW200219D}{1.7}{GW200216G}{1.4}{GW200210B}{1.6}{GW200209E}{1.88}{GW200208K}{1.35}{GW200208G}{1.72}{GW200202F}{1.34}{GW200129D}{1.15}{GW200128C}{1.45}{GW200115A}{1.89}{GW200112H}{1.32}{200105F}{1.5}{GW191230H}{1.73}{GW191222A}{1.7}{GW191219E}{1.6}{GW191216G}{1.16}{GW191215G}{1.68}{GW191204G}{1.11}{GW191204A}{1.6}{GW191129G}{1.26}{GW191127B}{1.35}{GW191126C}{1.12}{GW191113B}{1.6}{GW191109A}{1.84}{GW191105C}{1.60}{GW191103A}{1.07}}}
\DeclareRobustCommand{\tilttwopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.70}{GW200316I}{1.13}{GW200311L}{1.0}{GW200308G}{1.26}{GW200306A}{1.29}{GW200302A}{1.1}{GW200225B}{0.97}{GW200224H}{1.17}{GW200220H}{0.97}{GW200220E}{1.2}{GW200219D}{1.0}{GW200216G}{1.2}{GW200210B}{1.1}{GW200209E}{0.90}{GW200208K}{1.24}{GW200208G}{0.99}{GW200202F}{1.07}{GW200129D}{1.36}{GW200128C}{1.11}{GW200115A}{0.94}{GW200112H}{1.14}{200105F}{1.1}{GW191230H}{1.00}{GW191222A}{1.0}{GW191219E}{1.1}{GW191216G}{1.28}{GW191215G}{0.98}{GW191204G}{1.13}{GW191204A}{1.1}{GW191129G}{1.18}{GW191127B}{1.22}{GW191126C}{1.23}{GW191113B}{1.1}{GW191109A}{0.92}{GW191105C}{0.99}{GW191103A}{1.29}}}
\DeclareRobustCommand{\tilttwotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.51}{GW200311L}{0.8}{GW200308G}{0.43}{GW200306A}{0.46}{GW200302A}{0.6}{GW200225B}{0.87}{GW200224H}{0.64}{GW200220H}{0.85}{GW200220E}{0.6}{GW200219D}{0.8}{GW200216G}{0.6}{GW200210B}{0.7}{GW200209E}{0.93}{GW200208K}{0.53}{GW200208G}{0.79}{GW200202F}{0.62}{GW200129D}{0.45}{GW200128C}{0.66}{GW200115A}{0.86}{GW200112H}{0.60}{200105F}{0.7}{GW191230H}{0.82}{GW191222A}{0.8}{GW191219E}{0.7}{GW191216G}{0.48}{GW191215G}{0.81}{GW191204G}{0.48}{GW191204A}{0.7}{GW191129G}{0.51}{GW191127B}{0.53}{GW191126C}{0.45}{GW191113B}{0.7}{GW191109A}{0.91}{GW191105C}{0.74}{GW191103A}{0.43}}}
\DeclareRobustCommand{\tilttwonintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.10}{GW200316I}{2.05}{GW200311L}{2.4}{GW200308G}{2.17}{GW200306A}{2.26}{GW200302A}{2.4}{GW200225B}{2.59}{GW200224H}{2.31}{GW200220H}{2.58}{GW200220E}{2.4}{GW200219D}{2.6}{GW200216G}{2.4}{GW200210B}{2.5}{GW200209E}{2.63}{GW200208K}{2.36}{GW200208G}{2.54}{GW200202F}{2.16}{GW200129D}{2.23}{GW200128C}{2.36}{GW200115A}{2.70}{GW200112H}{2.23}{200105F}{2.4}{GW191230H}{2.56}{GW191222A}{2.5}{GW191219E}{2.5}{GW191216G}{2.15}{GW191215G}{2.49}{GW191204G}{1.97}{GW191204A}{2.5}{GW191129G}{2.17}{GW191127B}{2.34}{GW191126C}{2.06}{GW191113B}{2.4}{GW191109A}{2.59}{GW191105C}{2.39}{GW191103A}{2.09}}}
\DeclareRobustCommand{\phaseminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.8}{GW200316I}{2.3}{GW200311L}{2.7}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.1}{GW200225B}{2.4}{GW200224H}{2.9}{GW200220H}{2.7}{GW200220E}{3.1}{GW200219D}{3.5}{GW200216G}{2.6}{GW200210B}{2.7}{GW200209E}{2.9}{GW200208K}{2.6}{GW200208G}{3.5}{GW200202F}{2.6}{GW200129D}{3.0}{GW200128C}{3.1}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{3.1}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.5}{GW191216G}{2.1}{GW191215G}{2.4}{GW191204G}{2.7}{GW191204A}{2.6}{GW191129G}{2.9}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{3.5}{GW191109A}{1.4}{GW191105C}{2.8}{GW191103A}{2.6}}}
\DeclareRobustCommand{\phasemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.9}{GW200316I}{2.9}{GW200311L}{3.1}{GW200308G}{3.2}{GW200306A}{3.1}{GW200302A}{2.5}{GW200225B}{2.8}{GW200224H}{3.1}{GW200220H}{2.9}{GW200220E}{3.4}{GW200219D}{3.8}{GW200216G}{3.0}{GW200210B}{3.3}{GW200209E}{3.2}{GW200208K}{2.9}{GW200208G}{3.8}{GW200202F}{3.0}{GW200129D}{3.5}{GW200128C}{3.3}{GW200115A}{3.2}{GW200112H}{3.4}{200105F}{4.2}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{2.8}{GW191216G}{2.2}{GW191215G}{2.6}{GW191204G}{3.1}{GW191204A}{2.9}{GW191129G}{3.4}{GW191127B}{3.0}{GW191126C}{3.1}{GW191113B}{3.7}{GW191109A}{1.6}{GW191105C}{3.1}{GW191103A}{3.0}}}
\DeclareRobustCommand{\phasepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.9}{GW200306A}{2.9}{GW200302A}{3.4}{GW200225B}{3.2}{GW200224H}{3.0}{GW200220H}{3.1}{GW200220E}{2.6}{GW200219D}{2.2}{GW200216G}{3.0}{GW200210B}{2.3}{GW200209E}{2.8}{GW200208K}{3.1}{GW200208G}{2.2}{GW200202F}{2.9}{GW200129D}{2.4}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.5}{200105F}{1.4}{GW191230H}{2.9}{GW191222A}{3.0}{GW191219E}{3.2}{GW191216G}{3.9}{GW191215G}{3.4}{GW191204G}{2.8}{GW191204A}{3.1}{GW191129G}{2.5}{GW191127B}{2.9}{GW191126C}{2.9}{GW191113B}{2.3}{GW191109A}{4.3}{GW191105C}{2.9}{GW191103A}{3.0}}}
\DeclareRobustCommand{\phasetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.3}{GW200316I}{1.1}{GW200311L}{0.8}{GW200308G}{0.5}{GW200306A}{0.7}{GW200302A}{0.7}{GW200225B}{0.7}{GW200224H}{0.4}{GW200220H}{0.5}{GW200220E}{0.7}{GW200219D}{0.8}{GW200216G}{0.7}{GW200210B}{1.1}{GW200209E}{0.5}{GW200208K}{0.6}{GW200208G}{0.7}{GW200202F}{0.7}{GW200129D}{0.9}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{1.0}{200105F}{1.8}{GW191230H}{0.6}{GW191222A}{0.5}{GW191219E}{0.5}{GW191216G}{0.3}{GW191215G}{0.4}{GW191204G}{0.8}{GW191204A}{0.5}{GW191129G}{0.9}{GW191127B}{0.5}{GW191126C}{0.7}{GW191113B}{0.5}{GW191109A}{0.3}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phasenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.2}{GW200311L}{5.5}{GW200308G}{5.9}{GW200306A}{5.7}{GW200302A}{5.5}{GW200225B}{5.5}{GW200224H}{5.9}{GW200220H}{5.7}{GW200220E}{5.8}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.1}{GW200209E}{5.7}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.5}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.5}{200105F}{5.3}{GW191230H}{5.7}{GW191222A}{5.8}{GW191219E}{5.7}{GW191216G}{6.0}{GW191215G}{5.7}{GW191204G}{5.4}{GW191204A}{5.6}{GW191129G}{5.5}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.8}{GW191109A}{5.0}{GW191105C}{5.7}{GW191103A}{5.6}}}
\DeclareRobustCommand{\totalmassdetminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{67}{GW200316I}{1.1}{GW200311L}{5.7}{GW200308G}{14}{GW200306A}{12}{GW200302A}{7.9}{GW200225B}{4.0}{GW200224H}{7.2}{GW200220H}{15}{GW200220E}{43}{GW200219D}{12}{GW200216G}{32}{GW200210B}{4.7}{GW200209E}{16}{GW200208K}{40}{GW200208G}{10}{GW200202F}{0.34}{GW200129D}{3.8}{GW200128C}{13}{GW200115A}{1.8}{GW200112H}{5.1}{200105F}{1.5}{GW191230H}{19}{GW191222A}{13}{GW191219E}{2.6}{GW191216G}{0.66}{GW191215G}{3.7}{GW191204G}{0.48}{GW191204A}{5.3}{GW191129G}{0.64}{GW191127B}{45}{GW191126C}{0.90}{GW191113B}{9.9}{GW191109A}{17}{GW191105C}{0.50}{GW191103A}{0.68}}}
\DeclareRobustCommand{\totalmassdetmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{107}{GW200316I}{25.5}{GW200311L}{75.9}{GW200308G}{93}{GW200306A}{62}{GW200302A}{73.7}{GW200225B}{41.2}{GW200224H}{94.9}{GW200220H}{111}{GW200220E}{284}{GW200219D}{103}{GW200216G}{135}{GW200210B}{32.1}{GW200209E}{98}{GW200208K}{102}{GW200208G}{91}{GW200202F}{19.01}{GW200129D}{74.6}{GW200128C}{116}{GW200115A}{7.8}{GW200112H}{79.1}{200105F}{11.6}{GW191230H}{145}{GW191222A}{119}{GW191219E}{36.0}{GW191216G}{21.17}{GW191215G}{58.4}{GW191204G}{22.74}{GW191204A}{62.8}{GW191129G}{20.10}{GW191127B}{130}{GW191126C}{26.54}{GW191113B}{43.4}{GW191109A}{140}{GW191105C}{22.38}{GW191103A}{23.47}}}
\DeclareRobustCommand{\totalmassdetpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{63}{GW200316I}{8.7}{GW200311L}{6.2}{GW200308G}{16}{GW200306A}{14}{GW200302A}{14.8}{GW200225B}{3.0}{GW200224H}{8.3}{GW200220H}{16}{GW200220E}{63}{GW200219D}{14}{GW200216G}{30}{GW200210B}{7.9}{GW200209E}{19}{GW200208K}{168}{GW200208G}{11}{GW200202F}{1.99}{GW200129D}{4.5}{GW200128C}{17}{GW200115A}{1.9}{GW200112H}{6.5}{200105F}{1.6}{GW191230H}{20}{GW191222A}{16}{GW191219E}{2.2}{GW191216G}{2.93}{GW191215G}{4.8}{GW191204G}{1.94}{GW191204A}{10.3}{GW191129G}{2.94}{GW191127B}{53}{GW191126C}{4.14}{GW191113B}{13.4}{GW191109A}{21}{GW191105C}{2.35}{GW191103A}{4.58}}}
\DeclareRobustCommand{\totalmassdettenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{42}{GW200316I}{24.5}{GW200311L}{71.5}{GW200308G}{82}{GW200306A}{52}{GW200302A}{67.5}{GW200225B}{37.9}{GW200224H}{89.3}{GW200220H}{100}{GW200220E}{252}{GW200219D}{93}{GW200216G}{109}{GW200210B}{28.7}{GW200209E}{86}{GW200208K}{65}{GW200208G}{84}{GW200202F}{18.71}{GW200129D}{71.7}{GW200128C}{105}{GW200115A}{6.2}{GW200112H}{75.2}{200105F}{10.7}{GW191230H}{130}{GW191222A}{109}{GW191219E}{34.2}{GW191216G}{20.56}{GW191215G}{55.5}{GW191204G}{22.30}{GW191204A}{58.7}{GW191129G}{19.51}{GW191127B}{91}{GW191126C}{25.78}{GW191113B}{34.8}{GW191109A}{127}{GW191105C}{21.96}{GW191103A}{22.87}}}
\DeclareRobustCommand{\totalmassdetnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{161}{GW200316I}{31.0}{GW200311L}{80.4}{GW200308G}{104}{GW200306A}{71}{GW200302A}{84.5}{GW200225B}{43.5}{GW200224H}{101.0}{GW200220H}{123}{GW200220E}{327}{GW200219D}{113}{GW200216G}{158}{GW200210B}{37.9}{GW200209E}{113}{GW200208K}{196}{GW200208G}{100}{GW200202F}{20.33}{GW200129D}{78.0}{GW200128C}{129}{GW200115A}{9.2}{GW200112H}{84.0}{200105F}{12.5}{GW191230H}{161}{GW191222A}{131}{GW191219E}{37.7}{GW191216G}{23.02}{GW191215G}{61.9}{GW191204G}{24.07}{GW191204A}{69.4}{GW191129G}{22.17}{GW191127B}{171}{GW191126C}{29.17}{GW191113B}{51.2}{GW191109A}{156}{GW191105C}{23.91}{GW191103A}{26.45}}}
\DeclareRobustCommand{\massonedetminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{51}{GW200316I}{3.3}{GW200311L}{4.6}{GW200308G}{15}{GW200306A}{11}{GW200302A}{9.6}{GW200225B}{3.2}{GW200224H}{5.4}{GW200220H}{10}{GW200220E}{28}{GW200219D}{8.9}{GW200216G}{21}{GW200210B}{5.2}{GW200209E}{9.9}{GW200208K}{49}{GW200208G}{8.4}{GW200202F}{1.5}{GW200129D}{3.3}{GW200128C}{9.4}{GW200115A}{2.7}{GW200112H}{5.2}{200105F}{1.8}{GW191230H}{13}{GW191222A}{9.5}{GW191219E}{2.7}{GW191216G}{2.4}{GW191215G}{4.7}{GW191204G}{2.0}{GW191204A}{5.7}{GW191129G}{2.3}{GW191127B}{37}{GW191126C}{2.5}{GW191113B}{16}{GW191109A}{8.9}{GW191105C}{1.8}{GW191103A}{2.3}}}
\DeclareRobustCommand{\massonedetmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{72}{GW200316I}{16.0}{GW200311L}{41.8}{GW200308G}{67}{GW200306A}{40}{GW200302A}{48.4}{GW200225B}{23.6}{GW200224H}{52.3}{GW200220H}{64}{GW200220E}{166}{GW200219D}{58.6}{GW200216G}{84}{GW200210B}{28.7}{GW200209E}{55.7}{GW200208K}{83}{GW200208G}{53.0}{GW200202F}{11.0}{GW200129D}{40.2}{GW200128C}{65.1}{GW200115A}{6.3}{GW200112H}{44.0}{200105F}{9.6}{GW191230H}{83}{GW191222A}{67.2}{GW191219E}{34.7}{GW191216G}{12.9}{GW191215G}{33.5}{GW191204G}{13.4}{GW191204A}{36.2}{GW191129G}{12.3}{GW191127B}{86}{GW191126C}{15.7}{GW191113B}{36}{GW191109A}{81.2}{GW191105C}{13.0}{GW191103A}{14.0}}}
\DeclareRobustCommand{\massonedetpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{53}{GW200316I}{12.2}{GW200311L}{8.2}{GW200308G}{20}{GW200306A}{21}{GW200302A}{10.3}{GW200225B}{5.6}{GW200224H}{9.1}{GW200220H}{17}{GW200220E}{62}{GW200219D}{13.5}{GW200216G}{28}{GW200210B}{8.4}{GW200209E}{15.0}{GW200208K}{172}{GW200208G}{12.2}{GW200202F}{3.8}{GW200129D}{12.2}{GW200128C}{16.0}{GW200115A}{2.2}{GW200112H}{8.2}{200105F}{1.9}{GW191230H}{19}{GW191222A}{14.7}{GW191219E}{2.3}{GW191216G}{4.9}{GW191215G}{9.3}{GW191204G}{3.8}{GW191204A}{15.5}{GW191129G}{4.9}{GW191127B}{60}{GW191126C}{7.2}{GW191113B}{15}{GW191109A}{12.9}{GW191105C}{4.5}{GW191103A}{7.4}}}
\DeclareRobustCommand{\massonedettenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{13.0}{GW200311L}{38.1}{GW200308G}{56}{GW200306A}{31}{GW200302A}{40.6}{GW200225B}{20.8}{GW200224H}{47.9}{GW200220H}{56}{GW200220E}{143}{GW200219D}{51.1}{GW200216G}{68}{GW200210B}{24.9}{GW200209E}{47.8}{GW200208K}{37}{GW200208G}{46.1}{GW200202F}{9.7}{GW200129D}{37.5}{GW200128C}{57.4}{GW200115A}{3.9}{GW200112H}{39.8}{200105F}{8.5}{GW191230H}{72}{GW191222A}{59.4}{GW191219E}{32.8}{GW191216G}{10.8}{GW191215G}{29.4}{GW191204G}{11.7}{GW191204A}{31.4}{GW191129G}{10.2}{GW191127B}{55}{GW191126C}{13.4}{GW191113B}{23}{GW191109A}{74.0}{GW191105C}{11.4}{GW191103A}{11.9}}}
\DeclareRobustCommand{\massonedetnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{122}{GW200316I}{24.2}{GW200311L}{47.8}{GW200308G}{80}{GW200306A}{54}{GW200302A}{56.3}{GW200225B}{27.9}{GW200224H}{59.1}{GW200220H}{76}{GW200220E}{206}{GW200219D}{69.0}{GW200216G}{104}{GW200210B}{34.9}{GW200209E}{66.4}{GW200208K}{169}{GW200208G}{62.2}{GW200202F}{13.8}{GW200129D}{50.4}{GW200128C}{77.1}{GW200115A}{7.9}{GW200112H}{50.3}{200105F}{10.6}{GW191230H}{97}{GW191222A}{77.9}{GW191219E}{36.4}{GW191216G}{16.3}{GW191215G}{40.3}{GW191204G}{16.2}{GW191204A}{46.5}{GW191129G}{15.9}{GW191127B}{133}{GW191126C}{20.7}{GW191113B}{45}{GW191109A}{90.3}{GW191105C}{16.3}{GW191103A}{19.3}}}
\DeclareRobustCommand{\chipminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.20}{GW200311L}{0.35}{GW200308G}{0.25}{GW200306A}{0.31}{GW200302A}{0.28}{GW200225B}{0.38}{GW200224H}{0.36}{GW200220H}{0.37}{GW200220E}{0.37}{GW200219D}{0.35}{GW200216G}{0.35}{GW200210B}{0.12}{GW200209E}{0.37}{GW200208K}{0.30}{GW200208G}{0.29}{GW200202F}{0.22}{GW200129D}{0.37}{GW200128C}{0.40}{GW200115A}{0.16}{GW200112H}{0.30}{200105F}{0.07}{GW191230H}{0.39}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.16}{GW191215G}{0.38}{GW191204G}{0.26}{GW191204A}{0.39}{GW191129G}{0.19}{GW191127B}{0.41}{GW191126C}{0.26}{GW191113B}{0.16}{GW191109A}{0.37}{GW191105C}{0.24}{GW191103A}{0.26}}}
\DeclareRobustCommand{\chipmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.29}{GW200311L}{0.45}{GW200308G}{0.39}{GW200306A}{0.43}{GW200302A}{0.37}{GW200225B}{0.53}{GW200224H}{0.49}{GW200220H}{0.49}{GW200220E}{0.50}{GW200219D}{0.48}{GW200216G}{0.45}{GW200210B}{0.15}{GW200209E}{0.51}{GW200208K}{0.41}{GW200208G}{0.38}{GW200202F}{0.28}{GW200129D}{0.52}{GW200128C}{0.57}{GW200115A}{0.20}{GW200112H}{0.39}{200105F}{0.09}{GW191230H}{0.52}{GW191222A}{0.41}{GW191219E}{0.09}{GW191216G}{0.23}{GW191215G}{0.50}{GW191204G}{0.39}{GW191204A}{0.52}{GW191129G}{0.26}{GW191127B}{0.52}{GW191126C}{0.39}{GW191113B}{0.20}{GW191109A}{0.63}{GW191105C}{0.30}{GW191103A}{0.40}}}
\DeclareRobustCommand{\chippluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.23}{GW200316I}{0.38}{GW200311L}{0.40}{GW200308G}{0.27}{GW200306A}{0.39}{GW200302A}{0.45}{GW200225B}{0.34}{GW200224H}{0.37}{GW200220H}{0.39}{GW200220E}{0.37}{GW200219D}{0.40}{GW200216G}{0.42}{GW200210B}{0.22}{GW200209E}{0.39}{GW200208K}{0.37}{GW200208G}{0.41}{GW200202F}{0.40}{GW200129D}{0.42}{GW200128C}{0.34}{GW200115A}{0.34}{GW200112H}{0.39}{200105F}{0.17}{GW191230H}{0.38}{GW191222A}{0.41}{GW191219E}{0.07}{GW191216G}{0.35}{GW191215G}{0.37}{GW191204G}{0.35}{GW191204A}{0.38}{GW191129G}{0.36}{GW191127B}{0.41}{GW191126C}{0.40}{GW191113B}{0.54}{GW191109A}{0.29}{GW191105C}{0.45}{GW191103A}{0.41}}}
\DeclareRobustCommand{\chiptenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.26}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.19}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.22}{GW200224H}{0.19}{GW200220H}{0.18}{GW200220E}{0.19}{GW200219D}{0.18}{GW200216G}{0.15}{GW200210B}{0.05}{GW200209E}{0.20}{GW200208K}{0.16}{GW200208G}{0.13}{GW200202F}{0.09}{GW200129D}{0.21}{GW200128C}{0.24}{GW200115A}{0.06}{GW200112H}{0.13}{200105F}{0.03}{GW191230H}{0.19}{GW191222A}{0.15}{GW191219E}{0.03}{GW191216G}{0.10}{GW191215G}{0.19}{GW191204G}{0.18}{GW191204A}{0.19}{GW191129G}{0.10}{GW191127B}{0.17}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.33}{GW191105C}{0.09}{GW191103A}{0.18}}}
\DeclareRobustCommand{\chipnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.79}{GW200316I}{0.58}{GW200311L}{0.77}{GW200308G}{0.60}{GW200306A}{0.74}{GW200302A}{0.73}{GW200225B}{0.82}{GW200224H}{0.79}{GW200220H}{0.82}{GW200220E}{0.82}{GW200219D}{0.80}{GW200216G}{0.80}{GW200210B}{0.32}{GW200209E}{0.84}{GW200208K}{0.71}{GW200208G}{0.71}{GW200202F}{0.59}{GW200129D}{0.91}{GW200128C}{0.85}{GW200115A}{0.46}{GW200112H}{0.70}{200105F}{0.19}{GW191230H}{0.84}{GW191222A}{0.75}{GW191219E}{0.14}{GW191216G}{0.47}{GW191215G}{0.82}{GW191204G}{0.67}{GW191204A}{0.85}{GW191129G}{0.54}{GW191127B}{0.88}{GW191126C}{0.70}{GW191113B}{0.63}{GW191109A}{0.87}{GW191105C}{0.65}{GW191103A}{0.72}}}
\DeclareRobustCommand{\phionetwominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.5}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{3.1}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{3.0}{GW200220E}{2.9}{GW200219D}{2.9}{GW200216G}{2.9}{GW200210B}{2.9}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.7}{GW200202F}{2.9}{GW200129D}{2.6}{GW200128C}{3.0}{GW200115A}{2.8}{GW200112H}{2.7}{200105F}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{3.0}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{3.5}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phionetwomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.1}{GW200311L}{3.1}{GW200308G}{3.3}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.2}{GW200224H}{3.0}{GW200220H}{3.2}{GW200220E}{3.2}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{3.2}{GW200209E}{3.1}{GW200208K}{3.2}{GW200208G}{3.0}{GW200202F}{3.2}{GW200129D}{3.0}{GW200128C}{3.3}{GW200115A}{3.2}{GW200112H}{3.1}{200105F}{3.2}{GW191230H}{3.1}{GW191222A}{3.2}{GW191219E}{3.1}{GW191216G}{3.2}{GW191215G}{3.2}{GW191204G}{3.2}{GW191204A}{3.3}{GW191129G}{3.1}{GW191127B}{3.2}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.7}{GW191105C}{3.2}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phionetwopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.7}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.9}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.9}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.3}{GW191105C}{2.8}{GW191103A}{2.9}}}
\DeclareRobustCommand{\phionetwotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.5}{GW200306A}{0.6}{GW200302A}{0.7}{GW200225B}{0.7}{GW200224H}{0.7}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.7}{GW200209E}{0.5}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.7}{GW200129D}{0.6}{GW200128C}{0.6}{GW200115A}{0.7}{GW200112H}{0.7}{200105F}{0.7}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.6}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.7}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.5}{GW191105C}{0.7}{GW191103A}{0.6}}}
\DeclareRobustCommand{\phionetwonintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.8}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.8}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.6}{GW200224H}{5.6}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.7}{GW200209E}{5.7}{GW200208K}{5.7}{GW200208G}{5.6}{GW200202F}{5.6}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.6}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.6}{GW191216G}{5.6}{GW191215G}{5.6}{GW191204G}{5.6}{GW191204A}{5.8}{GW191129G}{5.6}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.8}{GW191105C}{5.6}{GW191103A}{5.6}}}
\DeclareRobustCommand{\masstwosourceminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{8.7}{GW200316I}{2.9}{GW200311L}{5.9}{GW200308G}{3.3}{GW200306A}{6.4}{GW200302A}{5.7}{GW200225B}{3.5}{GW200224H}{7.2}{GW200220H}{9.0}{GW200220E}{25}{GW200219D}{8.4}{GW200216G}{16}{GW200210B}{0.42}{GW200209E}{7.8}{GW200208K}{5.7}{GW200208G}{7.4}{GW200202F}{1.7}{GW200129D}{9.3}{GW200128C}{9.2}{GW200115A}{0.29}{GW200112H}{5.9}{200105F}{0.24}{GW191230H}{12}{GW191222A}{10.5}{GW191219E}{0.06}{GW191216G}{1.9}{GW191215G}{4.1}{GW191204G}{1.6}{GW191204A}{6.0}{GW191129G}{1.7}{GW191127B}{14}{GW191126C}{2.4}{GW191113B}{1.3}{GW191109A}{13}{GW191105C}{1.9}{GW191103A}{2.4}}}
\DeclareRobustCommand{\masstwosourcemedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{14.0}{GW200316I}{7.8}{GW200311L}{27.7}{GW200308G}{13.8}{GW200306A}{14.8}{GW200302A}{20.0}{GW200225B}{14.0}{GW200224H}{32.5}{GW200220H}{27.9}{GW200220E}{61}{GW200219D}{27.9}{GW200216G}{30}{GW200210B}{2.83}{GW200209E}{27.1}{GW200208K}{12.3}{GW200208G}{27.4}{GW200202F}{7.3}{GW200129D}{28.9}{GW200128C}{32.6}{GW200115A}{1.44}{GW200112H}{28.3}{200105F}{1.91}{GW191230H}{37}{GW191222A}{34.7}{GW191219E}{1.17}{GW191216G}{7.7}{GW191215G}{18.1}{GW191204G}{8.2}{GW191204A}{19.3}{GW191129G}{6.7}{GW191127B}{24}{GW191126C}{8.3}{GW191113B}{5.9}{GW191109A}{47}{GW191105C}{7.7}{GW191103A}{7.9}}}
\DeclareRobustCommand{\masstwosourcepluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{16.8}{GW200316I}{1.9}{GW200311L}{4.1}{GW200308G}{7.2}{GW200306A}{6.5}{GW200302A}{8.1}{GW200225B}{2.8}{GW200224H}{5.0}{GW200220H}{9.2}{GW200220E}{26}{GW200219D}{7.4}{GW200216G}{14}{GW200210B}{0.47}{GW200209E}{7.8}{GW200208K}{9.0}{GW200208G}{6.1}{GW200202F}{1.1}{GW200129D}{3.4}{GW200128C}{9.5}{GW200115A}{0.85}{GW200112H}{4.4}{200105F}{0.33}{GW191230H}{11}{GW191222A}{9.3}{GW191219E}{0.07}{GW191216G}{1.6}{GW191215G}{3.8}{GW191204G}{1.4}{GW191204A}{5.6}{GW191129G}{1.5}{GW191127B}{17}{GW191126C}{1.9}{GW191113B}{4.4}{GW191109A}{15}{GW191105C}{1.4}{GW191103A}{1.7}}}
\DeclareRobustCommand{\masstwosourcetenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{6.3}{GW200316I}{5.6}{GW200311L}{23.2}{GW200308G}{11.1}{GW200306A}{9.6}{GW200302A}{15.3}{GW200225B}{11.2}{GW200224H}{27.1}{GW200220H}{20.8}{GW200220E}{41}{GW200219D}{21.6}{GW200216G}{16}{GW200210B}{2.49}{GW200209E}{21.4}{GW200208K}{7.8}{GW200208G}{21.5}{GW200202F}{6.0}{GW200129D}{21.3}{GW200128C}{25.4}{GW200115A}{1.21}{GW200112H}{23.7}{200105F}{1.77}{GW191230H}{28}{GW191222A}{26.6}{GW191219E}{1.12}{GW191216G}{6.3}{GW191215G}{14.9}{GW191204G}{6.9}{GW191204A}{14.6}{GW191129G}{5.4}{GW191127B}{12}{GW191126C}{6.4}{GW191113B}{4.9}{GW191109A}{36}{GW191105C}{6.2}{GW191103A}{6.0}}}
\DeclareRobustCommand{\masstwosourcenintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{26.0}{GW200316I}{9.4}{GW200311L}{31.0}{GW200308G}{18.8}{GW200306A}{20.0}{GW200302A}{26.3}{GW200225B}{16.3}{GW200224H}{36.4}{GW200220H}{34.9}{GW200220E}{81}{GW200219D}{33.8}{GW200216G}{41}{GW200210B}{3.16}{GW200209E}{33.2}{GW200208K}{19.2}{GW200208G}{32.3}{GW200202F}{8.3}{GW200129D}{31.7}{GW200128C}{40.0}{GW200115A}{2.12}{GW200112H}{31.8}{200105F}{2.08}{GW191230H}{45}{GW191222A}{42.1}{GW191219E}{1.22}{GW191216G}{9.1}{GW191215G}{21.1}{GW191204G}{9.4}{GW191204A}{23.8}{GW191129G}{8.0}{GW191127B}{37}{GW191126C}{9.8}{GW191113B}{9.1}{GW191109A}{58}{GW191105C}{8.8}{GW191103A}{9.3}}}
\DeclareRobustCommand{\spinonezminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.74}{GW200316I}{0.24}{GW200311L}{0.41}{GW200308G}{0.24}{GW200306A}{0.55}{GW200302A}{0.39}{GW200225B}{0.48}{GW200224H}{0.32}{GW200220H}{0.55}{GW200220E}{0.53}{GW200219D}{0.50}{GW200216G}{0.44}{GW200210B}{0.23}{GW200209E}{0.53}{GW200208K}{0.59}{GW200208G}{0.48}{GW200202F}{0.23}{GW200129D}{0.35}{GW200128C}{0.38}{GW200115A}{0.55}{GW200112H}{0.31}{200105F}{0.21}{GW191230H}{0.51}{GW191222A}{0.45}{GW191219E}{0.09}{GW191216G}{0.20}{GW191215G}{0.39}{GW191204G}{0.27}{GW191204A}{0.41}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.30}{GW191113B}{0.36}{GW191109A}{0.41}{GW191105C}{0.30}{GW191103A}{0.32}}}
\DeclareRobustCommand{\spinonezmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.12}{GW200311L}{-0.02}{GW200308G}{0.80}{GW200306A}{0.35}{GW200302A}{0.00}{GW200225B}{-0.13}{GW200224H}{0.10}{GW200220H}{-0.05}{GW200220E}{0.05}{GW200219D}{-0.07}{GW200216G}{0.07}{GW200210B}{0.02}{GW200209E}{-0.08}{GW200208K}{0.56}{GW200208G}{-0.05}{GW200202F}{0.02}{GW200129D}{0.05}{GW200128C}{0.14}{GW200115A}{-0.15}{GW200112H}{0.03}{200105F}{0.00}{GW191230H}{-0.02}{GW191222A}{-0.03}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.03}{GW191204G}{0.16}{GW191204A}{0.05}{GW191129G}{0.05}{GW191127B}{0.18}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{-0.44}{GW191105C}{-0.01}{GW191103A}{0.24}}}
\DeclareRobustCommand{\spinonezpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.34}{GW200311L}{0.31}{GW200308G}{0.15}{GW200306A}{0.45}{GW200302A}{0.39}{GW200225B}{0.32}{GW200224H}{0.42}{GW200220H}{0.43}{GW200220E}{0.59}{GW200219D}{0.38}{GW200216G}{0.53}{GW200210B}{0.24}{GW200209E}{0.38}{GW200208K}{0.38}{GW200208G}{0.31}{GW200202F}{0.23}{GW200129D}{0.41}{GW200128C}{0.48}{GW200115A}{0.25}{GW200112H}{0.36}{200105F}{0.16}{GW191230H}{0.42}{GW191222A}{0.33}{GW191219E}{0.07}{GW191216G}{0.26}{GW191215G}{0.29}{GW191204G}{0.21}{GW191204A}{0.49}{GW191129G}{0.24}{GW191127B}{0.51}{GW191126C}{0.29}{GW191113B}{0.45}{GW191109A}{0.60}{GW191105C}{0.21}{GW191103A}{0.29}}}
\DeclareRobustCommand{\spinoneztenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.25}{GW200316I}{-0.05}{GW200311L}{-0.32}{GW200308G}{0.61}{GW200306A}{-0.07}{GW200302A}{-0.28}{GW200225B}{-0.52}{GW200224H}{-0.13}{GW200220H}{-0.48}{GW200220E}{-0.34}{GW200219D}{-0.45}{GW200216G}{-0.24}{GW200210B}{-0.13}{GW200209E}{-0.49}{GW200208K}{0.06}{GW200208G}{-0.42}{GW200202F}{-0.12}{GW200129D}{-0.22}{GW200128C}{-0.15}{GW200115A}{-0.62}{GW200112H}{-0.18}{200105F}{-0.11}{GW191230H}{-0.41}{GW191222A}{-0.37}{GW191219E}{-0.06}{GW191216G}{-0.03}{GW191215G}{-0.32}{GW191204G}{-0.04}{GW191204A}{-0.25}{GW191129G}{-0.08}{GW191127B}{-0.15}{GW191126C}{-0.02}{GW191113B}{-0.24}{GW191109A}{-0.79}{GW191105C}{-0.22}{GW191103A}{-0.02}}}
\DeclareRobustCommand{\spinoneznintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.66}{GW200316I}{0.39}{GW200311L}{0.20}{GW200308G}{0.94}{GW200306A}{0.73}{GW200302A}{0.28}{GW200225B}{0.11}{GW200224H}{0.43}{GW200220H}{0.25}{GW200220E}{0.51}{GW200219D}{0.20}{GW200216G}{0.49}{GW200210B}{0.21}{GW200209E}{0.19}{GW200208K}{0.92}{GW200208G}{0.16}{GW200202F}{0.20}{GW200129D}{0.36}{GW200128C}{0.52}{GW200115A}{0.05}{GW200112H}{0.29}{200105F}{0.09}{GW191230H}{0.28}{GW191222A}{0.20}{GW191219E}{0.05}{GW191216G}{0.31}{GW191215G}{0.19}{GW191204G}{0.33}{GW191204A}{0.42}{GW191129G}{0.23}{GW191127B}{0.60}{GW191126C}{0.45}{GW191113B}{0.31}{GW191109A}{0.01}{GW191105C}{0.14}{GW191103A}{0.46}}}
\DeclareRobustCommand{\phitwominuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.2}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.9}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.7}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{200105F}{2.8}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{2.9}{GW191215G}{2.8}{GW191204G}{2.9}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phitwomedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.9}{GW200316I}{3.1}{GW200311L}{3.1}{GW200308G}{3.3}{GW200306A}{3.2}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.2}{GW200220H}{3.2}{GW200220E}{3.2}{GW200219D}{3.2}{GW200216G}{3.2}{GW200210B}{3.2}{GW200209E}{3.2}{GW200208K}{3.2}{GW200208G}{3.1}{GW200202F}{3.2}{GW200129D}{3.1}{GW200128C}{3.2}{GW200115A}{3.1}{GW200112H}{3.2}{200105F}{3.1}{GW191230H}{3.1}{GW191222A}{3.2}{GW191219E}{3.1}{GW191216G}{3.2}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.2}{GW191103A}{3.1}}}
\DeclareRobustCommand{\phitwopluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.9}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.8}{200105F}{2.8}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.9}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}}}
\DeclareRobustCommand{\phitwotenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.8}{GW200316I}{0.6}{GW200311L}{0.6}{GW200308G}{0.6}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.7}{GW200224H}{0.6}{GW200220H}{0.7}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.6}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{200105F}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.6}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.7}}}
\DeclareRobustCommand{\phitwonintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.6}{GW200224H}{5.7}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.7}{GW200210B}{5.6}{GW200209E}{5.7}{GW200208K}{5.7}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.7}{GW200128C}{5.7}{GW200115A}{5.6}{GW200112H}{5.6}{200105F}{5.6}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.6}{GW191216G}{5.6}{GW191215G}{5.7}{GW191204G}{5.6}{GW191204A}{5.6}{GW191129G}{5.7}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.7}}}
\DeclareRobustCommand{\loglikelihoodminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.2}{GW200316I}{6.6}{GW200311L}{4.7}{GW200308G}{4.0}{GW200306A}{5.1}{GW200302A}{4.7}{GW200225B}{5.0}{GW200224H}{5.0}{GW200220H}{4.3}{GW200220E}{5.3}{GW200219D}{5.1}{GW200216G}{4.2}{GW200210B}{6.2}{GW200209E}{4.7}{GW200208K}{7.7}{GW200208G}{5.2}{GW200202F}{5.7}{GW200129D}{21.5}{GW200128C}{4.7}{GW200115A}{6.4}{GW200112H}{4.9}{200105F}{5.5}{GW191230H}{4.6}{GW191222A}{4.3}{GW191219E}{6.4}{GW191216G}{6.6}{GW191215G}{5.0}{GW191204G}{5.1}{GW191204A}{5.7}{GW191129G}{5.4}{GW191127B}{5.3}{GW191126C}{5.0}{GW191113B}{6.7}{GW191109A}{6.7}{GW191105C}{5.9}{GW191103A}{5.1}}}
\DeclareRobustCommand{\loglikelihoodmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.2}{GW200316I}{40.3}{GW200311L}{148.0}{GW200308G}{14.8}{GW200306A}{20.2}{GW200302A}{47.2}{GW200225B}{66.4}{GW200224H}{188.2}{GW200220H}{26.8}{GW200220E}{18.9}{GW200219D}{48.6}{GW200216G}{25.0}{GW200210B}{23.3}{GW200209E}{37.2}{GW200208K}{16.9}{GW200208G}{49.4}{GW200202F}{44.9}{GW200129D}{343.3}{GW200128C}{48.7}{GW200115A}{47.8}{GW200112H}{183.8}{200105F}{82.7}{GW191230H}{46.2}{GW191222A}{68.9}{GW191219E}{27.7}{GW191216G}{156.5}{GW191215G}{52.0}{GW191204G}{138.2}{GW191204A}{30.1}{GW191129G}{73.5}{GW191127B}{32.1}{GW191126C}{23.7}{GW191113B}{18.4}{GW191109A}{138.1}{GW191105C}{34.7}{GW191103A}{27.5}}}
\DeclareRobustCommand{\loglikelihoodpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{4.8}{GW200311L}{4.6}{GW200308G}{4.2}{GW200306A}{3.5}{GW200302A}{4.0}{GW200225B}{3.8}{GW200224H}{3.4}{GW200220H}{3.1}{GW200220E}{3.6}{GW200219D}{3.4}{GW200216G}{3.1}{GW200210B}{5.6}{GW200209E}{3.2}{GW200208K}{7.7}{GW200208G}{2.9}{GW200202F}{6.9}{GW200129D}{6.3}{GW200128C}{3.7}{GW200115A}{8.1}{GW200112H}{3.4}{200105F}{4.0}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{4.8}{GW191216G}{8.0}{GW191215G}{4.2}{GW191204G}{4.5}{GW191204A}{7.2}{GW191129G}{5.2}{GW191127B}{4.9}{GW191126C}{3.7}{GW191113B}{5.1}{GW191109A}{7.4}{GW191105C}{5.4}{GW191103A}{4.8}}}
\DeclareRobustCommand{\loglikelihoodtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{35.4}{GW200311L}{144.4}{GW200308G}{11.3}{GW200306A}{16.4}{GW200302A}{43.8}{GW200225B}{62.7}{GW200224H}{184.5}{GW200220H}{23.5}{GW200220E}{15.0}{GW200219D}{44.8}{GW200216G}{21.9}{GW200210B}{18.6}{GW200209E}{33.8}{GW200208K}{11.3}{GW200208G}{45.7}{GW200202F}{40.4}{GW200129D}{330.2}{GW200128C}{45.2}{GW200115A}{42.9}{GW200112H}{180.1}{200105F}{78.6}{GW191230H}{42.9}{GW191222A}{65.7}{GW191219E}{22.9}{GW191216G}{151.5}{GW191215G}{48.3}{GW191204G}{134.3}{GW191204A}{25.7}{GW191129G}{69.4}{GW191127B}{28.0}{GW191126C}{20.0}{GW191113B}{13.3}{GW191109A}{132.9}{GW191105C}{30.2}{GW191103A}{23.6}}}
\DeclareRobustCommand{\loglikelihoodnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{10.4}{GW200316I}{44.2}{GW200311L}{151.8}{GW200308G}{18.1}{GW200306A}{23.1}{GW200302A}{50.4}{GW200225B}{69.4}{GW200224H}{190.9}{GW200220H}{29.3}{GW200220E}{21.6}{GW200219D}{51.4}{GW200216G}{27.5}{GW200210B}{27.8}{GW200209E}{39.7}{GW200208K}{21.9}{GW200208G}{51.8}{GW200202F}{51.1}{GW200129D}{348.4}{GW200128C}{51.6}{GW200115A}{54.8}{GW200112H}{186.6}{200105F}{85.8}{GW191230H}{48.5}{GW191222A}{71.1}{GW191219E}{31.5}{GW191216G}{163.5}{GW191215G}{55.3}{GW191204G}{141.8}{GW191204A}{36.0}{GW191129G}{77.9}{GW191127B}{35.9}{GW191126C}{26.8}{GW191113B}{22.3}{GW191109A}{144.1}{GW191105C}{39.1}{GW191103A}{31.6}}}
\DeclareRobustCommand{\chieffminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.10}{GW200311L}{0.20}{GW200308G}{0.21}{GW200306A}{0.46}{GW200302A}{0.26}{GW200225B}{0.28}{GW200224H}{0.15}{GW200220H}{0.33}{GW200220E}{0.38}{GW200219D}{0.29}{GW200216G}{0.36}{GW200210B}{0.21}{GW200209E}{0.30}{GW200208K}{0.44}{GW200208G}{0.27}{GW200202F}{0.06}{GW200129D}{0.16}{GW200128C}{0.25}{GW200115A}{0.42}{GW200112H}{0.15}{200105F}{0.18}{GW191230H}{0.31}{GW191222A}{0.25}{GW191219E}{0.09}{GW191216G}{0.06}{GW191215G}{0.21}{GW191204G}{0.05}{GW191204A}{0.27}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.11}{GW191113B}{0.29}{GW191109A}{0.31}{GW191105C}{0.09}{GW191103A}{0.10}}}
\DeclareRobustCommand{\chieffmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.13}{GW200311L}{-0.02}{GW200308G}{0.65}{GW200306A}{0.32}{GW200302A}{0.01}{GW200225B}{-0.12}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.06}{GW200219D}{-0.08}{GW200216G}{0.10}{GW200210B}{0.02}{GW200209E}{-0.12}{GW200208K}{0.45}{GW200208G}{-0.07}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.12}{GW200115A}{-0.15}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.05}{GW191222A}{-0.04}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.04}{GW191204G}{0.16}{GW191204A}{0.05}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.29}{GW191105C}{-0.02}{GW191103A}{0.21}}}
\DeclareRobustCommand{\chieffpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.27}{GW200311L}{0.16}{GW200308G}{0.17}{GW200306A}{0.28}{GW200302A}{0.25}{GW200225B}{0.17}{GW200224H}{0.15}{GW200220H}{0.27}{GW200220E}{0.40}{GW200219D}{0.23}{GW200216G}{0.34}{GW200210B}{0.22}{GW200209E}{0.24}{GW200208K}{0.43}{GW200208G}{0.22}{GW200202F}{0.13}{GW200129D}{0.11}{GW200128C}{0.24}{GW200115A}{0.24}{GW200112H}{0.15}{200105F}{0.13}{GW191230H}{0.26}{GW191222A}{0.20}{GW191219E}{0.07}{GW191216G}{0.13}{GW191215G}{0.17}{GW191204G}{0.08}{GW191204A}{0.26}{GW191129G}{0.16}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.37}{GW191109A}{0.42}{GW191105C}{0.13}{GW191103A}{0.16}}}
\DeclareRobustCommand{\chiefftenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.08}{GW200316I}{0.04}{GW200311L}{-0.17}{GW200308G}{0.50}{GW200306A}{-0.06}{GW200302A}{-0.17}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.33}{GW200220E}{-0.22}{GW200219D}{-0.30}{GW200216G}{-0.17}{GW200210B}{-0.13}{GW200209E}{-0.35}{GW200208K}{0.09}{GW200208G}{-0.27}{GW200202F}{-0.01}{GW200129D}{0.00}{GW200128C}{-0.07}{GW200115A}{-0.51}{GW200112H}{-0.05}{200105F}{-0.10}{GW191230H}{-0.28}{GW191222A}{-0.23}{GW191219E}{-0.06}{GW191216G}{0.06}{GW191215G}{-0.20}{GW191204G}{0.12}{GW191204A}{-0.15}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.12}{GW191113B}{-0.20}{GW191109A}{-0.54}{GW191105C}{-0.09}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chieffnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.32}{GW200311L}{0.10}{GW200308G}{0.79}{GW200306A}{0.55}{GW200302A}{0.20}{GW200225B}{0.02}{GW200224H}{0.22}{GW200220H}{0.13}{GW200220E}{0.37}{GW200219D}{0.10}{GW200216G}{0.36}{GW200210B}{0.20}{GW200209E}{0.07}{GW200208K}{0.81}{GW200208G}{0.09}{GW200202F}{0.13}{GW200129D}{0.20}{GW200128C}{0.31}{GW200115A}{0.04}{GW200112H}{0.18}{200105F}{0.08}{GW191230H}{0.15}{GW191222A}{0.11}{GW191219E}{0.05}{GW191216G}{0.20}{GW191215G}{0.09}{GW191204G}{0.22}{GW191204A}{0.24}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.27}{GW191109A}{0.00}{GW191105C}{0.07}{GW191103A}{0.33}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.10}{GW200311L}{0.20}{GW200308G}{0.21}{GW200306A}{0.46}{GW200302A}{0.26}{GW200225B}{0.28}{GW200224H}{0.15}{GW200220H}{0.33}{GW200220E}{0.38}{GW200219D}{0.29}{GW200216G}{0.36}{GW200210B}{0.21}{GW200209E}{0.30}{GW200208K}{0.44}{GW200208G}{0.27}{GW200202F}{0.06}{GW200129D}{0.16}{GW200128C}{0.25}{GW200115A}{0.42}{GW200112H}{0.15}{200105F}{0.18}{GW191230H}{0.31}{GW191222A}{0.25}{GW191219E}{0.09}{GW191216G}{0.06}{GW191215G}{0.21}{GW191204G}{0.05}{GW191204A}{0.27}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.11}{GW191113B}{0.29}{GW191109A}{0.31}{GW191105C}{0.09}{GW191103A}{0.10}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.13}{GW200311L}{-0.02}{GW200308G}{0.65}{GW200306A}{0.32}{GW200302A}{0.01}{GW200225B}{-0.12}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.06}{GW200219D}{-0.08}{GW200216G}{0.10}{GW200210B}{0.02}{GW200209E}{-0.12}{GW200208K}{0.45}{GW200208G}{-0.07}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.12}{GW200115A}{-0.15}{GW200112H}{0.06}{200105F}{0.00}{GW191230H}{-0.05}{GW191222A}{-0.04}{GW191219E}{0.00}{GW191216G}{0.11}{GW191215G}{-0.04}{GW191204G}{0.16}{GW191204A}{0.05}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.29}{GW191105C}{-0.02}{GW191103A}{0.21}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.27}{GW200311L}{0.16}{GW200308G}{0.17}{GW200306A}{0.28}{GW200302A}{0.25}{GW200225B}{0.17}{GW200224H}{0.15}{GW200220H}{0.27}{GW200220E}{0.40}{GW200219D}{0.23}{GW200216G}{0.34}{GW200210B}{0.22}{GW200209E}{0.24}{GW200208K}{0.43}{GW200208G}{0.22}{GW200202F}{0.13}{GW200129D}{0.11}{GW200128C}{0.24}{GW200115A}{0.24}{GW200112H}{0.15}{200105F}{0.13}{GW191230H}{0.26}{GW191222A}{0.20}{GW191219E}{0.07}{GW191216G}{0.13}{GW191215G}{0.17}{GW191204G}{0.08}{GW191204A}{0.26}{GW191129G}{0.16}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.37}{GW191109A}{0.42}{GW191105C}{0.13}{GW191103A}{0.16}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.08}{GW200316I}{0.04}{GW200311L}{-0.17}{GW200308G}{0.50}{GW200306A}{-0.06}{GW200302A}{-0.17}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.33}{GW200220E}{-0.22}{GW200219D}{-0.30}{GW200216G}{-0.17}{GW200210B}{-0.13}{GW200209E}{-0.35}{GW200208K}{0.09}{GW200208G}{-0.27}{GW200202F}{-0.01}{GW200129D}{0.00}{GW200128C}{-0.07}{GW200115A}{-0.51}{GW200112H}{-0.05}{200105F}{-0.10}{GW191230H}{-0.28}{GW191222A}{-0.23}{GW191219E}{-0.06}{GW191216G}{0.06}{GW191215G}{-0.20}{GW191204G}{0.12}{GW191204A}{-0.15}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.12}{GW191113B}{-0.20}{GW191109A}{-0.54}{GW191105C}{-0.09}{GW191103A}{0.13}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.32}{GW200311L}{0.10}{GW200308G}{0.79}{GW200306A}{0.55}{GW200302A}{0.20}{GW200225B}{0.02}{GW200224H}{0.22}{GW200220H}{0.13}{GW200220E}{0.37}{GW200219D}{0.10}{GW200216G}{0.36}{GW200210B}{0.20}{GW200209E}{0.07}{GW200208K}{0.81}{GW200208G}{0.09}{GW200202F}{0.13}{GW200129D}{0.20}{GW200128C}{0.31}{GW200115A}{0.04}{GW200112H}{0.18}{200105F}{0.08}{GW191230H}{0.15}{GW191222A}{0.11}{GW191219E}{0.05}{GW191216G}{0.20}{GW191215G}{0.09}{GW191204G}{0.22}{GW191204A}{0.24}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.27}{GW191109A}{0.00}{GW191105C}{0.07}{GW191103A}{0.33}}}
\DeclareRobustCommand{\spintwoyminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.53}{GW200311L}{0.56}{GW200308G}{0.56}{GW200306A}{0.56}{GW200302A}{0.57}{GW200225B}{0.54}{GW200224H}{0.57}{GW200220H}{0.58}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.60}{GW200210B}{0.54}{GW200209E}{0.59}{GW200208K}{0.56}{GW200208G}{0.55}{GW200202F}{0.49}{GW200129D}{0.55}{GW200128C}{0.61}{GW200115A}{0.50}{GW200112H}{0.52}{200105F}{0.51}{GW191230H}{0.62}{GW191222A}{0.54}{GW191219E}{0.57}{GW191216G}{0.48}{GW191215G}{0.58}{GW191204G}{0.53}{GW191204A}{0.62}{GW191129G}{0.46}{GW191127B}{0.58}{GW191126C}{0.54}{GW191113B}{0.58}{GW191109A}{0.69}{GW191105C}{0.52}{GW191103A}{0.54}}}
\DeclareRobustCommand{\spintwoymedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.11}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{-0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{-0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spintwoypluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.54}{GW200311L}{0.58}{GW200308G}{0.57}{GW200306A}{0.56}{GW200302A}{0.56}{GW200225B}{0.54}{GW200224H}{0.55}{GW200220H}{0.59}{GW200220E}{0.56}{GW200219D}{0.59}{GW200216G}{0.57}{GW200210B}{0.56}{GW200209E}{0.59}{GW200208K}{0.56}{GW200208G}{0.55}{GW200202F}{0.50}{GW200129D}{0.57}{GW200128C}{0.61}{GW200115A}{0.51}{GW200112H}{0.53}{200105F}{0.51}{GW191230H}{0.56}{GW191222A}{0.56}{GW191219E}{0.56}{GW191216G}{0.47}{GW191215G}{0.61}{GW191204G}{0.50}{GW191204A}{0.60}{GW191129G}{0.47}{GW191127B}{0.58}{GW191126C}{0.55}{GW191113B}{0.57}{GW191109A}{0.69}{GW191105C}{0.52}{GW191103A}{0.55}}}
\DeclareRobustCommand{\spintwoytenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.54}{GW200316I}{-0.39}{GW200311L}{-0.40}{GW200308G}{-0.47}{GW200306A}{-0.41}{GW200302A}{-0.42}{GW200225B}{-0.40}{GW200224H}{-0.43}{GW200220H}{-0.44}{GW200220E}{-0.46}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.40}{GW200209E}{-0.44}{GW200208K}{-0.42}{GW200208G}{-0.41}{GW200202F}{-0.35}{GW200129D}{-0.38}{GW200128C}{-0.45}{GW200115A}{-0.35}{GW200112H}{-0.38}{200105F}{-0.35}{GW191230H}{-0.46}{GW191222A}{-0.39}{GW191219E}{-0.42}{GW191216G}{-0.34}{GW191215G}{-0.43}{GW191204G}{-0.39}{GW191204A}{-0.46}{GW191129G}{-0.33}{GW191127B}{-0.43}{GW191126C}{-0.40}{GW191113B}{-0.43}{GW191109A}{-0.54}{GW191105C}{-0.36}{GW191103A}{-0.40}}}
\DeclareRobustCommand{\spintwoynintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200316I}{0.39}{GW200311L}{0.43}{GW200308G}{0.46}{GW200306A}{0.42}{GW200302A}{0.42}{GW200225B}{0.40}{GW200224H}{0.40}{GW200220H}{0.42}{GW200220E}{0.43}{GW200219D}{0.43}{GW200216G}{0.43}{GW200210B}{0.41}{GW200209E}{0.44}{GW200208K}{0.41}{GW200208G}{0.40}{GW200202F}{0.35}{GW200129D}{0.42}{GW200128C}{0.46}{GW200115A}{0.36}{GW200112H}{0.39}{200105F}{0.36}{GW191230H}{0.42}{GW191222A}{0.41}{GW191219E}{0.43}{GW191216G}{0.33}{GW191215G}{0.44}{GW191204G}{0.37}{GW191204A}{0.45}{GW191129G}{0.34}{GW191127B}{0.44}{GW191126C}{0.41}{GW191113B}{0.43}{GW191109A}{0.56}{GW191105C}{0.36}{GW191103A}{0.40}}}
\DeclareRobustCommand{\comovingdistminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1000}{GW200316I}{320}{GW200311L}{280}{GW200308G}{1080}{GW200306A}{670}{GW200302A}{480}{GW200225B}{390}{GW200224H}{420}{GW200220H}{1050}{GW200220E}{1200}{GW200219D}{750}{GW200216G}{1000}{GW200210B}{250}{GW200209E}{910}{GW200208K}{910}{GW200208G}{500}{GW200202F}{140}{GW200129D}{290}{GW200128C}{970}{GW200115A}{92}{GW200112H}{330}{200105F}{100}{GW191230H}{870}{GW191222A}{920}{GW191219E}{130}{GW191216G}{120}{GW191215G}{540}{GW191204G}{200}{GW191204A}{700}{GW191129G}{260}{GW191127B}{1000}{GW191126C}{500}{GW191113B}{430}{GW191109A}{470}{GW191105C}{350}{GW191103A}{360}}}
\DeclareRobustCommand{\comovingdistmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2300}{GW200316I}{920}{GW200311L}{950}{GW200308G}{2960}{GW200306A}{1530}{GW200302A}{1160}{GW200225B}{940}{GW200224H}{1300}{GW200220H}{2440}{GW200220E}{3100}{GW200219D}{2180}{GW200216G}{2350}{GW200210B}{790}{GW200209E}{2180}{GW200208K}{2460}{GW200208G}{1590}{GW200202F}{380}{GW200129D}{760}{GW200128C}{2150}{GW200115A}{273}{GW200112H}{1010}{200105F}{260}{GW191230H}{2540}{GW191222A}{1980}{GW191219E}{490}{GW191216G}{320}{GW191215G}{1430}{GW191204G}{570}{GW191204A}{1370}{GW191129G}{680}{GW191127B}{2200}{GW191126C}{1240}{GW191113B}{1090}{GW191109A}{1040}{GW191105C}{940}{GW191103A}{830}}}
\DeclareRobustCommand{\comovingdistpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2100}{GW200316I}{310}{GW200311L}{180}{GW200308G}{810}{GW200306A}{800}{GW200302A}{580}{GW200225B}{330}{GW200224H}{280}{GW200220H}{980}{GW200220E}{1200}{GW200219D}{680}{GW200216G}{1040}{GW200210B}{300}{GW200209E}{740}{GW200208K}{1400}{GW200208G}{500}{GW200202F}{120}{GW200129D}{200}{GW200128C}{830}{GW200115A}{126}{GW200112H}{270}{200105F}{100}{GW191230H}{720}{GW191222A}{710}{GW191219E}{190}{GW191216G}{100}{GW191215G}{470}{GW191204G}{150}{GW191204A}{860}{GW191129G}{190}{GW191127B}{1100}{GW191126C}{420}{GW191113B}{660}{GW191109A}{660}{GW191105C}{280}{GW191103A}{340}}}
\DeclareRobustCommand{\comovingdisttenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1300}{GW200316I}{660}{GW200311L}{740}{GW200308G}{2160}{GW200306A}{990}{GW200302A}{770}{GW200225B}{640}{GW200224H}{970}{GW200220H}{1590}{GW200220E}{2200}{GW200219D}{1550}{GW200216G}{1560}{GW200210B}{590}{GW200209E}{1490}{GW200208K}{1730}{GW200208G}{1190}{GW200202F}{270}{GW200129D}{540}{GW200128C}{1390}{GW200115A}{202}{GW200112H}{750}{200105F}{170}{GW191230H}{1840}{GW191222A}{1260}{GW191219E}{390}{GW191216G}{220}{GW191215G}{980}{GW191204G}{410}{GW191204A}{790}{GW191129G}{470}{GW191127B}{1400}{GW191126C}{840}{GW191113B}{720}{GW191109A}{660}{GW191105C}{660}{GW191103A}{530}}}
\DeclareRobustCommand{\comovingdistnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{4300}{GW200316I}{1160}{GW200311L}{1100}{GW200308G}{3550}{GW200306A}{2160}{GW200302A}{1610}{GW200225B}{1200}{GW200224H}{1520}{GW200220H}{3220}{GW200220E}{4100}{GW200219D}{2710}{GW200216G}{3160}{GW200210B}{1020}{GW200209E}{2760}{GW200208K}{3500}{GW200208G}{1970}{GW200202F}{480}{GW200129D}{930}{GW200128C}{2820}{GW200115A}{366}{GW200112H}{1230}{200105F}{340}{GW191230H}{3110}{GW191222A}{2550}{GW191219E}{640}{GW191216G}{400}{GW191215G}{1810}{GW191204G}{690}{GW191204A}{2080}{GW191129G}{830}{GW191127B}{3100}{GW191126C}{1570}{GW191113B}{1590}{GW191109A}{1540}{GW191105C}{1160}{GW191103A}{1090}}}
\DeclareRobustCommand{\masstwodetminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{12}{GW200316I}{3.5}{GW200311L}{7.3}{GW200308G}{6.1}{GW200306A}{9.9}{GW200302A}{7.6}{GW200225B}{4.6}{GW200224H}{9.9}{GW200220H}{17}{GW200220E}{55}{GW200219D}{14.1}{GW200216G}{31}{GW200210B}{0.52}{GW200209E}{14}{GW200208K}{12}{GW200208G}{11.2}{GW200202F}{1.9}{GW200129D}{10.8}{GW200128C}{13}{GW200115A}{0.30}{GW200112H}{7.4}{200105F}{0.25}{GW191230H}{21}{GW191222A}{15}{GW191219E}{0.05}{GW191216G}{2.0}{GW191215G}{5.2}{GW191204G}{1.8}{GW191204A}{7.5}{GW191129G}{1.9}{GW191127B}{25}{GW191126C}{3.0}{GW191113B}{1.6}{GW191109A}{17}{GW191105C}{2.2}{GW191103A}{2.9}}}
\DeclareRobustCommand{\masstwodetmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{20}{GW200316I}{9.5}{GW200311L}{34.0}{GW200308G}{25.2}{GW200306A}{21.0}{GW200302A}{25.5}{GW200225B}{17.2}{GW200224H}{42.8}{GW200220H}{47}{GW200220E}{121}{GW200219D}{44.4}{GW200216G}{51}{GW200210B}{3.38}{GW200209E}{43}{GW200208K}{22}{GW200208G}{38.5}{GW200202F}{8.0}{GW200129D}{34.1}{GW200128C}{51}{GW200115A}{1.53}{GW200112H}{35.2}{200105F}{2.02}{GW191230H}{63}{GW191222A}{52}{GW191219E}{1.30}{GW191216G}{8.2}{GW191215G}{24.5}{GW191204G}{9.3}{GW191204A}{26.2}{GW191129G}{7.8}{GW191127B}{38}{GW191126C}{10.8}{GW191113B}{7.3}{GW191109A}{60}{GW191105C}{9.4}{GW191103A}{9.4}}}
\DeclareRobustCommand{\masstwodetpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{53}{GW200316I}{2.3}{GW200311L}{4.7}{GW200308G}{10.8}{GW200306A}{8.9}{GW200302A}{12.0}{GW200225B}{3.0}{GW200224H}{5.8}{GW200220H}{12}{GW200220E}{29}{GW200219D}{9.3}{GW200216G}{23}{GW200210B}{0.52}{GW200209E}{11}{GW200208K}{13}{GW200208G}{8.6}{GW200202F}{1.2}{GW200129D}{3.3}{GW200128C}{10}{GW200115A}{0.91}{GW200112H}{5.1}{200105F}{0.35}{GW191230H}{14}{GW191222A}{11}{GW191219E}{0.08}{GW191216G}{1.7}{GW191215G}{4.1}{GW191204G}{1.5}{GW191204A}{5.2}{GW191129G}{1.7}{GW191127B}{31}{GW191126C}{1.9}{GW191113B}{6.5}{GW191109A}{16}{GW191105C}{1.4}{GW191103A}{1.8}}}
\DeclareRobustCommand{\masstwodettenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{10}{GW200316I}{6.8}{GW200311L}{28.6}{GW200308G}{20.2}{GW200306A}{12.8}{GW200302A}{19.3}{GW200225B}{13.7}{GW200224H}{35.4}{GW200220H}{34}{GW200220E}{81}{GW200219D}{33.7}{GW200216G}{24}{GW200210B}{2.97}{GW200209E}{33}{GW200208K}{13}{GW200208G}{29.6}{GW200202F}{6.5}{GW200129D}{25.3}{GW200128C}{41}{GW200115A}{1.29}{GW200112H}{29.5}{200105F}{1.87}{GW191230H}{46}{GW191222A}{41}{GW191219E}{1.26}{GW191216G}{6.7}{GW191215G}{20.4}{GW191204G}{7.8}{GW191204A}{20.4}{GW191129G}{6.2}{GW191127B}{17}{GW191126C}{8.5}{GW191113B}{6.1}{GW191109A}{46}{GW191105C}{7.6}{GW191103A}{7.2}}}
\DeclareRobustCommand{\masstwodetnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{61}{GW200316I}{11.5}{GW200311L}{37.7}{GW200308G}{33.5}{GW200306A}{28.4}{GW200302A}{34.9}{GW200225B}{19.8}{GW200224H}{47.5}{GW200220H}{56}{GW200220E}{144}{GW200219D}{51.8}{GW200216G}{70}{GW200210B}{3.74}{GW200209E}{51}{GW200208K}{32}{GW200208G}{45.5}{GW200202F}{9.1}{GW200129D}{36.8}{GW200128C}{59}{GW200115A}{2.25}{GW200112H}{39.3}{200105F}{2.20}{GW191230H}{74}{GW191222A}{61}{GW191219E}{1.36}{GW191216G}{9.7}{GW191215G}{27.9}{GW191204G}{10.6}{GW191204A}{30.4}{GW191129G}{9.3}{GW191127B}{63}{GW191126C}{12.5}{GW191113B}{12.0}{GW191109A}{72}{GW191105C}{10.6}{GW191103A}{11.0}}}
\DeclareRobustCommand{\finalmassdetnonevolvedminuswithcut}[1]{\IfEqCase{#1}{{GW191219E}{2.6}}}
\DeclareRobustCommand{\finalmassdetnonevolvedmedwithcut}[1]{\IfEqCase{#1}{{GW191219E}{35.9}}}
\DeclareRobustCommand{\finalmassdetnonevolvedpluswithcut}[1]{\IfEqCase{#1}{{GW191219E}{2.2}}}
\DeclareRobustCommand{\finalmassdetnonevolvedtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{34.1}}}
\DeclareRobustCommand{\finalmassdetnonevolvednintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{37.6}}}
\DeclareRobustCommand{\finalspinnonevolvedminuswithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.06}}}
\DeclareRobustCommand{\finalspinnonevolvedmedwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.14}}}
\DeclareRobustCommand{\finalspinnonevolvedpluswithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.06}}}
\DeclareRobustCommand{\finalspinnonevolvedtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.10}}}
\DeclareRobustCommand{\finalspinnonevolvednintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.19}}}
\DeclareRobustCommand{\PEpercentBNSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\PEpercentNSBHwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{76}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{99}{GW200112H}{0}{200105F}{99}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\PEpercentBBHwithcut}[1]{\IfEqCase{#1}{{GW200322G}{100}{GW200316I}{100}{GW200311L}{100}{GW200308G}{100}{GW200306A}{100}{GW200302A}{100}{GW200225B}{100}{GW200224H}{100}{GW200220H}{100}{GW200220E}{100}{GW200219D}{100}{GW200216G}{100}{GW200210B}{24}{GW200209E}{100}{GW200208K}{100}{GW200208G}{100}{GW200202F}{100}{GW200129D}{100}{GW200128C}{100}{GW200115A}{0}{GW200112H}{100}{200105F}{1}{GW191230H}{100}{GW191222A}{100}{GW191219E}{0}{GW191216G}{100}{GW191215G}{100}{GW191204G}{100}{GW191204A}{100}{GW191129G}{100}{GW191127B}{100}{GW191126C}{100}{GW191113B}{100}{GW191109A}{100}{GW191105C}{100}{GW191103A}{100}}}
\DeclareRobustCommand{\PEpercentMassGapwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonelessthanthreewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanthreewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{76}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{200105F}{99}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonelessthanfivewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{29}{GW200112H}{0}{200105F}{1}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanfivewithcut}[1]{\IfEqCase{#1}{{GW200322G}{8}{GW200316I}{5}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{100}{GW200209E}{0}{GW200208K}{1}{GW200208G}{0}{GW200202F}{1}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{200105F}{100}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{2}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{5}{GW191127B}{0}{GW191126C}{1}{GW191113B}{13}{GW191109A}{0}{GW191105C}{1}{GW191103A}{2}}}
\DeclareRobustCommand{\percentmassonemorethansixtyfivewithcut}[1]{\IfEqCase{#1}{{GW200322G}{12}{GW200316I}{0}{GW200311L}{0}{GW200308G}{2}{GW200306A}{1}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{94}{GW200219D}{0}{GW200216G}{13}{GW200210B}{0}{GW200209E}{0}{GW200208K}{42}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{4}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{30}{GW191126C}{0}{GW191113B}{0}{GW191109A}{51}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwomorethansixtyfivewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{39}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{2}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassonemorethanonetwentywithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{7}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{6}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{1}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmasstwomorethanonetwentywithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentmassfinalmorethanonehundredwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{2}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{99}{GW200219D}{0}{GW200216G}{4}{GW200210B}{0}{GW200209E}{0}{GW200208K}{14}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{200105F}{0}{GW191230H}{5}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{14}{GW191126C}{0}{GW191113B}{0}{GW191109A}{78}{GW191105C}{0}{GW191103A}{0}}}
\DeclareRobustCommand{\percentchieffmorethanzerowithcut}[1]{\IfEqCase{#1}{{GW200322G}{77}{GW200316I}{98}{GW200311L}{42}{GW200308G}{99}{GW200306A}{85}{GW200302A}{55}{GW200225B}{15}{GW200224H}{86}{GW200220H}{32}{GW200220E}{61}{GW200219D}{29}{GW200216G}{69}{GW200210B}{58}{GW200209E}{22}{GW200208K}{95}{GW200208G}{30}{GW200202F}{86}{GW200129D}{89}{GW200128C}{79}{GW200115A}{18}{GW200112H}{77}{200105F}{53}{GW191230H}{37}{GW191222A}{37}{GW191219E}{50}{GW191216G}{100}{GW191215G}{35}{GW191204G}{100}{GW191204A}{63}{GW191129G}{91}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{10}{GW191105C}{37}{GW191103A}{100}}}
\DeclareRobustCommand{\percentchiefflessthanzerowithcut}[1]{\IfEqCase{#1}{{GW200322G}{23}{GW200316I}{2}{GW200311L}{58}{GW200308G}{1}{GW200306A}{15}{GW200302A}{45}{GW200225B}{85}{GW200224H}{14}{GW200220H}{68}{GW200220E}{39}{GW200219D}{71}{GW200216G}{31}{GW200210B}{42}{GW200209E}{78}{GW200208K}{5}{GW200208G}{70}{GW200202F}{14}{GW200129D}{11}{GW200128C}{21}{GW200115A}{82}{GW200112H}{23}{200105F}{47}{GW191230H}{63}{GW191222A}{63}{GW191219E}{50}{GW191216G}{0}{GW191215G}{65}{GW191204G}{0}{GW191204A}{37}{GW191129G}{9}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{90}{GW191105C}{63}{GW191103A}{0}}}
\DeclareRobustCommand{\percentchionemorethanpointeightwithcut}[1]{\IfEqCase{#1}{{GW200322G}{38}{GW200316I}{2}{GW200311L}{10}{GW200308G}{85}{GW200306A}{29}{GW200302A}{9}{GW200225B}{21}{GW200224H}{13}{GW200220H}{20}{GW200220E}{23}{GW200219D}{17}{GW200216G}{19}{GW200210B}{0}{GW200209E}{22}{GW200208K}{51}{GW200208G}{9}{GW200202F}{2}{GW200129D}{26}{GW200128C}{25}{GW200115A}{6}{GW200112H}{5}{200105F}{0}{GW191230H}{20}{GW191222A}{10}{GW191219E}{0}{GW191216G}{1}{GW191215G}{15}{GW191204G}{4}{GW191204A}{22}{GW191129G}{1}{GW191127B}{33}{GW191126C}{7}{GW191113B}{7}{GW191109A}{55}{GW191105C}{4}{GW191103A}{9}}}
\DeclareRobustCommand{\percentchitwomorethanpointeightwithcut}[1]{\IfEqCase{#1}{{GW200322G}{23}{GW200316I}{13}{GW200311L}{13}{GW200308G}{25}{GW200306A}{21}{GW200302A}{15}{GW200225B}{14}{GW200224H}{14}{GW200220H}{18}{GW200220E}{21}{GW200219D}{18}{GW200216G}{21}{GW200210B}{14}{GW200209E}{19}{GW200208K}{18}{GW200208G}{14}{GW200202F}{8}{GW200129D}{15}{GW200128C}{19}{GW200115A}{13}{GW200112H}{11}{200105F}{10}{GW191230H}{19}{GW191222A}{13}{GW191219E}{15}{GW191216G}{8}{GW191215G}{16}{GW191204G}{9}{GW191204A}{19}{GW191129G}{8}{GW191127B}{22}{GW191126C}{17}{GW191113B}{17}{GW191109A}{33}{GW191105C}{9}{GW191103A}{17}}}
\DeclareRobustCommand{\percentanychimorethanpointeightwithcut}[1]{\IfEqCase{#1}{{GW200322G}{46}{GW200316I}{14}{GW200311L}{21}{GW200308G}{91}{GW200306A}{44}{GW200302A}{23}{GW200225B}{33}{GW200224H}{25}{GW200220H}{35}{GW200220E}{39}{GW200219D}{32}{GW200216G}{36}{GW200210B}{14}{GW200209E}{37}{GW200208K}{59}{GW200208G}{22}{GW200202F}{10}{GW200129D}{36}{GW200128C}{40}{GW200115A}{18}{GW200112H}{15}{200105F}{10}{GW191230H}{35}{GW191222A}{21}{GW191219E}{16}{GW191216G}{9}{GW191215G}{29}{GW191204G}{13}{GW191204A}{37}{GW191129G}{9}{GW191127B}{49}{GW191126C}{23}{GW191113B}{23}{GW191109A}{72}{GW191105C}{12}{GW191103A}{24}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavgmorethanzerowithcut}[1]{\IfEqCase{#1}{{GW200322G}{77}{GW200316I}{98}{GW200311L}{42}{GW200308G}{99}{GW200306A}{85}{GW200302A}{55}{GW200225B}{15}{GW200224H}{86}{GW200220H}{32}{GW200220E}{61}{GW200219D}{29}{GW200216G}{69}{GW200210B}{58}{GW200209E}{22}{GW200208K}{95}{GW200208G}{30}{GW200202F}{86}{GW200129D}{89}{GW200128C}{79}{GW200115A}{18}{GW200112H}{77}{200105F}{53}{GW191230H}{37}{GW191222A}{37}{GW191219E}{50}{GW191216G}{100}{GW191215G}{35}{GW191204G}{100}{GW191204A}{63}{GW191129G}{91}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{10}{GW191105C}{37}{GW191103A}{100}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavglessthanzerowithcut}[1]{\IfEqCase{#1}{{GW200322G}{23}{GW200316I}{2}{GW200311L}{58}{GW200308G}{1}{GW200306A}{15}{GW200302A}{45}{GW200225B}{85}{GW200224H}{14}{GW200220H}{68}{GW200220E}{39}{GW200219D}{71}{GW200216G}{31}{GW200210B}{42}{GW200209E}{78}{GW200208K}{5}{GW200208G}{70}{GW200202F}{14}{GW200129D}{11}{GW200128C}{21}{GW200115A}{82}{GW200112H}{23}{200105F}{47}{GW191230H}{63}{GW191222A}{63}{GW191219E}{50}{GW191216G}{0}{GW191215G}{65}{GW191204G}{0}{GW191204A}{37}{GW191129G}{9}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{90}{GW191105C}{63}{GW191103A}{0}}}
\DeclareRobustCommand{\sinthetajnminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200322G}{0.43}{GW200322G}{0.37}{GW200322G}{0.41}{GW200322G}{0.44}{GW200322G}{0.49}{GW200322G}{0.46}{GW200322G}{0.41}{GW200322G}{0.51}{GW200322G}{0.5}{GW200322G}{0.5}{GW200322G}{0.46}{GW200322G}{0.38}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.4}{GW200322G}{0.39}{GW200322G}{0.36}{GW200322G}{0.44}{GW200322G}{0.37}{GW200322G}{0.34}{GW200322G}{0.43}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.32}{GW200322G}{0.4}{GW200322G}{0.47}{GW200322G}{0.36}{GW200322G}{0.49}{GW200322G}{0.42}{GW200322G}{0.48}{GW200322G}{0.4}{GW200322G}{0.52}{GW200322G}{0.56}{GW200322G}{0.41}{GW200322G}{0.41}}}
\DeclareRobustCommand{\sinthetajnmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.71}{GW200322G}{0.65}{GW200322G}{0.52}{GW200322G}{0.54}{GW200322G}{0.62}{GW200322G}{0.73}{GW200322G}{0.69}{GW200322G}{0.58}{GW200322G}{0.73}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.64}{GW200322G}{0.57}{GW200322G}{0.68}{GW200322G}{0.71}{GW200322G}{0.57}{GW200322G}{0.54}{GW200322G}{0.61}{GW200322G}{0.66}{GW200322G}{0.54}{GW200322G}{0.5}{GW200322G}{0.66}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.51}{GW200322G}{0.59}{GW200322G}{0.75}{GW200322G}{0.53}{GW200322G}{0.72}{GW200322G}{0.59}{GW200322G}{0.68}{GW200322G}{0.56}{GW200322G}{0.77}{GW200322G}{0.88}{GW200322G}{0.57}{GW200322G}{0.58}}}
\DeclareRobustCommand{\sinthetajnpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.23}{GW200322G}{0.32}{GW200322G}{0.35}{GW200322G}{0.44}{GW200322G}{0.36}{GW200322G}{0.26}{GW200322G}{0.28}{GW200322G}{0.33}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.27}{GW200322G}{0.35}{GW200322G}{0.38}{GW200322G}{0.32}{GW200322G}{0.28}{GW200322G}{0.34}{GW200322G}{0.38}{GW200322G}{0.31}{GW200322G}{0.3}{GW200322G}{0.38}{GW200322G}{0.39}{GW200322G}{0.32}{GW200322G}{0.31}{GW200322G}{0.31}{GW200322G}{0.45}{GW200322G}{0.35}{GW200322G}{0.24}{GW200322G}{0.38}{GW200322G}{0.27}{GW200322G}{0.38}{GW200322G}{0.31}{GW200322G}{0.41}{GW200322G}{0.23}{GW200322G}{0.12}{GW200322G}{0.39}{GW200322G}{0.39}}}
\DeclareRobustCommand{\sinthetajntenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.29}{GW200322G}{0.3}{GW200322G}{0.21}{GW200322G}{0.22}{GW200322G}{0.26}{GW200322G}{0.34}{GW200322G}{0.33}{GW200322G}{0.24}{GW200322G}{0.31}{GW200322G}{0.3}{GW200322G}{0.3}{GW200322G}{0.25}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.24}{GW200322G}{0.22}{GW200322G}{0.3}{GW200322G}{0.3}{GW200322G}{0.24}{GW200322G}{0.21}{GW200322G}{0.32}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.26}{GW200322G}{0.26}{GW200322G}{0.38}{GW200322G}{0.24}{GW200322G}{0.33}{GW200322G}{0.26}{GW200322G}{0.29}{GW200322G}{0.23}{GW200322G}{0.36}{GW200322G}{0.45}{GW200322G}{0.23}{GW200322G}{0.24}}}
\DeclareRobustCommand{\sinthetajnnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.89}{GW200322G}{0.93}{GW200322G}{0.82}{GW200322G}{0.94}{GW200322G}{0.94}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.87}{GW200322G}{0.98}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.88}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.86}{GW200322G}{0.86}{GW200322G}{0.88}{GW200322G}{0.93}{GW200322G}{0.86}{GW200322G}{0.8}{GW200322G}{0.95}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.89}{GW200322G}{0.88}{GW200322G}{0.97}{GW200322G}{0.83}{GW200322G}{0.97}{GW200322G}{0.91}{GW200322G}{0.97}{GW200322G}{0.91}{GW200322G}{0.99}{GW200322G}{1.0}{GW200322G}{0.91}{GW200322G}{0.91}}}
\DeclareRobustCommand{\abscosthetajnminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200322G}{0.52}{GW200322G}{0.37}{GW200322G}{0.63}{GW200322G}{0.59}{GW200322G}{0.57}{GW200322G}{0.49}{GW200322G}{0.41}{GW200322G}{0.58}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.6}{GW200322G}{0.5}{GW200322G}{0.61}{GW200322G}{0.58}{GW200322G}{0.4}{GW200322G}{0.44}{GW200322G}{0.4}{GW200322G}{0.5}{GW200322G}{0.47}{GW200322G}{0.41}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.63}{GW200322G}{0.58}{GW200322G}{0.45}{GW200322G}{0.52}{GW200322G}{0.43}{GW200322G}{0.56}{GW200322G}{0.56}{GW200322G}{0.6}{GW200322G}{0.59}{GW200322G}{0.56}{GW200322G}{0.43}{GW200322G}{0.56}{GW200322G}{0.57}}}
\DeclareRobustCommand{\abscosthetajnmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.71}{GW200322G}{0.76}{GW200322G}{0.85}{GW200322G}{0.84}{GW200322G}{0.79}{GW200322G}{0.68}{GW200322G}{0.72}{GW200322G}{0.81}{GW200322G}{0.69}{GW200322G}{0.71}{GW200322G}{0.69}{GW200322G}{0.77}{GW200322G}{0.82}{GW200322G}{0.74}{GW200322G}{0.7}{GW200322G}{0.82}{GW200322G}{0.84}{GW200322G}{0.8}{GW200322G}{0.75}{GW200322G}{0.84}{GW200322G}{0.87}{GW200322G}{0.75}{GW200322G}{0.74}{GW200322G}{0.73}{GW200322G}{0.86}{GW200322G}{0.81}{GW200322G}{0.66}{GW200322G}{0.85}{GW200322G}{0.69}{GW200322G}{0.8}{GW200322G}{0.73}{GW200322G}{0.83}{GW200322G}{0.64}{GW200322G}{0.48}{GW200322G}{0.82}{GW200322G}{0.82}}}
\DeclareRobustCommand{\abscosthetajnpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.28}{GW200322G}{0.22}{GW200322G}{0.14}{GW200322G}{0.15}{GW200322G}{0.2}{GW200322G}{0.29}{GW200322G}{0.25}{GW200322G}{0.17}{GW200322G}{0.29}{GW200322G}{0.27}{GW200322G}{0.28}{GW200322G}{0.21}{GW200322G}{0.16}{GW200322G}{0.24}{GW200322G}{0.27}{GW200322G}{0.16}{GW200322G}{0.15}{GW200322G}{0.17}{GW200322G}{0.23}{GW200322G}{0.15}{GW200322G}{0.12}{GW200322G}{0.22}{GW200322G}{0.24}{GW200322G}{0.25}{GW200322G}{0.12}{GW200322G}{0.17}{GW200322G}{0.3}{GW200322G}{0.14}{GW200322G}{0.28}{GW200322G}{0.18}{GW200322G}{0.25}{GW200322G}{0.16}{GW200322G}{0.33}{GW200322G}{0.47}{GW200322G}{0.17}{GW200322G}{0.17}}}
\DeclareRobustCommand{\abscosthetajntenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200322G}{0.37}{GW200322G}{0.57}{GW200322G}{0.33}{GW200322G}{0.35}{GW200322G}{0.2}{GW200322G}{0.34}{GW200322G}{0.5}{GW200322G}{0.21}{GW200322G}{0.25}{GW200322G}{0.21}{GW200322G}{0.3}{GW200322G}{0.48}{GW200322G}{0.23}{GW200322G}{0.23}{GW200322G}{0.52}{GW200322G}{0.5}{GW200322G}{0.48}{GW200322G}{0.38}{GW200322G}{0.51}{GW200322G}{0.6}{GW200322G}{0.32}{GW200322G}{0.27}{GW200322G}{0.2}{GW200322G}{0.47}{GW200322G}{0.48}{GW200322G}{0.25}{GW200322G}{0.55}{GW200322G}{0.23}{GW200322G}{0.41}{GW200322G}{0.24}{GW200322G}{0.41}{GW200322G}{0.17}{GW200322G}{0.1}{GW200322G}{0.42}{GW200322G}{0.41}}}
\DeclareRobustCommand{\abscosthetajnnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.98}{GW200322G}{0.98}{GW200322G}{0.97}{GW200322G}{0.94}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.92}{GW200322G}{0.97}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.9}{GW200322G}{0.97}{GW200322G}{0.97}}}
\DeclareRobustCommand{\minthetajnfromhalfpiminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.72}{GW200322G}{0.58}{GW200322G}{0.36}{GW200322G}{1.46}{GW200322G}{1.53}{GW200322G}{1.38}{GW200322G}{1.37}{GW200322G}{0.38}{GW200322G}{1.17}{GW200322G}{1.44}{GW200322G}{1.46}{GW200322G}{1.56}{GW200322G}{0.6}{GW200322G}{1.12}{GW200322G}{1.3}{GW200322G}{0.44}{GW200322G}{0.42}{GW200322G}{0.35}{GW200322G}{1.4}{GW200322G}{1.45}{GW200322G}{1.56}{GW200322G}{1.28}{GW200322G}{0.85}{GW200322G}{1.24}{GW200322G}{1.13}{GW200322G}{0.44}{GW200322G}{1.41}{GW200322G}{0.66}{GW200322G}{1.24}{GW200322G}{1.16}{GW200322G}{1.39}{GW200322G}{1.2}{GW200322G}{1.08}{GW200322G}{0.87}{GW200322G}{1.54}{GW200322G}{1.42}}}
\DeclareRobustCommand{\minthetajnfromhalfpimedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.55}{GW200322G}{-0.74}{GW200322G}{0.51}{GW200322G}{0.23}{GW200322G}{0.24}{GW200322G}{0.18}{GW200322G}{0.16}{GW200322G}{0.53}{GW200322G}{-0.09}{GW200322G}{0.22}{GW200322G}{0.25}{GW200322G}{0.37}{GW200322G}{-0.74}{GW200322G}{-0.17}{GW200322G}{0.03}{GW200322G}{-0.96}{GW200322G}{-1.0}{GW200322G}{0.53}{GW200322G}{0.13}{GW200322G}{0.46}{GW200322G}{0.21}{GW200322G}{0.03}{GW200322G}{-0.46}{GW200322G}{-0.05}{GW200322G}{-0.19}{GW200322G}{-0.93}{GW200322G}{0.28}{GW200322G}{-0.69}{GW200322G}{0.0}{GW200322G}{-0.16}{GW200322G}{0.09}{GW200322G}{-0.14}{GW200322G}{-0.13}{GW200322G}{-0.34}{GW200322G}{0.21}{GW200322G}{0.09}}}
\DeclareRobustCommand{\minthetajnfromhalfpipluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.21}{GW200322G}{1.41}{GW200322G}{0.25}{GW200322G}{0.49}{GW200322G}{0.5}{GW200322G}{0.55}{GW200322G}{0.58}{GW200322G}{0.23}{GW200322G}{0.82}{GW200322G}{0.53}{GW200322G}{0.49}{GW200322G}{0.39}{GW200322G}{1.45}{GW200322G}{0.9}{GW200322G}{0.7}{GW200322G}{0.58}{GW200322G}{0.59}{GW200322G}{0.23}{GW200322G}{0.61}{GW200322G}{0.29}{GW200322G}{0.52}{GW200322G}{0.71}{GW200322G}{1.17}{GW200322G}{0.78}{GW200322G}{0.9}{GW200322G}{0.81}{GW200322G}{0.46}{GW200322G}{1.41}{GW200322G}{0.73}{GW200322G}{0.89}{GW200322G}{0.64}{GW200322G}{0.87}{GW200322G}{0.85}{GW200322G}{0.96}{GW200322G}{0.52}{GW200322G}{0.64}}}
\DeclareRobustCommand{\minthetajnfromhalfpitenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.96}{GW200322G}{-1.23}{GW200322G}{0.21}{GW200322G}{-1.14}{GW200322G}{-1.15}{GW200322G}{-1.04}{GW200322G}{-1.07}{GW200322G}{0.23}{GW200322G}{-1.1}{GW200322G}{-1.08}{GW200322G}{-1.03}{GW200322G}{-1.0}{GW200322G}{-1.24}{GW200322G}{-1.16}{GW200322G}{-1.13}{GW200322G}{-1.33}{GW200322G}{-1.35}{GW200322G}{0.26}{GW200322G}{-1.14}{GW200322G}{-0.55}{GW200322G}{-1.25}{GW200322G}{-1.12}{GW200322G}{-1.19}{GW200322G}{-1.16}{GW200322G}{-1.23}{GW200322G}{-1.3}{GW200322G}{-0.96}{GW200322G}{-1.26}{GW200322G}{-1.09}{GW200322G}{-1.2}{GW200322G}{-1.16}{GW200322G}{-1.25}{GW200322G}{-1.06}{GW200322G}{-1.06}{GW200322G}{-1.2}{GW200322G}{-1.22}}}
\DeclareRobustCommand{\minthetajnfromhalfpinintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200322G}{0.53}{GW200322G}{0.73}{GW200322G}{0.69}{GW200322G}{0.69}{GW200322G}{0.69}{GW200322G}{0.7}{GW200322G}{0.74}{GW200322G}{0.67}{GW200322G}{0.7}{GW200322G}{0.7}{GW200322G}{0.71}{GW200322G}{0.64}{GW200322G}{0.66}{GW200322G}{0.67}{GW200322G}{-0.52}{GW200322G}{-0.53}{GW200322G}{0.73}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.67}{GW200322G}{0.69}{GW200322G}{0.64}{GW200322G}{0.66}{GW200322G}{0.64}{GW200322G}{-0.43}{GW200322G}{0.7}{GW200322G}{0.65}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.67}{GW200322G}{0.66}{GW200322G}{0.46}{GW200322G}{0.69}{GW200322G}{0.68}}}
\DeclareRobustCommand{\spintwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.004}{GW200316I}{0.016}{GW200311L}{0.004}{GW200308G}{0.009}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.010}{GW200224H}{0.002}{GW200220H}{0.000}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.000}{GW200210B}{0.012}{GW200209E}{0.003}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.010}{GW200129D}{0.087}{GW200128C}{0.001}{GW200115A}{0.034}{GW200112H}{0.002}{200105F}{0.107}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.006}{GW191216G}{0.066}{GW191215G}{0.008}{GW191204G}{0.011}{GW191204A}{0.001}{GW191129G}{0.024}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.033}{GW191105C}{0.009}{GW191103A}{0.005}}}
\DeclareRobustCommand{\chieffJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.068}{GW200311L}{0.018}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.132}{GW200208G}{0.017}{GW200202F}{0.025}{GW200129D}{0.059}{GW200128C}{0.076}{GW200115A}{0.016}{GW200112H}{0.042}{200105F}{0.162}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.011}{GW191204G}{0.005}{GW191204A}{0.010}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}}}
\DeclareRobustCommand{\chiptwospinJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.046}{GW200316I}{0.002}{GW200311L}{0.015}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.007}{GW200224H}{0.015}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.006}{GW200216G}{0.001}{GW200210B}{0.027}{GW200209E}{0.005}{GW200208K}{0.015}{GW200208G}{0.003}{GW200202F}{0.003}{GW200129D}{0.354}{GW200128C}{0.004}{GW200115A}{0.073}{GW200112H}{0.003}{200105F}{0.054}{GW191230H}{0.002}{GW191222A}{0.002}{GW191219E}{0.128}{GW191216G}{0.019}{GW191215G}{0.001}{GW191204G}{0.016}{GW191204A}{0.011}{GW191129G}{0.010}{GW191127B}{0.018}{GW191126C}{0.005}{GW191113B}{0.040}{GW191109A}{0.093}{GW191105C}{0.008}{GW191103A}{0.013}}}
\DeclareRobustCommand{\phaseJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.009}{GW200316I}{0.183}{GW200311L}{0.016}{GW200308G}{0.004}{GW200306A}{0.000}{GW200302A}{0.043}{GW200225B}{0.013}{GW200224H}{0.042}{GW200220H}{0.019}{GW200220E}{0.008}{GW200219D}{0.036}{GW200216G}{0.003}{GW200210B}{0.135}{GW200209E}{0.006}{GW200208K}{0.010}{GW200208G}{0.038}{GW200202F}{0.007}{GW200129D}{0.041}{GW200128C}{0.016}{GW200115A}{0.000}{GW200112H}{0.033}{200105F}{0.336}{GW191230H}{0.002}{GW191222A}{0.036}{GW191219E}{0.014}{GW191216G}{0.157}{GW191215G}{0.049}{GW191204G}{0.042}{GW191204A}{0.012}{GW191129G}{0.074}{GW191127B}{0.006}{GW191126C}{0.002}{GW191113B}{0.076}{GW191109A}{0.378}{GW191105C}{0.004}{GW191103A}{0.005}}}
\DeclareRobustCommand{\invertedmassratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.051}{GW200316I}{0.088}{GW200311L}{0.027}{GW200308G}{0.016}{GW200306A}{0.007}{GW200302A}{0.037}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.010}{GW200220E}{0.020}{GW200219D}{0.001}{GW200216G}{0.004}{GW200210B}{0.063}{GW200209E}{0.002}{GW200208K}{0.197}{GW200208G}{0.005}{GW200202F}{0.014}{GW200129D}{0.280}{GW200128C}{0.004}{GW200115A}{0.022}{GW200112H}{0.053}{200105F}{0.155}{GW191230H}{0.005}{GW191222A}{0.003}{GW191219E}{0.059}{GW191216G}{0.066}{GW191215G}{0.005}{GW191204G}{0.029}{GW191204A}{0.004}{GW191129G}{0.017}{GW191127B}{0.109}{GW191126C}{0.002}{GW191113B}{0.038}{GW191109A}{0.009}{GW191105C}{0.021}{GW191103A}{0.014}}}
\DeclareRobustCommand{\loglikelihoodJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.024}{GW200316I}{0.073}{GW200311L}{0.385}{GW200308G}{0.068}{GW200306A}{0.070}{GW200302A}{0.049}{GW200225B}{0.095}{GW200224H}{0.018}{GW200220H}{0.051}{GW200220E}{0.103}{GW200219D}{0.034}{GW200216G}{0.012}{GW200210B}{0.239}{GW200209E}{0.004}{GW200208K}{0.074}{GW200208G}{0.053}{GW200202F}{0.828}{GW200129D}{0.214}{GW200128C}{0.059}{GW200115A}{0.529}{GW200112H}{0.079}{200105F}{0.112}{GW191230H}{0.004}{GW191222A}{0.036}{GW191219E}{0.067}{GW191216G}{0.489}{GW191215G}{0.057}{GW191204G}{0.213}{GW191204A}{0.483}{GW191129G}{0.463}{GW191127B}{0.003}{GW191126C}{0.321}{GW191113B}{0.060}{GW191109A}{0.010}{GW191105C}{0.314}{GW191103A}{0.394}}}
\DeclareRobustCommand{\phitwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.025}{GW200316I}{0.000}{GW200311L}{0.000}{GW200308G}{0.011}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.004}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.000}{GW200216G}{0.000}{GW200210B}{0.000}{GW200209E}{0.001}{GW200208K}{0.000}{GW200208G}{0.000}{GW200202F}{0.001}{GW200129D}{0.002}{GW200128C}{0.000}{GW200115A}{0.001}{GW200112H}{0.001}{200105F}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.000}{GW191216G}{0.007}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.001}{GW191105C}{0.000}{GW191103A}{0.000}}}
\DeclareRobustCommand{\thetajnJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.034}{GW200311L}{0.004}{GW200308G}{0.080}{GW200306A}{0.009}{GW200302A}{0.007}{GW200225B}{0.015}{GW200224H}{0.028}{GW200220H}{0.007}{GW200220E}{0.003}{GW200219D}{0.005}{GW200216G}{0.007}{GW200210B}{0.069}{GW200209E}{0.002}{GW200208K}{0.003}{GW200208G}{0.006}{GW200202F}{0.005}{GW200129D}{0.097}{GW200128C}{0.007}{GW200115A}{0.023}{GW200112H}{0.070}{200105F}{0.004}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.119}{GW191216G}{0.050}{GW191215G}{0.007}{GW191204G}{0.048}{GW191204A}{0.030}{GW191129G}{0.012}{GW191127B}{0.046}{GW191126C}{0.016}{GW191113B}{0.003}{GW191109A}{0.125}{GW191105C}{0.015}{GW191103A}{0.007}}}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.063}{GW200311L}{0.012}{GW200308G}{0.008}{GW200306A}{0.004}{GW200302A}{0.013}{GW200225B}{0.007}{GW200224H}{0.033}{GW200220H}{0.003}{GW200220E}{0.008}{GW200219D}{0.018}{GW200216G}{0.002}{GW200210B}{0.059}{GW200209E}{0.001}{GW200208K}{0.102}{GW200208G}{0.010}{GW200202F}{0.010}{GW200129D}{0.017}{GW200128C}{0.034}{GW200115A}{0.022}{GW200112H}{0.023}{200105F}{0.111}{GW191230H}{0.002}{GW191222A}{0.008}{GW191219E}{0.025}{GW191216G}{0.039}{GW191215G}{0.001}{GW191204G}{0.054}{GW191204A}{0.017}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.056}{GW191105C}{0.019}{GW191103A}{0.009}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.036}{GW200316I}{0.002}{GW200311L}{0.009}{GW200308G}{0.007}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.011}{GW200224H}{0.009}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.004}{GW200216G}{0.001}{GW200210B}{0.037}{GW200209E}{0.005}{GW200208K}{0.013}{GW200208G}{0.005}{GW200202F}{0.010}{GW200129D}{0.417}{GW200128C}{0.003}{GW200115A}{0.099}{GW200112H}{0.020}{200105F}{0.141}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.130}{GW191216G}{0.022}{GW191215G}{0.002}{GW191204G}{0.044}{GW191204A}{0.018}{GW191129G}{0.010}{GW191127B}{0.016}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.049}{GW191105C}{0.010}{GW191103A}{0.011}}}
\DeclareRobustCommand{\massonedetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.011}{GW200316I}{0.087}{GW200311L}{0.006}{GW200308G}{0.029}{GW200306A}{0.007}{GW200302A}{0.011}{GW200225B}{0.006}{GW200224H}{0.004}{GW200220H}{0.013}{GW200220E}{0.023}{GW200219D}{0.005}{GW200216G}{0.012}{GW200210B}{0.063}{GW200209E}{0.010}{GW200208K}{0.227}{GW200208G}{0.002}{GW200202F}{0.013}{GW200129D}{0.276}{GW200128C}{0.035}{GW200115A}{0.021}{GW200112H}{0.013}{200105F}{0.156}{GW191230H}{0.009}{GW191222A}{0.004}{GW191219E}{0.051}{GW191216G}{0.064}{GW191215G}{0.005}{GW191204G}{0.030}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.125}{GW191126C}{0.003}{GW191113B}{0.043}{GW191109A}{0.048}{GW191105C}{0.021}{GW191103A}{0.013}}}
\DeclareRobustCommand{\costhetajnJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.032}{GW200311L}{0.004}{GW200308G}{0.090}{GW200306A}{0.011}{GW200302A}{0.004}{GW200225B}{0.009}{GW200224H}{0.022}{GW200220H}{0.009}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.075}{GW200209E}{0.003}{GW200208K}{0.001}{GW200208G}{0.006}{GW200202F}{0.007}{GW200129D}{0.115}{GW200128C}{0.002}{GW200115A}{0.024}{GW200112H}{0.088}{200105F}{0.004}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.111}{GW191216G}{0.058}{GW191215G}{0.008}{GW191204G}{0.060}{GW191204A}{0.035}{GW191129G}{0.015}{GW191127B}{0.048}{GW191126C}{0.019}{GW191113B}{0.003}{GW191109A}{0.113}{GW191105C}{0.019}{GW191103A}{0.006}}}
\DeclareRobustCommand{\betaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.038}{GW200316I}{0.026}{GW200311L}{0.032}{GW200308G}{0.019}{GW200306A}{0.004}{GW200302A}{0.007}{GW200225B}{0.013}{GW200224H}{0.024}{GW200220H}{0.006}{GW200220E}{0.014}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.008}{GW200208K}{0.094}{GW200208G}{0.016}{GW200202F}{0.016}{GW200129D}{0.425}{GW200128C}{0.008}{GW200115A}{0.103}{GW200112H}{0.009}{200105F}{0.122}{GW191230H}{0.005}{GW191222A}{0.002}{GW191219E}{0.195}{GW191216G}{0.063}{GW191215G}{0.004}{GW191204G}{0.086}{GW191204A}{0.014}{GW191129G}{0.024}{GW191127B}{0.095}{GW191126C}{0.010}{GW191113B}{0.029}{GW191109A}{0.111}{GW191105C}{0.018}{GW191103A}{0.027}}}
\DeclareRobustCommand{\tiltoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.042}{GW200311L}{0.009}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.006}{GW200225B}{0.003}{GW200224H}{0.020}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.003}{GW200208K}{0.034}{GW200208G}{0.008}{GW200202F}{0.000}{GW200129D}{0.138}{GW200128C}{0.013}{GW200115A}{0.016}{GW200112H}{0.003}{200105F}{0.006}{GW191230H}{0.004}{GW191222A}{0.005}{GW191219E}{0.075}{GW191216G}{0.009}{GW191215G}{0.001}{GW191204G}{0.048}{GW191204A}{0.006}{GW191129G}{0.008}{GW191127B}{0.003}{GW191126C}{0.008}{GW191113B}{0.003}{GW191109A}{0.091}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\massonesourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.020}{GW200316I}{0.089}{GW200311L}{0.007}{GW200308G}{0.049}{GW200306A}{0.006}{GW200302A}{0.012}{GW200225B}{0.004}{GW200224H}{0.005}{GW200220H}{0.010}{GW200220E}{0.030}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.058}{GW200209E}{0.003}{GW200208K}{0.250}{GW200208G}{0.001}{GW200202F}{0.013}{GW200129D}{0.247}{GW200128C}{0.004}{GW200115A}{0.021}{GW200112H}{0.013}{200105F}{0.141}{GW191230H}{0.006}{GW191222A}{0.005}{GW191219E}{0.078}{GW191216G}{0.064}{GW191215G}{0.004}{GW191204G}{0.033}{GW191204A}{0.004}{GW191129G}{0.018}{GW191127B}{0.119}{GW191126C}{0.001}{GW191113B}{0.042}{GW191109A}{0.007}{GW191105C}{0.019}{GW191103A}{0.011}}}
\DeclareRobustCommand{\totalmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.085}{GW200311L}{0.013}{GW200308G}{0.063}{GW200306A}{0.005}{GW200302A}{0.010}{GW200225B}{0.005}{GW200224H}{0.006}{GW200220H}{0.005}{GW200220E}{0.036}{GW200219D}{0.001}{GW200216G}{0.011}{GW200210B}{0.056}{GW200209E}{0.007}{GW200208K}{0.247}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.004}{GW200128C}{0.009}{GW200115A}{0.020}{GW200112H}{0.025}{200105F}{0.127}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.060}{GW191215G}{0.002}{GW191204G}{0.033}{GW191204A}{0.005}{GW191129G}{0.016}{GW191127B}{0.088}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.028}{GW191105C}{0.010}{GW191103A}{0.008}}}
\DeclareRobustCommand{\finalmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{0.098}{GW200311L}{0.014}{GW200308G}{0.052}{GW200306A}{0.012}{GW200302A}{0.030}{GW200225B}{0.009}{GW200224H}{0.015}{GW200220H}{0.008}{GW200220E}{0.036}{GW200219D}{0.017}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.220}{GW200208G}{0.009}{GW200202F}{0.019}{GW200129D}{0.082}{GW200128C}{0.090}{GW200115A}{0.022}{GW200112H}{0.036}{200105F}{0.155}{GW191230H}{0.016}{GW191222A}{0.014}{GW191219E}{0.051}{GW191216G}{0.065}{GW191215G}{0.005}{GW191204G}{0.028}{GW191204A}{0.013}{GW191129G}{0.016}{GW191127B}{0.082}{GW191126C}{0.004}{GW191113B}{0.044}{GW191109A}{0.079}{GW191105C}{0.022}{GW191103A}{0.019}}}
\DeclareRobustCommand{\spintwozJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.018}{GW200316I}{0.011}{GW200311L}{0.035}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.007}{GW200225B}{0.014}{GW200224H}{0.033}{GW200220H}{0.000}{GW200220E}{0.003}{GW200219D}{0.002}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.012}{GW200208G}{0.002}{GW200202F}{0.016}{GW200129D}{0.034}{GW200128C}{0.021}{GW200115A}{0.012}{GW200112H}{0.012}{200105F}{0.166}{GW191230H}{0.002}{GW191222A}{0.005}{GW191219E}{0.002}{GW191216G}{0.031}{GW191215G}{0.011}{GW191204G}{0.042}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.050}{GW191105C}{0.011}{GW191103A}{0.003}}}
\DeclareRobustCommand{\totalmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.097}{GW200311L}{0.016}{GW200308G}{0.049}{GW200306A}{0.013}{GW200302A}{0.033}{GW200225B}{0.010}{GW200224H}{0.015}{GW200220H}{0.007}{GW200220E}{0.033}{GW200219D}{0.018}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.221}{GW200208G}{0.010}{GW200202F}{0.016}{GW200129D}{0.054}{GW200128C}{0.092}{GW200115A}{0.022}{GW200112H}{0.040}{200105F}{0.155}{GW191230H}{0.016}{GW191222A}{0.015}{GW191219E}{0.051}{GW191216G}{0.065}{GW191215G}{0.006}{GW191204G}{0.028}{GW191204A}{0.014}{GW191129G}{0.015}{GW191127B}{0.071}{GW191126C}{0.003}{GW191113B}{0.044}{GW191109A}{0.078}{GW191105C}{0.024}{GW191103A}{0.018}}}
\DeclareRobustCommand{\symmetricmassratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.094}{GW200311L}{0.029}{GW200308G}{0.015}{GW200306A}{0.007}{GW200302A}{0.036}{GW200225B}{0.006}{GW200224H}{0.012}{GW200220H}{0.014}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.061}{GW200209E}{0.003}{GW200208K}{0.178}{GW200208G}{0.005}{GW200202F}{0.014}{GW200129D}{0.331}{GW200128C}{0.005}{GW200115A}{0.018}{GW200112H}{0.052}{200105F}{0.152}{GW191230H}{0.005}{GW191222A}{0.004}{GW191219E}{0.060}{GW191216G}{0.065}{GW191215G}{0.004}{GW191204G}{0.023}{GW191204A}{0.004}{GW191129G}{0.015}{GW191127B}{0.103}{GW191126C}{0.002}{GW191113B}{0.039}{GW191109A}{0.008}{GW191105C}{0.022}{GW191103A}{0.014}}}
\DeclareRobustCommand{\viewingangleJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.005}{GW200311L}{0.004}{GW200308G}{0.064}{GW200306A}{0.005}{GW200302A}{0.005}{GW200225B}{0.008}{GW200224H}{0.025}{GW200220H}{0.006}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.000}{GW200210B}{0.074}{GW200209E}{0.001}{GW200208K}{0.002}{GW200208G}{0.002}{GW200202F}{0.005}{GW200129D}{0.069}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.020}{200105F}{0.005}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.169}{GW191216G}{0.019}{GW191215G}{0.007}{GW191204G}{0.044}{GW191204A}{0.026}{GW191129G}{0.010}{GW191127B}{0.044}{GW191126C}{0.016}{GW191113B}{0.001}{GW191109A}{0.098}{GW191105C}{0.015}{GW191103A}{0.009}}}
\DeclareRobustCommand{\luminositydistanceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.017}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.037}{GW200306A}{0.003}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.009}{GW200209E}{0.014}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.061}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.050}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.013}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.087}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\spinoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.007}{GW200316I}{0.017}{GW200311L}{0.011}{GW200308G}{0.012}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.008}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.002}{GW200210B}{0.053}{GW200209E}{0.005}{GW200208K}{0.160}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.365}{GW200128C}{0.007}{GW200115A}{0.044}{GW200112H}{0.024}{200105F}{0.128}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.102}{GW191216G}{0.034}{GW191215G}{0.005}{GW191204G}{0.087}{GW191204A}{0.022}{GW191129G}{0.009}{GW191127B}{0.017}{GW191126C}{0.013}{GW191113B}{0.056}{GW191109A}{0.033}{GW191105C}{0.008}{GW191103A}{0.016}}}
\DeclareRobustCommand{\psiJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.009}{GW200316I}{0.019}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.004}{GW200225B}{0.006}{GW200224H}{0.029}{GW200220H}{0.002}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.000}{GW200210B}{0.007}{GW200209E}{0.010}{GW200208K}{0.002}{GW200208G}{0.002}{GW200202F}{0.000}{GW200129D}{0.011}{GW200128C}{0.001}{GW200115A}{0.288}{GW200112H}{0.002}{200105F}{0.275}{GW191230H}{0.292}{GW191222A}{0.009}{GW191219E}{0.291}{GW191216G}{0.320}{GW191215G}{0.002}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.297}{GW191127B}{0.001}{GW191126C}{0.297}{GW191113B}{0.020}{GW191109A}{0.130}{GW191105C}{0.001}{GW191103A}{0.000}}}
\DeclareRobustCommand{\tilttwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.008}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.024}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.004}{GW200129D}{0.028}{GW200128C}{0.015}{GW200115A}{0.009}{GW200112H}{0.006}{200105F}{0.017}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.003}{GW191216G}{0.015}{GW191215G}{0.007}{GW191204G}{0.024}{GW191204A}{0.000}{GW191129G}{0.008}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.003}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}}}
\DeclareRobustCommand{\comovingdistJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.007}{GW200316I}{0.019}{GW200311L}{0.001}{GW200308G}{0.040}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.062}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.047}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.015}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\decJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.011}{GW200316I}{0.083}{GW200311L}{0.001}{GW200308G}{0.009}{GW200306A}{0.010}{GW200302A}{0.076}{GW200225B}{0.107}{GW200224H}{0.012}{GW200220H}{0.018}{GW200220E}{0.028}{GW200219D}{0.026}{GW200216G}{0.004}{GW200210B}{0.043}{GW200209E}{0.079}{GW200208K}{0.131}{GW200208G}{0.044}{GW200202F}{0.001}{GW200129D}{0.210}{GW200128C}{0.049}{GW200115A}{0.015}{GW200112H}{0.164}{200105F}{0.014}{GW191230H}{0.058}{GW191222A}{0.081}{GW191219E}{0.002}{GW191216G}{0.106}{GW191215G}{0.065}{GW191204G}{0.156}{GW191204A}{0.059}{GW191129G}{0.062}{GW191127B}{0.154}{GW191126C}{0.002}{GW191113B}{0.008}{GW191109A}{0.078}{GW191105C}{0.035}{GW191103A}{0.023}}}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.043}{GW200311L}{0.008}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.029}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.011}{GW200216G}{0.000}{GW200210B}{0.010}{GW200209E}{0.001}{GW200208K}{0.037}{GW200208G}{0.007}{GW200202F}{0.000}{GW200129D}{0.100}{GW200128C}{0.017}{GW200115A}{0.013}{GW200112H}{0.001}{200105F}{0.005}{GW191230H}{0.001}{GW191222A}{0.004}{GW191219E}{0.069}{GW191216G}{0.013}{GW191215G}{0.001}{GW191204G}{0.040}{GW191204A}{0.006}{GW191129G}{0.005}{GW191127B}{0.003}{GW191126C}{0.006}{GW191113B}{0.002}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\chirpmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.041}{GW200316I}{0.018}{GW200311L}{0.024}{GW200308G}{0.023}{GW200306A}{0.013}{GW200302A}{0.054}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.004}{GW200220E}{0.022}{GW200219D}{0.017}{GW200216G}{0.006}{GW200210B}{0.010}{GW200209E}{0.014}{GW200208K}{0.168}{GW200208G}{0.013}{GW200202F}{0.013}{GW200129D}{0.073}{GW200128C}{0.090}{GW200115A}{0.018}{GW200112H}{0.061}{200105F}{0.090}{GW191230H}{0.011}{GW191222A}{0.015}{GW191219E}{0.030}{GW191216G}{0.032}{GW191215G}{0.007}{GW191204G}{0.006}{GW191204A}{0.027}{GW191129G}{0.033}{GW191127B}{0.023}{GW191126C}{0.010}{GW191113B}{0.043}{GW191109A}{0.060}{GW191105C}{0.007}{GW191103A}{0.005}}}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.021}{GW200316I}{0.005}{GW200311L}{0.036}{GW200308G}{0.008}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.036}{GW200220H}{0.000}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.004}{GW200209E}{0.003}{GW200208K}{0.007}{GW200208G}{0.002}{GW200202F}{0.003}{GW200129D}{0.073}{GW200128C}{0.011}{GW200115A}{0.006}{GW200112H}{0.012}{200105F}{0.016}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.003}{GW191216G}{0.014}{GW191215G}{0.006}{GW191204G}{0.025}{GW191204A}{0.000}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.037}{GW191105C}{0.003}{GW191103A}{0.004}}}
\DeclareRobustCommand{\spinonezJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.024}{GW200316I}{0.058}{GW200311L}{0.009}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.015}{GW200225B}{0.004}{GW200224H}{0.021}{GW200220H}{0.003}{GW200220E}{0.007}{GW200219D}{0.013}{GW200216G}{0.003}{GW200210B}{0.059}{GW200209E}{0.002}{GW200208K}{0.104}{GW200208G}{0.012}{GW200202F}{0.010}{GW200129D}{0.006}{GW200128C}{0.027}{GW200115A}{0.022}{GW200112H}{0.029}{200105F}{0.110}{GW191230H}{0.003}{GW191222A}{0.010}{GW191219E}{0.025}{GW191216G}{0.033}{GW191215G}{0.002}{GW191204G}{0.051}{GW191204A}{0.015}{GW191129G}{0.004}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.061}{GW191105C}{0.015}{GW191103A}{0.006}}}
\DeclareRobustCommand{\iotaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.032}{GW200311L}{0.003}{GW200308G}{0.065}{GW200306A}{0.008}{GW200302A}{0.009}{GW200225B}{0.030}{GW200224H}{0.063}{GW200220H}{0.005}{GW200220E}{0.002}{GW200219D}{0.025}{GW200216G}{0.007}{GW200210B}{0.029}{GW200209E}{0.014}{GW200208K}{0.003}{GW200208G}{0.007}{GW200202F}{0.005}{GW200129D}{0.221}{GW200128C}{0.002}{GW200115A}{0.017}{GW200112H}{0.073}{200105F}{0.002}{GW191230H}{0.011}{GW191222A}{0.005}{GW191219E}{0.028}{GW191216G}{0.048}{GW191215G}{0.037}{GW191204G}{0.042}{GW191204A}{0.027}{GW191129G}{0.011}{GW191127B}{0.010}{GW191126C}{0.014}{GW191113B}{0.006}{GW191109A}{0.153}{GW191105C}{0.014}{GW191103A}{0.010}}}
\DeclareRobustCommand{\redshiftJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.038}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.062}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.048}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.014}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}}}
\DeclareRobustCommand{\costilttwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.021}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.007}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.024}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.002}{GW200216G}{0.001}{GW200210B}{0.004}{GW200209E}{0.001}{GW200208K}{0.007}{GW200208G}{0.001}{GW200202F}{0.004}{GW200129D}{0.022}{GW200128C}{0.015}{GW200115A}{0.007}{GW200112H}{0.005}{200105F}{0.016}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.003}{GW191216G}{0.011}{GW191215G}{0.006}{GW191204G}{0.023}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}}}
\DeclareRobustCommand{\spintwoyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.011}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.001}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.008}{GW200209E}{0.001}{GW200208K}{0.004}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.046}{GW200128C}{0.001}{GW200115A}{0.030}{GW200112H}{0.002}{200105F}{0.033}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.004}{GW191216G}{0.027}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.001}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.009}{GW191105C}{0.003}{GW191103A}{0.004}}}
\DeclareRobustCommand{\spinonexJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.033}{GW200316I}{0.004}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.014}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.020}{GW200209E}{0.003}{GW200208K}{0.008}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.227}{GW200128C}{0.002}{GW200115A}{0.057}{GW200112H}{0.010}{200105F}{0.091}{GW191230H}{0.002}{GW191222A}{0.003}{GW191219E}{0.059}{GW191216G}{0.016}{GW191215G}{0.002}{GW191204G}{0.041}{GW191204A}{0.015}{GW191129G}{0.005}{GW191127B}{0.005}{GW191126C}{0.008}{GW191113B}{0.031}{GW191109A}{0.055}{GW191105C}{0.006}{GW191103A}{0.005}}}
\DeclareRobustCommand{\masstwosourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.066}{GW200311L}{0.040}{GW200308G}{0.012}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.016}{GW200220H}{0.003}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.042}{GW200209E}{0.004}{GW200208K}{0.068}{GW200208G}{0.005}{GW200202F}{0.012}{GW200129D}{0.252}{GW200128C}{0.007}{GW200115A}{0.015}{GW200112H}{0.076}{200105F}{0.125}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.030}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.024}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.045}{GW191126C}{0.002}{GW191113B}{0.031}{GW191109A}{0.030}{GW191105C}{0.017}{GW191103A}{0.010}}}
\DeclareRobustCommand{\phioneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.003}{GW200311L}{0.001}{GW200308G}{0.005}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.012}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.009}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.003}{GW200202F}{0.001}{GW200129D}{0.013}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.001}{200105F}{0.000}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.002}{GW191216G}{0.006}{GW191215G}{0.001}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.000}{GW191127B}{0.001}{GW191126C}{0.000}{GW191113B}{0.002}{GW191109A}{0.005}{GW191105C}{0.000}{GW191103A}{0.001}}}
\DeclareRobustCommand{\cosiotaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.031}{GW200311L}{0.002}{GW200308G}{0.074}{GW200306A}{0.010}{GW200302A}{0.005}{GW200225B}{0.017}{GW200224H}{0.056}{GW200220H}{0.002}{GW200220E}{0.002}{GW200219D}{0.018}{GW200216G}{0.005}{GW200210B}{0.024}{GW200209E}{0.008}{GW200208K}{0.005}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.241}{GW200128C}{0.003}{GW200115A}{0.019}{GW200112H}{0.090}{200105F}{0.002}{GW191230H}{0.009}{GW191222A}{0.003}{GW191219E}{0.026}{GW191216G}{0.057}{GW191215G}{0.035}{GW191204G}{0.054}{GW191204A}{0.031}{GW191129G}{0.013}{GW191127B}{0.009}{GW191126C}{0.017}{GW191113B}{0.003}{GW191109A}{0.127}{GW191105C}{0.018}{GW191103A}{0.008}}}
\DeclareRobustCommand{\raJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.025}{GW200316I}{0.101}{GW200311L}{0.041}{GW200308G}{0.012}{GW200306A}{0.006}{GW200302A}{0.079}{GW200225B}{0.046}{GW200224H}{0.039}{GW200220H}{0.013}{GW200220E}{0.045}{GW200219D}{0.018}{GW200216G}{0.006}{GW200210B}{0.057}{GW200209E}{0.080}{GW200208K}{0.128}{GW200208G}{0.093}{GW200202F}{0.004}{GW200129D}{0.558}{GW200128C}{0.027}{GW200115A}{0.016}{GW200112H}{0.178}{200105F}{0.016}{GW191230H}{0.054}{GW191222A}{0.059}{GW191219E}{0.002}{GW191216G}{0.443}{GW191215G}{0.023}{GW191204G}{0.141}{GW191204A}{0.073}{GW191129G}{0.026}{GW191127B}{0.129}{GW191126C}{0.005}{GW191113B}{0.016}{GW191109A}{0.087}{GW191105C}{0.045}{GW191103A}{0.025}}}
\DeclareRobustCommand{\chipJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.039}{GW200316I}{0.002}{GW200311L}{0.010}{GW200308G}{0.011}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.012}{GW200224H}{0.008}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.005}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.005}{GW200208K}{0.012}{GW200208G}{0.005}{GW200202F}{0.010}{GW200129D}{0.425}{GW200128C}{0.006}{GW200115A}{0.099}{GW200112H}{0.018}{200105F}{0.141}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.130}{GW191216G}{0.024}{GW191215G}{0.002}{GW191204G}{0.045}{GW191204A}{0.020}{GW191129G}{0.009}{GW191127B}{0.014}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.064}{GW191105C}{0.010}{GW191103A}{0.012}}}
\DeclareRobustCommand{\costiltoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.041}{GW200311L}{0.007}{GW200308G}{0.019}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.020}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.010}{GW200209E}{0.002}{GW200208K}{0.038}{GW200208G}{0.008}{GW200202F}{0.000}{GW200129D}{0.123}{GW200128C}{0.012}{GW200115A}{0.013}{GW200112H}{0.002}{200105F}{0.005}{GW191230H}{0.003}{GW191222A}{0.005}{GW191219E}{0.069}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.044}{GW191204A}{0.006}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.007}{GW191113B}{0.002}{GW191109A}{0.087}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\chirpmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.022}{GW200311L}{0.028}{GW200308G}{0.049}{GW200306A}{0.001}{GW200302A}{0.031}{GW200225B}{0.005}{GW200224H}{0.014}{GW200220H}{0.002}{GW200220E}{0.026}{GW200219D}{0.002}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.006}{GW200208K}{0.140}{GW200208G}{0.004}{GW200202F}{0.001}{GW200129D}{0.100}{GW200128C}{0.010}{GW200115A}{0.012}{GW200112H}{0.048}{200105F}{0.001}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.045}{GW191216G}{0.010}{GW191215G}{0.001}{GW191204G}{0.023}{GW191204A}{0.005}{GW191129G}{0.007}{GW191127B}{0.014}{GW191126C}{0.004}{GW191113B}{0.013}{GW191109A}{0.033}{GW191105C}{0.005}{GW191103A}{0.002}}}
\DeclareRobustCommand{\geocenttimeJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{nan}{GW200311L}{nan}{GW200308G}{nan}{GW200306A}{nan}{GW200302A}{nan}{GW200225B}{nan}{GW200224H}{nan}{GW200220H}{nan}{GW200220E}{nan}{GW200219D}{nan}{GW200216G}{nan}{GW200210B}{nan}{GW200209E}{nan}{GW200208K}{nan}{GW200208G}{nan}{GW200202F}{1.000}{GW200129D}{1.000}{GW200128C}{nan}{GW200115A}{nan}{GW200112H}{nan}{200105F}{0.994}{GW191230H}{nan}{GW191222A}{nan}{GW191219E}{nan}{GW191216G}{nan}{GW191215G}{0.985}{GW191204G}{nan}{GW191204A}{nan}{GW191129G}{nan}{GW191127B}{nan}{GW191126C}{nan}{GW191113B}{nan}{GW191109A}{nan}{GW191105C}{nan}{GW191103A}{nan}}}
\DeclareRobustCommand{\massratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.008}{GW200316I}{0.082}{GW200311L}{0.026}{GW200308G}{0.016}{GW200306A}{0.003}{GW200302A}{0.036}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.007}{GW200220E}{0.008}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.060}{GW200209E}{0.001}{GW200208K}{0.171}{GW200208G}{0.005}{GW200202F}{0.012}{GW200129D}{0.273}{GW200128C}{0.003}{GW200115A}{0.013}{GW200112H}{0.053}{200105F}{0.156}{GW191230H}{0.003}{GW191222A}{0.002}{GW191219E}{0.073}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.031}{GW191204A}{0.002}{GW191129G}{0.018}{GW191127B}{0.089}{GW191126C}{0.001}{GW191113B}{0.041}{GW191109A}{0.010}{GW191105C}{0.021}{GW191103A}{0.011}}}
\DeclareRobustCommand{\spinoneyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.007}{GW200311L}{0.008}{GW200308G}{0.012}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.004}{GW200224H}{0.002}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.024}{GW200209E}{0.003}{GW200208K}{0.010}{GW200208G}{0.006}{GW200202F}{0.005}{GW200129D}{0.158}{GW200128C}{0.002}{GW200115A}{0.054}{GW200112H}{0.014}{200105F}{0.078}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.049}{GW191216G}{0.015}{GW191215G}{0.003}{GW191204G}{0.045}{GW191204A}{0.014}{GW191129G}{0.003}{GW191127B}{0.007}{GW191126C}{0.005}{GW191113B}{0.031}{GW191109A}{0.036}{GW191105C}{0.005}{GW191103A}{0.006}}}
\DeclareRobustCommand{\phionetwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.005}{GW200316I}{0.001}{GW200311L}{0.009}{GW200308G}{0.004}{GW200306A}{0.000}{GW200302A}{0.001}{GW200225B}{0.001}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.000}{GW200209E}{0.003}{GW200208K}{0.000}{GW200208G}{0.001}{GW200202F}{0.001}{GW200129D}{0.067}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.005}{200105F}{0.000}{GW191230H}{0.001}{GW191222A}{0.000}{GW191219E}{0.000}{GW191216G}{0.004}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.003}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.034}{GW191105C}{0.001}{GW191103A}{0.001}}}
\DeclareRobustCommand{\spintwoxJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.012}{GW200306A}{0.002}{GW200302A}{0.001}{GW200225B}{0.003}{GW200224H}{0.005}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.007}{GW200209E}{0.001}{GW200208K}{0.002}{GW200208G}{0.001}{GW200202F}{0.002}{GW200129D}{0.039}{GW200128C}{0.002}{GW200115A}{0.025}{GW200112H}{0.003}{200105F}{0.037}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.006}{GW191216G}{0.048}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.002}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.004}{GW191105C}{0.005}{GW191103A}{0.004}}}
\DeclareRobustCommand{\radiatedenergyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.040}{GW200316I}{0.047}{GW200311L}{0.029}{GW200308G}{0.006}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.003}{GW200224H}{0.010}{GW200220H}{0.003}{GW200220E}{0.022}{GW200219D}{0.005}{GW200216G}{0.006}{GW200210B}{0.031}{GW200209E}{0.006}{GW200208K}{0.007}{GW200208G}{0.013}{GW200202F}{0.019}{GW200129D}{0.157}{GW200128C}{0.037}{GW200115A}{0.015}{GW200112H}{0.077}{200105F}{0.112}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.031}{GW191216G}{0.076}{GW191215G}{0.003}{GW191204G}{0.010}{GW191204A}{0.011}{GW191129G}{0.024}{GW191127B}{0.039}{GW191126C}{0.002}{GW191113B}{0.035}{GW191109A}{0.069}{GW191105C}{0.014}{GW191103A}{0.010}}}
\DeclareRobustCommand{\peakluminosityJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.004}{GW200316I}{0.084}{GW200311L}{0.031}{GW200308G}{0.015}{GW200306A}{0.005}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.009}{GW200220H}{0.007}{GW200220E}{0.016}{GW200219D}{0.014}{GW200216G}{0.006}{GW200210B}{0.058}{GW200209E}{0.002}{GW200208K}{0.153}{GW200208G}{0.012}{GW200202F}{0.015}{GW200129D}{0.215}{GW200128C}{0.052}{GW200115A}{0.014}{GW200112H}{0.079}{200105F}{0.153}{GW191230H}{0.005}{GW191222A}{0.016}{GW191219E}{0.003}{GW191216G}{0.071}{GW191215G}{0.003}{GW191204G}{0.021}{GW191204A}{0.010}{GW191129G}{0.028}{GW191127B}{0.084}{GW191126C}{0.002}{GW191113B}{0.040}{GW191109A}{0.061}{GW191105C}{0.019}{GW191103A}{0.012}}}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.014}{GW200311L}{0.056}{GW200308G}{0.008}{GW200306A}{0.001}{GW200302A}{0.008}{GW200225B}{0.017}{GW200224H}{0.053}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.003}{GW200208K}{0.011}{GW200208G}{0.003}{GW200202F}{0.016}{GW200129D}{0.073}{GW200128C}{0.015}{GW200115A}{0.011}{GW200112H}{0.024}{200105F}{0.166}{GW191230H}{0.005}{GW191222A}{0.006}{GW191219E}{0.002}{GW191216G}{0.037}{GW191215G}{0.014}{GW191204G}{0.044}{GW191204A}{0.001}{GW191129G}{0.006}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.045}{GW191105C}{0.013}{GW191103A}{0.005}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.068}{GW200311L}{0.018}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.132}{GW200208G}{0.017}{GW200202F}{0.025}{GW200129D}{0.059}{GW200128C}{0.076}{GW200115A}{0.016}{GW200112H}{0.042}{200105F}{0.162}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.011}{GW191204G}{0.005}{GW191204A}{0.010}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}}}
\DeclareRobustCommand{\masstwodetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.028}{GW200316I}{0.083}{GW200311L}{0.038}{GW200308G}{0.022}{GW200306A}{0.005}{GW200302A}{0.054}{GW200225B}{0.003}{GW200224H}{0.016}{GW200220H}{0.005}{GW200220E}{0.014}{GW200219D}{0.009}{GW200216G}{0.004}{GW200210B}{0.060}{GW200209E}{0.007}{GW200208K}{0.047}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.243}{GW200128C}{0.042}{GW200115A}{0.016}{GW200112H}{0.082}{200105F}{0.154}{GW191230H}{0.006}{GW191222A}{0.010}{GW191219E}{0.058}{GW191216G}{0.063}{GW191215G}{0.005}{GW191204G}{0.031}{GW191204A}{0.011}{GW191129G}{0.019}{GW191127B}{0.043}{GW191126C}{0.001}{GW191113B}{0.037}{GW191109A}{0.020}{GW191105C}{0.020}{GW191103A}{0.012}}}
\DeclareRobustCommand{\finalspinJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.013}{GW200311L}{0.006}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.034}{GW200225B}{0.006}{GW200224H}{0.014}{GW200220H}{0.004}{GW200220E}{0.010}{GW200219D}{0.025}{GW200216G}{0.004}{GW200210B}{0.058}{GW200209E}{0.001}{GW200208K}{0.169}{GW200208G}{0.012}{GW200202F}{0.025}{GW200129D}{0.121}{GW200128C}{0.060}{GW200115A}{0.073}{GW200112H}{0.057}{200105F}{0.135}{GW191230H}{0.007}{GW191222A}{0.020}{GW191219E}{0.091}{GW191216G}{0.068}{GW191215G}{0.004}{GW191204G}{0.089}{GW191204A}{0.025}{GW191129G}{0.035}{GW191127B}{0.017}{GW191126C}{0.011}{GW191113B}{0.057}{GW191109A}{0.076}{GW191105C}{0.018}{GW191103A}{0.022}}}
\DeclareRobustCommand{\phijlJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.004}{GW200311L}{0.174}{GW200308G}{0.004}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.010}{GW200224H}{0.250}{GW200220H}{0.003}{GW200220E}{0.001}{GW200219D}{0.011}{GW200216G}{0.018}{GW200210B}{0.030}{GW200209E}{0.002}{GW200208K}{0.001}{GW200208G}{0.021}{GW200202F}{0.001}{GW200129D}{0.549}{GW200128C}{0.003}{GW200115A}{0.003}{GW200112H}{0.007}{200105F}{0.001}{GW191230H}{0.002}{GW191222A}{0.000}{GW191219E}{0.014}{GW191216G}{0.004}{GW191215G}{0.014}{GW191204G}{0.003}{GW191204A}{0.004}{GW191129G}{0.000}{GW191127B}{0.005}{GW191126C}{0.000}{GW191113B}{0.000}{GW191109A}{0.013}{GW191105C}{0.000}{GW191103A}{0.000}}}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.005}{GW200316I}{0.044}{GW200311L}{0.010}{GW200308G}{0.008}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.002}{GW200224H}{0.029}{GW200220H}{0.001}{GW200220E}{0.005}{GW200219D}{0.010}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.002}{GW200208K}{0.032}{GW200208G}{0.007}{GW200202F}{0.000}{GW200129D}{0.112}{GW200128C}{0.019}{GW200115A}{0.016}{GW200112H}{0.001}{200105F}{0.006}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.075}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.043}{GW191204A}{0.006}{GW191129G}{0.008}{GW191127B}{0.004}{GW191126C}{0.007}{GW191113B}{0.003}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}}}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.005}{GW200311L}{0.037}{GW200308G}{0.009}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.037}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.002}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.084}{GW200128C}{0.011}{GW200115A}{0.008}{GW200112H}{0.013}{200105F}{0.017}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.003}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.027}{GW191204A}{0.001}{GW191129G}{0.007}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.040}{GW191105C}{0.003}{GW191103A}{0.005}}}
\DeclareRobustCommand{\finalmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.086}{GW200311L}{0.011}{GW200308G}{0.064}{GW200306A}{0.005}{GW200302A}{0.008}{GW200225B}{0.006}{GW200224H}{0.005}{GW200220H}{0.006}{GW200220E}{0.036}{GW200219D}{0.002}{GW200216G}{0.009}{GW200210B}{0.056}{GW200209E}{0.006}{GW200208K}{0.249}{GW200208G}{0.002}{GW200202F}{0.012}{GW200129D}{0.007}{GW200128C}{0.007}{GW200115A}{0.020}{GW200112H}{0.020}{200105F}{0.129}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.062}{GW191215G}{0.002}{GW191204G}{0.033}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.096}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.023}{GW191105C}{0.011}{GW191103A}{0.008}}}
\DeclareRobustCommand{\psiJJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.026}{GW200316I}{0.030}{GW200311L}{0.013}{GW200308G}{0.009}{GW200306A}{0.001}{GW200302A}{0.004}{GW200225B}{0.007}{GW200224H}{0.069}{GW200220H}{0.001}{GW200220E}{0.007}{GW200219D}{0.007}{GW200216G}{0.004}{GW200210B}{0.009}{GW200209E}{0.009}{GW200208K}{0.016}{GW200208G}{0.002}{GW200202F}{0.001}{GW200129D}{0.095}{GW200128C}{0.002}{GW200115A}{0.255}{GW200112H}{0.003}{200105F}{0.255}{GW191230H}{0.247}{GW191222A}{0.008}{GW191219E}{0.136}{GW191216G}{0.301}{GW191215G}{0.005}{GW191204G}{0.004}{GW191204A}{0.005}{GW191129G}{0.272}{GW191127B}{0.004}{GW191126C}{0.254}{GW191113B}{0.027}{GW191109A}{0.057}{GW191105C}{0.002}{GW191103A}{0.005}}}
\DeclareRobustCommand{\finalmassdetnonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.051}}}
\DeclareRobustCommand{\radiatedenergynonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.031}}}
\DeclareRobustCommand{\finalspinnonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.091}}}
\DeclareRobustCommand{\spintwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.02}{GW200311L}{0.04}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.02}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.02}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.02}{GW200202F}{0.13}{GW200129D}{0.03}{GW200128C}{0.00}{GW200115A}{inf}{GW200112H}{0.06}{200105F}{0.13}{GW191230H}{0.00}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.13}{GW191215G}{0.01}{GW191204G}{0.06}{GW191204A}{0.00}{GW191129G}{0.13}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.11}{GW191105C}{0.12}{GW191103A}{0.00}}}
\DeclareRobustCommand{\chieffKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{1.18}{GW200311L}{0.63}{GW200308G}{4.05}{GW200306A}{0.82}{GW200302A}{0.32}{GW200225B}{0.66}{GW200224H}{0.97}{GW200220H}{0.26}{GW200220E}{0.09}{GW200219D}{0.38}{GW200216G}{0.18}{GW200210B}{0.47}{GW200209E}{0.40}{GW200208K}{1.88}{GW200208G}{0.43}{GW200202F}{1.53}{GW200129D}{1.14}{GW200128C}{0.49}{GW200115A}{0.53}{GW200112H}{0.83}{200105F}{0.99}{GW191230H}{0.23}{GW191222A}{0.41}{GW191219E}{1.55}{GW191216G}{1.72}{GW191215G}{0.58}{GW191204G}{2.55}{GW191204A}{0.30}{GW191129G}{1.28}{GW191127B}{0.41}{GW191126C}{1.74}{GW191113B}{0.16}{GW191109A}{0.93}{GW191105C}{1.14}{GW191103A}{1.86}}}
\DeclareRobustCommand{\phaseKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.17}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.05}{GW200225B}{0.02}{GW200224H}{0.04}{GW200220H}{0.01}{GW200220E}{0.03}{GW200219D}{0.05}{GW200216G}{0.00}{GW200210B}{0.15}{GW200209E}{0.01}{GW200208K}{0.01}{GW200208G}{0.04}{GW200202F}{0.02}{GW200129D}{0.03}{GW200128C}{0.02}{GW200115A}{0.00}{GW200112H}{0.06}{200105F}{0.32}{GW191230H}{0.00}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.16}{GW191215G}{0.04}{GW191204G}{0.03}{GW191204A}{0.01}{GW191129G}{0.06}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.08}{GW191109A}{0.30}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\chiptwospinKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.15}{GW200316I}{0.23}{GW200311L}{0.03}{GW200308G}{0.28}{GW200306A}{0.07}{GW200302A}{0.05}{GW200225B}{0.09}{GW200224H}{0.04}{GW200220H}{0.02}{GW200220E}{0.03}{GW200219D}{0.03}{GW200216G}{0.02}{GW200210B}{1.07}{GW200209E}{0.01}{GW200208K}{0.10}{GW200208G}{0.06}{GW200202F}{0.22}{GW200129D}{0.03}{GW200128C}{0.04}{GW200115A}{0.35}{GW200112H}{0.14}{200105F}{1.53}{GW191230H}{0.03}{GW191222A}{0.08}{GW191219E}{2.37}{GW191216G}{0.44}{GW191215G}{0.03}{GW191204G}{0.14}{GW191204A}{0.03}{GW191129G}{0.32}{GW191127B}{0.03}{GW191126C}{0.11}{GW191113B}{0.35}{GW191109A}{0.17}{GW191105C}{0.18}{GW191103A}{0.10}}}
\DeclareRobustCommand{\invertedmassratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.80}{GW200316I}{1.50}{GW200311L}{3.30}{GW200308G}{1.26}{GW200306A}{1.84}{GW200302A}{1.71}{GW200225B}{2.66}{GW200224H}{3.17}{GW200220H}{2.45}{GW200220E}{1.97}{GW200219D}{2.67}{GW200216G}{1.27}{GW200210B}{1.54}{GW200209E}{1.82}{GW200208K}{0.13}{GW200208G}{2.58}{GW200202F}{2.40}{GW200129D}{2.15}{GW200128C}{1.98}{GW200115A}{0.41}{GW200112H}{2.14}{200105F}{1.99}{GW191230H}{2.59}{GW191222A}{1.88}{GW191219E}{3.33}{GW191216G}{2.01}{GW191215G}{2.62}{GW191204G}{2.49}{GW191204A}{2.29}{GW191129G}{2.01}{GW191127B}{0.59}{GW191126C}{2.07}{GW191113B}{0.74}{GW191109A}{2.81}{GW191105C}{2.40}{GW191103A}{1.98}}}
\DeclareRobustCommand{\phitwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\thetajnKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.65}{GW200311L}{1.97}{GW200308G}{0.47}{GW200306A}{0.39}{GW200302A}{0.14}{GW200225B}{0.27}{GW200224H}{1.63}{GW200220H}{0.12}{GW200220E}{0.19}{GW200219D}{0.18}{GW200216G}{0.47}{GW200210B}{0.69}{GW200209E}{0.23}{GW200208K}{0.18}{GW200208G}{1.61}{GW200202F}{1.86}{GW200129D}{1.47}{GW200128C}{0.34}{GW200115A}{1.22}{GW200112H}{0.86}{200105F}{0.33}{GW191230H}{0.28}{GW191222A}{0.16}{GW191219E}{0.72}{GW191216G}{1.38}{GW191215G}{0.17}{GW191204G}{0.82}{GW191204A}{0.15}{GW191129G}{0.49}{GW191127B}{0.21}{GW191126C}{0.55}{GW191113B}{0.08}{GW191109A}{0.16}{GW191105C}{0.53}{GW191103A}{0.51}}}
\DeclareRobustCommand{\massonedetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.18}{GW200316I}{1.48}{GW200311L}{3.39}{GW200308G}{5.27}{GW200306A}{3.19}{GW200302A}{2.55}{GW200225B}{2.67}{GW200224H}{3.24}{GW200220H}{3.51}{GW200220E}{2.33}{GW200219D}{2.80}{GW200216G}{2.12}{GW200210B}{1.58}{GW200209E}{1.24}{GW200208K}{1.80}{GW200208G}{2.57}{GW200202F}{2.24}{GW200129D}{2.55}{GW200128C}{1.40}{GW200115A}{0.54}{GW200112H}{2.55}{200105F}{2.07}{GW191230H}{3.00}{GW191222A}{2.60}{GW191219E}{3.62}{GW191216G}{1.84}{GW191215G}{2.66}{GW191204G}{2.34}{GW191204A}{2.50}{GW191129G}{1.88}{GW191127B}{1.69}{GW191126C}{2.76}{GW191113B}{0.76}{GW191109A}{3.48}{GW191105C}{2.36}{GW191103A}{1.55}}}
\DeclareRobustCommand{\costhetajnKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.12}{GW200316I}{0.70}{GW200311L}{2.11}{GW200308G}{0.25}{GW200306A}{0.36}{GW200302A}{0.14}{GW200225B}{0.28}{GW200224H}{1.72}{GW200220H}{0.11}{GW200220E}{0.16}{GW200219D}{0.17}{GW200216G}{0.43}{GW200210B}{0.69}{GW200209E}{0.20}{GW200208K}{0.16}{GW200208G}{1.72}{GW200202F}{1.99}{GW200129D}{1.51}{GW200128C}{0.32}{GW200115A}{1.24}{GW200112H}{0.72}{200105F}{0.34}{GW191230H}{0.25}{GW191222A}{0.14}{GW191219E}{0.66}{GW191216G}{1.44}{GW191215G}{0.18}{GW191204G}{0.78}{GW191204A}{0.14}{GW191129G}{0.47}{GW191127B}{0.18}{GW191126C}{0.51}{GW191113B}{0.09}{GW191109A}{0.16}{GW191105C}{0.49}{GW191103A}{0.45}}}
\DeclareRobustCommand{\tiltoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.34}{GW200316I}{0.34}{GW200311L}{0.07}{GW200308G}{2.57}{GW200306A}{0.53}{GW200302A}{0.04}{GW200225B}{0.27}{GW200224H}{0.17}{GW200220H}{0.06}{GW200220E}{0.03}{GW200219D}{0.09}{GW200216G}{0.07}{GW200210B}{0.04}{GW200209E}{0.13}{GW200208K}{1.09}{GW200208G}{0.09}{GW200202F}{0.11}{GW200129D}{0.10}{GW200128C}{0.21}{GW200115A}{0.44}{GW200112H}{0.08}{200105F}{0.01}{GW191230H}{0.04}{GW191222A}{0.06}{GW191219E}{0.14}{GW191216G}{0.42}{GW191215G}{0.15}{GW191204G}{0.44}{GW191204A}{0.08}{GW191129G}{0.18}{GW191127B}{0.24}{GW191126C}{0.55}{GW191113B}{0.00}{GW191109A}{0.65}{GW191105C}{0.06}{GW191103A}{0.52}}}
\DeclareRobustCommand{\betaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.99}{GW200316I}{1.42}{GW200311L}{1.23}{GW200308G}{1.50}{GW200306A}{1.23}{GW200302A}{0.91}{GW200225B}{0.92}{GW200224H}{1.22}{GW200220H}{0.78}{GW200220E}{0.87}{GW200219D}{0.94}{GW200216G}{0.61}{GW200210B}{0.42}{GW200209E}{0.30}{GW200208K}{0.57}{GW200208G}{1.14}{GW200202F}{1.72}{GW200129D}{0.42}{GW200128C}{0.46}{GW200115A}{0.61}{GW200112H}{0.93}{200105F}{1.54}{GW191230H}{0.75}{GW191222A}{0.65}{GW191219E}{0.65}{GW191216G}{2.06}{GW191215G}{0.91}{GW191204G}{1.50}{GW191204A}{0.91}{GW191129G}{1.72}{GW191127B}{0.32}{GW191126C}{1.44}{GW191113B}{0.48}{GW191109A}{0.79}{GW191105C}{1.55}{GW191103A}{1.22}}}
\DeclareRobustCommand{\totalmassdetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.31}{GW200316I}{2.28}{GW200311L}{3.28}{GW200308G}{5.80}{GW200306A}{3.79}{GW200302A}{2.78}{GW200225B}{2.91}{GW200224H}{3.01}{GW200220H}{3.38}{GW200220E}{2.19}{GW200219D}{2.63}{GW200216G}{2.07}{GW200210B}{1.42}{GW200209E}{0.98}{GW200208K}{2.41}{GW200208G}{2.44}{GW200202F}{3.35}{GW200129D}{3.43}{GW200128C}{1.68}{GW200115A}{0.60}{GW200112H}{2.81}{200105F}{2.00}{GW191230H}{2.88}{GW191222A}{2.42}{GW191219E}{3.53}{GW191216G}{2.65}{GW191215G}{3.25}{GW191204G}{3.47}{GW191204A}{2.95}{GW191129G}{2.85}{GW191127B}{2.06}{GW191126C}{4.05}{GW191113B}{0.81}{GW191109A}{2.76}{GW191105C}{3.58}{GW191103A}{2.36}}}
\DeclareRobustCommand{\massonesourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.90}{GW200316I}{0.88}{GW200311L}{2.29}{GW200308G}{3.15}{GW200306A}{2.06}{GW200302A}{1.63}{GW200225B}{1.80}{GW200224H}{2.32}{GW200220H}{1.87}{GW200220E}{1.03}{GW200219D}{1.90}{GW200216G}{1.43}{GW200210B}{2.34}{GW200209E}{1.14}{GW200208K}{1.30}{GW200208G}{1.81}{GW200202F}{1.65}{GW200129D}{1.68}{GW200128C}{1.17}{GW200115A}{1.60}{GW200112H}{1.60}{200105F}{2.02}{GW191230H}{2.18}{GW191222A}{1.40}{GW191219E}{3.85}{GW191216G}{1.29}{GW191215G}{1.72}{GW191204G}{1.70}{GW191204A}{1.42}{GW191129G}{1.30}{GW191127B}{1.04}{GW191126C}{1.49}{GW191113B}{0.75}{GW191109A}{2.11}{GW191105C}{1.59}{GW191103A}{1.15}}}
\DeclareRobustCommand{\totalmasssourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.11}{GW200316I}{1.74}{GW200311L}{2.57}{GW200308G}{3.55}{GW200306A}{2.44}{GW200302A}{1.73}{GW200225B}{2.26}{GW200224H}{2.48}{GW200220H}{1.63}{GW200220E}{0.85}{GW200219D}{1.60}{GW200216G}{1.57}{GW200210B}{2.66}{GW200209E}{1.01}{GW200208K}{1.83}{GW200208G}{1.93}{GW200202F}{3.10}{GW200129D}{2.87}{GW200128C}{1.33}{GW200115A}{2.81}{GW200112H}{2.40}{200105F}{2.05}{GW191230H}{1.94}{GW191222A}{1.10}{GW191219E}{3.91}{GW191216G}{2.73}{GW191215G}{1.93}{GW191204G}{3.04}{GW191204A}{1.34}{GW191129G}{2.41}{GW191127B}{1.36}{GW191126C}{1.80}{GW191113B}{1.25}{GW191109A}{1.62}{GW191105C}{2.40}{GW191103A}{2.25}}}
\DeclareRobustCommand{\spintwozKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.06}{GW200316I}{0.24}{GW200311L}{0.10}{GW200308G}{0.35}{GW200306A}{0.14}{GW200302A}{0.04}{GW200225B}{0.10}{GW200224H}{0.11}{GW200220H}{0.07}{GW200220E}{0.03}{GW200219D}{0.06}{GW200216G}{0.04}{GW200210B}{0.02}{GW200209E}{0.13}{GW200208K}{0.05}{GW200208G}{0.06}{GW200202F}{0.27}{GW200129D}{0.19}{GW200128C}{0.04}{GW200115A}{inf}{GW200112H}{0.16}{200105F}{0.17}{GW191230H}{0.05}{GW191222A}{0.07}{GW191219E}{0.01}{GW191216G}{0.25}{GW191215G}{0.06}{GW191204G}{0.34}{GW191204A}{0.02}{GW191129G}{0.23}{GW191127B}{0.07}{GW191126C}{0.28}{GW191113B}{0.01}{GW191109A}{0.11}{GW191105C}{0.18}{GW191103A}{0.31}}}
\DeclareRobustCommand{\symmetricmassratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{1.28}{GW200311L}{3.48}{GW200308G}{1.22}{GW200306A}{1.32}{GW200302A}{1.46}{GW200225B}{2.50}{GW200224H}{3.31}{GW200220H}{2.25}{GW200220E}{1.83}{GW200219D}{2.52}{GW200216G}{1.05}{GW200210B}{1.54}{GW200209E}{1.97}{GW200208K}{0.10}{GW200208G}{2.45}{GW200202F}{2.26}{GW200129D}{2.23}{GW200128C}{2.16}{GW200115A}{0.39}{GW200112H}{2.38}{200105F}{2.02}{GW191230H}{2.44}{GW191222A}{2.05}{GW191219E}{3.50}{GW191216G}{1.74}{GW191215G}{2.44}{GW191204G}{2.27}{GW191204A}{2.09}{GW191129G}{1.78}{GW191127B}{0.45}{GW191126C}{1.87}{GW191113B}{0.63}{GW191109A}{2.65}{GW191105C}{2.23}{GW191103A}{1.72}}}
\DeclareRobustCommand{\viewingangleKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200316I}{0.39}{GW200311L}{0.93}{GW200308G}{0.58}{GW200306A}{0.39}{GW200302A}{0.13}{GW200225B}{0.28}{GW200224H}{0.67}{GW200220H}{0.13}{GW200220E}{0.19}{GW200219D}{0.15}{GW200216G}{0.35}{GW200210B}{0.65}{GW200209E}{0.24}{GW200208K}{0.19}{GW200208G}{0.68}{GW200202F}{0.82}{GW200129D}{0.62}{GW200128C}{0.37}{GW200115A}{0.77}{GW200112H}{0.98}{200105F}{0.34}{GW191230H}{0.26}{GW191222A}{0.17}{GW191219E}{0.78}{GW191216G}{0.61}{GW191215G}{0.15}{GW191204G}{0.85}{GW191204A}{0.16}{GW191129G}{0.51}{GW191127B}{0.22}{GW191126C}{0.57}{GW191113B}{0.08}{GW191109A}{0.00}{GW191105C}{0.55}{GW191103A}{0.55}}}
\DeclareRobustCommand{\tilttwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.13}{GW200316I}{0.20}{GW200311L}{0.03}{GW200308G}{0.23}{GW200306A}{0.11}{GW200302A}{0.02}{GW200225B}{0.06}{GW200224H}{0.06}{GW200220H}{0.06}{GW200220E}{0.01}{GW200219D}{0.04}{GW200216G}{0.03}{GW200210B}{0.01}{GW200209E}{0.09}{GW200208K}{0.04}{GW200208G}{0.02}{GW200202F}{0.12}{GW200129D}{0.16}{GW200128C}{0.03}{GW200115A}{0.10}{GW200112H}{0.08}{200105F}{0.03}{GW191230H}{0.03}{GW191222A}{0.02}{GW191219E}{0.00}{GW191216G}{0.18}{GW191215G}{0.03}{GW191204G}{0.27}{GW191204A}{0.02}{GW191129G}{0.12}{GW191127B}{0.05}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{0.09}{GW191105C}{0.03}{GW191103A}{0.26}}}
\DeclareRobustCommand{\spinoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.36}{GW200311L}{0.07}{GW200308G}{1.79}{GW200306A}{0.09}{GW200302A}{0.09}{GW200225B}{0.04}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.02}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{1.03}{GW200209E}{0.00}{GW200208K}{0.45}{GW200208G}{0.10}{GW200202F}{0.55}{GW200129D}{0.02}{GW200128C}{0.03}{GW200115A}{0.18}{GW200112H}{0.16}{200105F}{1.75}{GW191230H}{0.00}{GW191222A}{0.08}{GW191219E}{2.50}{GW191216G}{0.62}{GW191215G}{0.01}{GW191204G}{0.19}{GW191204A}{0.00}{GW191129G}{0.52}{GW191127B}{0.11}{GW191126C}{0.12}{GW191113B}{0.28}{GW191109A}{0.72}{GW191105C}{0.41}{GW191103A}{0.10}}}
\DeclareRobustCommand{\luminositydistanceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.80}{GW200316I}{7.12}{GW200311L}{8.27}{GW200308G}{5.36}{GW200306A}{4.51}{GW200302A}{6.43}{GW200225B}{7.64}{GW200224H}{6.58}{GW200220H}{3.50}{GW200220E}{3.84}{GW200219D}{2.83}{GW200216G}{1.94}{GW200210B}{8.63}{GW200209E}{1.38}{GW200208K}{2.78}{GW200208G}{4.95}{GW200202F}{11.27}{GW200129D}{8.91}{GW200128C}{1.62}{GW200115A}{12.91}{GW200112H}{7.52}{200105F}{3.89}{GW191230H}{1.91}{GW191222A}{3.23}{GW191219E}{10.38}{GW191216G}{13.01}{GW191215G}{5.14}{GW191204G}{10.09}{GW191204A}{4.76}{GW191129G}{9.28}{GW191127B}{2.25}{GW191126C}{5.97}{GW191113B}{6.35}{GW191109A}{6.24}{GW191105C}{7.47}{GW191103A}{7.88}}}
\DeclareRobustCommand{\psiKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.05}{GW200316I}{0.12}{GW200311L}{0.10}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.01}{GW200224H}{0.18}{GW200220H}{0.00}{GW200220E}{0.08}{GW200219D}{0.06}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.06}{GW200208K}{0.02}{GW200208G}{0.04}{GW200202F}{0.03}{GW200129D}{0.22}{GW200128C}{0.01}{GW200115A}{23.03}{GW200112H}{0.00}{200105F}{21.81}{GW191230H}{18.10}{GW191222A}{0.07}{GW191219E}{21.93}{GW191216G}{18.12}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{20.73}{GW191127B}{0.00}{GW191126C}{20.81}{GW191113B}{0.06}{GW191109A}{0.15}{GW191105C}{0.01}{GW191103A}{0.00}}}
\DeclareRobustCommand{\comovingdistKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.65}{GW200316I}{7.09}{GW200311L}{8.48}{GW200308G}{5.37}{GW200306A}{4.53}{GW200302A}{6.56}{GW200225B}{7.85}{GW200224H}{6.64}{GW200220H}{3.49}{GW200220E}{3.86}{GW200219D}{2.81}{GW200216G}{1.94}{GW200210B}{8.88}{GW200209E}{0.74}{GW200208K}{1.91}{GW200208G}{4.94}{GW200202F}{11.86}{GW200129D}{9.27}{GW200128C}{0.92}{GW200115A}{16.02}{GW200112H}{7.66}{200105F}{3.88}{GW191230H}{1.89}{GW191222A}{3.23}{GW191219E}{10.94}{GW191216G}{15.08}{GW191215G}{5.16}{GW191204G}{10.03}{GW191204A}{4.88}{GW191129G}{9.63}{GW191127B}{2.24}{GW191126C}{5.99}{GW191113B}{6.41}{GW191109A}{6.41}{GW191105C}{7.69}{GW191103A}{8.03}}}
\DeclareRobustCommand{\decKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200316I}{2.39}{GW200311L}{3.23}{GW200308G}{0.11}{GW200306A}{0.69}{GW200302A}{0.39}{GW200225B}{1.48}{GW200224H}{3.10}{GW200220H}{0.19}{GW200220E}{0.44}{GW200219D}{1.20}{GW200216G}{1.20}{GW200210B}{0.43}{GW200209E}{1.12}{GW200208K}{0.95}{GW200208G}{3.41}{GW200202F}{2.86}{GW200129D}{1.83}{GW200128C}{0.19}{GW200115A}{1.21}{GW200112H}{0.32}{200105F}{0.19}{GW191230H}{0.86}{GW191222A}{0.56}{GW191219E}{0.26}{GW191216G}{0.60}{GW191215G}{0.57}{GW191204G}{1.08}{GW191204A}{0.11}{GW191129G}{0.52}{GW191127B}{1.12}{GW191126C}{0.19}{GW191113B}{0.27}{GW191109A}{1.10}{GW191105C}{0.88}{GW191103A}{0.67}}}
\DeclareRobustCommand{\chirpmassdetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.41}{GW200316I}{4.39}{GW200311L}{1.95}{GW200308G}{5.23}{GW200306A}{2.76}{GW200302A}{1.53}{GW200225B}{1.61}{GW200224H}{1.77}{GW200220H}{2.31}{GW200220E}{1.18}{GW200219D}{1.45}{GW200216G}{0.92}{GW200210B}{4.75}{GW200209E}{2.30}{GW200208K}{2.83}{GW200208G}{1.18}{GW200202F}{4.78}{GW200129D}{2.65}{GW200128C}{14.53}{GW200115A}{5.55}{GW200112H}{2.08}{200105F}{3.32}{GW191230H}{1.79}{GW191222A}{1.70}{GW191219E}{5.57}{GW191216G}{4.85}{GW191215G}{2.25}{GW191204G}{5.02}{GW191204A}{2.15}{GW191129G}{4.77}{GW191127B}{1.34}{GW191126C}{4.73}{GW191113B}{1.58}{GW191109A}{1.55}{GW191105C}{4.29}{GW191103A}{3.77}}}
\DeclareRobustCommand{\spinonezKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.61}{GW200316I}{0.52}{GW200311L}{0.20}{GW200308G}{4.50}{GW200306A}{0.72}{GW200302A}{0.16}{GW200225B}{0.30}{GW200224H}{0.25}{GW200220H}{0.08}{GW200220E}{0.04}{GW200219D}{0.13}{GW200216G}{0.08}{GW200210B}{0.56}{GW200209E}{0.15}{GW200208K}{1.73}{GW200208G}{0.21}{GW200202F}{0.61}{GW200129D}{0.17}{GW200128C}{0.25}{GW200115A}{0.47}{GW200112H}{0.26}{200105F}{1.02}{GW191230H}{0.05}{GW191222A}{0.17}{GW191219E}{1.61}{GW191216G}{0.68}{GW191215G}{0.22}{GW191204G}{0.78}{GW191204A}{0.09}{GW191129G}{0.62}{GW191127B}{0.30}{GW191126C}{0.73}{GW191113B}{0.18}{GW191109A}{1.13}{GW191105C}{0.47}{GW191103A}{0.73}}}
\DeclareRobustCommand{\iotaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200316I}{0.64}{GW200311L}{1.97}{GW200308G}{0.47}{GW200306A}{0.47}{GW200302A}{0.14}{GW200225B}{0.22}{GW200224H}{1.53}{GW200220H}{0.12}{GW200220E}{0.15}{GW200219D}{0.15}{GW200216G}{0.36}{GW200210B}{0.42}{GW200209E}{0.16}{GW200208K}{0.22}{GW200208G}{1.53}{GW200202F}{1.83}{GW200129D}{1.45}{GW200128C}{0.24}{GW200115A}{1.18}{GW200112H}{0.81}{200105F}{0.32}{GW191230H}{0.34}{GW191222A}{0.13}{GW191219E}{0.84}{GW191216G}{1.38}{GW191215G}{0.11}{GW191204G}{0.79}{GW191204A}{0.22}{GW191129G}{0.48}{GW191127B}{0.08}{GW191126C}{0.55}{GW191113B}{0.06}{GW191109A}{0.15}{GW191105C}{0.50}{GW191103A}{0.52}}}
\DeclareRobustCommand{\redshiftKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.77}{GW200316I}{7.09}{GW200311L}{8.36}{GW200308G}{5.36}{GW200306A}{4.51}{GW200302A}{6.48}{GW200225B}{7.70}{GW200224H}{6.60}{GW200220H}{3.49}{GW200220E}{3.84}{GW200219D}{2.82}{GW200216G}{1.94}{GW200210B}{8.74}{GW200209E}{1.09}{GW200208K}{2.47}{GW200208G}{4.94}{GW200202F}{11.43}{GW200129D}{9.08}{GW200128C}{1.30}{GW200115A}{13.80}{GW200112H}{7.59}{200105F}{3.87}{GW191230H}{1.90}{GW191222A}{3.23}{GW191219E}{10.59}{GW191216G}{13.85}{GW191215G}{5.14}{GW191204G}{10.11}{GW191204A}{4.79}{GW191129G}{9.38}{GW191127B}{2.24}{GW191126C}{5.96}{GW191113B}{6.37}{GW191109A}{6.30}{GW191105C}{7.53}{GW191103A}{7.94}}}
\DeclareRobustCommand{\costilttwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{0.20}{GW200311L}{0.02}{GW200308G}{0.20}{GW200306A}{0.11}{GW200302A}{0.02}{GW200225B}{0.06}{GW200224H}{0.05}{GW200220H}{0.05}{GW200220E}{0.01}{GW200219D}{0.04}{GW200216G}{0.03}{GW200210B}{0.00}{GW200209E}{0.09}{GW200208K}{0.04}{GW200208G}{0.02}{GW200202F}{0.11}{GW200129D}{0.16}{GW200128C}{0.02}{GW200115A}{0.10}{GW200112H}{0.07}{200105F}{0.03}{GW191230H}{0.03}{GW191222A}{0.02}{GW191219E}{0.00}{GW191216G}{0.18}{GW191215G}{0.02}{GW191204G}{0.27}{GW191204A}{0.01}{GW191129G}{0.12}{GW191127B}{0.04}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{0.08}{GW191105C}{0.03}{GW191103A}{0.26}}}
\DeclareRobustCommand{\spintwoyKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.13}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.01}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.04}{GW200129D}{0.01}{GW200128C}{0.00}{GW200115A}{inf}{GW200112H}{0.02}{200105F}{0.04}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{0.00}{GW191216G}{0.05}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.07}{GW191127B}{0.00}{GW191126C}{0.01}{GW191113B}{0.00}{GW191109A}{0.07}{GW191105C}{0.04}{GW191103A}{0.01}}}
\DeclareRobustCommand{\spinonexKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.12}{GW200306A}{0.02}{GW200302A}{0.02}{GW200225B}{0.04}{GW200224H}{0.01}{GW200220H}{0.01}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.49}{GW200209E}{0.01}{GW200208K}{0.03}{GW200208G}{0.04}{GW200202F}{0.22}{GW200129D}{0.11}{GW200128C}{0.03}{GW200115A}{0.23}{GW200112H}{0.03}{200105F}{1.21}{GW191230H}{0.01}{GW191222A}{0.02}{GW191219E}{1.22}{GW191216G}{0.34}{GW191215G}{0.02}{GW191204G}{0.03}{GW191204A}{0.02}{GW191129G}{0.18}{GW191127B}{0.06}{GW191126C}{0.03}{GW191113B}{0.15}{GW191109A}{0.12}{GW191105C}{0.15}{GW191103A}{0.01}}}
\DeclareRobustCommand{\masstwosourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{4.31}{GW200311L}{5.53}{GW200308G}{1.48}{GW200306A}{0.89}{GW200302A}{1.82}{GW200225B}{6.05}{GW200224H}{5.15}{GW200220H}{1.56}{GW200220E}{2.92}{GW200219D}{2.34}{GW200216G}{0.74}{GW200210B}{1.88}{GW200209E}{2.72}{GW200208K}{1.32}{GW200208G}{3.70}{GW200202F}{10.78}{GW200129D}{4.99}{GW200128C}{5.46}{GW200115A}{3.05}{GW200112H}{4.78}{200105F}{2.03}{GW191230H}{1.71}{GW191222A}{1.78}{GW191219E}{3.31}{GW191216G}{7.92}{GW191215G}{4.04}{GW191204G}{7.23}{GW191204A}{2.80}{GW191129G}{6.59}{GW191127B}{0.21}{GW191126C}{2.37}{GW191113B}{1.43}{GW191109A}{3.35}{GW191105C}{5.65}{GW191103A}{7.01}}}
\DeclareRobustCommand{\phioneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.01}{GW200311L}{0.00}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{200105F}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\cosiotaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.07}{GW200316I}{0.68}{GW200311L}{2.13}{GW200308G}{0.27}{GW200306A}{0.43}{GW200302A}{0.14}{GW200225B}{0.23}{GW200224H}{1.62}{GW200220H}{0.10}{GW200220E}{0.12}{GW200219D}{0.14}{GW200216G}{0.33}{GW200210B}{0.43}{GW200209E}{0.15}{GW200208K}{0.19}{GW200208G}{1.62}{GW200202F}{1.96}{GW200129D}{1.47}{GW200128C}{0.24}{GW200115A}{1.21}{GW200112H}{0.69}{200105F}{0.33}{GW191230H}{0.31}{GW191222A}{0.11}{GW191219E}{0.75}{GW191216G}{1.45}{GW191215G}{0.11}{GW191204G}{0.76}{GW191204A}{0.20}{GW191129G}{0.46}{GW191127B}{0.07}{GW191126C}{0.51}{GW191113B}{0.07}{GW191109A}{0.15}{GW191105C}{0.46}{GW191103A}{0.45}}}
\DeclareRobustCommand{\raKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.08}{GW200316I}{2.56}{GW200311L}{5.03}{GW200308G}{0.20}{GW200306A}{1.52}{GW200302A}{0.56}{GW200225B}{2.30}{GW200224H}{5.43}{GW200220H}{0.35}{GW200220E}{2.05}{GW200219D}{2.08}{GW200216G}{1.80}{GW200210B}{1.28}{GW200209E}{1.89}{GW200208K}{1.52}{GW200208G}{5.12}{GW200202F}{4.83}{GW200129D}{3.35}{GW200128C}{0.42}{GW200115A}{1.80}{GW200112H}{0.54}{200105F}{0.63}{GW191230H}{1.96}{GW191222A}{0.79}{GW191219E}{1.10}{GW191216G}{2.67}{GW191215G}{1.16}{GW191204G}{1.56}{GW191204A}{0.31}{GW191129G}{1.22}{GW191127B}{0.45}{GW191126C}{0.61}{GW191113B}{0.86}{GW191109A}{0.87}{GW191105C}{1.01}{GW191103A}{1.45}}}
\DeclareRobustCommand{\chipKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.25}{GW200316I}{0.22}{GW200311L}{0.06}{GW200308G}{0.25}{GW200306A}{0.09}{GW200302A}{0.02}{GW200225B}{0.20}{GW200224H}{0.12}{GW200220H}{0.11}{GW200220E}{0.12}{GW200219D}{0.08}{GW200216G}{0.04}{GW200210B}{0.95}{GW200209E}{0.10}{GW200208K}{0.09}{GW200208G}{0.04}{GW200202F}{0.18}{GW200129D}{0.19}{GW200128C}{0.23}{GW200115A}{0.39}{GW200112H}{0.04}{200105F}{1.80}{GW191230H}{0.12}{GW191222A}{0.02}{GW191219E}{2.25}{GW191216G}{0.42}{GW191215G}{0.12}{GW191204G}{0.16}{GW191204A}{0.12}{GW191129G}{0.26}{GW191127B}{0.15}{GW191126C}{0.12}{GW191113B}{0.27}{GW191109A}{0.50}{GW191105C}{0.10}{GW191103A}{0.11}}}
\DeclareRobustCommand{\costiltoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.34}{GW200311L}{0.06}{GW200308G}{2.70}{GW200306A}{0.53}{GW200302A}{0.03}{GW200225B}{0.26}{GW200224H}{0.16}{GW200220H}{0.06}{GW200220E}{0.03}{GW200219D}{0.08}{GW200216G}{0.06}{GW200210B}{0.04}{GW200209E}{0.12}{GW200208K}{1.10}{GW200208G}{0.09}{GW200202F}{0.10}{GW200129D}{0.10}{GW200128C}{0.20}{GW200115A}{0.45}{GW200112H}{0.07}{200105F}{0.01}{GW191230H}{0.04}{GW191222A}{0.05}{GW191219E}{0.11}{GW191216G}{0.41}{GW191215G}{0.14}{GW191204G}{0.43}{GW191204A}{0.07}{GW191129G}{0.17}{GW191127B}{0.23}{GW191126C}{0.56}{GW191113B}{0.00}{GW191109A}{0.66}{GW191105C}{0.05}{GW191103A}{0.53}}}
\DeclareRobustCommand{\chirpmasssourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.48}{GW200316I}{5.58}{GW200311L}{4.27}{GW200308G}{3.05}{GW200306A}{1.58}{GW200302A}{1.18}{GW200225B}{4.93}{GW200224H}{3.64}{GW200220H}{0.80}{GW200220E}{1.47}{GW200219D}{0.94}{GW200216G}{0.56}{GW200210B}{4.87}{GW200209E}{1.37}{GW200208K}{2.54}{GW200208G}{2.68}{GW200202F}{9.43}{GW200129D}{4.13}{GW200128C}{3.74}{GW200115A}{11.29}{GW200112H}{4.05}{200105F}{3.95}{GW191230H}{0.96}{GW191222A}{0.81}{GW191219E}{3.77}{GW191216G}{9.67}{GW191215G}{3.21}{GW191204G}{9.08}{GW191204A}{1.39}{GW191129G}{7.75}{GW191127B}{0.92}{GW191126C}{1.63}{GW191113B}{4.58}{GW191109A}{1.84}{GW191105C}{5.40}{GW191103A}{7.71}}}
\DeclareRobustCommand{\massratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.79}{GW200316I}{0.98}{GW200311L}{2.48}{GW200308G}{1.08}{GW200306A}{1.06}{GW200302A}{1.26}{GW200225B}{1.87}{GW200224H}{2.29}{GW200220H}{1.71}{GW200220E}{1.48}{GW200219D}{1.82}{GW200216G}{0.83}{GW200210B}{1.62}{GW200209E}{1.46}{GW200208K}{0.04}{GW200208G}{1.83}{GW200202F}{1.67}{GW200129D}{1.75}{GW200128C}{1.58}{GW200115A}{0.36}{GW200112H}{1.70}{200105F}{1.88}{GW191230H}{1.82}{GW191222A}{1.47}{GW191219E}{4.21}{GW191216G}{1.39}{GW191215G}{1.82}{GW191204G}{1.74}{GW191204A}{1.61}{GW191129G}{1.40}{GW191127B}{0.36}{GW191126C}{1.44}{GW191113B}{0.46}{GW191109A}{1.98}{GW191105C}{1.69}{GW191103A}{1.35}}}
\DeclareRobustCommand{\spinoneyKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.17}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.08}{GW200306A}{0.01}{GW200302A}{0.02}{GW200225B}{0.03}{GW200224H}{0.00}{GW200220H}{0.01}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.50}{GW200209E}{0.01}{GW200208K}{0.04}{GW200208G}{0.05}{GW200202F}{0.23}{GW200129D}{0.04}{GW200128C}{0.04}{GW200115A}{0.23}{GW200112H}{0.03}{200105F}{1.20}{GW191230H}{0.01}{GW191222A}{0.02}{GW191219E}{1.23}{GW191216G}{0.32}{GW191215G}{0.01}{GW191204G}{0.03}{GW191204A}{0.01}{GW191129G}{0.20}{GW191127B}{0.06}{GW191126C}{0.02}{GW191113B}{0.17}{GW191109A}{0.14}{GW191105C}{0.17}{GW191103A}{0.01}}}
\DeclareRobustCommand{\phionetwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.01}{GW200115A}{0.00}{GW200112H}{0.01}{200105F}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.05}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\spintwoxKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.05}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.01}{GW200224H}{0.01}{GW200220H}{0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.01}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.01}{GW200208G}{0.01}{GW200202F}{0.04}{GW200129D}{0.00}{GW200128C}{0.00}{GW200115A}{inf}{GW200112H}{0.02}{200105F}{0.06}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{0.01}{GW191216G}{0.07}{GW191215G}{0.01}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.07}{GW191127B}{0.00}{GW191126C}{0.01}{GW191113B}{0.00}{GW191109A}{0.04}{GW191105C}{0.05}{GW191103A}{0.01}}}
\DeclareRobustCommand{\masstwodetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.13}{GW200316I}{1.19}{GW200311L}{2.27}{GW200308G}{3.38}{GW200306A}{0.57}{GW200302A}{0.71}{GW200225B}{1.88}{GW200224H}{2.23}{GW200220H}{1.04}{GW200220E}{1.10}{GW200219D}{1.59}{GW200216G}{0.38}{GW200210B}{1.91}{GW200209E}{3.44}{GW200208K}{1.83}{GW200208G}{1.63}{GW200202F}{2.00}{GW200129D}{1.61}{GW200128C}{10.39}{GW200115A}{0.39}{GW200112H}{1.61}{200105F}{2.09}{GW191230H}{1.35}{GW191222A}{1.00}{GW191219E}{4.73}{GW191216G}{1.61}{GW191215G}{1.93}{GW191204G}{2.00}{GW191204A}{1.59}{GW191129G}{1.66}{GW191127B}{0.17}{GW191126C}{1.45}{GW191113B}{0.48}{GW191109A}{1.43}{GW191105C}{1.93}{GW191103A}{2.05}}}
\DeclareRobustCommand{\phijlKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.07}{GW200316I}{0.00}{GW200311L}{0.04}{GW200308G}{0.01}{GW200306A}{0.01}{GW200302A}{0.00}{GW200225B}{0.01}{GW200224H}{0.07}{GW200220H}{0.01}{GW200220E}{0.00}{GW200219D}{0.01}{GW200216G}{0.01}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.08}{GW200128C}{0.01}{GW200115A}{0.00}{GW200112H}{0.02}{200105F}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.01}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}}}
\DeclareRobustCommand{\psiJKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.15}{GW200316I}{0.23}{GW200311L}{0.22}{GW200308G}{0.08}{GW200306A}{0.13}{GW200302A}{0.13}{GW200225B}{0.12}{GW200224H}{0.27}{GW200220H}{0.12}{GW200220E}{0.20}{GW200219D}{0.21}{GW200216G}{0.07}{GW200210B}{0.06}{GW200209E}{0.08}{GW200208K}{0.08}{GW200208G}{0.16}{GW200202F}{0.15}{GW200129D}{0.17}{GW200128C}{0.03}{GW200115A}{1.11}{GW200112H}{0.03}{200105F}{1.00}{GW191230H}{0.37}{GW191222A}{0.11}{GW191219E}{0.70}{GW191216G}{0.60}{GW191215G}{0.11}{GW191204G}{0.12}{GW191204A}{0.12}{GW191129G}{0.54}{GW191127B}{0.07}{GW191126C}{0.47}{GW191113B}{0.16}{GW191109A}{0.31}{GW191105C}{0.12}{GW191103A}{0.08}}}
\DeclareRobustCommand{\finalmassdetnonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{3.56}}}
\DeclareRobustCommand{\radiatedenergynonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{3.98}}}
\DeclareRobustCommand{\finalspinnonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{3.36}}}
\DeclareRobustCommand{\equalmassSDwithcut}[1]{\IfEqCase{#1}{{GW200322G}{6.364}{GW200316I}{2.038}{GW200311L}{8.882}{GW200308G}{0.197}{GW200306A}{2.895}{GW200302A}{1.032}{GW200225B}{4.522}{GW200224H}{7.727}{GW200220H}{6.122}{GW200220E}{6.516}{GW200219D}{6.030}{GW200216G}{4.106}{GW200210B}{0.000}{GW200209E}{4.613}{GW200208K}{1.105}{GW200208G}{5.194}{GW200202F}{4.709}{GW200129D}{6.917}{GW200128C}{4.905}{GW200115A}{0.029}{GW200112H}{4.980}{200105F}{0.020}{GW191230H}{6.729}{GW191222A}{4.409}{GW191219E}{0.000}{GW191216G}{3.090}{GW191215G}{4.729}{GW191204G}{2.714}{GW191204A}{6.009}{GW191129G}{2.920}{GW191127B}{2.414}{GW191126C}{4.436}{GW191113B}{0.376}{GW191109A}{2.111}{GW191105C}{5.083}{GW191103A}{3.723}}}
\DeclareRobustCommand{\nonspinningSDwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.915}{GW200316I}{0.353}{GW200311L}{2.209}{GW200308G}{0.000}{GW200306A}{0.443}{GW200302A}{1.814}{GW200225B}{0.750}{GW200224H}{0.983}{GW200220H}{1.140}{GW200220E}{0.889}{GW200219D}{1.144}{GW200216G}{0.691}{GW200210B}{1.964}{GW200209E}{1.151}{GW200208K}{0.233}{GW200208G}{1.626}{GW200202F}{4.552}{GW200129D}{0.449}{GW200128C}{0.838}{GW200115A}{0.092}{GW200112H}{2.368}{200105F}{12.050}{GW191230H}{0.829}{GW191222A}{2.033}{GW191219E}{3.055}{GW191216G}{0.125}{GW191215G}{1.448}{GW191204G}{0.000}{GW191204A}{1.004}{GW191129G}{2.734}{GW191127B}{0.592}{GW191126C}{0.029}{GW191113B}{2.360}{GW191109A}{0.028}{GW191105C}{6.661}{GW191103A}{0.005}}}
\newcommand{\finalmassdetnonevolveduncertwithcut}[1]{\ensuremath{ \finalmassdetnonevolvedmedwithcut{#1}_{-\finalmassdetnonevolvedminuswithcut{#1}}^{+\finalmassdetnonevolvedpluswithcut{#1}}  } } 
\newcommand{\spintwouncertwithcut}[1]{\ensuremath{ \spintwomedwithcut{#1}_{-\spintwominuswithcut{#1}}^{+\spintwopluswithcut{#1}}  } } 
\newcommand{\chieffuncertwithcut}[1]{\ensuremath{ \chieffmedwithcut{#1}_{-\chieffminuswithcut{#1}}^{+\chieffpluswithcut{#1}}  } } 
\newcommand{\phaseuncertwithcut}[1]{\ensuremath{ \phasemedwithcut{#1}_{-\phaseminuswithcut{#1}}^{+\phasepluswithcut{#1}}  } } 
\newcommand{\loglikelihooduncertwithcut}[1]{\ensuremath{ \loglikelihoodmedwithcut{#1}_{-\loglikelihoodminuswithcut{#1}}^{+\loglikelihoodpluswithcut{#1}}  } } 
\newcommand{\phitwouncertwithcut}[1]{\ensuremath{ \phitwomedwithcut{#1}_{-\phitwominuswithcut{#1}}^{+\phitwopluswithcut{#1}}  } } 
\newcommand{\thetajnuncertwithcut}[1]{\ensuremath{ \thetajnmedwithcut{#1}_{-\thetajnminuswithcut{#1}}^{+\thetajnpluswithcut{#1}}  } } 
\newcommand{\chipinfinityonlyprecavguncertwithcut}[1]{\ensuremath{ \chipinfinityonlyprecavgmedwithcut{#1}_{-\chipinfinityonlyprecavgminuswithcut{#1}}^{+\chipinfinityonlyprecavgpluswithcut{#1}}  } } 
\newcommand{\massonedetuncertwithcut}[1]{\ensuremath{ \massonedetmedwithcut{#1}_{-\massonedetminuswithcut{#1}}^{+\massonedetpluswithcut{#1}}  } } 
\newcommand{\costhetajnuncertwithcut}[1]{\ensuremath{ \costhetajnmedwithcut{#1}_{-\costhetajnminuswithcut{#1}}^{+\costhetajnpluswithcut{#1}}  } } 
\newcommand{\tiltoneuncertwithcut}[1]{\ensuremath{ \tiltonemedwithcut{#1}_{-\tiltoneminuswithcut{#1}}^{+\tiltonepluswithcut{#1}}  } } 
\newcommand{\massonesourceuncertwithcut}[1]{\ensuremath{ \massonesourcemedwithcut{#1}_{-\massonesourceminuswithcut{#1}}^{+\massonesourcepluswithcut{#1}}  } } 
\newcommand{\totalmasssourceuncertwithcut}[1]{\ensuremath{ \totalmasssourcemedwithcut{#1}_{-\totalmasssourceminuswithcut{#1}}^{+\totalmasssourcepluswithcut{#1}}  } } 
\newcommand{\finalmassdetuncertwithcut}[1]{\ensuremath{ \finalmassdetmedwithcut{#1}_{-\finalmassdetminuswithcut{#1}}^{+\finalmassdetpluswithcut{#1}}  } } 
\newcommand{\spintwozuncertwithcut}[1]{\ensuremath{ \spintwozmedwithcut{#1}_{-\spintwozminuswithcut{#1}}^{+\spintwozpluswithcut{#1}}  } } 
\newcommand{\totalmassdetuncertwithcut}[1]{\ensuremath{ \totalmassdetmedwithcut{#1}_{-\totalmassdetminuswithcut{#1}}^{+\totalmassdetpluswithcut{#1}}  } } 
\newcommand{\symmetricmassratiouncertwithcut}[1]{\ensuremath{ \symmetricmassratiomedwithcut{#1}_{-\symmetricmassratiominuswithcut{#1}}^{+\symmetricmassratiopluswithcut{#1}}  } } 
\newcommand{\luminositydistanceuncertwithcut}[1]{\ensuremath{ \luminositydistancemedwithcut{#1}_{-\luminositydistanceminuswithcut{#1}}^{+\luminositydistancepluswithcut{#1}}  } } 
\newcommand{\spinoneuncertwithcut}[1]{\ensuremath{ \spinonemedwithcut{#1}_{-\spinoneminuswithcut{#1}}^{+\spinonepluswithcut{#1}}  } } 
\newcommand{\psiuncertwithcut}[1]{\ensuremath{ \psimedwithcut{#1}_{-\psiminuswithcut{#1}}^{+\psipluswithcut{#1}}  } } 
\newcommand{\tilttwouncertwithcut}[1]{\ensuremath{ \tilttwomedwithcut{#1}_{-\tilttwominuswithcut{#1}}^{+\tilttwopluswithcut{#1}}  } } 
\newcommand{\comovingdistuncertwithcut}[1]{\ensuremath{ \comovingdistmedwithcut{#1}_{-\comovingdistminuswithcut{#1}}^{+\comovingdistpluswithcut{#1}}  } } 
\newcommand{\decuncertwithcut}[1]{\ensuremath{ \decmedwithcut{#1}_{-\decminuswithcut{#1}}^{+\decpluswithcut{#1}}  } } 
\newcommand{\chirpmassdetuncertwithcut}[1]{\ensuremath{ \chirpmassdetmedwithcut{#1}_{-\chirpmassdetminuswithcut{#1}}^{+\chirpmassdetpluswithcut{#1}}  } } 
\newcommand{\spinonezuncertwithcut}[1]{\ensuremath{ \spinonezmedwithcut{#1}_{-\spinonezminuswithcut{#1}}^{+\spinonezpluswithcut{#1}}  } } 
\newcommand{\iotauncertwithcut}[1]{\ensuremath{ \iotamedwithcut{#1}_{-\iotaminuswithcut{#1}}^{+\iotapluswithcut{#1}}  } } 
\newcommand{\redshiftuncertwithcut}[1]{\ensuremath{ \redshiftmedwithcut{#1}_{-\redshiftminuswithcut{#1}}^{+\redshiftpluswithcut{#1}}  } } 
\newcommand{\costilttwouncertwithcut}[1]{\ensuremath{ \costilttwomedwithcut{#1}_{-\costilttwominuswithcut{#1}}^{+\costilttwopluswithcut{#1}}  } } 
\newcommand{\finalspinnonevolveduncertwithcut}[1]{\ensuremath{ \finalspinnonevolvedmedwithcut{#1}_{-\finalspinnonevolvedminuswithcut{#1}}^{+\finalspinnonevolvedpluswithcut{#1}}  } } 
\newcommand{\spintwoyuncertwithcut}[1]{\ensuremath{ \spintwoymedwithcut{#1}_{-\spintwoyminuswithcut{#1}}^{+\spintwoypluswithcut{#1}}  } } 
\newcommand{\spinonexuncertwithcut}[1]{\ensuremath{ \spinonexmedwithcut{#1}_{-\spinonexminuswithcut{#1}}^{+\spinonexpluswithcut{#1}}  } } 
\newcommand{\masstwosourceuncertwithcut}[1]{\ensuremath{ \masstwosourcemedwithcut{#1}_{-\masstwosourceminuswithcut{#1}}^{+\masstwosourcepluswithcut{#1}}  } } 
\newcommand{\phioneuncertwithcut}[1]{\ensuremath{ \phionemedwithcut{#1}_{-\phioneminuswithcut{#1}}^{+\phionepluswithcut{#1}}  } } 
\newcommand{\cosiotauncertwithcut}[1]{\ensuremath{ \cosiotamedwithcut{#1}_{-\cosiotaminuswithcut{#1}}^{+\cosiotapluswithcut{#1}}  } } 
\newcommand{\rauncertwithcut}[1]{\ensuremath{ \ramedwithcut{#1}_{-\raminuswithcut{#1}}^{+\rapluswithcut{#1}}  } } 
\newcommand{\chipuncertwithcut}[1]{\ensuremath{ \chipmedwithcut{#1}_{-\chipminuswithcut{#1}}^{+\chippluswithcut{#1}}  } } 
\newcommand{\costiltoneuncertwithcut}[1]{\ensuremath{ \costiltonemedwithcut{#1}_{-\costiltoneminuswithcut{#1}}^{+\costiltonepluswithcut{#1}}  } } 
\newcommand{\chirpmasssourceuncertwithcut}[1]{\ensuremath{ \chirpmasssourcemedwithcut{#1}_{-\chirpmasssourceminuswithcut{#1}}^{+\chirpmasssourcepluswithcut{#1}}  } } 
\newcommand{\geocenttimeuncertwithcut}[1]{\ensuremath{ \geocenttimemedwithcut{#1}_{-\geocenttimeminuswithcut{#1}}^{+\geocenttimepluswithcut{#1}}  } } 
\newcommand{\massratiouncertwithcut}[1]{\ensuremath{ \massratiomedwithcut{#1}_{-\massratiominuswithcut{#1}}^{+\massratiopluswithcut{#1}}  } } 
\newcommand{\spinoneyuncertwithcut}[1]{\ensuremath{ \spinoneymedwithcut{#1}_{-\spinoneyminuswithcut{#1}}^{+\spinoneypluswithcut{#1}}  } } 
\newcommand{\phionetwouncertwithcut}[1]{\ensuremath{ \phionetwomedwithcut{#1}_{-\phionetwominuswithcut{#1}}^{+\phionetwopluswithcut{#1}}  } } 
\newcommand{\spintwoxuncertwithcut}[1]{\ensuremath{ \spintwoxmedwithcut{#1}_{-\spintwoxminuswithcut{#1}}^{+\spintwoxpluswithcut{#1}}  } } 
\newcommand{\radiatedenergyuncertwithcut}[1]{\ensuremath{ \radiatedenergymedwithcut{#1}_{-\radiatedenergyminuswithcut{#1}}^{+\radiatedenergypluswithcut{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavguncertwithcut}[1]{\ensuremath{ \chieffinfinityonlyprecavgmedwithcut{#1}_{-\chieffinfinityonlyprecavgminuswithcut{#1}}^{+\chieffinfinityonlyprecavgpluswithcut{#1}}  } } 
\newcommand{\masstwodetuncertwithcut}[1]{\ensuremath{ \masstwodetmedwithcut{#1}_{-\masstwodetminuswithcut{#1}}^{+\masstwodetpluswithcut{#1}}  } } 
\newcommand{\finalspinuncertwithcut}[1]{\ensuremath{ \finalspinmedwithcut{#1}_{-\finalspinminuswithcut{#1}}^{+\finalspinpluswithcut{#1}}  } } 
\newcommand{\phijluncertwithcut}[1]{\ensuremath{ \phijlmedwithcut{#1}_{-\phijlminuswithcut{#1}}^{+\phijlpluswithcut{#1}}  } } 
\newcommand{\finalmasssourceuncertwithcut}[1]{\ensuremath{ \finalmasssourcemedwithcut{#1}_{-\finalmasssourceminuswithcut{#1}}^{+\finalmasssourcepluswithcut{#1}}  } } 


==> event_macros.tex <==
% Automatically generated by scripts/generating_tex_macros/make_event_macros
% DO NOT EDIT THIS FILE DIRECTLY!!!


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% NAMING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\FULLNAME}[1]{\IfEqCase{#1}{{191118N}{GW191118\_212859}{200105F}{GW200105\_162426}{200121A}{200121\_031748}{200201F}{GW200201\_203549}{200214K}{200214\_224526}{200219K}{200219\_201407}{200311H}{GW200311\_103121}{GW190403B}{GW190403\_051519}{GW190408H}{GW190408\_181802}{GW190412B}{GW190412\_053044}{GW190413A}{GW190413\_052954}{GW190413E}{GW190413\_134308}{GW190421I}{GW190421\_213856}{GW190425B}{GW190425\_081805}{GW190426N}{GW190426\_190642}{GW190503E}{GW190503\_185404}{GW190512G}{GW190512\_180714}{GW190513E}{GW190513\_205428}{GW190514E}{GW190514\_065416}{GW190517B}{GW190517\_055101}{GW190519J}{GW190519\_153544}{GW190521B}{GW190521\_030229}{GW190521E}{GW190521\_074359}{GW190527H}{GW190527\_092055}{GW190602E}{GW190602\_175927}{GW190620B}{GW190620\_030421}{GW190630E}{GW190630\_185205}{GW190701E}{GW190701\_203306}{GW190706F}{GW190706\_222641}{GW190707E}{GW190707\_093326}{GW190708M}{GW190708\_232457}{GW190719H}{GW190719\_215514}{GW190720A}{GW190720\_000836}{GW190725F}{GW190725\_174728}{GW190727B}{GW190727\_060333}{GW190728D}{GW190728\_064510}{GW190731E}{GW190731\_140936}{GW190803B}{GW190803\_022701}{GW190804A}{190804\_083543}{GW190805J}{GW190805\_211137}{GW190814H}{GW190814\_211039}{GW190828A}{GW190828\_063405}{GW190828B}{GW190828\_065509}{GW190910B}{GW190910\_112807}{GW190915K}{GW190915\_235702}{GW190916K}{GW190916\_200658}{GW190917B}{GW190917\_114630}{GW190924A}{GW190924\_021846}{GW190925J}{GW190925\_232845}{GW190926C}{GW190926\_050336}{GW190929B}{GW190929\_012149}{GW190930A}{190930\_234652}{GW190930C}{GW190930\_133541}{GW191103A}{GW191103\_012549}{GW191105C}{GW191105\_143521}{GW191109A}{GW191109\_010717}{GW191113B}{GW191113\_071753}{GW191126C}{GW191126\_115259}{GW191127B}{GW191127\_050227}{GW191129G}{GW191129\_134029}{GW191204A}{GW191204\_110529}{GW191204G}{GW191204\_171526}{GW191215G}{GW191215\_223052}{GW191216G}{GW191216\_213338}{GW191219E}{GW191219\_163120}{GW191222A}{GW191222\_033537}{GW191230H}{GW191230\_180458}{GW200112H}{GW200112\_155838}{GW200115A}{GW200115\_042309}{GW200128C}{GW200128\_022011}{GW200129D}{GW200129\_065458}{GW200202F}{GW200202\_154313}{GW200208G}{GW200208\_130117}{GW200208K}{GW200208\_222617}{GW200209E}{GW200209\_085452}{GW200210B}{GW200210\_092254}{GW200216G}{GW200216\_220804}{GW200219D}{GW200219\_094415}{GW200220E}{GW200220\_061928}{GW200220H}{GW200220\_124850}{GW200224H}{GW200224\_222234}{GW200225B}{GW200225\_060421}{GW200302A}{GW200302\_015811}{GW200306A}{GW200306\_093714}{GW200308G}{GW200308\_173609}{GW200311L}{GW200311\_115853}{GW200316I}{GW200316\_215756}{GW200322G}{GW200322\_091133}}}

% REVIEWED
\DeclareRobustCommand{\SNAME}[1]{\IfEqCase{#1}{{191118N}{S191118ae}{200105F}{S200105ae}{200121A}{S200121aa}{200201F}{S200201bh}{200214K}{S200214br}{200219K}{S200219bj}{200311H}{S200311ba}{GW190403B}{S190403cj}{GW190408H}{S190408an}{GW190412B}{S190412m}{GW190413A}{S190413i}{GW190413E}{S190413ac}{GW190421I}{S190421ar}{GW190425B}{S190425z}{GW190426N}{S190426l}{GW190503E}{S190503bf}{GW190512G}{S190512at}{GW190513E}{S190513bm}{GW190514E}{S190514n}{GW190517B}{S190517h}{GW190519J}{S190519bj}{GW190521B}{S190521g}{GW190521E}{S190521r}{GW190527H}{S190527w}{GW190602E}{S190602aq}{GW190620B}{S190620e}{GW190630E}{S190630ag}{GW190701E}{S190701ah}{GW190706F}{S190706ai}{GW190707E}{S190707q}{GW190708M}{S190708ap}{GW190719H}{S190719an}{GW190720A}{S190720a}{GW190725F}{S190725t}{GW190727B}{S190727h}{GW190728D}{S190728q}{GW190731E}{S190731aa}{GW190803B}{S190803e}{GW190804A}{S190804q}{GW190805J}{S190805bq}{GW190814H}{S190814bv}{GW190828A}{S190828j}{GW190828B}{S190828l}{GW190910B}{S190910s}{GW190915K}{S190915ak}{GW190916K}{S190916al}{GW190917B}{S190917u}{GW190924A}{S190924h}{GW190925J}{S190925ad}{GW190926C}{S190926d}{GW190929B}{S190929d}{GW190930A}{S190930ak}{GW190930C}{S190930s}{GW191103A}{S191103a}{GW191105C}{S191105e}{GW191109A}{S191109d}{GW191113B}{S191113q}{GW191126C}{S191126l}{GW191127B}{S191127p}{GW191129G}{S191129u}{GW191204A}{S191204h}{GW191204G}{S191204r}{GW191215G}{S191215w}{GW191216G}{S191216ap}{GW191219E}{S191219ax}{GW191222A}{S191222n}{GW191230H}{S191230an}{GW200112H}{S200112r}{GW200115A}{S200115j}{GW200128C}{S200128d}{GW200129D}{S200129m}{GW200202F}{S200202ac}{GW200208G}{S200208q}{GW200208K}{S200208am}{GW200209E}{S200209ab}{GW200210B}{S200210ba}{GW200216G}{S200216br}{GW200219D}{S200219ac}{GW200220E}{S200220ad}{GW200220H}{S200220aw}{GW200224H}{S200224ca}{GW200225B}{S200225q}{GW200302A}{S200302c}{GW200306A}{S200306ak}{GW200308G}{S200308bl}{GW200311L}{S200311bg}{GW200316I}{S200316bj}{GW200322G}{S200322ab}}}

% REVIEWED
\DeclareRobustCommand{\NNAME}[1]{\IfEqCase{#1}{{191118N}{GW191118\_212859}{200105F}{GW200105\_162426}{200121A}{200121\_031748}{200201F}{GW200201\_203549}{200214K}{200214\_224526}{200219K}{200219\_201407}{200311H}{GW200311\_103121}{GW190403B}{GW190403\_051519}{GW190408H}{GW190408\_181802}{GW190412B}{GW190412}{GW190413A}{GW190413\_052954}{GW190413E}{GW190413\_134308}{GW190421I}{GW190421\_213856}{GW190425B}{GW190425}{GW190426N}{GW190426\_190642}{GW190503E}{GW190503\_185404}{GW190512G}{GW190512\_180714}{GW190513E}{GW190513\_205428}{GW190514E}{GW190514\_065416}{GW190517B}{GW190517\_055101}{GW190519J}{GW190519\_153544}{GW190521B}{GW190521}{GW190521E}{GW190521\_074359}{GW190527H}{GW190527\_092055}{GW190602E}{GW190602\_175927}{GW190620B}{GW190620\_030421}{GW190630E}{GW190630\_185205}{GW190701E}{GW190701\_203306}{GW190706F}{GW190706\_222641}{GW190707E}{GW190707\_093326}{GW190708M}{GW190708\_232457}{GW190719H}{GW190719\_215514}{GW190720A}{GW190720\_000836}{GW190725F}{GW190725\_174728}{GW190727B}{GW190727\_060333}{GW190728D}{GW190728\_064510}{GW190731E}{GW190731\_140936}{GW190803B}{GW190803\_022701}{GW190804A}{190804\_083543}{GW190805J}{GW190805\_211137}{GW190814H}{GW190814}{GW190828A}{GW190828\_063405}{GW190828B}{GW190828\_065509}{GW190910B}{GW190910\_112807}{GW190915K}{GW190915\_235702}{GW190916K}{GW190916\_200658}{GW190917B}{GW190917\_114630}{GW190924A}{GW190924\_021846}{GW190925J}{GW190925\_232845}{GW190926C}{GW190926\_050336}{GW190929B}{GW190929\_012149}{GW190930A}{190930\_234652}{GW190930C}{GW190930\_133541}{GW191103A}{GW191103\_012549}{GW191105C}{GW191105\_143521}{GW191109A}{GW191109\_010717}{GW191113B}{GW191113\_071753}{GW191126C}{GW191126\_115259}{GW191127B}{GW191127\_050227}{GW191129G}{GW191129\_134029}{GW191204A}{GW191204\_110529}{GW191204G}{GW191204\_171526}{GW191215G}{GW191215\_223052}{GW191216G}{GW191216\_213338}{GW191219E}{GW191219\_163120}{GW191222A}{GW191222\_033537}{GW191230H}{GW191230\_180458}{GW200112H}{GW200112\_155838}{GW200115A}{GW200115\_042309}{GW200128C}{GW200128\_022011}{GW200129D}{GW200129\_065458}{GW200202F}{GW200202\_154313}{GW200208G}{GW200208\_130117}{GW200208K}{GW200208\_222617}{GW200209E}{GW200209\_085452}{GW200210B}{GW200210\_092254}{GW200216G}{GW200216\_220804}{GW200219D}{GW200219\_094415}{GW200220E}{GW200220\_061928}{GW200220H}{GW200220\_124850}{GW200224H}{GW200224\_222234}{GW200225B}{GW200225\_060421}{GW200302A}{GW200302\_015811}{GW200306A}{GW200306\_093714}{GW200308G}{GW200308\_173609}{GW200311L}{GW200311\_115853}{GW200316I}{GW200316\_215756}{GW200322G}{GW200322\_091133}}}

% REVIEWED
\DeclareRobustCommand{\MINIMALNAME}[1]{\IfEqCase{#1}{{191118N}{GW191118}{200105F}{GW200105}{200121A}{200121}{200201F}{GW200201}{200214K}{200214}{200219K}{200219\_20}{200311H}{GW200311\_10}{GW190403B}{GW190403}{GW190408H}{GW190408}{GW190412B}{GW190412}{GW190413A}{GW190413\_05}{GW190413E}{GW190413\_13}{GW190421I}{GW190421}{GW190425B}{GW190425}{GW190426N}{GW190426}{GW190503E}{GW190503}{GW190512G}{GW190512}{GW190513E}{GW190513}{GW190514E}{GW190514}{GW190517B}{GW190517}{GW190519J}{GW190519}{GW190521B}{GW190521\_03}{GW190521E}{GW190521\_07}{GW190527H}{GW190527}{GW190602E}{GW190602}{GW190620B}{GW190620}{GW190630E}{GW190630}{GW190701E}{GW190701}{GW190706F}{GW190706}{GW190707E}{GW190707}{GW190708M}{GW190708}{GW190719H}{GW190719}{GW190720A}{GW190720}{GW190725F}{GW190725}{GW190727B}{GW190727}{GW190728D}{GW190728}{GW190731E}{GW190731}{GW190803B}{GW190803}{GW190804A}{190804}{GW190805J}{GW190805}{GW190814H}{GW190814}{GW190828A}{GW190828\_0634}{GW190828B}{GW190828\_0655}{GW190910B}{GW190910}{GW190915K}{GW190915}{GW190916K}{GW190916}{GW190917B}{GW190917}{GW190924A}{GW190924}{GW190925J}{GW190925}{GW190926C}{GW190926}{GW190929B}{GW190929}{GW190930A}{190930\_23}{GW190930C}{GW190930\_13}{GW191103A}{GW191103}{GW191105C}{GW191105}{GW191109A}{GW191109}{GW191113B}{GW191113}{GW191126C}{GW191126}{GW191127B}{GW191127}{GW191129G}{GW191129}{GW191204A}{GW191204\_11}{GW191204G}{GW191204\_17}{GW191215G}{GW191215}{GW191216G}{GW191216}{GW191219E}{GW191219}{GW191222A}{GW191222}{GW191230H}{GW191230}{GW200112H}{GW200112}{GW200115A}{GW200115}{GW200128C}{GW200128}{GW200129D}{GW200129}{GW200202F}{GW200202}{GW200208G}{GW200208\_13}{GW200208K}{GW200208\_22}{GW200209E}{GW200209}{GW200210B}{GW200210}{GW200216G}{GW200216}{GW200219D}{GW200219\_09}{GW200220E}{GW200220\_06}{GW200220H}{GW200220\_12}{GW200224H}{GW200224}{GW200225B}{GW200225}{GW200302A}{GW200302}{GW200306A}{GW200306}{GW200308G}{GW200308}{GW200311L}{GW200311\_11}{GW200316I}{GW200316}{GW200322G}{GW200322}}}

% REVIEWED
\DeclareRobustCommand{\NAME}[1]{\IfEqCase{#1}{{191118N}{191118N}{200105F}{200105F}{200121A}{200121A}{200201F}{200201F}{200214K}{200214K}{200219K}{200219K}{200311H}{200311H}{GW190408H}{GW190408H}{GW190412B}{GW190412B}{GW190421I}{GW190421I}{GW190503E}{GW190503E}{GW190512G}{GW190512G}{GW190517B}{GW190517B}{GW190519J}{GW190519J}{GW190521B}{GW190521B}{GW190521E}{GW190521E}{GW190602E}{GW190602E}{GW190701E}{GW190701E}{GW190706F}{GW190706F}{GW190727B}{GW190727B}{GW190804A}{GW190804A}{GW190828A}{GW190828A}{GW190915K}{GW190915K}{GW190930A}{GW190930A}{GW191103A}{GW191103A}{GW191105C}{GW191105C}{GW191109A}{GW191109A}{GW191113B}{GW191113B}{GW191126C}{GW191126C}{GW191127B}{GW191127B}{GW191129G}{GW191129G}{GW191204A}{GW191204A}{GW191204G}{GW191204G}{GW191215G}{GW191215G}{GW191216G}{GW191216G}{GW191219E}{GW191219E}{GW191222A}{GW191222A}{GW191230H}{GW191230H}{GW200112H}{GW200112H}{GW200115A}{GW200115}{GW200128C}{GW200128C}{GW200129D}{GW200129D}{GW200202F}{GW200202F}{GW200208G}{GW200208G}{GW200208K}{GW200208K}{GW200209E}{GW200209E}{GW200210B}{GW200210B}{GW200216G}{GW200216G}{GW200219D}{GW200219D}{GW200220E}{GW200220E}{GW200220H}{GW200220H}{GW200224H}{GW200224H}{GW200225B}{GW200225B}{GW200302A}{GW200302A}{GW200306A}{GW200306A}{GW200308G}{GW200308G}{GW200311L}{GW200311L}{GW200316I}{GW200316I}{GW200322G}{GW200322G}}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GENERAL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\NUMEVENTS}{35}

% REVIEWED
\DeclareRobustCommand{\NUMOBSERVINGONEEVENTS}{3}

% REVIEWED
\DeclareRobustCommand{\NUMGWTCONEEVENTS}{11}

% REVIEWED
\DeclareRobustCommand{\NUMOBSERVINGTHREEAFINALEVENTS}{44}

% REVIEWED
\DeclareRobustCommand{\NUMGWTCTWOPOINTONEEVENTS}{55}

% REVIEWED
\DeclareRobustCommand{\TOTALEVENTS}{90}

% REVIEWED
\DeclareRobustCommand{\ALLTRIGGERS}{1134}

% REVIEWED
\DeclareRobustCommand{\ALLABOVEPASTROTHRESHTRIGGERS}{52}

% REVIEWED
\DeclareRobustCommand{\ALLMARGINALTRIGGERS}{7}

% REVIEWED
\DeclareRobustCommand{\ALLSUBTHRESHTRIGGERS}{1075}

% REVIEWED
\DeclareRobustCommand{\ALLBELOWPASTROTHRESHTRIGGERS}{1082}

% REVIEWED
\DeclareRobustCommand{\ALLOTHREEB}{1083}

% REVIEWED
\DeclareRobustCommand{\ALLOTHREEBMARGINAL}{7}

% REVIEWED
\DeclareRobustCommand{\ALLSUBTHRESHOTHREEB}{1041}

% REVIEWED
\DeclareRobustCommand{\ALLBELOWPASTROTHRESHOTHREEB}{1048}

% REVIEWED
\DeclareRobustCommand{\ALLABOVEPASTROPOINTNINE}{22}

% REVIEWED
\DeclareRobustCommand{\ALLOTHREEACWB}{51}

% REVIEWED
\DeclareRobustCommand{\TIME}[1]{\IfEqCase{#1}{{191118N}{21:28:59}{200105F}{16:24:26}{200121A}{03:17:48}{200201F}{20:35:49}{200214K}{22:45:26}{200219K}{20:14:07}{200311H}{10:31:21}{GW190408H}{18:18:02}{GW190412B}{05:30:44}{GW190421I}{21:38:56}{GW190503E}{18:54:04}{GW190512G}{18:07:14}{GW190517B}{05:51:01}{GW190519J}{15:35:44}{GW190521B}{03:02:29}{GW190521E}{07:43:59}{GW190602E}{17:59:27}{GW190701E}{20:33:06}{GW190706F}{22:26:41}{GW190727B}{06:03:33}{GW190804A}{08:35:43}{GW190828A}{06:34:05}{GW190915K}{23:57:02}{GW190930A}{23:46:52}{GW191103A}{01:25:49}{GW191105C}{14:35:21}{GW191109A}{01:07:17}{GW191113B}{07:17:53}{GW191126C}{11:52:59}{GW191127B}{05:02:27}{GW191129G}{13:40:29}{GW191204A}{11:05:29}{GW191204G}{17:15:26}{GW191215G}{22:30:52}{GW191216G}{21:33:38}{GW191219E}{16:31:20}{GW191222A}{03:35:37}{GW191230H}{18:04:58}{GW200112H}{15:58:38}{GW200115A}{04:23:09}{GW200128C}{02:20:11}{GW200129D}{06:54:58}{GW200202F}{15:43:13}{GW200208G}{13:01:17}{GW200208K}{22:26:17}{GW200209E}{08:54:52}{GW200210B}{09:22:54}{GW200216G}{22:08:04}{GW200219D}{09:44:15}{GW200220E}{06:19:28}{GW200220H}{12:48:50}{GW200224H}{22:22:34}{GW200225B}{06:04:21}{GW200302A}{01:58:11}{GW200306A}{09:37:14}{GW200308G}{17:36:09}{GW200311L}{11:58:53}{GW200316I}{21:57:56}{GW200322G}{09:11:33}}}

% REVIEWED
\DeclareRobustCommand{\DATE}[1]{\IfEqCase{#1}{{191118N}{2019-11-18}{200105F}{2020-01-05}{200121A}{2020-01-21}{200201F}{2020-02-01}{200214K}{2020-02-14}{200219K}{2020-02-19}{200311H}{2020-03-11}{GW190408H}{2019-04-08}{GW190412B}{2019-04-12}{GW190421I}{2019-04-21}{GW190503E}{2019-05-03}{GW190512G}{2019-05-12}{GW190517B}{2019-05-17}{GW190519J}{2019-05-19}{GW190521B}{2019-05-21}{GW190521E}{2019-05-21}{GW190602E}{2019-06-02}{GW190701E}{2019-07-01}{GW190706F}{2019-07-06}{GW190727B}{2019-07-27}{GW190804A}{2019-08-04}{GW190828A}{2019-08-28}{GW190915K}{2019-09-15}{GW190930A}{2019-09-30}{GW191103A}{2019-11-03}{GW191105C}{2019-11-05}{GW191109A}{2019-11-09}{GW191113B}{2019-11-13}{GW191126C}{2019-11-26}{GW191127B}{2019-11-27}{GW191129G}{2019-11-29}{GW191204A}{2019-12-04}{GW191204G}{2019-12-04}{GW191215G}{2019-12-15}{GW191216G}{2019-12-16}{GW191219E}{2019-12-19}{GW191222A}{2019-12-22}{GW191230H}{2019-12-30}{GW200112H}{2020-01-12}{GW200115A}{2020-01-15}{GW200128C}{2020-01-28}{GW200129D}{2020-01-29}{GW200202F}{2020-02-02}{GW200208G}{2020-02-08}{GW200208K}{2020-02-08}{GW200209E}{2020-02-09}{GW200210B}{2020-02-10}{GW200216G}{2020-02-16}{GW200219D}{2020-02-19}{GW200220E}{2020-02-20}{GW200220H}{2020-02-20}{GW200224H}{2020-02-24}{GW200225B}{2020-02-25}{GW200302A}{2020-03-02}{GW200306A}{2020-03-06}{GW200308G}{2020-03-08}{GW200311L}{2020-03-11}{GW200316I}{2020-03-16}{GW200322G}{2020-03-22}}}

% REVIEWED
\DeclareRobustCommand{\PUBLIC}[1]{\IfEqCase{#1}{{191118N}{False}{200105F}{True}{200121A}{False}{200201F}{False}{200214K}{False}{200219K}{False}{200311H}{False}{GW190408H}{True}{GW190412B}{True}{GW190421I}{True}{GW190503E}{True}{GW190512G}{True}{GW190517B}{True}{GW190519J}{True}{GW190521B}{True}{GW190521E}{True}{GW190602E}{True}{GW190701E}{True}{GW190706F}{True}{GW190727B}{True}{GW190804A}{False}{GW190828A}{True}{GW190915K}{True}{GW190930A}{False}{GW191103A}{False}{GW191105C}{True}{GW191109A}{True}{GW191113B}{False}{GW191126C}{False}{GW191127B}{False}{GW191129G}{True}{GW191204A}{False}{GW191204G}{True}{GW191215G}{True}{GW191216G}{True}{GW191219E}{False}{GW191222A}{True}{GW191230H}{False}{GW200112H}{True}{GW200115A}{True}{GW200128C}{True}{GW200129D}{True}{GW200202F}{False}{GW200208G}{True}{GW200208K}{False}{GW200209E}{False}{GW200210B}{False}{GW200216G}{False}{GW200219D}{True}{GW200220E}{False}{GW200220H}{False}{GW200224H}{True}{GW200225B}{True}{GW200302A}{True}{GW200306A}{False}{GW200308G}{False}{GW200311L}{True}{GW200316I}{True}{GW200322G}{False}}}

% REVIEWED
\DeclareRobustCommand{\INSTRUMENTS}[1]{\IfEqCase{#1}{{191118N}{LV}{200105F}{LV}{200121A}{HV}{200201F}{HLV}{200214K}{HLV}{200219K}{HLV}{200311H}{HL}{GW190408H}{HLV}{GW190412B}{HLV}{GW190421I}{HL}{GW190503E}{HLV}{GW190512G}{HLV}{GW190517B}{HLV}{GW190519J}{HLV}{GW190521B}{HLV}{GW190521E}{HL}{GW190602E}{HLV}{GW190701E}{HLV}{GW190706F}{HLV}{GW190727B}{HLV}{GW190804A}{HLV}{GW190828A}{HLV}{GW190915K}{HLV}{GW190930A}{HLV}{GW191103A}{HL}{GW191105C}{HLV}{GW191109A}{HL}{GW191113B}{HLV}{GW191126C}{HL}{GW191127B}{HLV}{GW191129G}{HL}{GW191204A}{HL}{GW191204G}{HL}{GW191215G}{HLV}{GW191216G}{HV}{GW191219E}{HLV}{GW191222A}{HL}{GW191230H}{HLV}{GW200112H}{LV}{GW200115A}{HLV}{GW200128C}{HL}{GW200129D}{HLV}{GW200202F}{HLV}{GW200208G}{HLV}{GW200208K}{HLV}{GW200209E}{HLV}{GW200210B}{HLV}{GW200216G}{HLV}{GW200219D}{HLV}{GW200220E}{HLV}{GW200220H}{HL}{GW200224H}{HLV}{GW200225B}{HL}{GW200302A}{HV}{GW200306A}{HL}{GW200308G}{HLV}{GW200311L}{HLV}{GW200316I}{HLV}{GW200322G}{HLV}}}

% REVIEWED
\DeclareRobustCommand{\PARTINSTRUMENTS}[1]{\IfEqCase{#1}{{191118N}{LV}{200105F}{L}{200121A}{HV}{200201F}{HL}{200214K}{HL}{200219K}{HL}{200311H}{HL}{GW190408H}{HL}{GW190412B}{HL}{GW190421I}{HL}{GW190503E}{HL}{GW190512G}{HL}{GW190517B}{HL}{GW190519J}{HL}{GW190521B}{HL}{GW190521E}{HL}{GW190602E}{HL}{GW190701E}{HL}{GW190706F}{HL}{GW190727B}{HL}{GW190804A}{HL}{GW190828A}{HL}{GW190915K}{HL}{GW190930A}{HL}{GW191103A}{HL}{GW191105C}{HL}{GW191109A}{HL}{GW191113B}{HL}{GW191126C}{HL}{GW191127B}{HLV}{GW191129G}{HL}{GW191204A}{HL}{GW191204G}{HL}{GW191215G}{HL}{GW191216G}{HV}{GW191219E}{HL}{GW191222A}{HL}{GW191230H}{HL}{GW200112H}{L}{GW200115A}{HL}{GW200128C}{HL}{GW200129D}{HLV}{GW200202F}{HL}{GW200208G}{HLV}{GW200208K}{HL}{GW200209E}{HL}{GW200210B}{HL}{GW200216G}{HL}{GW200219D}{HL}{GW200220E}{HL}{GW200220H}{HL}{GW200224H}{HLV}{GW200225B}{HL}{GW200302A}{H}{GW200306A}{HL}{GW200308G}{HL}{GW200311L}{HLV}{GW200316I}{HL}{GW200322G}{HL}}}

% REVIEWED
\DeclareRobustCommand{\FARTHRESHYR}{2.0}

% REVIEWED
\DeclareRobustCommand{\NUMSNGLS}{2}

% REVIEWED
\DeclareRobustCommand{\PREVIOUSLYREPORTED}{18}

% REVIEWED
\DeclareRobustCommand{\NEWEVENTS}{17}

% REVIEWED
\DeclareRobustCommand{\NUMOTHREEBCWBONLY}{0}

% REVIEWED
\DeclareRobustCommand{\NUMOTHREEACWBONLY}{2}

% REVIEWED
\DeclareRobustCommand{\NUMOTHREEACCWB}{17}

% REVIEWED
\DeclareRobustCommand{\RETRACTIONS}{16}

% REVIEWED
\DeclareRobustCommand{\NUMPUBLICNOTRECOVERED}{5}

% REVIEWED
\DeclareRobustCommand{\NUMPUBLICNOTRETRACTED}{23}

% REVIEWED
\DeclareRobustCommand{\NUMPUBLICEVENTS}{39}

% REVIEWED
\DeclareRobustCommand{\MISSEDPUBLICEVENTFAR}[1]{\IfEqCase{#1}{{S191205ah}{\ensuremath{0.39}}{S191213g}{\ensuremath{1.1}}{S200105ae}{\ensuremath{24}}{S200114f}{\ensuremath{0.039}}{S200213t}{\ensuremath{0.56}}}}

% REVIEWED
\DeclareRobustCommand{\EVENTNAMEBOLD}[1]{\IfEqCase{#1}{{191118N}{\bfseries}{200105F}{}{200121A}{\bfseries}{200201F}{\bfseries}{200214K}{\bfseries}{200219K}{\bfseries}{200311H}{\bfseries}{GW190408H}{}{GW190412B}{}{GW190421I}{}{GW190503E}{}{GW190512G}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190602E}{}{GW190701E}{}{GW190706F}{}{GW190727B}{}{GW190804A}{\bfseries}{GW190828A}{}{GW190915K}{}{GW190930A}{\bfseries}{GW191103A}{\bfseries}{GW191105C}{}{GW191109A}{}{GW191113B}{\bfseries}{GW191126C}{\bfseries}{GW191127B}{\bfseries}{GW191129G}{}{GW191204A}{\bfseries}{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{\bfseries}{GW191222A}{}{GW191230H}{\bfseries}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{\bfseries}{GW200208G}{}{GW200208K}{\bfseries}{GW200209E}{\bfseries}{GW200210B}{\bfseries}{GW200216G}{\bfseries}{GW200219D}{}{GW200220E}{\bfseries}{GW200220H}{\bfseries}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\bfseries}{GW200308G}{\bfseries}{GW200311L}{}{GW200316I}{}{GW200322G}{\bfseries}}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MARGINAL EVENTS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% 
\DeclareRobustCommand{\NEWMARGINALEVENTS}{6}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PASTRO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\MAXPASTRO}[1]{\IfEqCase{#1}{{191118N}{0.05}{200105F}{0.36}{200121A}{0.23}{200201F}{0.12}{200214K}{0.91}{200219K}{0.48}{200311H}{0.19}{GW190403B}{0.60}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.92}{GW190413E}{0.99}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{0.69}{GW190426N}{0.73}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{0.75}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.83}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{0.99}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\ensuremath{>0.99}}{GW190719H}{0.91}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.96}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.83}{GW190803B}{0.97}{GW190804A}{0.99}{GW190805J}{0.95}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\ensuremath{>0.99}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.62}{GW190917B}{0.74}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.99}{GW190926C}{0.51}{GW190929B}{0.86}{GW190930A}{0.65}{GW190930C}{\ensuremath{>0.99}}{GW191103A}{0.94}{GW191105C}{\ensuremath{>0.99}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{0.68}{GW191126C}{0.70}{GW191127B}{0.74}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{0.74}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{0.82}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.96}{GW200112H}{\ensuremath{>0.99}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{\ensuremath{>0.99}}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\ensuremath{>0.99}}{GW200208G}{\ensuremath{>0.99}}{GW200208K}{0.70}{GW200209E}{0.97}{GW200210B}{0.54}{GW200216G}{0.77}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{0.62}{GW200220H}{0.83}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{0.91}{GW200306A}{0.81}{GW200308G}{0.86}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{\ensuremath{>0.99}}{GW200322G}{0.62}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPTERRES}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{0.64}{200114A}{\text{--}}{200121A}{0.98}{200201F}{0.88}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{>0.99}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{0.97}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{0.31}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{>0.99}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.23}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{0.17}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{0.01}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.24}{GW190803B}{0.07}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.92}{GW190917B}{0.26}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{0.49}{GW190929B}{0.14}{GW190930A}{\text{--}}{GW190930C}{0.26}{GW191103A}{\text{--}}{GW191105C}{0.93}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\text{--}}{GW191126C}{0.98}{GW191127B}{0.51}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{0.93}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{0.13}{GW200112H}{\ensuremath{<0.01}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.03}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\ensuremath{<0.01}}{GW200208G}{0.01}{GW200208K}{\ensuremath{>0.99}}{GW200209E}{0.05}{GW200210B}{0.58}{GW200216G}{0.23}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{>0.99}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{0.07}{GW200302A}{0.09}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{>0.99}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPASTRO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{0.36}{200114A}{\text{--}}{200121A}{0.02}{200201F}{0.12}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.03}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{0.69}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.77}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.83}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{0.99}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\ensuremath{>0.99}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.76}{GW190803B}{0.93}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\ensuremath{>0.99}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.08}{GW190917B}{0.74}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{\text{--}}{GW190926C}{0.51}{GW190929B}{0.86}{GW190930A}{\text{--}}{GW190930C}{0.74}{GW191103A}{\text{--}}{GW191105C}{0.07}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\text{--}}{GW191126C}{0.02}{GW191127B}{0.49}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{0.07}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.87}{GW200112H}{\ensuremath{>0.99}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{0.97}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\ensuremath{>0.99}}{GW200208G}{0.99}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{0.95}{GW200210B}{0.42}{GW200216G}{0.77}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{0.93}{GW200302A}{0.91}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{\ensuremath{>0.99}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{\it }{200121A}{\it }{200201F}{\it }{200214K}{}{200219K}{}{200311H}{\it }{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{\it }{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{\it }{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{\it }{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{\it }{GW191109A}{}{GW191113B}{}{GW191126C}{\it }{GW191127B}{\it }{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{\it }{GW200209E}{}{GW200210B}{\it }{GW200216G}{}{GW200219D}{}{GW200220E}{}{GW200220H}{\it }{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{}{GW200308G}{\it }{GW200311L}{}{GW200316I}{}{GW200322G}{}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPBBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{<0.01}}{200114A}{\text{--}}{200121A}{0.02}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.03}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\ensuremath{<0.01}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.77}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.83}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{0.99}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\ensuremath{>0.99}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.76}{GW190803B}{0.93}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.14}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\ensuremath{>0.99}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.08}{GW190917B}{0.74}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{\text{--}}{GW190926C}{0.51}{GW190929B}{0.86}{GW190930A}{\text{--}}{GW190930C}{0.74}{GW191103A}{\text{--}}{GW191105C}{0.07}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\text{--}}{GW191126C}{0.02}{GW191127B}{0.34}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{0.07}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.87}{GW200112H}{\ensuremath{>0.99}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.97}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\ensuremath{>0.99}}{GW200208G}{0.99}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{0.95}{GW200210B}{0.40}{GW200216G}{0.77}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{0.93}{GW200302A}{0.91}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{\ensuremath{>0.99}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPBNS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{<0.01}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{0.69}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\ensuremath{<0.01}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\ensuremath{<0.01}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\ensuremath{<0.01}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\ensuremath{<0.01}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{\ensuremath{<0.01}}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\ensuremath{<0.01}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPNSBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{0.36}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{0.12}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\ensuremath{<0.01}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\ensuremath{<0.01}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.86}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\ensuremath{<0.01}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{0.14}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\ensuremath{<0.01}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\ensuremath{<0.01}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{0.03}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\ensuremath{<0.01}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYPTERRES}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{0.96}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{0.22}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{>0.99}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.21}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{0.15}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{0.01}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.22}{GW190803B}{0.06}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.91}{GW190917B}{0.23}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{0.46}{GW190929B}{0.13}{GW190930C}{0.24}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYPASTRO}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.04}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{0.78}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.79}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.85}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{0.99}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\ensuremath{>0.99}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.78}{GW190803B}{0.94}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\ensuremath{>0.99}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.09}{GW190917B}{0.77}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{\text{--}}{GW190926C}{0.54}{GW190929B}{0.87}{GW190930C}{0.76}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{\it }{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{\it }{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{\it }{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930C}{}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYPBBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.04}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\ensuremath{<0.01}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.79}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.85}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{0.99}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\ensuremath{>0.99}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.78}{GW190803B}{0.94}{GW190805J}{\text{--}}{GW190814H}{0.19}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\ensuremath{>0.99}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.09}{GW190917B}{0.77}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{\text{--}}{GW190926C}{0.54}{GW190929B}{0.87}{GW190930C}{0.76}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYPBNS}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{0.78}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\ensuremath{<0.01}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\ensuremath{<0.01}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAGSTLALALLSKYPNSBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\ensuremath{<0.01}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\ensuremath{<0.01}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\ensuremath{<0.01}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{0.81}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\ensuremath{<0.01}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\ensuremath{<0.01}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPTERRES}[1]{\IfEqCase{#1}{{191118N}{0.95}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{>0.99}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{0.81}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{0.88}{GW190413E}{0.53}{GW190421I}{0.26}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{0.52}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.04}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{0.02}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.04}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\text{--}}{GW190803B}{0.84}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.97}{GW190926C}{\text{--}}{GW190929B}{0.86}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{0.23}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{>0.99}}{GW191126C}{0.61}{GW191127B}{0.53}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{>0.99}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{0.18}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{0.71}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.05}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\text{--}}{GW200208G}{0.02}{GW200208K}{\text{--}}{GW200209E}{0.96}{GW200210B}{0.47}{GW200216G}{\ensuremath{>0.99}}{GW200219D}{0.11}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{>0.99}}{GW200308G}{\ensuremath{>0.99}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{0.02}{GW200322G}{\ensuremath{>0.99}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPASTRO}[1]{\IfEqCase{#1}{{191118N}{0.05}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{0.19}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.12}{GW190413E}{0.47}{GW190421I}{0.74}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{0.48}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{0.98}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.96}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{\text{--}}{GW190803B}{0.16}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.03}{GW190926C}{\text{--}}{GW190929B}{0.14}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{>0.99}}{GW191103A}{0.77}{GW191105C}{\ensuremath{>0.99}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{0.39}{GW191127B}{0.47}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{0.82}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.29}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{0.95}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\text{--}}{GW200208G}{0.98}{GW200208K}{\text{--}}{GW200209E}{0.04}{GW200210B}{0.53}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{0.89}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.98}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{191118N}{\it }{200105F}{}{200121A}{}{200201F}{\it }{200214K}{}{200219K}{}{200311H}{\it }{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{\it }{GW190413E}{\it }{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{\it }{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{\it }{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{\it }{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{}{GW191109A}{}{GW191113B}{\it }{GW191126C}{\it }{GW191127B}{\it }{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{\it }{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{}{GW200209E}{\it }{GW200210B}{}{GW200216G}{\it }{GW200219D}{}{GW200220E}{}{GW200220H}{}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\it }{GW200308G}{\it }{GW200311L}{}{GW200316I}{}{GW200322G}{\it }}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPBBH}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.12}{GW190413E}{0.47}{GW190421I}{0.74}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{0.48}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{0.98}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{0.93}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{0.95}{GW190725F}{0.79}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{0.97}{GW190731E}{\text{--}}{GW190803B}{0.16}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.54}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{0.44}{GW190925J}{0.03}{GW190926C}{\text{--}}{GW190929B}{0.14}{GW190930A}{\text{--}}{GW190930C}{0.93}{GW191103A}{0.67}{GW191105C}{0.81}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{0.38}{GW191127B}{0.47}{GW191129G}{0.72}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{0.98}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{0.91}{GW191219E}{0.20}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.29}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.95}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\text{--}}{GW200208G}{0.98}{GW200208K}{\text{--}}{GW200209E}{0.04}{GW200210B}{0.31}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{0.89}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.98}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPBNS}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{0.19}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\ensuremath{<0.01}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\ensuremath{<0.01}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{0.07}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{\ensuremath{<0.01}}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPNSBH}[1]{\IfEqCase{#1}{{191118N}{0.04}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{0.07}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{0.05}{GW190725F}{0.17}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{0.03}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.46}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{0.56}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{0.07}{GW191103A}{0.10}{GW191105C}{0.19}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{0.28}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{0.02}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{0.09}{GW191219E}{0.63}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{0.93}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{0.22}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYPTERRES}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{0.87}{GW190413E}{0.52}{GW190421I}{0.25}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{0.51}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.04}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{0.02}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.04}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\text{--}}{GW190803B}{0.83}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.98}{GW190926C}{\text{--}}{GW190929B}{0.86}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYPASTRO}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.13}{GW190413E}{0.48}{GW190421I}{0.75}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{0.49}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{0.98}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.96}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{\text{--}}{GW190803B}{0.17}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.02}{GW190926C}{\text{--}}{GW190929B}{0.14}{GW190930C}{\ensuremath{>0.99}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{\it }{GW190413E}{\it }{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{\it }{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{\it }{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{\it }{GW190930C}{}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYPBBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.13}{GW190413E}{0.48}{GW190421I}{0.75}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{0.49}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{0.98}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{0.93}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{0.95}{GW190725F}{0.79}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{0.97}{GW190731E}{\text{--}}{GW190803B}{0.17}{GW190805J}{\text{--}}{GW190814H}{0.54}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{0.44}{GW190925J}{0.02}{GW190926C}{\text{--}}{GW190929B}{0.14}{GW190930C}{0.93}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYPBNS}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCALLSKYPNSBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{0.07}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{0.05}{GW190725F}{0.17}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{0.03}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{0.46}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{0.56}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{0.07}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPTERRES}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{>0.99}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{0.40}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{0.08}{GW190413E}{0.01}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{0.27}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{0.25}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{0.69}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{0.09}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.20}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.17}{GW190803B}{0.03}{GW190804A}{\text{--}}{GW190805J}{0.05}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.38}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.01}{GW190926C}{0.91}{GW190929B}{0.60}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{0.06}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{>0.99}}{GW191126C}{0.30}{GW191127B}{0.26}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{0.26}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{0.04}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\ensuremath{<0.01}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{0.30}{GW200209E}{0.11}{GW200210B}{0.46}{GW200216G}{0.46}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{0.38}{GW200220H}{0.80}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{0.76}{GW200308G}{0.14}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{0.02}{GW200322G}{0.92}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPASTRO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{0.60}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.92}{GW190413E}{0.99}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{0.73}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{0.75}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.31}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{0.91}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.80}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.83}{GW190803B}{0.97}{GW190804A}{\text{--}}{GW190805J}{0.95}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.62}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.99}{GW190926C}{0.09}{GW190929B}{0.40}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{>0.99}}{GW191103A}{0.94}{GW191105C}{\ensuremath{>0.99}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{0.70}{GW191127B}{0.74}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{0.74}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.96}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{>0.99}}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{\ensuremath{>0.99}}{GW200208G}{\ensuremath{>0.99}}{GW200208K}{0.70}{GW200209E}{0.89}{GW200210B}{0.54}{GW200216G}{0.54}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{0.62}{GW200220H}{0.20}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{0.24}{GW200308G}{0.86}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.98}{GW200322G}{0.08}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200121A}{\it }{200201F}{}{200214K}{}{200219K}{}{200311H}{}{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{\it }{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{\it }{GW190929B}{\it }{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{}{GW191109A}{}{GW191113B}{\it }{GW191126C}{}{GW191127B}{}{GW191129G}{}{GW191204A}{}{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{}{GW200209E}{}{GW200210B}{}{GW200216G}{}{GW200219D}{}{GW200220E}{}{GW200220H}{\it }{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\it }{GW200308G}{}{GW200311L}{}{GW200316I}{}{GW200322G}{\it }}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPBBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{0.60}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.92}{GW190413E}{0.99}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{0.73}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{0.75}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.31}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{0.93}{GW190708M}{\text{--}}{GW190719H}{0.91}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.57}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{0.97}{GW190731E}{0.83}{GW190803B}{0.97}{GW190804A}{\text{--}}{GW190805J}{0.95}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.62}{GW190917B}{\text{--}}{GW190924A}{0.44}{GW190925J}{0.99}{GW190926C}{0.09}{GW190929B}{0.40}{GW190930A}{\text{--}}{GW190930C}{0.85}{GW191103A}{0.81}{GW191105C}{0.81}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{0.69}{GW191127B}{0.74}{GW191129G}{0.72}{GW191204A}{0.74}{GW191204G}{0.98}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{0.91}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.96}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{>0.99}}{GW200129D}{\ensuremath{>0.99}}{GW200202F}{0.67}{GW200208G}{\ensuremath{>0.99}}{GW200208K}{0.70}{GW200209E}{0.89}{GW200210B}{0.31}{GW200216G}{0.54}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{0.62}{GW200220H}{0.20}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{0.24}{GW200308G}{0.86}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.95}{GW200322G}{0.08}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPBNS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{<0.01}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{<0.01}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{<0.01}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{<0.01}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\ensuremath{<0.01}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{\ensuremath{<0.01}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{\ensuremath{<0.01}}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\ensuremath{<0.01}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPNSBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{<0.01}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{<0.01}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{0.07}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{<0.01}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.24}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{0.03}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{<0.01}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{0.56}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{0.15}{GW191103A}{0.14}{GW191105C}{0.19}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{0.01}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{0.28}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{0.02}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{0.09}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\ensuremath{<0.01}}{GW200202F}{0.33}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{0.23}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\ensuremath{<0.01}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{0.03}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSPTERRES}[1]{\IfEqCase{#1}{{GW190403B}{0.39}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{0.07}{GW190413E}{0.01}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{0.25}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{0.24}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{0.67}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{0.08}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.18}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.17}{GW190803B}{0.03}{GW190805J}{0.05}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.36}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.01}{GW190926C}{0.91}{GW190929B}{0.59}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSPASTRO}[1]{\IfEqCase{#1}{{GW190403B}{0.61}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.93}{GW190413E}{0.99}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{0.75}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{0.76}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.33}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{0.92}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.82}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.83}{GW190803B}{0.97}{GW190805J}{0.95}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.64}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.99}{GW190926C}{0.09}{GW190929B}{0.41}{GW190930C}{\ensuremath{>0.99}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{\it }{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{\it }{GW190929B}{\it }{GW190930C}{}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSPBBH}[1]{\IfEqCase{#1}{{GW190403B}{0.61}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{0.93}{GW190413E}{0.99}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{0.75}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{\ensuremath{>0.99}}{GW190513E}{\ensuremath{>0.99}}{GW190514E}{0.76}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{0.33}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{>0.99}}{GW190701E}{\ensuremath{>0.99}}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{0.93}{GW190708M}{\text{--}}{GW190719H}{0.92}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.58}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{0.97}{GW190731E}{0.83}{GW190803B}{0.97}{GW190805J}{0.95}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\ensuremath{>0.99}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.64}{GW190917B}{\text{--}}{GW190924A}{0.44}{GW190925J}{0.99}{GW190926C}{0.09}{GW190929B}{0.41}{GW190930C}{0.85}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSPBNS}[1]{\IfEqCase{#1}{{GW190403B}{\ensuremath{<0.01}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{<0.01}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{<0.01}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\ensuremath{<0.01}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAPYCBCHIGHMASSPNSBH}[1]{\IfEqCase{#1}{{GW190403B}{\ensuremath{<0.01}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\ensuremath{<0.01}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{<0.01}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\ensuremath{<0.01}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\ensuremath{<0.01}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{<0.01}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{0.07}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{<0.01}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.24}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{0.03}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\ensuremath{<0.01}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{0.56}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\ensuremath{<0.01}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{0.15}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPTERRES}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\ensuremath{>0.99}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{0.09}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{0.10}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{0.25}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.11}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{0.05}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{0.01}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{0.35}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{0.05}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{0.05}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{0.37}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{0.15}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPASTRO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\ensuremath{<0.01}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{0.91}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{0.90}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{0.75}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{\ensuremath{>0.99}}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.89}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{0.95}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{0.99}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{0.65}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{0.95}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.95}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{0.63}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{0.85}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200114A}{\it }{200121A}{}{200201F}{}{200214K}{}{200219K}{}{200311H}{}{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{}{GW191109A}{}{GW191113B}{}{GW191126C}{}{GW191127B}{}{GW191129G}{}{GW191204A}{}{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{}{GW200209E}{}{GW200210B}{}{GW200216G}{}{GW200219D}{}{GW200220E}{}{GW200220H}{}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{}{GW200308G}{}{GW200311L}{}{GW200316I}{}{GW200322G}{}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPBBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPBNS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPNSBH}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYPTERRES}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYPASTRO}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYPBBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYPBNS}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEACWBALLSKYPNSBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPTERRES}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{>0.99}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{0.77}{200201F}{\ensuremath{>0.99}}{200214K}{\text{--}}{200219K}{0.52}{200311H}{0.97}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{0.01}{GW190421I}{0.01}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{0.02}{GW190513E}{0.01}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.04}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.15}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.44}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.22}{GW190803B}{0.05}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{0.04}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.38}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.68}{GW190926C}{\text{--}}{GW190929B}{0.39}{GW190930A}{\text{--}}{GW190930C}{0.14}{GW191103A}{0.87}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{0.32}{GW191126C}{0.70}{GW191127B}{0.27}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{>0.99}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{0.60}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.02}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{0.98}{GW200209E}{0.03}{GW200210B}{\text{--}}{GW200216G}{0.98}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{0.17}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{0.19}{GW200308G}{0.76}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{0.70}{GW200322G}{0.38}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPASTRO}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{0.23}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{0.48}{200311H}{0.03}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.99}{GW190421I}{0.99}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{0.98}{GW190513E}{0.99}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.85}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.56}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.78}{GW190803B}{0.95}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{0.96}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.62}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.32}{GW190926C}{\text{--}}{GW190929B}{0.61}{GW190930A}{\text{--}}{GW190930C}{0.86}{GW191103A}{0.13}{GW191105C}{\ensuremath{>0.99}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{0.68}{GW191126C}{0.30}{GW191127B}{0.73}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.40}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{0.98}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{>0.99}}{GW200208K}{0.02}{GW200209E}{0.97}{GW200210B}{\text{--}}{GW200216G}{0.02}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{\text{--}}{GW200220H}{0.83}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{0.81}{GW200308G}{0.24}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.30}{GW200322G}{0.62}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{191118N}{\it }{200105F}{}{200121A}{\it }{200201F}{\it }{200214K}{}{200219K}{\it }{200311H}{\it }{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}{GW191103A}{\it }{GW191105C}{}{GW191109A}{}{GW191113B}{}{GW191126C}{\it }{GW191127B}{}{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{\it }{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{\it }{GW200209E}{}{GW200210B}{}{GW200216G}{\it }{GW200219D}{}{GW200220E}{}{GW200220H}{}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{}{GW200308G}{\it }{GW200311L}{}{GW200316I}{\it }{GW200322G}{}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPBBH}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{0.22}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{0.45}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{0.99}{GW190421I}{0.99}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{0.98}{GW190513E}{0.99}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.85}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.56}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.78}{GW190803B}{0.95}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.94}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{0.96}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.62}{GW190917B}{\text{--}}{GW190924A}{0.93}{GW190925J}{0.32}{GW190926C}{\text{--}}{GW190929B}{0.61}{GW190930A}{\text{--}}{GW190930C}{0.86}{GW191103A}{0.13}{GW191105C}{\ensuremath{>0.99}}{GW191109A}{\ensuremath{>0.99}}{GW191113B}{0.68}{GW191126C}{0.30}{GW191127B}{0.73}{GW191129G}{\ensuremath{>0.99}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{>0.99}}{GW191215G}{\ensuremath{>0.99}}{GW191216G}{\ensuremath{>0.99}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{>0.99}}{GW191230H}{0.40}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{0.98}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{>0.99}}{GW200208K}{0.02}{GW200209E}{0.97}{GW200210B}{\text{--}}{GW200216G}{0.02}{GW200219D}{\ensuremath{>0.99}}{GW200220E}{\text{--}}{GW200220H}{0.83}{GW200224H}{\ensuremath{>0.99}}{GW200225B}{\ensuremath{>0.99}}{GW200302A}{\text{--}}{GW200306A}{0.81}{GW200308G}{0.24}{GW200311L}{\ensuremath{>0.99}}{GW200316I}{0.30}{GW200322G}{0.62}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPBNS}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{\ensuremath{<0.01}}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{\ensuremath{<0.01}}{200311H}{0.03}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\ensuremath{<0.01}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{<0.01}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPNSBH}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{<0.01}}{200105F}{\text{--}}{200114A}{\text{--}}{200121A}{0.01}{200201F}{\ensuremath{<0.01}}{200214K}{\text{--}}{200219K}{0.03}{200311H}{\ensuremath{<0.01}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{0.06}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{0.06}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{<0.01}}{GW191103A}{\ensuremath{<0.01}}{GW191105C}{\ensuremath{<0.01}}{GW191109A}{\ensuremath{<0.01}}{GW191113B}{\ensuremath{<0.01}}{GW191126C}{\ensuremath{<0.01}}{GW191127B}{\ensuremath{<0.01}}{GW191129G}{\ensuremath{<0.01}}{GW191204A}{\ensuremath{<0.01}}{GW191204G}{\ensuremath{<0.01}}{GW191215G}{\ensuremath{<0.01}}{GW191216G}{\ensuremath{<0.01}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{<0.01}}{GW191230H}{\ensuremath{<0.01}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{>0.99}}{GW200128C}{\ensuremath{<0.01}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{<0.01}}{GW200208K}{\ensuremath{<0.01}}{GW200209E}{\ensuremath{<0.01}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{<0.01}}{GW200219D}{\ensuremath{<0.01}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{<0.01}}{GW200224H}{\ensuremath{<0.01}}{GW200225B}{\ensuremath{<0.01}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{<0.01}}{GW200308G}{\ensuremath{<0.01}}{GW200311L}{\ensuremath{<0.01}}{GW200316I}{\ensuremath{<0.01}}{GW200322G}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYPTERRES}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{0.01}{GW190513E}{0.01}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{0.04}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.13}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{0.41}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{0.20}{GW190803B}{0.04}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{0.04}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{0.34}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{0.65}{GW190926C}{\text{--}}{GW190929B}{0.36}{GW190930C}{0.13}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYPASTRO}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{>0.99}}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{0.99}{GW190513E}{0.99}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.87}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.59}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.80}{GW190803B}{0.96}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{>0.99}}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{0.96}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.66}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{>0.99}}{GW190925J}{0.35}{GW190926C}{\text{--}}{GW190929B}{0.64}{GW190930C}{0.87}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYMEETSPASTROTHRESH}[1]{\IfEqCase{#1}{{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{}{GW190930C}{}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYPBBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{>0.99}}{GW190412B}{\ensuremath{>0.99}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{>0.99}}{GW190421I}{\ensuremath{>0.99}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{>0.99}}{GW190512G}{0.99}{GW190513E}{0.99}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{>0.99}}{GW190519J}{\ensuremath{>0.99}}{GW190521B}{0.96}{GW190521E}{\ensuremath{>0.99}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{>0.99}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{0.86}{GW190706F}{\ensuremath{>0.99}}{GW190707E}{\ensuremath{>0.99}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{>0.99}}{GW190725F}{0.59}{GW190727B}{\ensuremath{>0.99}}{GW190728D}{\ensuremath{>0.99}}{GW190731E}{0.80}{GW190803B}{0.96}{GW190805J}{\text{--}}{GW190814H}{0.93}{GW190828A}{\ensuremath{>0.99}}{GW190828B}{0.96}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{>0.99}}{GW190916K}{0.66}{GW190917B}{\text{--}}{GW190924A}{0.92}{GW190925J}{0.35}{GW190926C}{\text{--}}{GW190929B}{0.64}{GW190930C}{0.87}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYPBNS}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{<0.01}}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{<0.01}}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}

% REVIEWED
\DeclareRobustCommand{\OTHREEAMBTAALLSKYPNSBH}[1]{\IfEqCase{#1}{{GW190403B}{\text{--}}{GW190408H}{\ensuremath{<0.01}}{GW190412B}{\ensuremath{<0.01}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{<0.01}}{GW190421I}{\ensuremath{<0.01}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{<0.01}}{GW190512G}{\ensuremath{<0.01}}{GW190513E}{\ensuremath{<0.01}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{<0.01}}{GW190519J}{\ensuremath{<0.01}}{GW190521B}{\ensuremath{<0.01}}{GW190521E}{\ensuremath{<0.01}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{<0.01}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{<0.01}}{GW190706F}{\ensuremath{<0.01}}{GW190707E}{\ensuremath{<0.01}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{<0.01}}{GW190725F}{\ensuremath{<0.01}}{GW190727B}{\ensuremath{<0.01}}{GW190728D}{\ensuremath{<0.01}}{GW190731E}{\ensuremath{<0.01}}{GW190803B}{\ensuremath{<0.01}}{GW190805J}{\text{--}}{GW190814H}{0.07}{GW190828A}{\ensuremath{<0.01}}{GW190828B}{\ensuremath{<0.01}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{<0.01}}{GW190916K}{\ensuremath{<0.01}}{GW190917B}{\text{--}}{GW190924A}{0.07}{GW190925J}{\ensuremath{<0.01}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{<0.01}}{GW190930C}{\ensuremath{<0.01}}}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PIPELINES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\GSTLALSNRTHRESH}{4.0}

% REVIEWED
\DeclareRobustCommand{\NUMCWB}{10}

% REVIEWED
\DeclareRobustCommand{\NUMGSTLAL}{21}

% REVIEWED
\DeclareRobustCommand{\NUMMBTA}{20}

% REVIEWED
\DeclareRobustCommand{\NUMPYCBCBBH}{27}

% REVIEWED
\DeclareRobustCommand{\NUMPYCBCHYPERBANK}{19}

% REVIEWED
\DeclareRobustCommand{\NUMPYCBC}{29}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUECWBEVENTS}{0}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEGSTLALEVENTS}{2}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEMBTAEVENTS}{4}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEPYCBCEVENTS}{8}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEPYCBCBBHEVENTS}{5}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEPYCBCHYPERBANKEVENTS}{1}

% REVIEWED
\DeclareRobustCommand{\NUMUNIQUEPYCBCSHAREDEVENTS}{2}

% REVIEWED
\DeclareRobustCommand{\TWOPIPES}{21}

% REVIEWED
\DeclareRobustCommand{\THREEPIPES}{15}

% REVIEWED
\DeclareRobustCommand{\ALLCBCPIPES}{14}

% REVIEWED
\DeclareRobustCommand{\ALLPIPES}{9}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RECOVERED PARAMETERS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYMASSONE}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{8.69}{200121A}{86.57}{200201F}{3.27}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.66}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{16.15}{GW191109A}{81.44}{GW191113B}{\text{--}}{GW191126C}{15.85}{GW191127B}{67.89}{GW191129G}{16.80}{GW191204A}{189.22}{GW191204G}{67.57}{GW191215G}{35.16}{GW191216G}{49.32}{GW191219E}{\text{--}}{GW191222A}{72.68}{GW191230H}{83.64}{GW200112H}{38.51}{GW200115A}{4.75}{GW200128C}{57.62}{GW200129D}{35.56}{GW200202F}{36.17}{GW200208G}{53.42}{GW200208K}{102.21}{GW200209E}{47.47}{GW200210B}{35.06}{GW200216G}{77.27}{GW200219D}{60.73}{GW200220E}{\text{--}}{GW200220H}{53.48}{GW200224H}{46.35}{GW200225B}{22.02}{GW200302A}{47.57}{GW200306A}{\text{--}}{GW200308G}{67.97}{GW200311L}{52.00}{GW200316I}{61.90}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYMASSTWO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{2.17}{200121A}{4.35}{200201F}{1.74}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.09}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{7.66}{GW191109A}{15.15}{GW191113B}{\text{--}}{GW191126C}{10.65}{GW191127B}{3.33}{GW191129G}{5.99}{GW191204A}{8.16}{GW191204G}{2.99}{GW191215G}{26.24}{GW191216G}{3.12}{GW191219E}{\text{--}}{GW191222A}{17.03}{GW191230H}{41.20}{GW200112H}{28.38}{GW200115A}{1.91}{GW200128C}{55.51}{GW200129D}{33.02}{GW200202F}{3.22}{GW200208G}{34.85}{GW200208K}{7.25}{GW200209E}{36.66}{GW200210B}{2.96}{GW200216G}{4.35}{GW200219D}{12.94}{GW200220E}{\text{--}}{GW200220H}{53.48}{GW200224H}{41.43}{GW200225B}{18.58}{GW200302A}{31.30}{GW200306A}{\text{--}}{GW200308G}{34.85}{GW200311L}{27.97}{GW200316I}{3.56}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYMASSRATIO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{0.25}{200121A}{0.05}{200201F}{0.53}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{0.66}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{0.47}{GW191109A}{0.19}{GW191113B}{\text{--}}{GW191126C}{0.67}{GW191127B}{0.05}{GW191129G}{0.36}{GW191204A}{0.04}{GW191204G}{0.04}{GW191215G}{0.75}{GW191216G}{0.06}{GW191219E}{\text{--}}{GW191222A}{0.23}{GW191230H}{0.49}{GW200112H}{0.74}{GW200115A}{0.40}{GW200128C}{0.96}{GW200129D}{0.93}{GW200202F}{0.09}{GW200208G}{0.65}{GW200208K}{0.07}{GW200209E}{0.77}{GW200210B}{0.08}{GW200216G}{0.06}{GW200219D}{0.21}{GW200220E}{\text{--}}{GW200220H}{1.00}{GW200224H}{0.89}{GW200225B}{0.84}{GW200302A}{0.66}{GW200306A}{\text{--}}{GW200308G}{0.51}{GW200311L}{0.54}{GW200316I}{0.06}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYCHIRPMASS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{3.62}{200121A}{14.25}{200201F}{2.06}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.17}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{9.55}{GW191109A}{28.69}{GW191113B}{\text{--}}{GW191126C}{11.26}{GW191127B}{11.02}{GW191129G}{8.52}{GW191204A}{28.45}{GW191204G}{10.32}{GW191215G}{26.39}{GW191216G}{9.29}{GW191219E}{\text{--}}{GW191222A}{29.18}{GW191230H}{50.48}{GW200112H}{28.71}{GW200115A}{2.57}{GW200128C}{49.23}{GW200129D}{29.83}{GW200202F}{8.32}{GW200208G}{37.39}{GW200208K}{20.62}{GW200209E}{36.25}{GW200210B}{7.83}{GW200216G}{13.61}{GW200219D}{23.11}{GW200220E}{\text{--}}{GW200220H}{46.56}{GW200224H}{38.13}{GW200225B}{17.60}{GW200302A}{33.45}{GW200306A}{\text{--}}{GW200308G}{41.91}{GW200311L}{32.89}{GW200316I}{11.03}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYMASSONE}[1]{\IfEqCase{#1}{{191118N}{10.17}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{4.06}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.78}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{14.01}{GW191105C}{18.05}{GW191109A}{96.30}{GW191113B}{52.25}{GW191126C}{20.16}{GW191127B}{87.09}{GW191129G}{11.87}{GW191204A}{31.53}{GW191204G}{16.95}{GW191215G}{35.48}{GW191216G}{15.78}{GW191219E}{19.96}{GW191222A}{63.21}{GW191230H}{75.53}{GW200112H}{\text{--}}{GW200115A}{6.18}{GW200128C}{81.17}{GW200129D}{43.30}{GW200202F}{\text{--}}{GW200208G}{69.52}{GW200208K}{\text{--}}{GW200209E}{63.21}{GW200210B}{14.28}{GW200216G}{85.76}{GW200219D}{54.43}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{51.47}{GW200225B}{26.06}{GW200302A}{\text{--}}{GW200306A}{73.17}{GW200308G}{58.39}{GW200311L}{43.30}{GW200316I}{57.80}{GW200322G}{55.70}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYMASSTWO}[1]{\IfEqCase{#1}{{191118N}{1.10}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{1.45}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.02}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{9.70}{GW191105C}{6.81}{GW191109A}{10.09}{GW191113B}{5.13}{GW191126C}{8.76}{GW191127B}{2.61}{GW191129G}{8.05}{GW191204A}{29.56}{GW191204G}{7.60}{GW191215G}{21.64}{GW191216G}{7.00}{GW191219E}{1.84}{GW191222A}{45.73}{GW191230H}{11.51}{GW200112H}{\text{--}}{GW200115A}{1.55}{GW200128C}{29.75}{GW200129D}{31.28}{GW200202F}{\text{--}}{GW200208G}{24.94}{GW200208K}{\text{--}}{GW200209E}{45.73}{GW200210B}{5.61}{GW200216G}{1.37}{GW200219D}{18.18}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{41.44}{GW200225B}{16.39}{GW200302A}{\text{--}}{GW200306A}{8.34}{GW200308G}{41.32}{GW200311L}{31.28}{GW200316I}{3.78}{GW200322G}{15.62}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYMASSRATIO}[1]{\IfEqCase{#1}{{191118N}{0.11}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{0.36}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{0.57}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{0.69}{GW191105C}{0.38}{GW191109A}{0.10}{GW191113B}{0.10}{GW191126C}{0.43}{GW191127B}{0.03}{GW191129G}{0.68}{GW191204A}{0.94}{GW191204G}{0.45}{GW191215G}{0.61}{GW191216G}{0.44}{GW191219E}{0.09}{GW191222A}{0.72}{GW191230H}{0.15}{GW200112H}{\text{--}}{GW200115A}{0.25}{GW200128C}{0.37}{GW200129D}{0.72}{GW200202F}{\text{--}}{GW200208G}{0.36}{GW200208K}{\text{--}}{GW200209E}{0.72}{GW200210B}{0.39}{GW200216G}{0.02}{GW200219D}{0.33}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{0.81}{GW200225B}{0.63}{GW200302A}{\text{--}}{GW200306A}{0.11}{GW200308G}{0.71}{GW200311L}{0.72}{GW200316I}{0.07}{GW200322G}{0.28}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYCHIRPMASS}[1]{\IfEqCase{#1}{{191118N}{2.62}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{2.06}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{1.17}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{10.11}{GW191105C}{9.43}{GW191109A}{24.39}{GW191113B}{12.73}{GW191126C}{11.37}{GW191127B}{10.56}{GW191129G}{8.48}{GW191204A}{26.58}{GW191204G}{9.72}{GW191215G}{23.98}{GW191216G}{9.00}{GW191219E}{4.69}{GW191222A}{46.68}{GW191230H}{23.75}{GW200112H}{\text{--}}{GW200115A}{2.58}{GW200128C}{41.75}{GW200129D}{31.96}{GW200202F}{\text{--}}{GW200208G}{35.35}{GW200208K}{\text{--}}{GW200209E}{46.68}{GW200210B}{7.63}{GW200216G}{7.13}{GW200219D}{26.61}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{40.16}{GW200225B}{17.90}{GW200302A}{\text{--}}{GW200306A}{19.45}{GW200308G}{42.63}{GW200311L}{31.96}{GW200316I}{11.11}{GW200322G}{24.72}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSMASSONE}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{89.02}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{15.19}{GW191105C}{18.05}{GW191109A}{80.82}{GW191113B}{26.00}{GW191126C}{20.16}{GW191127B}{62.53}{GW191129G}{11.87}{GW191204A}{31.53}{GW191204G}{16.95}{GW191215G}{31.19}{GW191216G}{15.78}{GW191219E}{\text{--}}{GW191222A}{63.21}{GW191230H}{102.97}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{63.21}{GW200129D}{38.43}{GW200202F}{13.79}{GW200208G}{52.61}{GW200208K}{155.63}{GW200209E}{63.21}{GW200210B}{14.28}{GW200216G}{80.82}{GW200219D}{59.46}{GW200220E}{287.66}{GW200220H}{59.46}{GW200224H}{49.84}{GW200225B}{26.06}{GW200302A}{\text{--}}{GW200306A}{35.32}{GW200308G}{58.39}{GW200311L}{56.53}{GW200316I}{20.01}{GW200322G}{47.78}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSMASSTWO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{30.26}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{8.76}{GW191105C}{6.81}{GW191109A}{69.01}{GW191113B}{8.87}{GW191126C}{8.76}{GW191127B}{20.86}{GW191129G}{8.05}{GW191204A}{29.56}{GW191204G}{7.60}{GW191215G}{29.80}{GW191216G}{7.00}{GW191219E}{\text{--}}{GW191222A}{45.73}{GW191230H}{35.18}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{45.73}{GW200129D}{27.88}{GW200202F}{6.56}{GW200208G}{31.16}{GW200208K}{53.57}{GW200209E}{45.73}{GW200210B}{5.61}{GW200216G}{69.01}{GW200219D}{36.78}{GW200220E}{111.38}{GW200220H}{36.78}{GW200224H}{32.70}{GW200225B}{16.39}{GW200302A}{\text{--}}{GW200306A}{27.60}{GW200308G}{41.32}{GW200311L}{19.99}{GW200316I}{7.91}{GW200322G}{16.33}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSMASSRATIO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{0.34}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{0.58}{GW191105C}{0.38}{GW191109A}{0.85}{GW191113B}{0.34}{GW191126C}{0.43}{GW191127B}{0.33}{GW191129G}{0.68}{GW191204A}{0.94}{GW191204G}{0.45}{GW191215G}{0.96}{GW191216G}{0.44}{GW191219E}{\text{--}}{GW191222A}{0.72}{GW191230H}{0.34}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{0.72}{GW200129D}{0.73}{GW200202F}{0.48}{GW200208G}{0.59}{GW200208K}{0.34}{GW200209E}{0.72}{GW200210B}{0.39}{GW200216G}{0.85}{GW200219D}{0.62}{GW200220E}{0.39}{GW200220H}{0.62}{GW200224H}{0.66}{GW200225B}{0.63}{GW200302A}{\text{--}}{GW200306A}{0.78}{GW200308G}{0.71}{GW200311L}{0.35}{GW200316I}{0.40}{GW200322G}{0.34}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSCHIRPMASS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{43.94}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{9.97}{GW191105C}{9.43}{GW191109A}{64.97}{GW191113B}{12.86}{GW191126C}{11.37}{GW191127B}{30.55}{GW191129G}{8.48}{GW191204A}{26.58}{GW191204G}{9.72}{GW191215G}{26.54}{GW191216G}{9.00}{GW191219E}{\text{--}}{GW191222A}{46.68}{GW191230H}{50.97}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{46.68}{GW200129D}{28.42}{GW200202F}{8.17}{GW200208G}{35.01}{GW200208K}{77.36}{GW200209E}{46.68}{GW200210B}{7.63}{GW200216G}{64.97}{GW200219D}{40.48}{GW200220E}{152.48}{GW200220H}{40.48}{GW200224H}{34.99}{GW200225B}{17.90}{GW200302A}{\text{--}}{GW200306A}{27.14}{GW200308G}{42.63}{GW200311L}{28.52}{GW200316I}{10.73}{GW200322G}{23.66}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYMASSONE}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYMASSTWO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYMASSRATIO}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYCHIRPMASS}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYMASSONE}[1]{\IfEqCase{#1}{{191118N}{4.20}{200105F}{\text{--}}{200121A}{92.65}{200201F}{2.46}{200214K}{\text{--}}{200219K}{92.65}{200311H}{1.66}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{30.39}{GW191105C}{12.39}{GW191109A}{82.57}{GW191113B}{26.27}{GW191126C}{18.04}{GW191127B}{62.15}{GW191129G}{20.62}{GW191204A}{39.01}{GW191204G}{16.63}{GW191215G}{31.46}{GW191216G}{68.14}{GW191219E}{\text{--}}{GW191222A}{95.85}{GW191230H}{88.60}{GW200112H}{\text{--}}{GW200115A}{6.20}{GW200128C}{61.01}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{61.01}{GW200208K}{142.39}{GW200209E}{61.01}{GW200210B}{\text{--}}{GW200216G}{70.72}{GW200219D}{45.95}{GW200220E}{\text{--}}{GW200220H}{61.01}{GW200224H}{57.01}{GW200225B}{19.74}{GW200302A}{\text{--}}{GW200306A}{41.85}{GW200308G}{66.60}{GW200311L}{43.24}{GW200316I}{56.69}{GW200322G}{56.02}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYMASSTWO}[1]{\IfEqCase{#1}{{191118N}{2.24}{200105F}{\text{--}}{200121A}{1.00}{200201F}{2.28}{200214K}{\text{--}}{200219K}{1.00}{200311H}{1.09}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{5.16}{GW191105C}{9.99}{GW191109A}{40.59}{GW191113B}{9.00}{GW191126C}{9.49}{GW191127B}{2.62}{GW191129G}{5.16}{GW191204A}{8.69}{GW191204G}{7.79}{GW191215G}{25.88}{GW191216G}{2.63}{GW191219E}{\text{--}}{GW191222A}{1.80}{GW191230H}{2.68}{GW200112H}{\text{--}}{GW200115A}{1.55}{GW200128C}{42.78}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{42.78}{GW200208K}{12.84}{GW200209E}{42.78}{GW200210B}{\text{--}}{GW200216G}{2.11}{GW200219D}{29.72}{GW200220E}{\text{--}}{GW200220H}{42.78}{GW200224H}{42.66}{GW200225B}{16.60}{GW200302A}{\text{--}}{GW200306A}{24.26}{GW200308G}{40.94}{GW200311L}{22.19}{GW200316I}{3.81}{GW200322G}{15.30}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYMASSRATIO}[1]{\IfEqCase{#1}{{191118N}{0.53}{200105F}{\text{--}}{200121A}{0.01}{200201F}{0.92}{200214K}{\text{--}}{200219K}{0.01}{200311H}{0.66}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{0.17}{GW191105C}{0.81}{GW191109A}{0.49}{GW191113B}{0.34}{GW191126C}{0.53}{GW191127B}{0.04}{GW191129G}{0.25}{GW191204A}{0.22}{GW191204G}{0.47}{GW191215G}{0.82}{GW191216G}{0.04}{GW191219E}{\text{--}}{GW191222A}{0.02}{GW191230H}{0.03}{GW200112H}{\text{--}}{GW200115A}{0.25}{GW200128C}{0.70}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{0.70}{GW200208K}{0.09}{GW200209E}{0.70}{GW200210B}{\text{--}}{GW200216G}{0.03}{GW200219D}{0.65}{GW200220E}{\text{--}}{GW200220H}{0.70}{GW200224H}{0.75}{GW200225B}{0.84}{GW200302A}{\text{--}}{GW200306A}{0.58}{GW200308G}{0.61}{GW200311L}{0.51}{GW200316I}{0.07}{GW200322G}{0.27}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYCHIRPMASS}[1]{\IfEqCase{#1}{{191118N}{2.65}{200105F}{\text{--}}{200121A}{6.12}{200201F}{2.06}{200214K}{\text{--}}{200219K}{6.12}{200311H}{1.17}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{10.16}{GW191105C}{9.67}{GW191109A}{49.78}{GW191113B}{13.02}{GW191126C}{11.28}{GW191127B}{9.22}{GW191129G}{8.59}{GW191204A}{15.21}{GW191204G}{9.77}{GW191215G}{24.81}{GW191216G}{9.59}{GW191219E}{\text{--}}{GW191222A}{8.79}{GW191230H}{10.80}{GW200112H}{\text{--}}{GW200115A}{2.58}{GW200128C}{44.34}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{44.34}{GW200208K}{33.04}{GW200209E}{44.34}{GW200210B}{\text{--}}{GW200216G}{8.56}{GW200219D}{32.02}{GW200220E}{\text{--}}{GW200220H}{44.34}{GW200224H}{42.84}{GW200225B}{15.75}{GW200302A}{\text{--}}{GW200306A}{27.54}{GW200308G}{45.19}{GW200311L}{26.67}{GW200316I}{11.07}{GW200322G}{24.50}}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SIGNIFICANCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% REVIEWED
\DeclareRobustCommand{\MINFAR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{\ensuremath{1.3}~\mathrm{yr}^{-1}}}{200105F}{\ensuremath{\ensuremath{0.20}~\mathrm{yr}^{-1}}}{200121A}{\ensuremath{\ensuremath{1.1}~\mathrm{yr}^{-1}}}{200201F}{\ensuremath{\ensuremath{1.4}~\mathrm{yr}^{-1}}}{200214K}{\ensuremath{\ensuremath{0.13}~\mathrm{yr}^{-1}}}{200219K}{\ensuremath{\ensuremath{0.22}~\mathrm{yr}^{-1}}}{200311H}{\ensuremath{\ensuremath{1.3}~\mathrm{yr}^{-1}}}{GW190408H}{\ensuremath{\ensuremath{9.5 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190412B}{\ensuremath{\ensuremath{9.5 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190421I}{\ensuremath{\ensuremath{0.30}~\mathrm{yr}^{-1}}}{GW190503E}{\ensuremath{\ensuremath{0.0018}~\mathrm{yr}^{-1}}}{GW190512G}{\ensuremath{\ensuremath{0.88}~\mathrm{yr}^{-1}}}{GW190517B}{\ensuremath{\ensuremath{0.0065}~\mathrm{yr}^{-1}}}{GW190519J}{\ensuremath{\ensuremath{3.1 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190521B}{\ensuremath{\ensuremath{2.0 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190521E}{\ensuremath{\ensuremath{1.0 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190602E}{\ensuremath{\ensuremath{0.015}~\mathrm{yr}^{-1}}}{GW190701E}{\ensuremath{\ensuremath{0.32}~\mathrm{yr}^{-1}}}{GW190706F}{\ensuremath{\ensuremath{0.0010}~\mathrm{yr}^{-1}}}{GW190727B}{\ensuremath{\ensuremath{0.088}~\mathrm{yr}^{-1}}}{GW190804A}{\ensuremath{\ensuremath{0.024}~\mathrm{yr}^{-1}}}{GW190828A}{\ensuremath{\ensuremath{9.6 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW190915K}{\ensuremath{\ensuremath{0.0010}~\mathrm{yr}^{-1}}}{GW190930A}{\ensuremath{\ensuremath{1.0}~\mathrm{yr}^{-1}}}{GW191103A}{\ensuremath{\ensuremath{0.46}~\mathrm{yr}^{-1}}}{GW191105C}{\ensuremath{\ensuremath{0.012}~\mathrm{yr}^{-1}}}{GW191109A}{\ensuremath{\ensuremath{1.8 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW191113B}{\ensuremath{\ensuremath{26}~\mathrm{yr}^{-1}}}{GW191126C}{\ensuremath{\ensuremath{3.2}~\mathrm{yr}^{-1}}}{GW191127B}{\ensuremath{\ensuremath{0.25}~\mathrm{yr}^{-1}}}{GW191129G}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW191204A}{\ensuremath{\ensuremath{3.3}~\mathrm{yr}^{-1}}}{GW191204G}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW191215G}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW191216G}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW191219E}{\ensuremath{\ensuremath{4.0}~\mathrm{yr}^{-1}}}{GW191222A}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW191230H}{\ensuremath{\ensuremath{0.050}~\mathrm{yr}^{-1}}}{GW200112H}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200115A}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200128C}{\ensuremath{\ensuremath{0.0043}~\mathrm{yr}^{-1}}}{GW200129D}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200202F}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200208G}{\ensuremath{\ensuremath{3.1 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW200208K}{\ensuremath{\ensuremath{4.8}~\mathrm{yr}^{-1}}}{GW200209E}{\ensuremath{\ensuremath{0.046}~\mathrm{yr}^{-1}}}{GW200210B}{\ensuremath{\ensuremath{1.2}~\mathrm{yr}^{-1}}}{GW200216G}{\ensuremath{\ensuremath{0.35}~\mathrm{yr}^{-1}}}{GW200219D}{\ensuremath{\ensuremath{9.9 \times 10^{-4}}~\mathrm{yr}^{-1}}}{GW200220E}{\ensuremath{\ensuremath{6.8}~\mathrm{yr}^{-1}}}{GW200220H}{\ensuremath{\ensuremath{30}~\mathrm{yr}^{-1}}}{GW200224H}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200225B}{\ensuremath{\ensuremath{1.1 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200302A}{\ensuremath{\ensuremath{0.11}~\mathrm{yr}^{-1}}}{GW200306A}{\ensuremath{\ensuremath{24}~\mathrm{yr}^{-1}}}{GW200308G}{\ensuremath{\ensuremath{2.4}~\mathrm{yr}^{-1}}}{GW200311L}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200316I}{\ensuremath{\ensuremath{1.0 \times 10^{-5}}~\mathrm{yr}^{-1}}}{GW200322G}{\ensuremath{\ensuremath{140}~\mathrm{yr}^{-1}}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{0.20}\ensuremath{{}^\dagger}}{200121A}{\ensuremath{58}}{200201F}{\ensuremath{1.4}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{110}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190412B}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{39}}{GW190421I}{\ensuremath{0.0028}}{GW190425B}{\ensuremath{0.034}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190512G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190513E}{\ensuremath{1.3 \times 10^{-5}}}{GW190514E}{\ensuremath{450}}{GW190517B}{\ensuremath{0.0045}}{GW190519J}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190521B}{\ensuremath{0.20}}{GW190521E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190527H}{\ensuremath{0.23}}{GW190602E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190620B}{\ensuremath{0.011}}{GW190630E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190701E}{\ensuremath{0.0057}}{GW190706F}{\ensuremath{5.0 \times 10^{-5}}}{GW190707E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190708M}{\ensuremath{3.1 \times 10^{-4}}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190728D}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190731E}{\ensuremath{0.33}}{GW190803B}{\ensuremath{0.073}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190828A}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190828B}{\ensuremath{3.5 \times 10^{-5}}}{GW190910B}{\ensuremath{0.0029}}{GW190915K}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190916K}{\ensuremath{12}}{GW190917B}{\ensuremath{0.66}}{GW190924A}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{1.1}}{GW190929B}{\ensuremath{0.16}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{0.43}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{24}}{GW191109A}{\ensuremath{0.0010}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{80}}{GW191127B}{\ensuremath{0.25}}{GW191129G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191204A}{\ensuremath{21}}{GW191204G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191215G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191216G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191230H}{\ensuremath{0.13}}{GW200112H}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}\ensuremath{{}^\dagger}}{GW200115A}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200128C}{\ensuremath{0.022}}{GW200129D}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200202F}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200208G}{\ensuremath{0.0096}}{GW200208K}{\ensuremath{160}}{GW200209E}{\ensuremath{0.046}}{GW200210B}{\ensuremath{1.2}}{GW200216G}{\ensuremath{0.35}}{GW200219D}{\ensuremath{9.9 \times 10^{-4}}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{150}}{GW200224H}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200225B}{\ensuremath{0.079}}{GW200302A}{\ensuremath{0.11}\ensuremath{{}^\dagger}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{680}}{GW200311L}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200316I}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYIFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{4.9}\ensuremath{{}^\dagger}}{200121A}{\ensuremath{0.017}}{200201F}{\ensuremath{0.73}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{0.0088}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{1.0 \times 10^{5}}}{GW190412B}{\ensuremath{1.0 \times 10^{5}}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{0.025}}{GW190421I}{\ensuremath{350}}{GW190425B}{\ensuremath{30}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{1.0 \times 10^{5}}}{GW190512G}{\ensuremath{1.0 \times 10^{5}}}{GW190513E}{\ensuremath{7.5 \times 10^{4}}}{GW190514E}{\ensuremath{0.0022}}{GW190517B}{\ensuremath{220}}{GW190519J}{\ensuremath{1.0 \times 10^{5}}}{GW190521B}{\ensuremath{5.1}}{GW190521E}{\ensuremath{1.0 \times 10^{5}}}{GW190527H}{\ensuremath{4.4}}{GW190602E}{\ensuremath{1.0 \times 10^{5}}}{GW190620B}{\ensuremath{90}}{GW190630E}{\ensuremath{1.0 \times 10^{5}}}{GW190701E}{\ensuremath{180}}{GW190706F}{\ensuremath{2.0 \times 10^{4}}}{GW190707E}{\ensuremath{1.0 \times 10^{5}}}{GW190708M}{\ensuremath{3.2 \times 10^{3}}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{1.0 \times 10^{5}}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{1.0 \times 10^{5}}}{GW190728D}{\ensuremath{1.0 \times 10^{5}}}{GW190731E}{\ensuremath{3.0}}{GW190803B}{\ensuremath{14}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{1.0 \times 10^{5}}}{GW190828A}{\ensuremath{1.0 \times 10^{5}}}{GW190828B}{\ensuremath{2.9 \times 10^{4}}}{GW190910B}{\ensuremath{350}}{GW190915K}{\ensuremath{1.0 \times 10^{5}}}{GW190916K}{\ensuremath{0.082}}{GW190917B}{\ensuremath{1.5}}{GW190924A}{\ensuremath{1.0 \times 10^{5}}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{0.87}}{GW190929B}{\ensuremath{6.5}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{2.3}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{0.042}}{GW191109A}{\ensuremath{970}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{0.013}}{GW191127B}{\ensuremath{4.0}}{GW191129G}{\ensuremath{1.0 \times 10^{5}}}{GW191204A}{\ensuremath{0.048}}{GW191204G}{\ensuremath{1.0 \times 10^{5}}}{GW191215G}{\ensuremath{1.0 \times 10^{5}}}{GW191216G}{\ensuremath{1.0 \times 10^{5}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{1.0 \times 10^{5}}}{GW191230H}{\ensuremath{7.7}}{GW200112H}{\ensuremath{1.0 \times 10^{5}}\ensuremath{{}^\dagger}}{GW200115A}{\ensuremath{1.0 \times 10^{5}}}{GW200128C}{\ensuremath{45}}{GW200129D}{\ensuremath{1.0 \times 10^{5}}}{GW200202F}{\ensuremath{1.0 \times 10^{5}}}{GW200208G}{\ensuremath{100}}{GW200208K}{\ensuremath{0.0061}}{GW200209E}{\ensuremath{22}}{GW200210B}{\ensuremath{0.80}}{GW200216G}{\ensuremath{2.9}}{GW200219D}{\ensuremath{1.0 \times 10^{3}}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{0.0069}}{GW200224H}{\ensuremath{1.0 \times 10^{5}}}{GW200225B}{\ensuremath{13}}{GW200302A}{\ensuremath{9.0}\ensuremath{{}^\dagger}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{0.0015}}{GW200311L}{\ensuremath{1.0 \times 10^{5}}}{GW200316I}{\ensuremath{1.0 \times 10^{5}}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{13.9}}{200121A}{\ensuremath{9.1}}{200201F}{\ensuremath{9.0}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{9.0}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{15}}{GW190412B}{\ensuremath{19}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{10}}{GW190421I}{\ensuremath{10}}{GW190425B}{\ensuremath{13}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{12}}{GW190512G}{\ensuremath{12}}{GW190513E}{\ensuremath{12}}{GW190514E}{\ensuremath{8.3}}{GW190517B}{\ensuremath{11}}{GW190519J}{\ensuremath{12}}{GW190521B}{\ensuremath{13}}{GW190521E}{\ensuremath{24}}{GW190527H}{\ensuremath{8.7}}{GW190602E}{\ensuremath{12}}{GW190620B}{\ensuremath{11}}{GW190630E}{\ensuremath{15}}{GW190701E}{\ensuremath{12}}{GW190706F}{\ensuremath{13}}{GW190707E}{\ensuremath{13}}{GW190708M}{\ensuremath{13}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{12}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{12}}{GW190728D}{\ensuremath{13}}{GW190731E}{\ensuremath{8.5}}{GW190803B}{\ensuremath{9.1}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{22}}{GW190828A}{\ensuremath{16}}{GW190828B}{\ensuremath{11}}{GW190910B}{\ensuremath{13}}{GW190915K}{\ensuremath{13}}{GW190916K}{\ensuremath{8.2}}{GW190917B}{\ensuremath{9.5}}{GW190924A}{\ensuremath{13}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{9.0}}{GW190929B}{\ensuremath{10}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{10}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{10.0}}{GW191109A}{\ensuremath{15.8}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{8.7}}{GW191127B}{\ensuremath{10.3}}{GW191129G}{\ensuremath{13.3}}{GW191204A}{\ensuremath{9.0}}{GW191204G}{\ensuremath{15.6}}{GW191215G}{\ensuremath{10.9}}{GW191216G}{\ensuremath{18.6}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{12.0}}{GW191230H}{\ensuremath{10.3}}{GW200112H}{\ensuremath{17.6}}{GW200115A}{\ensuremath{11.5}}{GW200128C}{\ensuremath{10.1}}{GW200129D}{\ensuremath{26.5}}{GW200202F}{\ensuremath{11.3}}{GW200208G}{\ensuremath{10.7}}{GW200208K}{\ensuremath{8.2}}{GW200209E}{\ensuremath{10.0}}{GW200210B}{\ensuremath{9.5}}{GW200216G}{\ensuremath{9.4}}{GW200219D}{\ensuremath{10.7}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{8.2}}{GW200224H}{\ensuremath{18.9}}{GW200225B}{\ensuremath{12.9}}{GW200302A}{\ensuremath{10.6}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{8.1}}{GW200311L}{\ensuremath{17.7}}{GW200316I}{\ensuremath{10.1}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYLIVINGSTONSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{13.6}}{200121A}{\text{--}}{200201F}{\ensuremath{5.9}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{7.2}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{10.3}}{GW190412B}{\ensuremath{16.1}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{8.4}}{GW190421I}{\ensuremath{6.6}}{GW190425B}{\ensuremath{12.7}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{7.4}}{GW190512G}{\ensuremath{10.3}}{GW190513E}{\ensuremath{7.1}}{GW190514E}{\ensuremath{5.6}}{GW190517B}{\ensuremath{7.6}}{GW190519J}{\ensuremath{9.0}}{GW190521B}{\ensuremath{10.4}}{GW190521E}{\ensuremath{21.2}}{GW190527H}{\ensuremath{6.9}}{GW190602E}{\ensuremath{10.3}}{GW190620B}{\ensuremath{10.6}}{GW190630E}{\ensuremath{14.7}}{GW190701E}{\ensuremath{8.4}}{GW190706F}{\ensuremath{8.3}}{GW190707E}{\ensuremath{10.6}}{GW190708M}{\ensuremath{12.9}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{8.0}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{8.1}}{GW190728D}{\ensuremath{10.5}}{GW190731E}{\ensuremath{6.4}}{GW190803B}{\ensuremath{6.8}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{21.7}}{GW190828A}{\ensuremath{11.7}}{GW190828B}{\ensuremath{7.4}}{GW190910B}{\ensuremath{13.2}}{GW190915K}{\ensuremath{8.5}}{GW190916K}{\ensuremath{5.8}}{GW190917B}{\ensuremath{7.9}}{GW190924A}{\ensuremath{10.9}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{5.2}}{GW190929B}{\ensuremath{7.5}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{7.5}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{7.6}}{GW191109A}{\ensuremath{13.3}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{6.5}}{GW191127B}{\ensuremath{6.7}}{GW191129G}{\ensuremath{10.0}}{GW191204A}{\ensuremath{7.8}}{GW191204G}{\ensuremath{12.8}}{GW191215G}{\ensuremath{7.8}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{8.2}}{GW191230H}{\ensuremath{7.0}}{GW200112H}{\ensuremath{17.5}}{GW200115A}{\ensuremath{8.9}}{GW200128C}{\ensuremath{6.9}}{GW200129D}{\ensuremath{21.2}}{GW200202F}{\ensuremath{10.0}}{GW200208G}{\ensuremath{7.4}}{GW200208K}{\ensuremath{5.7}}{GW200209E}{\ensuremath{6.0}}{GW200210B}{\ensuremath{8.0}}{GW200216G}{\ensuremath{5.9}}{GW200219D}{\ensuremath{8.7}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{5.5}}{GW200224H}{\ensuremath{12.9}}{GW200225B}{\ensuremath{8.2}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{6.1}}{GW200311L}{\ensuremath{10.7}}{GW200316I}{\ensuremath{7.9}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYHANFORDSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{8.2}}{200201F}{\ensuremath{6.2}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{5.4}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{10.2}}{GW190412B}{\ensuremath{9.3}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{4.7}}{GW190421I}{\ensuremath{8.1}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{9.2}}{GW190512G}{\ensuremath{6.0}}{GW190513E}{\ensuremath{9.3}}{GW190514E}{\ensuremath{6.1}}{GW190517B}{\ensuremath{6.9}}{GW190519J}{\ensuremath{8.2}}{GW190521B}{\ensuremath{7.9}}{GW190521E}{\ensuremath{12.1}}{GW190527H}{\ensuremath{5.3}}{GW190602E}{\ensuremath{5.8}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{6.0}}{GW190706F}{\ensuremath{9.1}}{GW190707E}{\ensuremath{7.8}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{6.9}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{8.4}}{GW190728D}{\ensuremath{7.9}}{GW190731E}{\ensuremath{5.6}}{GW190803B}{\ensuremath{5.5}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{11.0}}{GW190828B}{\ensuremath{7.8}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{9.6}}{GW190916K}{\ensuremath{5.6}}{GW190917B}{\ensuremath{4.2}}{GW190924A}{\ensuremath{6.3}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{6.9}}{GW190929B}{\ensuremath{6.0}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{6.8}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{5.8}}{GW191109A}{\ensuremath{8.5}}{GW191113B}{\text{--}}{GW191126C}{\ensuremath{5.7}}{GW191127B}{\ensuremath{6.8}}{GW191129G}{\ensuremath{8.8}}{GW191204A}{\ensuremath{4.6}}{GW191204G}{\ensuremath{8.9}}{GW191215G}{\ensuremath{7.0}}{GW191216G}{\ensuremath{17.8}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{8.8}}{GW191230H}{\ensuremath{7.2}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{6.7}}{GW200128C}{\ensuremath{7.4}}{GW200129D}{\ensuremath{14.6}}{GW200202F}{\ensuremath{4.6}}{GW200208G}{\ensuremath{6.5}}{GW200208K}{\ensuremath{5.6}}{GW200209E}{\ensuremath{7.5}}{GW200210B}{\ensuremath{4.3}}{GW200216G}{\ensuremath{6.9}}{GW200219D}{\ensuremath{5.8}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{6.1}}{GW200224H}{\ensuremath{12.5}}{GW200225B}{\ensuremath{9.9}}{GW200302A}{\ensuremath{10.4}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{4.9}}{GW200311L}{\ensuremath{12.1}}{GW200316I}{\ensuremath{5.4}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYVIRGOSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\ensuremath{2.6}}{200121A}{\ensuremath{4.0}}{200201F}{\ensuremath{2.9}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{2.5}}{GW190412B}{\ensuremath{3.6}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{2.9}}{GW190421I}{\text{--}}{GW190425B}{\ensuremath{2.2}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{2.5}}{GW190512G}{\ensuremath{2.4}}{GW190513E}{\ensuremath{3.7}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{3.5}}{GW190519J}{\ensuremath{2.1}}{GW190521B}{\ensuremath{2.6}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{3.7}}{GW190620B}{\ensuremath{2.4}}{GW190630E}{\ensuremath{4.0}}{GW190701E}{\ensuremath{5.4}}{GW190706F}{\ensuremath{2.1}}{GW190707E}{\text{--}}{GW190708M}{\ensuremath{2.6}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{4.6}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{3.1}}{GW190728D}{\ensuremath{2.5}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{2.2}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{4.5}}{GW190828A}{\ensuremath{2.4}}{GW190828B}{\ensuremath{2.8}}{GW190910B}{\ensuremath{2.5}}{GW190915K}{\ensuremath{2.2}}{GW190916K}{\ensuremath{1.6}}{GW190917B}{\ensuremath{3.1}}{GW190924A}{\ensuremath{3.0}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{2.6}}{GW190929B}{\ensuremath{3.0}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{2.8}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\ensuremath{4.0}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\ensuremath{3.0}}{GW191216G}{\ensuremath{5.6}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\ensuremath{1.9}}{GW200112H}{\ensuremath{2.1}}{GW200115A}{\ensuremath{2.8}}{GW200128C}{\text{--}}{GW200129D}{\ensuremath{6.3}}{GW200202F}{\ensuremath{2.4}}{GW200208G}{\ensuremath{4.1}}{GW200208K}{\ensuremath{2.1}}{GW200209E}{\ensuremath{2.8}}{GW200210B}{\ensuremath{2.9}}{GW200216G}{\ensuremath{2.4}}{GW200219D}{\ensuremath{2.5}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{5.8}}{GW200225B}{\text{--}}{GW200302A}{\ensuremath{1.9}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{2.1}}{GW200311L}{\ensuremath{7.0}}{GW200316I}{\ensuremath{3.1}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYMEETSFARTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200121A}{\it }{200201F}{}{200214K}{}{200219K}{}{200311H}{\it }{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{\it }{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{\it }{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{\it }{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{\it }{GW191109A}{}{GW191113B}{}{GW191126C}{\it }{GW191127B}{}{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{\it }{GW200209E}{}{GW200210B}{}{GW200216G}{}{GW200219D}{}{GW200220E}{}{GW200220H}{\it }{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{}{GW200308G}{\it }{GW200311L}{}{GW200316I}{}{GW200322G}{}}}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYEXPREALINSUBTHRESH}{4}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYSUBTHRESHOLDPURITY}{0.01}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYEXPECTEDREAL}{26}

% REVIEWED
\DeclareRobustCommand{\GSTLALALLSKYPURITY}{0.08}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYFAR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{1.3}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{1.0 \times 10^{3}}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{1.3}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{2.5 \times 10^{-4}}}{GW190412B}{\ensuremath{< \ensuremath{1.1 \times 10^{-4}}}}{GW190413A}{\ensuremath{170}}{GW190413E}{\ensuremath{21}}{GW190421I}{\ensuremath{5.9}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{0.038}}{GW190512G}{\ensuremath{1.1 \times 10^{-4}}}{GW190513E}{\ensuremath{19}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{0.0095}}{GW190519J}{\ensuremath{< \ensuremath{1.0 \times 10^{-4}}}}{GW190521B}{\ensuremath{0.44}}{GW190521E}{\ensuremath{< \ensuremath{1.8 \times 10^{-5}}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{0.29}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{0.064}}{GW190706F}{\ensuremath{3.7 \times 10^{-4}}}{GW190707E}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{1.4 \times 10^{-4}}}{GW190725F}{\ensuremath{0.46}}{GW190727B}{\ensuremath{0.0056}}{GW190728D}{\ensuremath{< \ensuremath{8.2 \times 10^{-5}}}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{81}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{0.17}}{GW190828A}{\ensuremath{< \ensuremath{8.5 \times 10^{-5}}}}{GW190828B}{\ensuremath{2.8 \times 10^{-4}}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{6.8 \times 10^{-4}}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{< \ensuremath{8.2 \times 10^{-5}}}}{GW190925J}{\ensuremath{73}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{120}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{0.018}}{GW191103A}{\ensuremath{4.8}}{GW191105C}{\ensuremath{0.012}}{GW191109A}{\ensuremath{0.096}}{GW191113B}{\ensuremath{1.1 \times 10^{4}}}{GW191126C}{\ensuremath{22}}{GW191127B}{\ensuremath{20}}{GW191129G}{\ensuremath{< \ensuremath{2.6 \times 10^{-5}}}}{GW191204A}{\ensuremath{980}}{GW191204G}{\ensuremath{< \ensuremath{1.4 \times 10^{-5}}}}{GW191215G}{\ensuremath{0.0016}}{GW191216G}{\ensuremath{0.0019}}{GW191219E}{\ensuremath{4.0}}{GW191222A}{\ensuremath{0.0021}}{GW191230H}{\ensuremath{52}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{< \ensuremath{1.2 \times 10^{-4}}}}{GW200128C}{\ensuremath{0.63}}{GW200129D}{\ensuremath{< \ensuremath{2.3 \times 10^{-5}}}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{0.18}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{550}}{GW200210B}{\ensuremath{17}}{GW200216G}{\ensuremath{970}}{GW200219D}{\ensuremath{1.7}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{< \ensuremath{8.2 \times 10^{-5}}}}{GW200225B}{\ensuremath{< \ensuremath{1.1 \times 10^{-5}}}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{3.4 \times 10^{3}}}{GW200308G}{\ensuremath{770}}{GW200311L}{\ensuremath{< \ensuremath{6.9 \times 10^{-5}}}}{GW200316I}{\ensuremath{0.20}}{GW200322G}{\ensuremath{1.4 \times 10^{3}}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYIFAR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{0.77}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{9.5 \times 10^{-4}}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{0.77}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{4.0 \times 10^{3}}}{GW190412B}{\ensuremath{8.7 \times 10^{3}}}{GW190413A}{\ensuremath{0.0059}}{GW190413E}{\ensuremath{0.048}}{GW190421I}{\ensuremath{0.17}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{26}}{GW190512G}{\ensuremath{9.1 \times 10^{3}}}{GW190513E}{\ensuremath{0.053}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{110}}{GW190519J}{\ensuremath{10.0 \times 10^{3}}}{GW190521B}{\ensuremath{2.3}}{GW190521E}{\ensuremath{5.7 \times 10^{4}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{3.5}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{16}}{GW190706F}{\ensuremath{2.7 \times 10^{3}}}{GW190707E}{\ensuremath{1.0 \times 10^{5}}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{7.3 \times 10^{3}}}{GW190725F}{\ensuremath{2.2}}{GW190727B}{\ensuremath{180}}{GW190728D}{\ensuremath{1.2 \times 10^{4}}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{0.012}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{5.8}}{GW190828A}{\ensuremath{1.2 \times 10^{4}}}{GW190828B}{\ensuremath{3.6 \times 10^{3}}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{1.5 \times 10^{3}}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{1.2 \times 10^{4}}}{GW190925J}{\ensuremath{0.014}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{0.0081}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{56}}{GW191103A}{\ensuremath{0.21}}{GW191105C}{\ensuremath{84}}{GW191109A}{\ensuremath{10}}{GW191113B}{\ensuremath{9.1 \times 10^{-5}}}{GW191126C}{\ensuremath{0.045}}{GW191127B}{\ensuremath{0.050}}{GW191129G}{\ensuremath{3.8 \times 10^{4}}}{GW191204A}{\ensuremath{0.0010}}{GW191204G}{\ensuremath{7.1 \times 10^{4}}}{GW191215G}{\ensuremath{620}}{GW191216G}{\ensuremath{520}}{GW191219E}{\ensuremath{0.25}}{GW191222A}{\ensuremath{490}}{GW191230H}{\ensuremath{0.019}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{8.6 \times 10^{3}}}{GW200128C}{\ensuremath{1.6}}{GW200129D}{\ensuremath{4.3 \times 10^{4}}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{5.4}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{0.0018}}{GW200210B}{\ensuremath{0.060}}{GW200216G}{\ensuremath{0.0010}}{GW200219D}{\ensuremath{0.58}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{1.2 \times 10^{4}}}{GW200225B}{\ensuremath{8.8 \times 10^{4}}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{3.0 \times 10^{-4}}}{GW200308G}{\ensuremath{0.0013}}{GW200311L}{\ensuremath{1.4 \times 10^{4}}}{GW200316I}{\ensuremath{5.0}}{GW200322G}{\ensuremath{7.0 \times 10^{-4}}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{9.1}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{8.3}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{9.2}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{13}}{GW190412B}{\ensuremath{17}}{GW190413A}{\ensuremath{8.5}}{GW190413E}{\ensuremath{9.3}}{GW190421I}{\ensuremath{10}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{12}}{GW190512G}{\ensuremath{12}}{GW190513E}{\ensuremath{12}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{10}}{GW190519J}{\ensuremath{13}}{GW190521B}{\ensuremath{14}}{GW190521E}{\ensuremath{24}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{12}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{12}}{GW190706F}{\ensuremath{12}}{GW190707E}{\ensuremath{13}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{11}}{GW190725F}{\ensuremath{9.1}}{GW190727B}{\ensuremath{11}}{GW190728D}{\ensuremath{13}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{8.7}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{19}}{GW190828A}{\ensuremath{14}}{GW190828B}{\ensuremath{11}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{13}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{12}}{GW190925J}{\ensuremath{9.0}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{9.4}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{9.8}}{GW191103A}{\ensuremath{9.3}}{GW191105C}{\ensuremath{9.8}}{GW191109A}{\ensuremath{13.2}}{GW191113B}{\ensuremath{8.3}}{GW191126C}{\ensuremath{8.5}}{GW191127B}{\ensuremath{9.5}}{GW191129G}{\ensuremath{12.9}}{GW191204A}{\ensuremath{8.9}}{GW191204G}{\ensuremath{16.9}}{GW191215G}{\ensuremath{10.3}}{GW191216G}{\ensuremath{18.3}}{GW191219E}{\ensuremath{8.9}}{GW191222A}{\ensuremath{11.5}}{GW191230H}{\ensuremath{9.6}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{10.8}}{GW200128C}{\ensuremath{9.8}}{GW200129D}{\ensuremath{16.3}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{9.6}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{9.2}}{GW200210B}{\ensuremath{8.9}}{GW200216G}{\ensuremath{9.0}}{GW200219D}{\ensuremath{9.9}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{19.2}}{GW200225B}{\ensuremath{12.3}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{7.8}}{GW200308G}{\ensuremath{7.9}}{GW200311L}{\ensuremath{17.0}}{GW200316I}{\ensuremath{9.3}}{GW200322G}{\ensuremath{8.0}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYLIVINGSTONSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{5.5}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{5.5}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{7.2}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{9.2}}{GW190412B}{\ensuremath{15.1}}{GW190413A}{\ensuremath{6.5}}{GW190413E}{\ensuremath{7.5}}{GW190421I}{\ensuremath{6.3}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{8.0}}{GW190512G}{\ensuremath{10.9}}{GW190513E}{\ensuremath{7.8}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{8.0}}{GW190519J}{\ensuremath{10.3}}{GW190521B}{\ensuremath{11.2}}{GW190521E}{\ensuremath{20.9}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{10.1}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{8.7}}{GW190706F}{\ensuremath{7.9}}{GW190707E}{\ensuremath{10.4}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{8.0}}{GW190725F}{\ensuremath{7.1}}{GW190727B}{\ensuremath{7.9}}{GW190728D}{\ensuremath{10.3}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{6.6}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{18.9}}{GW190828A}{\ensuremath{10.5}}{GW190828B}{\ensuremath{7.3}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{8.9}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{11.0}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{7.4}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{7.6}}{GW191103A}{\ensuremath{6.8}}{GW191105C}{\ensuremath{7.8}}{GW191109A}{\ensuremath{9.9}}{GW191113B}{\ensuremath{5.4}}{GW191126C}{\ensuremath{6.2}}{GW191127B}{\ensuremath{6.4}}{GW191129G}{\ensuremath{9.6}}{GW191204A}{\ensuremath{7.4}}{GW191204G}{\ensuremath{13.8}}{GW191215G}{\ensuremath{7.5}}{GW191216G}{\text{--}}{GW191219E}{\ensuremath{7.5}}{GW191222A}{\ensuremath{7.9}}{GW191230H}{\ensuremath{6.2}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{8.8}}{GW200128C}{\ensuremath{6.9}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{7.0}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{6.1}}{GW200210B}{\ensuremath{7.5}}{GW200216G}{\ensuremath{5.6}}{GW200219D}{\ensuremath{8.0}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{12.9}}{GW200225B}{\ensuremath{7.9}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{5.4}}{GW200308G}{\ensuremath{6.1}}{GW200311L}{\ensuremath{10.2}}{GW200316I}{\ensuremath{7.4}}{GW200322G}{\ensuremath{5.6}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYHANFORDSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{6.1}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\ensuremath{5.7}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{9.4}}{GW190412B}{\ensuremath{8.6}}{GW190413A}{\ensuremath{5.5}}{GW190413E}{\ensuremath{5.5}}{GW190421I}{\ensuremath{7.9}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{9.2}}{GW190512G}{\ensuremath{5.9}}{GW190513E}{\ensuremath{8.6}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{6.7}}{GW190519J}{\ensuremath{8.3}}{GW190521B}{\ensuremath{7.8}}{GW190521E}{\ensuremath{11.8}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{6.2}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{5.4}}{GW190706F}{\ensuremath{8.6}}{GW190707E}{\ensuremath{7.8}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{7.0}}{GW190725F}{\ensuremath{5.6}}{GW190727B}{\ensuremath{8.2}}{GW190728D}{\ensuremath{7.9}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{5.6}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{9.1}}{GW190828B}{\ensuremath{7.6}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{9.5}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{5.8}}{GW190925J}{\ensuremath{7.1}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{5.8}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{6.3}}{GW191103A}{\ensuremath{6.3}}{GW191105C}{\ensuremath{5.9}}{GW191109A}{\ensuremath{8.7}}{GW191113B}{\ensuremath{6.3}}{GW191126C}{\ensuremath{5.8}}{GW191127B}{\ensuremath{7.0}}{GW191129G}{\ensuremath{8.6}}{GW191204A}{\ensuremath{5.0}}{GW191204G}{\ensuremath{9.8}}{GW191215G}{\ensuremath{7.2}}{GW191216G}{\ensuremath{17.6}}{GW191219E}{\ensuremath{4.8}}{GW191222A}{\ensuremath{8.4}}{GW191230H}{\ensuremath{7.2}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{6.3}}{GW200128C}{\ensuremath{7.0}}{GW200129D}{\ensuremath{14.7}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{6.6}}{GW200208K}{\text{--}}{GW200209E}{\ensuremath{7.0}}{GW200210B}{\ensuremath{4.9}}{GW200216G}{\ensuremath{7.1}}{GW200219D}{\ensuremath{5.8}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{12.7}}{GW200225B}{\ensuremath{9.4}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{5.7}}{GW200308G}{\ensuremath{5.1}}{GW200311L}{\ensuremath{11.9}}{GW200316I}{\ensuremath{5.6}}{GW200322G}{\ensuremath{5.8}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYVIRGOSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{7.2}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{6.1}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{4.7}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\ensuremath{5.5}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\ensuremath{5.2}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\ensuremath{7.1}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{6.4}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{6.7}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYMEETSFARTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200121A}{}{200201F}{\it }{200214K}{}{200219K}{}{200311H}{}{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{\it }{GW190413E}{\it }{GW190421I}{\it }{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{\it }{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{\it }{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{\it }{GW190930A}{}{GW190930C}{}{GW191103A}{\it }{GW191105C}{}{GW191109A}{}{GW191113B}{\it }{GW191126C}{\it }{GW191127B}{\it }{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{\it }{GW191222A}{}{GW191230H}{\it }{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{}{GW200209E}{\it }{GW200210B}{\it }{GW200216G}{\it }{GW200219D}{}{GW200220E}{}{GW200220H}{}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\it }{GW200308G}{\it }{GW200311L}{}{GW200316I}{}{GW200322G}{\it }}}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYEXPREALINSUBTHRESH}{5}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYSUBTHRESHOLDPURITY}{0.02}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYEXPECTEDREAL}{25}

% REVIEWED
\DeclareRobustCommand{\PYCBCALLSKYPURITY}{0.09}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{3.8 \times 10^{5}}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{7.7}}{GW190408H}{\ensuremath{< \ensuremath{1.2 \times 10^{-4}}}}{GW190412B}{\ensuremath{< \ensuremath{1.2 \times 10^{-4}}}}{GW190413A}{\ensuremath{0.82}}{GW190413E}{\ensuremath{0.18}}{GW190421I}{\ensuremath{0.014}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{4.1}}{GW190503E}{\ensuremath{0.0026}}{GW190512G}{\ensuremath{< \ensuremath{1.1 \times 10^{-4}}}}{GW190513E}{\ensuremath{0.044}}{GW190514E}{\ensuremath{2.8}}{GW190517B}{\ensuremath{3.5 \times 10^{-4}}}{GW190519J}{\ensuremath{< \ensuremath{1.1 \times 10^{-4}}}}{GW190521B}{\ensuremath{0.0013}}{GW190521E}{\ensuremath{< \ensuremath{2.3 \times 10^{-5}}}}{GW190527H}{\ensuremath{19}}{GW190602E}{\ensuremath{0.013}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{0.24}}{GW190701E}{\ensuremath{0.56}}{GW190706F}{\ensuremath{0.34}}{GW190707E}{\ensuremath{< \ensuremath{1.9 \times 10^{-5}}}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{0.63}}{GW190720A}{\ensuremath{< \ensuremath{7.8 \times 10^{-5}}}}{GW190725F}{\ensuremath{2.9}}{GW190727B}{\ensuremath{2.0 \times 10^{-4}}}{GW190728D}{\ensuremath{< \ensuremath{7.8 \times 10^{-5}}}}{GW190731E}{\ensuremath{1.9}}{GW190803B}{\ensuremath{0.39}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{0.63}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{< \ensuremath{7.0 \times 10^{-5}}}}{GW190828B}{\ensuremath{1.1 \times 10^{-4}}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{< \ensuremath{7.0 \times 10^{-5}}}}{GW190916K}{\ensuremath{4.7}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{8.3 \times 10^{-5}}}{GW190925J}{\ensuremath{0.0072}}{GW190926C}{\ensuremath{87}}{GW190929B}{\ensuremath{14}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{0.012}}{GW191103A}{\ensuremath{0.46}}{GW191105C}{\ensuremath{0.036}}{GW191109A}{\ensuremath{0.047}}{GW191113B}{\ensuremath{1.2 \times 10^{3}}}{GW191126C}{\ensuremath{3.2}}{GW191127B}{\ensuremath{4.1}}{GW191129G}{\ensuremath{< \ensuremath{2.4 \times 10^{-5}}}}{GW191204A}{\ensuremath{3.3}}{GW191204G}{\ensuremath{< \ensuremath{1.2 \times 10^{-5}}}}{GW191215G}{\ensuremath{0.28}}{GW191216G}{\ensuremath{7.6 \times 10^{-4}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{9.8 \times 10^{-5}}}{GW191230H}{\ensuremath{0.42}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{0.0043}}{GW200129D}{\ensuremath{< \ensuremath{1.7 \times 10^{-5}}}}{GW200202F}{\ensuremath{0.025}}{GW200208G}{\ensuremath{3.1 \times 10^{-4}}}{GW200208K}{\ensuremath{4.8}}{GW200209E}{\ensuremath{1.2}}{GW200210B}{\ensuremath{7.7}}{GW200216G}{\ensuremath{7.8}}{GW200219D}{\ensuremath{0.016}}{GW200220E}{\ensuremath{6.8}}{GW200220H}{\ensuremath{30}}{GW200224H}{\ensuremath{< \ensuremath{7.7 \times 10^{-5}}}}{GW200225B}{\ensuremath{4.1 \times 10^{-5}}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{24}}{GW200308G}{\ensuremath{2.4}}{GW200311L}{\ensuremath{< \ensuremath{7.7 \times 10^{-5}}}}{GW200316I}{\ensuremath{0.58}}{GW200322G}{\ensuremath{140}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSIFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{2.6 \times 10^{-6}}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{0.13}}{GW190408H}{\ensuremath{8.4 \times 10^{3}}}{GW190412B}{\ensuremath{8.4 \times 10^{3}}}{GW190413A}{\ensuremath{1.2}}{GW190413E}{\ensuremath{5.5}}{GW190421I}{\ensuremath{70}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{0.25}}{GW190503E}{\ensuremath{390}}{GW190512G}{\ensuremath{9.2 \times 10^{3}}}{GW190513E}{\ensuremath{23}}{GW190514E}{\ensuremath{0.36}}{GW190517B}{\ensuremath{2.9 \times 10^{3}}}{GW190519J}{\ensuremath{9.2 \times 10^{3}}}{GW190521B}{\ensuremath{740}}{GW190521E}{\ensuremath{4.4 \times 10^{4}}}{GW190527H}{\ensuremath{0.053}}{GW190602E}{\ensuremath{79}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{4.2}}{GW190701E}{\ensuremath{1.8}}{GW190706F}{\ensuremath{2.9}}{GW190707E}{\ensuremath{5.4 \times 10^{4}}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{1.6}}{GW190720A}{\ensuremath{1.3 \times 10^{4}}}{GW190725F}{\ensuremath{0.35}}{GW190727B}{\ensuremath{4.9 \times 10^{3}}}{GW190728D}{\ensuremath{1.3 \times 10^{4}}}{GW190731E}{\ensuremath{0.54}}{GW190803B}{\ensuremath{2.5}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{1.6}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{1.4 \times 10^{4}}}{GW190828B}{\ensuremath{9.0 \times 10^{3}}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{1.4 \times 10^{4}}}{GW190916K}{\ensuremath{0.21}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{1.2 \times 10^{4}}}{GW190925J}{\ensuremath{140}}{GW190926C}{\ensuremath{0.012}}{GW190929B}{\ensuremath{0.074}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{81}}{GW191103A}{\ensuremath{2.2}}{GW191105C}{\ensuremath{28}}{GW191109A}{\ensuremath{21}}{GW191113B}{\ensuremath{8.2 \times 10^{-4}}}{GW191126C}{\ensuremath{0.31}}{GW191127B}{\ensuremath{0.25}}{GW191129G}{\ensuremath{4.2 \times 10^{4}}}{GW191204A}{\ensuremath{0.31}}{GW191204G}{\ensuremath{8.2 \times 10^{4}}}{GW191215G}{\ensuremath{3.6}}{GW191216G}{\ensuremath{1.3 \times 10^{3}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{1.0 \times 10^{4}}}{GW191230H}{\ensuremath{2.4}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{230}}{GW200129D}{\ensuremath{5.9 \times 10^{4}}}{GW200202F}{\ensuremath{40}}{GW200208G}{\ensuremath{3.2 \times 10^{3}}}{GW200208K}{\ensuremath{0.21}}{GW200209E}{\ensuremath{0.83}}{GW200210B}{\ensuremath{0.13}}{GW200216G}{\ensuremath{0.13}}{GW200219D}{\ensuremath{61}}{GW200220E}{\ensuremath{0.15}}{GW200220H}{\ensuremath{0.034}}{GW200224H}{\ensuremath{1.3 \times 10^{4}}}{GW200225B}{\ensuremath{2.4 \times 10^{4}}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{0.043}}{GW200308G}{\ensuremath{0.42}}{GW200311L}{\ensuremath{1.3 \times 10^{4}}}{GW200316I}{\ensuremath{1.7}}{GW200322G}{\ensuremath{0.0072}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{8.3}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{8.0}}{GW190408H}{\ensuremath{14}}{GW190412B}{\ensuremath{18}}{GW190413A}{\ensuremath{8.5}}{GW190413E}{\ensuremath{8.9}}{GW190421I}{\ensuremath{10}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{9.6}}{GW190503E}{\ensuremath{12}}{GW190512G}{\ensuremath{12}}{GW190513E}{\ensuremath{12}}{GW190514E}{\ensuremath{8.4}}{GW190517B}{\ensuremath{10}}{GW190519J}{\ensuremath{13}}{GW190521B}{\ensuremath{14}}{GW190521E}{\ensuremath{24}}{GW190527H}{\ensuremath{8.4}}{GW190602E}{\ensuremath{12}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{15}}{GW190701E}{\ensuremath{12}}{GW190706F}{\ensuremath{13}}{GW190707E}{\ensuremath{13}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{8.0}}{GW190720A}{\ensuremath{11}}{GW190725F}{\ensuremath{8.8}}{GW190727B}{\ensuremath{11}}{GW190728D}{\ensuremath{13}}{GW190731E}{\ensuremath{7.8}}{GW190803B}{\ensuremath{8.7}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{8.3}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{16}}{GW190828B}{\ensuremath{11}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{13}}{GW190916K}{\ensuremath{7.9}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{12}}{GW190925J}{\ensuremath{9.9}}{GW190926C}{\ensuremath{7.8}}{GW190929B}{\ensuremath{8.5}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{10}}{GW191103A}{\ensuremath{9.3}}{GW191105C}{\ensuremath{9.8}}{GW191109A}{\ensuremath{14.4}}{GW191113B}{\ensuremath{8.5}}{GW191126C}{\ensuremath{8.5}}{GW191127B}{\ensuremath{8.7}}{GW191129G}{\ensuremath{12.9}}{GW191204A}{\ensuremath{8.9}}{GW191204G}{\ensuremath{16.9}}{GW191215G}{\ensuremath{10.2}}{GW191216G}{\ensuremath{18.3}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{11.5}}{GW191230H}{\ensuremath{9.9}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{9.9}}{GW200129D}{\ensuremath{16.2}}{GW200202F}{\ensuremath{10.8}}{GW200208G}{\ensuremath{10.8}}{GW200208K}{\ensuremath{7.9}}{GW200209E}{\ensuremath{9.2}}{GW200210B}{\ensuremath{8.9}}{GW200216G}{\ensuremath{8.7}}{GW200219D}{\ensuremath{10.0}}{GW200220E}{\ensuremath{7.5}}{GW200220H}{\ensuremath{7.8}}{GW200224H}{\ensuremath{18.6}}{GW200225B}{\ensuremath{12.3}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{8.0}}{GW200308G}{\ensuremath{8.0}}{GW200311L}{\ensuremath{17.4}}{GW200316I}{\ensuremath{9.3}}{GW200322G}{\ensuremath{7.7}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSLIVINGSTONSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{6.8}}{GW190408H}{\ensuremath{9.7}}{GW190412B}{\ensuremath{15.8}}{GW190413A}{\ensuremath{6.5}}{GW190413E}{\ensuremath{7.3}}{GW190421I}{\ensuremath{6.3}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{8.0}}{GW190503E}{\ensuremath{8.0}}{GW190512G}{\ensuremath{10.9}}{GW190513E}{\ensuremath{7.7}}{GW190514E}{\ensuremath{5.7}}{GW190517B}{\ensuremath{7.8}}{GW190519J}{\ensuremath{10.3}}{GW190521B}{\ensuremath{11.4}}{GW190521E}{\ensuremath{20.9}}{GW190527H}{\ensuremath{6.8}}{GW190602E}{\ensuremath{10.1}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{14.5}}{GW190701E}{\ensuremath{8.2}}{GW190706F}{\ensuremath{8.6}}{GW190707E}{\ensuremath{10.4}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{5.2}}{GW190720A}{\ensuremath{7.9}}{GW190725F}{\ensuremath{6.8}}{GW190727B}{\ensuremath{7.3}}{GW190728D}{\ensuremath{10.3}}{GW190731E}{\ensuremath{5.8}}{GW190803B}{\ensuremath{6.6}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{6.9}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{11.7}}{GW190828B}{\ensuremath{7.3}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{8.7}}{GW190916K}{\ensuremath{5.9}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{11.1}}{GW190925J}{\text{--}}{GW190926C}{\ensuremath{5.0}}{GW190929B}{\ensuremath{6.2}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{7.5}}{GW191103A}{\ensuremath{6.9}}{GW191105C}{\ensuremath{7.8}}{GW191109A}{\ensuremath{11.3}}{GW191113B}{\ensuremath{5.9}}{GW191126C}{\ensuremath{6.2}}{GW191127B}{\ensuremath{6.2}}{GW191129G}{\ensuremath{9.6}}{GW191204A}{\ensuremath{7.4}}{GW191204G}{\ensuremath{13.8}}{GW191215G}{\ensuremath{7.5}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{7.9}}{GW191230H}{\ensuremath{6.6}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{6.9}}{GW200129D}{\text{--}}{GW200202F}{\ensuremath{9.6}}{GW200208G}{\ensuremath{7.3}}{GW200208K}{\ensuremath{5.4}}{GW200209E}{\ensuremath{6.1}}{GW200210B}{\ensuremath{7.5}}{GW200216G}{\ensuremath{6.0}}{GW200219D}{\ensuremath{8.1}}{GW200220E}{\ensuremath{6.0}}{GW200220H}{\ensuremath{5.2}}{GW200224H}{\ensuremath{12.5}}{GW200225B}{\ensuremath{7.9}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{5.8}}{GW200308G}{\ensuremath{6.1}}{GW200311L}{\ensuremath{10.7}}{GW200316I}{\ensuremath{7.5}}{GW200322G}{\ensuremath{5.4}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSHANFORDSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{7.3}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\ensuremath{4.1}}{GW190408H}{\ensuremath{9.6}}{GW190412B}{\ensuremath{8.5}}{GW190413A}{\ensuremath{5.5}}{GW190413E}{\ensuremath{5.1}}{GW190421I}{\ensuremath{7.9}}{GW190425B}{\text{--}}{GW190426N}{\ensuremath{5.2}}{GW190503E}{\ensuremath{9.2}}{GW190512G}{\ensuremath{5.9}}{GW190513E}{\ensuremath{8.9}}{GW190514E}{\ensuremath{6.1}}{GW190517B}{\ensuremath{6.6}}{GW190519J}{\ensuremath{8.3}}{GW190521B}{\ensuremath{7.4}}{GW190521E}{\ensuremath{11.8}}{GW190527H}{\ensuremath{4.9}}{GW190602E}{\ensuremath{6.2}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{5.9}}{GW190706F}{\ensuremath{9.2}}{GW190707E}{\ensuremath{7.8}}{GW190708M}{\text{--}}{GW190719H}{\ensuremath{6.1}}{GW190720A}{\ensuremath{6.9}}{GW190725F}{\ensuremath{5.6}}{GW190727B}{\ensuremath{8.3}}{GW190728D}{\ensuremath{7.9}}{GW190731E}{\ensuremath{5.2}}{GW190803B}{\ensuremath{5.6}}{GW190804A}{\text{--}}{GW190805J}{\ensuremath{4.6}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{10.7}}{GW190828B}{\ensuremath{7.6}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{9.7}}{GW190916K}{\ensuremath{5.3}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{5.8}}{GW190925J}{\ensuremath{8.3}}{GW190926C}{\ensuremath{6.0}}{GW190929B}{\ensuremath{5.8}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{6.6}}{GW191103A}{\ensuremath{6.2}}{GW191105C}{\ensuremath{5.9}}{GW191109A}{\ensuremath{9.0}}{GW191113B}{\ensuremath{6.1}}{GW191126C}{\ensuremath{5.8}}{GW191127B}{\ensuremath{6.1}}{GW191129G}{\ensuremath{8.6}}{GW191204A}{\ensuremath{5.0}}{GW191204G}{\ensuremath{9.8}}{GW191215G}{\ensuremath{7.0}}{GW191216G}{\ensuremath{17.6}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{8.4}}{GW191230H}{\ensuremath{7.3}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{7.2}}{GW200129D}{\ensuremath{14.6}}{GW200202F}{\ensuremath{4.8}}{GW200208G}{\ensuremath{6.6}}{GW200208K}{\ensuremath{5.7}}{GW200209E}{\ensuremath{7.0}}{GW200210B}{\ensuremath{4.9}}{GW200216G}{\ensuremath{6.3}}{GW200219D}{\ensuremath{5.8}}{GW200220E}{\ensuremath{4.4}}{GW200220H}{\ensuremath{5.8}}{GW200224H}{\ensuremath{12.2}}{GW200225B}{\ensuremath{9.4}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{5.5}}{GW200308G}{\ensuremath{5.1}}{GW200311L}{\ensuremath{11.9}}{GW200316I}{\ensuremath{5.5}}{GW200322G}{\ensuremath{5.5}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSVIRGOSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{4.0}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\ensuremath{4.1}}{GW190701E}{\ensuremath{5.9}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{4.5}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\ensuremath{5.3}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\ensuremath{5.2}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\ensuremath{7.0}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{4.5}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{6.3}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{6.9}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSMEETSFARTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200121A}{\it }{200201F}{}{200214K}{}{200219K}{}{200311H}{}{GW190403B}{\it }{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{\it }{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{\it }{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{\it }{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{\it }{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{\it }{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{\it }{GW190929B}{\it }{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{}{GW191109A}{}{GW191113B}{\it }{GW191126C}{\it }{GW191127B}{\it }{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{\it }{GW200209E}{}{GW200210B}{\it }{GW200216G}{\it }{GW200219D}{}{GW200220E}{\it }{GW200220H}{\it }{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\it }{GW200308G}{\it }{GW200311L}{}{GW200316I}{}{GW200322G}{\it }}}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSEXPREALINSUBTHRESH}{11}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSSUBTHRESHOLDPURITY}{0.04}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSEXPECTEDREAL}{36}

% REVIEWED
\DeclareRobustCommand{\PYCBCHIGHMASSPURITY}{0.11}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\ensuremath{0.13}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{9.5 \times 10^{-4}}}{GW190412B}{\ensuremath{9.5 \times 10^{-4}}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\ensuremath{0.30}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{0.0018}}{GW190512G}{\ensuremath{0.88}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{0.0065}}{GW190519J}{\ensuremath{3.1 \times 10^{-4}}}{GW190521B}{\ensuremath{2.0 \times 10^{-4}}}{GW190521E}{\ensuremath{1.0 \times 10^{-4}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{0.015}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{0.32}}{GW190706F}{\ensuremath{0.0010}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{0.088}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\ensuremath{0.024}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{9.6 \times 10^{-4}}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{0.0010}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\ensuremath{1.0}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{< \ensuremath{0.0011}}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{< \ensuremath{8.7 \times 10^{-4}}}}{GW191215G}{\ensuremath{0.12}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{< \ensuremath{8.9 \times 10^{-4}}}}{GW191230H}{\ensuremath{0.050}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{1.3}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\ensuremath{0.77}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{< \ensuremath{8.8 \times 10^{-4}}}}{GW200225B}{\ensuremath{< \ensuremath{8.8 \times 10^{-4}}}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{< \ensuremath{8.2 \times 10^{-4}}}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYIFAR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\ensuremath{7.6}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{1.1 \times 10^{3}}}{GW190412B}{\ensuremath{1.1 \times 10^{3}}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\ensuremath{3.3}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{550}}{GW190512G}{\ensuremath{1.1}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{150}}{GW190519J}{\ensuremath{3.3 \times 10^{3}}}{GW190521B}{\ensuremath{4.9 \times 10^{3}}}{GW190521E}{\ensuremath{9.8 \times 10^{3}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{65}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{3.1}}{GW190706F}{\ensuremath{980}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{11}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\ensuremath{42}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{1.0 \times 10^{3}}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{980}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\ensuremath{0.98}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{940}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{1.1 \times 10^{3}}}{GW191215G}{\ensuremath{8.6}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{1.1 \times 10^{3}}}{GW191230H}{\ensuremath{20}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{0.77}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\ensuremath{1.3}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{1.1 \times 10^{3}}}{GW200225B}{\ensuremath{1.1 \times 10^{3}}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{1.2 \times 10^{3}}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\ensuremath{13.1}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{14.8}}{GW190412B}{\ensuremath{19.7}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\ensuremath{9.3}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{11.5}}{GW190512G}{\ensuremath{10.7}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{10.7}}{GW190519J}{\ensuremath{14.0}}{GW190521B}{\ensuremath{14.4}}{GW190521E}{\ensuremath{24.7}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{11.1}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{10.2}}{GW190706F}{\ensuremath{12.7}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{11.4}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\ensuremath{13.3}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{16.6}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{12.3}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\ensuremath{8.6}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{15.6}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{17.1}}{GW191215G}{\ensuremath{9.8}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{11.1}}{GW191230H}{\ensuremath{10.3}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{8.8}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\ensuremath{9.7}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{18.8}}{GW200225B}{\ensuremath{13.1}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{16.2}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYLIVINGSTONSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\ensuremath{11.0}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{10.8}}{GW190412B}{\ensuremath{16.5}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\ensuremath{5.9}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{7.4}}{GW190512G}{\ensuremath{8.8}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{7.4}}{GW190519J}{\ensuremath{10.7}}{GW190521B}{\ensuremath{12.1}}{GW190521E}{\ensuremath{21.1}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{9.4}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{8.6}}{GW190706F}{\ensuremath{9.2}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{8.0}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\ensuremath{10.9}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{12.2}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{7.5}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\ensuremath{6.1}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{12.1}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{14.5}}{GW191215G}{\ensuremath{7.3}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{7.8}}{GW191230H}{\ensuremath{7.1}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{5.7}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\ensuremath{7.7}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{13.4}}{GW200225B}{\ensuremath{8.9}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{11.0}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYHANFORDSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\ensuremath{7.1}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{10.1}}{GW190412B}{\ensuremath{10.7}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\ensuremath{7.1}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{8.8}}{GW190512G}{\ensuremath{6.0}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{7.7}}{GW190519J}{\ensuremath{9.0}}{GW190521B}{\ensuremath{7.8}}{GW190521E}{\ensuremath{12.8}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{5.9}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{5.5}}{GW190706F}{\ensuremath{8.7}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\ensuremath{8.1}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\ensuremath{7.8}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{11.3}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{9.7}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\ensuremath{6.1}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\ensuremath{9.8}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\ensuremath{9.0}}{GW191215G}{\ensuremath{6.6}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{7.9}}{GW191230H}{\ensuremath{7.4}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\ensuremath{6.7}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\ensuremath{5.8}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{13.3}}{GW200225B}{\ensuremath{9.6}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\ensuremath{12.0}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYVIRGOSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\text{--}}{200214K}{\text{--}}{200219K}{\text{--}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\text{--}}{GW190412B}{\text{--}}{GW190413A}{\text{--}}{GW190413E}{\text{--}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\text{--}}{GW190512G}{\text{--}}{GW190513E}{\text{--}}{GW190514E}{\text{--}}{GW190517B}{\text{--}}{GW190519J}{\text{--}}{GW190521B}{\text{--}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\text{--}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\text{--}}{GW190706F}{\text{--}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\text{--}}{GW190725F}{\text{--}}{GW190727B}{\text{--}}{GW190728D}{\text{--}}{GW190731E}{\text{--}}{GW190803B}{\text{--}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\text{--}}{GW190828B}{\text{--}}{GW190910B}{\text{--}}{GW190915K}{\text{--}}{GW190916K}{\text{--}}{GW190917B}{\text{--}}{GW190924A}{\text{--}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\text{--}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\text{--}}{GW191109A}{\text{--}}{GW191113B}{\text{--}}{GW191126C}{\text{--}}{GW191127B}{\text{--}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\text{--}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\text{--}}{GW200112H}{\text{--}}{GW200115A}{\text{--}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\text{--}}{GW200208K}{\text{--}}{GW200209E}{\text{--}}{GW200210B}{\text{--}}{GW200216G}{\text{--}}{GW200219D}{\text{--}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\text{--}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\text{--}}{GW200311L}{\text{--}}{GW200316I}{\text{--}}{GW200322G}{\text{--}}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYMEETSFARTHRESH}[1]{\IfEqCase{#1}{{191118N}{}{200105F}{}{200121A}{}{200201F}{}{200214K}{}{200219K}{}{200311H}{}{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{}{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{}{GW190727B}{}{GW190728D}{}{GW190731E}{}{GW190803B}{}{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{}{GW190917B}{}{GW190924A}{}{GW190925J}{}{GW190926C}{}{GW190929B}{}{GW190930A}{}{GW190930C}{}{GW191103A}{}{GW191105C}{}{GW191109A}{}{GW191113B}{}{GW191126C}{}{GW191127B}{}{GW191129G}{}{GW191204A}{}{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{}{GW200112H}{}{GW200115A}{}{GW200128C}{}{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{}{GW200209E}{}{GW200210B}{}{GW200216G}{}{GW200219D}{}{GW200220E}{}{GW200220H}{}{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{}{GW200308G}{}{GW200311L}{}{GW200316I}{}{GW200322G}{}}}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYEXPREALINSUBTHRESH}{3}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYSUBTHRESHOLDPURITY}{0.04}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYEXPECTEDREAL}{12}

% REVIEWED
\DeclareRobustCommand{\CWBALLSKYPURITY}{0.15}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYFAR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{7.4 \times 10^{5}}}{200105F}{\text{--}}{200121A}{\ensuremath{1.1}}{200201F}{\ensuremath{850}}{200214K}{\text{--}}{200219K}{\ensuremath{0.22}}{200311H}{\ensuremath{1.3}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{8.7 \times 10^{-5}}}{GW190412B}{\ensuremath{1.0 \times 10^{-5}}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{0.34}}{GW190421I}{\ensuremath{1.2}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{0.013}}{GW190512G}{\ensuremath{0.038}}{GW190513E}{\ensuremath{0.11}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{0.11}}{GW190519J}{\ensuremath{7.0 \times 10^{-5}}}{GW190521B}{\ensuremath{0.042}}{GW190521E}{\ensuremath{1.0 \times 10^{-5}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{3.0 \times 10^{-4}}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{35}}{GW190706F}{\ensuremath{0.0015}}{GW190707E}{\ensuremath{0.032}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{0.094}}{GW190725F}{\ensuremath{3.1}}{GW190727B}{\ensuremath{0.023}}{GW190728D}{\ensuremath{7.5 \times 10^{-4}}}{GW190731E}{\ensuremath{6.1}}{GW190803B}{\ensuremath{77}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{2.0 \times 10^{-4}}}{GW190828A}{\ensuremath{1.0 \times 10^{-5}}}{GW190828B}{\ensuremath{0.16}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{0.0055}}{GW190916K}{\ensuremath{6.9 \times 10^{3}}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{0.0049}}{GW190925J}{\ensuremath{100}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{2.9}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{0.34}}{GW191103A}{\ensuremath{27}}{GW191105C}{\ensuremath{0.14}}{GW191109A}{\ensuremath{1.8 \times 10^{-4}}}{GW191113B}{\ensuremath{26}}{GW191126C}{\ensuremath{59}}{GW191127B}{\ensuremath{1.2}}{GW191129G}{\ensuremath{0.013}}{GW191204A}{\ensuremath{1.3 \times 10^{4}}}{GW191204G}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW191215G}{\ensuremath{0.22}}{GW191216G}{\ensuremath{9.3 \times 10^{-4}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{0.0099}}{GW191230H}{\ensuremath{8.1}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{0.0055}}{GW200128C}{\ensuremath{3.3}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{0.46}}{GW200208K}{\ensuremath{420}}{GW200209E}{\ensuremath{12}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{2.4 \times 10^{3}}}{GW200219D}{\ensuremath{0.18}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{1.8 \times 10^{3}}}{GW200224H}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200225B}{\ensuremath{0.0049}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{410}}{GW200308G}{\ensuremath{6.9 \times 10^{4}}}{GW200311L}{\ensuremath{< \ensuremath{1.0 \times 10^{-5}}}}{GW200316I}{\ensuremath{12}}{GW200322G}{\ensuremath{450}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYIFAR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{1.3 \times 10^{-6}}}{200105F}{\text{--}}{200121A}{\ensuremath{0.92}}{200201F}{\ensuremath{0.0012}}{200214K}{\text{--}}{200219K}{\ensuremath{4.5}}{200311H}{\ensuremath{0.76}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{1.2 \times 10^{4}}}{GW190412B}{\ensuremath{1.0 \times 10^{5}}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{3.0}}{GW190421I}{\ensuremath{0.84}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{76}}{GW190512G}{\ensuremath{26}}{GW190513E}{\ensuremath{9.2}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{9.0}}{GW190519J}{\ensuremath{1.4 \times 10^{4}}}{GW190521B}{\ensuremath{24}}{GW190521E}{\ensuremath{1.0 \times 10^{5}}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{3.3 \times 10^{3}}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{0.028}}{GW190706F}{\ensuremath{690}}{GW190707E}{\ensuremath{31}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{11}}{GW190725F}{\ensuremath{0.32}}{GW190727B}{\ensuremath{44}}{GW190728D}{\ensuremath{1.3 \times 10^{3}}}{GW190731E}{\ensuremath{0.16}}{GW190803B}{\ensuremath{0.013}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{5.1 \times 10^{3}}}{GW190828A}{\ensuremath{1.0 \times 10^{5}}}{GW190828B}{\ensuremath{6.1}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{180}}{GW190916K}{\ensuremath{1.4 \times 10^{-4}}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{200}}{GW190925J}{\ensuremath{0.0095}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{0.35}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{3.0}}{GW191103A}{\ensuremath{0.037}}{GW191105C}{\ensuremath{7.0}}{GW191109A}{\ensuremath{5.6 \times 10^{3}}}{GW191113B}{\ensuremath{0.039}}{GW191126C}{\ensuremath{0.017}}{GW191127B}{\ensuremath{0.82}}{GW191129G}{\ensuremath{74}}{GW191204A}{\ensuremath{7.6 \times 10^{-5}}}{GW191204G}{\ensuremath{1.0 \times 10^{5}}}{GW191215G}{\ensuremath{4.6}}{GW191216G}{\ensuremath{1.1 \times 10^{3}}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{100}}{GW191230H}{\ensuremath{0.12}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{180}}{GW200128C}{\ensuremath{0.30}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{2.2}}{GW200208K}{\ensuremath{0.0024}}{GW200209E}{\ensuremath{0.082}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{4.2 \times 10^{-4}}}{GW200219D}{\ensuremath{5.6}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{5.6 \times 10^{-4}}}{GW200224H}{\ensuremath{1.0 \times 10^{5}}}{GW200225B}{\ensuremath{200}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{0.0024}}{GW200308G}{\ensuremath{1.4 \times 10^{-5}}}{GW200311L}{\ensuremath{1.0 \times 10^{5}}}{GW200316I}{\ensuremath{0.081}}{GW200322G}{\ensuremath{0.0022}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{8.0}}{200105F}{\text{--}}{200121A}{\ensuremath{10.7}}{200201F}{\ensuremath{8.9}}{200214K}{\text{--}}{200219K}{\ensuremath{13.6}}{200311H}{\ensuremath{9.0}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{14}}{GW190412B}{\ensuremath{18}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{10}}{GW190421I}{\ensuremath{9.7}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{13}}{GW190512G}{\ensuremath{12}}{GW190513E}{\ensuremath{13}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{11}}{GW190519J}{\ensuremath{14}}{GW190521B}{\ensuremath{13}}{GW190521E}{\ensuremath{22}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{13}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{11}}{GW190706F}{\ensuremath{12}}{GW190707E}{\ensuremath{13}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{12}}{GW190725F}{\ensuremath{9.8}}{GW190727B}{\ensuremath{12}}{GW190728D}{\ensuremath{13}}{GW190731E}{\ensuremath{9.1}}{GW190803B}{\ensuremath{9.0}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{20}}{GW190828A}{\ensuremath{15}}{GW190828B}{\ensuremath{11}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{13}}{GW190916K}{\ensuremath{8.2}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{12}}{GW190925J}{\ensuremath{9.4}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{10}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{10.0}}{GW191103A}{\ensuremath{9.0}}{GW191105C}{\ensuremath{10.7}}{GW191109A}{\ensuremath{15.2}}{GW191113B}{\ensuremath{9.2}}{GW191126C}{\ensuremath{8.5}}{GW191127B}{\ensuremath{9.8}}{GW191129G}{\ensuremath{12.7}}{GW191204A}{\ensuremath{8.1}}{GW191204G}{\ensuremath{17.1}}{GW191215G}{\ensuremath{10.8}}{GW191216G}{\ensuremath{17.9}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{10.8}}{GW191230H}{\ensuremath{9.8}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{11.2}}{GW200128C}{\ensuremath{9.4}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{10.4}}{GW200208K}{\ensuremath{8.9}}{GW200209E}{\ensuremath{9.7}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{8.8}}{GW200219D}{\ensuremath{10.6}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{8.2}}{GW200224H}{\ensuremath{19.0}}{GW200225B}{\ensuremath{12.5}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{8.5}}{GW200308G}{\ensuremath{8.3}}{GW200311L}{\ensuremath{16.5}}{GW200316I}{\ensuremath{9.5}}{GW200322G}{\ensuremath{9.0}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYLIVINGSTONSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{5.2}}{200105F}{\text{--}}{200121A}{\text{--}}{200201F}{\ensuremath{5.7}}{200214K}{\text{--}}{200219K}{\ensuremath{5.1}}{200311H}{\ensuremath{7.0}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{9.6}}{GW190412B}{\ensuremath{15.4}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{7.7}}{GW190421I}{\ensuremath{6.3}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{8.3}}{GW190512G}{\ensuremath{10.2}}{GW190513E}{\ensuremath{8.1}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{7.7}}{GW190519J}{\ensuremath{10.8}}{GW190521B}{\ensuremath{10.1}}{GW190521E}{\ensuremath{19.1}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{10.0}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{8.2}}{GW190706F}{\ensuremath{7.9}}{GW190707E}{\ensuremath{9.8}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{7.9}}{GW190725F}{\ensuremath{7.2}}{GW190727B}{\ensuremath{8.3}}{GW190728D}{\ensuremath{10.6}}{GW190731E}{\ensuremath{6.4}}{GW190803B}{\ensuremath{6.5}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{19.9}}{GW190828A}{\ensuremath{11.5}}{GW190828B}{\ensuremath{6.8}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{8.1}}{GW190916K}{\ensuremath{5.8}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{10.3}}{GW190925J}{\text{--}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{7.4}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{7.8}}{GW191103A}{\ensuremath{6.3}}{GW191105C}{\ensuremath{8.2}}{GW191109A}{\ensuremath{12.6}}{GW191113B}{\ensuremath{6.4}}{GW191126C}{\ensuremath{6.3}}{GW191127B}{\ensuremath{6.4}}{GW191129G}{\ensuremath{9.4}}{GW191204A}{\ensuremath{6.0}}{GW191204G}{\ensuremath{13.8}}{GW191215G}{\ensuremath{7.9}}{GW191216G}{\text{--}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{7.0}}{GW191230H}{\ensuremath{5.9}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{8.6}}{GW200128C}{\ensuremath{6.4}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{6.6}}{GW200208K}{\ensuremath{6.0}}{GW200209E}{\ensuremath{6.2}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{5.7}}{GW200219D}{\ensuremath{8.8}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{5.5}}{GW200224H}{\ensuremath{13.0}}{GW200225B}{\ensuremath{7.8}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{6.1}}{GW200308G}{\ensuremath{5.7}}{GW200311L}{\ensuremath{10.4}}{GW200316I}{\ensuremath{7.2}}{GW200322G}{\ensuremath{5.8}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYHANFORDSNR}[1]{\IfEqCase{#1}{{191118N}{\text{--}}{200105F}{\text{--}}{200121A}{\ensuremath{9.5}}{200201F}{\ensuremath{6.1}}{200214K}{\text{--}}{200219K}{\ensuremath{12.2}}{200311H}{\ensuremath{5.7}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{10.4}}{GW190412B}{\ensuremath{8.9}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{5.8}}{GW190421I}{\ensuremath{7.4}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{9.2}}{GW190512G}{\ensuremath{5.2}}{GW190513E}{\ensuremath{9.3}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{7.3}}{GW190519J}{\ensuremath{8.3}}{GW190521B}{\ensuremath{7.5}}{GW190521E}{\ensuremath{11.2}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{6.8}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{5.4}}{GW190706F}{\ensuremath{8.6}}{GW190707E}{\ensuremath{7.9}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{7.0}}{GW190725F}{\ensuremath{5.8}}{GW190727B}{\ensuremath{8.1}}{GW190728D}{\ensuremath{7.4}}{GW190731E}{\ensuremath{6.5}}{GW190803B}{\ensuremath{5.7}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\text{--}}{GW190828A}{\ensuremath{9.5}}{GW190828B}{\ensuremath{7.8}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{9.5}}{GW190916K}{\ensuremath{5.5}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{5.3}}{GW190925J}{\ensuremath{7.9}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{6.4}}{GW190930A}{\text{--}}{GW190930C}{\ensuremath{6.3}}{GW191103A}{\ensuremath{6.5}}{GW191105C}{\ensuremath{6.1}}{GW191109A}{\ensuremath{8.6}}{GW191113B}{\ensuremath{6.3}}{GW191126C}{\ensuremath{5.7}}{GW191127B}{\ensuremath{6.7}}{GW191129G}{\ensuremath{8.5}}{GW191204A}{\ensuremath{5.4}}{GW191204G}{\ensuremath{10.0}}{GW191215G}{\ensuremath{6.7}}{GW191216G}{\ensuremath{17.1}}{GW191219E}{\text{--}}{GW191222A}{\ensuremath{8.3}}{GW191230H}{\ensuremath{7.4}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{6.6}}{GW200128C}{\ensuremath{6.9}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{6.8}}{GW200208K}{\ensuremath{5.8}}{GW200209E}{\ensuremath{7.1}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{6.4}}{GW200219D}{\ensuremath{5.3}}{GW200220E}{\text{--}}{GW200220H}{\ensuremath{6.1}}{GW200224H}{\ensuremath{12.6}}{GW200225B}{\ensuremath{9.8}}{GW200302A}{\text{--}}{GW200306A}{\ensuremath{5.9}}{GW200308G}{\ensuremath{5.1}}{GW200311L}{\ensuremath{10.7}}{GW200316I}{\ensuremath{5.1}}{GW200322G}{\ensuremath{6.0}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYVIRGOSNR}[1]{\IfEqCase{#1}{{191118N}{\ensuremath{6.1}}{200105F}{\text{--}}{200121A}{\ensuremath{4.9}}{200201F}{\ensuremath{3.0}}{200214K}{\text{--}}{200219K}{\ensuremath{3.3}}{200311H}{\text{--}}{GW190403B}{\text{--}}{GW190408H}{\ensuremath{2.4}}{GW190412B}{\ensuremath{3.9}}{GW190413A}{\text{--}}{GW190413E}{\ensuremath{3.6}}{GW190421I}{\text{--}}{GW190425B}{\text{--}}{GW190426N}{\text{--}}{GW190503E}{\ensuremath{3.3}}{GW190512G}{\ensuremath{2.3}}{GW190513E}{\ensuremath{4.1}}{GW190514E}{\text{--}}{GW190517B}{\ensuremath{3.8}}{GW190519J}{\ensuremath{1.9}}{GW190521B}{\ensuremath{3.5}}{GW190521E}{\text{--}}{GW190527H}{\text{--}}{GW190602E}{\ensuremath{3.6}}{GW190620B}{\text{--}}{GW190630E}{\text{--}}{GW190701E}{\ensuremath{5.7}}{GW190706F}{\ensuremath{2.2}}{GW190707E}{\text{--}}{GW190708M}{\text{--}}{GW190719H}{\text{--}}{GW190720A}{\ensuremath{4.8}}{GW190725F}{\ensuremath{3.4}}{GW190727B}{\ensuremath{3.2}}{GW190728D}{\ensuremath{2.2}}{GW190731E}{\text{--}}{GW190803B}{\ensuremath{2.5}}{GW190804A}{\text{--}}{GW190805J}{\text{--}}{GW190814H}{\ensuremath{4.8}}{GW190828A}{\ensuremath{2.6}}{GW190828B}{\ensuremath{2.8}}{GW190910B}{\text{--}}{GW190915K}{\ensuremath{2.4}}{GW190916K}{\ensuremath{2.1}}{GW190917B}{\text{--}}{GW190924A}{\ensuremath{2.9}}{GW190925J}{\ensuremath{5.0}}{GW190926C}{\text{--}}{GW190929B}{\ensuremath{3.2}}{GW190930A}{\text{--}}{GW190930C}{\text{--}}{GW191103A}{\text{--}}{GW191105C}{\ensuremath{3.1}}{GW191109A}{\text{--}}{GW191113B}{\ensuremath{2.2}}{GW191126C}{\text{--}}{GW191127B}{\ensuremath{3.2}}{GW191129G}{\text{--}}{GW191204A}{\text{--}}{GW191204G}{\text{--}}{GW191215G}{\ensuremath{3.0}}{GW191216G}{\ensuremath{5.4}}{GW191219E}{\text{--}}{GW191222A}{\text{--}}{GW191230H}{\ensuremath{2.4}}{GW200112H}{\text{--}}{GW200115A}{\ensuremath{2.6}}{GW200128C}{\text{--}}{GW200129D}{\text{--}}{GW200202F}{\text{--}}{GW200208G}{\ensuremath{4.3}}{GW200208K}{\ensuremath{3.2}}{GW200209E}{\ensuremath{2.4}}{GW200210B}{\text{--}}{GW200216G}{\ensuremath{2.2}}{GW200219D}{\ensuremath{2.6}}{GW200220E}{\text{--}}{GW200220H}{\text{--}}{GW200224H}{\ensuremath{5.5}}{GW200225B}{\text{--}}{GW200302A}{\text{--}}{GW200306A}{\text{--}}{GW200308G}{\ensuremath{3.2}}{GW200311L}{\ensuremath{6.9}}{GW200316I}{\ensuremath{3.5}}{GW200322G}{\ensuremath{3.5}}}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYMEETSFARTHRESH}[1]{\IfEqCase{#1}{{191118N}{\it }{200105F}{}{200121A}{}{200201F}{\it }{200214K}{}{200219K}{}{200311H}{}{GW190403B}{}{GW190408H}{}{GW190412B}{}{GW190413A}{}{GW190413E}{}{GW190421I}{}{GW190425B}{}{GW190426N}{}{GW190503E}{}{GW190512G}{}{GW190513E}{}{GW190514E}{}{GW190517B}{}{GW190519J}{}{GW190521B}{}{GW190521E}{}{GW190527H}{}{GW190602E}{}{GW190620B}{}{GW190630E}{}{GW190701E}{\it }{GW190706F}{}{GW190707E}{}{GW190708M}{}{GW190719H}{}{GW190720A}{}{GW190725F}{\it }{GW190727B}{}{GW190728D}{}{GW190731E}{\it }{GW190803B}{\it }{GW190804A}{}{GW190805J}{}{GW190814H}{}{GW190828A}{}{GW190828B}{}{GW190910B}{}{GW190915K}{}{GW190916K}{\it }{GW190917B}{}{GW190924A}{}{GW190925J}{\it }{GW190926C}{}{GW190929B}{\it }{GW190930A}{}{GW190930C}{}{GW191103A}{\it }{GW191105C}{}{GW191109A}{}{GW191113B}{\it }{GW191126C}{\it }{GW191127B}{}{GW191129G}{}{GW191204A}{\it }{GW191204G}{}{GW191215G}{}{GW191216G}{}{GW191219E}{}{GW191222A}{}{GW191230H}{\it }{GW200112H}{}{GW200115A}{}{GW200128C}{\it }{GW200129D}{}{GW200202F}{}{GW200208G}{}{GW200208K}{\it }{GW200209E}{\it }{GW200210B}{}{GW200216G}{\it }{GW200219D}{}{GW200220E}{}{GW200220H}{\it }{GW200224H}{}{GW200225B}{}{GW200302A}{}{GW200306A}{\it }{GW200308G}{\it }{GW200311L}{}{GW200316I}{\it }{GW200322G}{\it }}}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYEXPREALINSUBTHRESH}{2}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYSUBTHRESHOLDPURITY}{0.01}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYEXPECTEDREAL}{22}

% REVIEWED
\DeclareRobustCommand{\MBTAALLSKYPURITY}{0.08}

% REVIEWED
\DeclareRobustCommand{\ALLPIPESEXPREALINSUBTHRESH}{25}

% REVIEWED
\DeclareRobustCommand{\ALLPIPESSUBTHRESHOLDPURITY}{0.02}

% REVIEWED
\DeclareRobustCommand{\ALLPIPESEXPECTEDREAL}{120}

% REVIEWED
\DeclareRobustCommand{\ALLPIPESPURITY}{0.1}


==> imrp_macros.tex <==
\DeclareRobustCommand{\radiatedenergyIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{0.23}{GW200311L}{0.61}{GW200308G}{2.1}{GW200306A}{1.1}{GW200302A}{0.76}{GW200225B}{0.37}{GW200224H}{0.76}{GW200220H}{0.87}{GW200220E}{2.8}{GW200219D}{0.82}{GW200216G}{2.0}{GW200210B}{0.030}{GW200209E}{0.77}{GW200208K}{1.4}{GW200208G}{0.80}{GW200202F}{0.107}{GW200129D}{0.91}{GW200128C}{1.0}{GW200115A}{0.029}{GW200112H}{0.54}{GW191230H}{1.1}{GW191222A}{1.0}{GW191219E}{0.0031}{GW191216G}{0.162}{GW191215G}{0.35}{GW191204G}{0.117}{GW191204A}{0.62}{GW191129G}{0.113}{GW191127B}{2.0}{GW191126C}{0.18}{GW191113B}{0.11}{GW191109A}{1.3}{GW191105C}{0.123}{GW191103A}{0.19}{200105F}{0.025}}}
\DeclareRobustCommand{\radiatedenergyIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.6}{GW200316I}{0.92}{GW200311L}{2.81}{GW200308G}{3.2}{GW200306A}{2.1}{GW200302A}{2.17}{GW200225B}{1.42}{GW200224H}{3.59}{GW200220H}{2.86}{GW200220E}{6.5}{GW200219D}{2.80}{GW200216G}{3.4}{GW200210B}{0.268}{GW200209E}{2.66}{GW200208K}{2.1}{GW200208G}{2.79}{GW200202F}{0.809}{GW200129D}{3.06}{GW200128C}{3.6}{GW200115A}{0.146}{GW200112H}{2.98}{GW191230H}{3.8}{GW191222A}{3.6}{GW191219E}{0.0859}{GW191216G}{0.903}{GW191215G}{1.89}{GW191204G}{1.000}{GW191204A}{2.11}{GW191129G}{0.771}{GW191127B}{2.8}{GW191126C}{1.01}{GW191113B}{0.60}{GW191109A}{4.3}{GW191105C}{0.810}{GW191103A}{0.97}{200105F}{0.205}}}
\DeclareRobustCommand{\radiatedenergyIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{3.7}{GW200316I}{0.12}{GW200311L}{0.54}{GW200308G}{4.4}{GW200306A}{1.1}{GW200302A}{1.01}{GW200225B}{0.29}{GW200224H}{0.72}{GW200220H}{1.09}{GW200220E}{3.5}{GW200219D}{0.87}{GW200216G}{1.9}{GW200210B}{0.033}{GW200209E}{0.93}{GW200208K}{2.0}{GW200208G}{0.75}{GW200202F}{0.048}{GW200129D}{0.59}{GW200128C}{1.3}{GW200115A}{0.045}{GW200112H}{0.54}{GW191230H}{1.3}{GW191222A}{1.0}{GW191219E}{0.0030}{GW191216G}{0.068}{GW191215G}{0.36}{GW191204G}{0.071}{GW191204A}{0.69}{GW191129G}{0.077}{GW191127B}{2.8}{GW191126C}{0.17}{GW191113B}{0.57}{GW191109A}{3.1}{GW191105C}{0.091}{GW191103A}{0.14}{200105F}{0.032}}}
\DeclareRobustCommand{\radiatedenergyIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.74}{GW200311L}{2.36}{GW200308G}{1.6}{GW200306A}{1.2}{GW200302A}{1.58}{GW200225B}{1.11}{GW200224H}{3.04}{GW200220H}{2.19}{GW200220E}{4.4}{GW200219D}{2.20}{GW200216G}{1.8}{GW200210B}{0.244}{GW200209E}{2.08}{GW200208K}{1.0}{GW200208G}{2.18}{GW200202F}{0.734}{GW200129D}{2.32}{GW200128C}{2.8}{GW200115A}{0.124}{GW200112H}{2.57}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{0.0836}{GW191216G}{0.796}{GW191215G}{1.62}{GW191204G}{0.913}{GW191204A}{1.64}{GW191129G}{0.683}{GW191127B}{1.0}{GW191126C}{0.88}{GW191113B}{0.51}{GW191109A}{3.2}{GW191105C}{0.721}{GW191103A}{0.83}{200105F}{0.188}}}
\DeclareRobustCommand{\radiatedenergyIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{4.3}{GW200316I}{1.02}{GW200311L}{3.22}{GW200308G}{6.2}{GW200306A}{3.0}{GW200302A}{2.94}{GW200225B}{1.64}{GW200224H}{4.13}{GW200220H}{3.67}{GW200220E}{9.1}{GW200219D}{3.46}{GW200216G}{4.9}{GW200210B}{0.292}{GW200209E}{3.35}{GW200208K}{3.5}{GW200208G}{3.37}{GW200202F}{0.848}{GW200129D}{3.54}{GW200128C}{4.5}{GW200115A}{0.184}{GW200112H}{3.40}{GW191230H}{4.8}{GW191222A}{4.3}{GW191219E}{0.0881}{GW191216G}{0.960}{GW191215G}{2.17}{GW191204G}{1.057}{GW191204A}{2.62}{GW191129G}{0.833}{GW191127B}{4.9}{GW191126C}{1.14}{GW191113B}{1.02}{GW191109A}{6.5}{GW191105C}{0.880}{GW191103A}{1.08}{200105F}{0.225}}}
\DeclareRobustCommand{\spinonezIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.23}{GW200311L}{0.36}{GW200308G}{0.64}{GW200306A}{0.52}{GW200302A}{0.40}{GW200225B}{0.46}{GW200224H}{0.30}{GW200220H}{0.54}{GW200220E}{0.52}{GW200219D}{0.50}{GW200216G}{0.44}{GW200210B}{0.27}{GW200209E}{0.52}{GW200208K}{0.71}{GW200208G}{0.49}{GW200202F}{0.24}{GW200129D}{0.34}{GW200128C}{0.36}{GW200115A}{0.56}{GW200112H}{0.26}{GW191230H}{0.49}{GW191222A}{0.45}{GW191219E}{0.08}{GW191216G}{0.22}{GW191215G}{0.40}{GW191204G}{0.31}{GW191204A}{0.38}{GW191129G}{0.20}{GW191127B}{0.44}{GW191126C}{0.30}{GW191113B}{0.29}{GW191109A}{0.36}{GW191105C}{0.29}{GW191103A}{0.32}{200105F}{0.27}}}
\DeclareRobustCommand{\spinonezIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.17}{GW200311L}{-0.01}{GW200308G}{0.15}{GW200306A}{0.36}{GW200302A}{-0.01}{GW200225B}{-0.14}{GW200224H}{0.14}{GW200220H}{-0.05}{GW200220E}{0.03}{GW200219D}{-0.09}{GW200216G}{0.06}{GW200210B}{0.04}{GW200209E}{-0.09}{GW200208K}{0.71}{GW200208G}{-0.08}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.10}{GW200115A}{-0.17}{GW200112H}{0.02}{GW191230H}{-0.03}{GW191222A}{-0.04}{GW191219E}{0.01}{GW191216G}{0.14}{GW191215G}{-0.03}{GW191204G}{0.19}{GW191204A}{0.03}{GW191129G}{0.05}{GW191127B}{0.18}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{-0.52}{GW191105C}{0.00}{GW191103A}{0.25}{200105F}{0.00}}}
\DeclareRobustCommand{\spinonezIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.33}{GW200311L}{0.30}{GW200308G}{0.75}{GW200306A}{0.44}{GW200302A}{0.32}{GW200225B}{0.36}{GW200224H}{0.41}{GW200220H}{0.42}{GW200220E}{0.57}{GW200219D}{0.33}{GW200216G}{0.53}{GW200210B}{0.26}{GW200209E}{0.37}{GW200208K}{0.23}{GW200208G}{0.30}{GW200202F}{0.26}{GW200129D}{0.42}{GW200128C}{0.44}{GW200115A}{0.31}{GW200112H}{0.30}{GW191230H}{0.42}{GW191222A}{0.30}{GW191219E}{0.06}{GW191216G}{0.29}{GW191215G}{0.28}{GW191204G}{0.23}{GW191204A}{0.43}{GW191129G}{0.23}{GW191127B}{0.50}{GW191126C}{0.29}{GW191113B}{0.36}{GW191109A}{0.81}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.19}}}
\DeclareRobustCommand{\spinonezIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.32}{GW200316I}{-0.01}{GW200311L}{-0.27}{GW200308G}{-0.31}{GW200306A}{-0.04}{GW200302A}{-0.30}{GW200225B}{-0.51}{GW200224H}{-0.09}{GW200220H}{-0.47}{GW200220E}{-0.35}{GW200219D}{-0.47}{GW200216G}{-0.25}{GW200210B}{-0.14}{GW200209E}{-0.50}{GW200208K}{0.15}{GW200208G}{-0.45}{GW200202F}{-0.13}{GW200129D}{-0.20}{GW200128C}{-0.16}{GW200115A}{-0.62}{GW200112H}{-0.17}{GW191230H}{-0.40}{GW191222A}{-0.38}{GW191219E}{-0.05}{GW191216G}{-0.03}{GW191215G}{-0.32}{GW191204G}{-0.03}{GW191204A}{-0.23}{GW191129G}{-0.08}{GW191127B}{-0.14}{GW191126C}{0.00}{GW191113B}{-0.19}{GW191109A}{-0.82}{GW191105C}{-0.20}{GW191103A}{-0.01}{200105F}{-0.16}}}
\DeclareRobustCommand{\spinonezIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.44}{GW200311L}{0.21}{GW200308G}{0.84}{GW200306A}{0.72}{GW200302A}{0.22}{GW200225B}{0.13}{GW200224H}{0.45}{GW200220H}{0.25}{GW200220E}{0.47}{GW200219D}{0.14}{GW200216G}{0.47}{GW200210B}{0.26}{GW200209E}{0.17}{GW200208K}{0.93}{GW200208G}{0.13}{GW200202F}{0.22}{GW200129D}{0.36}{GW200128C}{0.45}{GW200115A}{0.07}{GW200112H}{0.24}{GW191230H}{0.27}{GW191222A}{0.17}{GW191219E}{0.05}{GW191216G}{0.35}{GW191215G}{0.17}{GW191204G}{0.36}{GW191204A}{0.36}{GW191129G}{0.23}{GW191127B}{0.59}{GW191126C}{0.46}{GW191113B}{0.25}{GW191109A}{0.01}{GW191105C}{0.18}{GW191103A}{0.48}{200105F}{0.13}}}
\DeclareRobustCommand{\masstwosourceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{9.8}{GW200316I}{2.7}{GW200311L}{6.6}{GW200308G}{14}{GW200306A}{6.5}{GW200302A}{5.2}{GW200225B}{3.5}{GW200224H}{7.7}{GW200220H}{8.5}{GW200220E}{26}{GW200219D}{8.3}{GW200216G}{16}{GW200210B}{0.46}{GW200209E}{7.8}{GW200208K}{4.6}{GW200208G}{7.4}{GW200202F}{1.8}{GW200129D}{7.7}{GW200128C}{9.2}{GW200115A}{0.34}{GW200112H}{5.7}{GW191230H}{12}{GW191222A}{10.9}{GW191219E}{0.05}{GW191216G}{2.1}{GW191215G}{4.2}{GW191204G}{1.7}{GW191204A}{6.2}{GW191129G}{1.6}{GW191127B}{13}{GW191126C}{2.4}{GW191113B}{1.1}{GW191109A}{13}{GW191105C}{1.9}{GW191103A}{2.5}{200105F}{0.29}}}
\DeclareRobustCommand{\masstwosourceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{14.1}{GW200316I}{7.4}{GW200311L}{27.2}{GW200308G}{24}{GW200306A}{15.0}{GW200302A}{18.8}{GW200225B}{14.1}{GW200224H}{32.1}{GW200220H}{27.7}{GW200220E}{59}{GW200219D}{27.8}{GW200216G}{29}{GW200210B}{2.79}{GW200209E}{26.9}{GW200208K}{10.9}{GW200208G}{27.1}{GW200202F}{7.3}{GW200129D}{26.5}{GW200128C}{32.1}{GW200115A}{1.46}{GW200112H}{27.2}{GW191230H}{37}{GW191222A}{34.7}{GW191219E}{1.17}{GW191216G}{7.4}{GW191215G}{18.2}{GW191204G}{8.2}{GW191204A}{19.2}{GW191129G}{6.6}{GW191127B}{21}{GW191126C}{8.2}{GW191113B}{5.7}{GW191109A}{47}{GW191105C}{7.5}{GW191103A}{7.7}{200105F}{1.91}}}
\DeclareRobustCommand{\masstwosourceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{23.0}{GW200316I}{2.3}{GW200311L}{4.4}{GW200308G}{41}{GW200306A}{6.3}{GW200302A}{8.2}{GW200225B}{2.8}{GW200224H}{5.4}{GW200220H}{9.3}{GW200220E}{26}{GW200219D}{7.6}{GW200216G}{14}{GW200210B}{0.52}{GW200209E}{7.8}{GW200208K}{9.1}{GW200208G}{6.5}{GW200202F}{1.2}{GW200129D}{5.4}{GW200128C}{9.6}{GW200115A}{0.80}{GW200112H}{4.8}{GW191230H}{11}{GW191222A}{9.4}{GW191219E}{0.06}{GW191216G}{1.9}{GW191215G}{3.8}{GW191204G}{1.5}{GW191204A}{5.5}{GW191129G}{1.6}{GW191127B}{19}{GW191126C}{1.9}{GW191113B}{4.3}{GW191109A}{17}{GW191105C}{1.5}{GW191103A}{1.9}{200105F}{0.43}}}
\DeclareRobustCommand{\masstwosourceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.2}{GW200316I}{5.1}{GW200311L}{22.1}{GW200308G}{12}{GW200306A}{9.7}{GW200302A}{14.6}{GW200225B}{11.3}{GW200224H}{26.4}{GW200220H}{21.1}{GW200220E}{38}{GW200219D}{21.4}{GW200216G}{16}{GW200210B}{2.42}{GW200209E}{20.9}{GW200208K}{7.6}{GW200208G}{21.2}{GW200202F}{5.8}{GW200129D}{19.7}{GW200128C}{24.9}{GW200115A}{1.19}{GW200112H}{22.6}{GW191230H}{28}{GW191222A}{26.2}{GW191219E}{1.13}{GW191216G}{5.9}{GW191215G}{14.9}{GW191204G}{6.9}{GW191204A}{14.4}{GW191129G}{5.3}{GW191127B}{10}{GW191126C}{6.3}{GW191113B}{4.9}{GW191109A}{36}{GW191105C}{6.0}{GW191103A}{5.7}{200105F}{1.71}}}
\DeclareRobustCommand{\masstwosourceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{32.4}{GW200316I}{9.3}{GW200311L}{30.8}{GW200308G}{53}{GW200306A}{20.1}{GW200302A}{25.3}{GW200225B}{16.4}{GW200224H}{36.4}{GW200220H}{34.7}{GW200220E}{79}{GW200219D}{33.8}{GW200216G}{41}{GW200210B}{3.16}{GW200209E}{32.8}{GW200208K}{17.4}{GW200208G}{32.3}{GW200202F}{8.3}{GW200129D}{31.0}{GW200128C}{39.6}{GW200115A}{2.06}{GW200112H}{31.2}{GW191230H}{45}{GW191222A}{42.1}{GW191219E}{1.21}{GW191216G}{9.0}{GW191215G}{21.3}{GW191204G}{9.5}{GW191204A}{23.5}{GW191129G}{8.0}{GW191127B}{36}{GW191126C}{9.7}{GW191113B}{8.6}{GW191109A}{60}{GW191105C}{8.8}{GW191103A}{9.3}{200105F}{2.16}}}
\DeclareRobustCommand{\spintwoyIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.56}{GW200311L}{0.56}{GW200308G}{0.59}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.58}{GW200224H}{0.57}{GW200220H}{0.59}{GW200220E}{0.60}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.58}{GW200209E}{0.62}{GW200208K}{0.58}{GW200208G}{0.56}{GW200202F}{0.53}{GW200129D}{0.63}{GW200128C}{0.60}{GW200115A}{0.58}{GW200112H}{0.53}{GW191230H}{0.60}{GW191222A}{0.55}{GW191219E}{0.58}{GW191216G}{0.54}{GW191215G}{0.60}{GW191204G}{0.52}{GW191204A}{0.59}{GW191129G}{0.51}{GW191127B}{0.60}{GW191126C}{0.56}{GW191113B}{0.59}{GW191109A}{0.72}{GW191105C}{0.54}{GW191103A}{0.57}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoyIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{-0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spintwoyIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.57}{GW200311L}{0.59}{GW200308G}{0.58}{GW200306A}{0.58}{GW200302A}{0.58}{GW200225B}{0.57}{GW200224H}{0.53}{GW200220H}{0.59}{GW200220E}{0.57}{GW200219D}{0.58}{GW200216G}{0.57}{GW200210B}{0.59}{GW200209E}{0.60}{GW200208K}{0.59}{GW200208G}{0.55}{GW200202F}{0.52}{GW200129D}{0.65}{GW200128C}{0.61}{GW200115A}{0.58}{GW200112H}{0.52}{GW191230H}{0.60}{GW191222A}{0.56}{GW191219E}{0.59}{GW191216G}{0.56}{GW191215G}{0.61}{GW191204G}{0.52}{GW191204A}{0.59}{GW191129G}{0.53}{GW191127B}{0.58}{GW191126C}{0.57}{GW191113B}{0.59}{GW191109A}{0.71}{GW191105C}{0.54}{GW191103A}{0.58}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoyIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.42}{GW200311L}{-0.40}{GW200308G}{-0.46}{GW200306A}{-0.43}{GW200302A}{-0.42}{GW200225B}{-0.43}{GW200224H}{-0.43}{GW200220H}{-0.44}{GW200220E}{-0.45}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.44}{GW200209E}{-0.47}{GW200208K}{-0.44}{GW200208G}{-0.41}{GW200202F}{-0.38}{GW200129D}{-0.47}{GW200128C}{-0.45}{GW200115A}{-0.43}{GW200112H}{-0.38}{GW191230H}{-0.46}{GW191222A}{-0.39}{GW191219E}{-0.44}{GW191216G}{-0.39}{GW191215G}{-0.44}{GW191204G}{-0.39}{GW191204A}{-0.44}{GW191129G}{-0.37}{GW191127B}{-0.45}{GW191126C}{-0.42}{GW191113B}{-0.45}{GW191109A}{-0.58}{GW191105C}{-0.39}{GW191103A}{-0.43}{200105F}{-0.42}}}
\DeclareRobustCommand{\spintwoyIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.43}{GW200311L}{0.44}{GW200308G}{0.44}{GW200306A}{0.44}{GW200302A}{0.43}{GW200225B}{0.43}{GW200224H}{0.38}{GW200220H}{0.44}{GW200220E}{0.42}{GW200219D}{0.44}{GW200216G}{0.43}{GW200210B}{0.45}{GW200209E}{0.45}{GW200208K}{0.44}{GW200208G}{0.40}{GW200202F}{0.37}{GW200129D}{0.53}{GW200128C}{0.45}{GW200115A}{0.43}{GW200112H}{0.37}{GW191230H}{0.44}{GW191222A}{0.41}{GW191219E}{0.44}{GW191216G}{0.41}{GW191215G}{0.46}{GW191204G}{0.39}{GW191204A}{0.44}{GW191129G}{0.38}{GW191127B}{0.44}{GW191126C}{0.43}{GW191113B}{0.44}{GW191109A}{0.60}{GW191105C}{0.38}{GW191103A}{0.44}{200105F}{0.43}}}
\DeclareRobustCommand{\decIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.26}{GW200316I}{1.266}{GW200311L}{0.094}{GW200308G}{1.2}{GW200306A}{1.03}{GW200302A}{1.25}{GW200225B}{0.75}{GW200224H}{0.075}{GW200220H}{1.1}{GW200220E}{0.73}{GW200219D}{0.31}{GW200216G}{0.59}{GW200210B}{0.90}{GW200209E}{1.20}{GW200208K}{1.58}{GW200208G}{0.060}{GW200202F}{0.11}{GW200129D}{0.065}{GW200128C}{1.1}{GW200115A}{0.78}{GW200112H}{0.83}{GW191230H}{0.63}{GW191222A}{0.63}{GW191219E}{0.73}{GW191216G}{0.57}{GW191215G}{1.48}{GW191204G}{0.31}{GW191204A}{1.1}{GW191129G}{0.73}{GW191127B}{2.11}{GW191126C}{1.1}{GW191113B}{0.59}{GW191109A}{0.29}{GW191105C}{0.14}{GW191103A}{0.96}{200105F}{0.91}}}
\DeclareRobustCommand{\decIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200316I}{0.828}{GW200311L}{-0.135}{GW200308G}{0.0}{GW200306A}{0.65}{GW200302A}{0.20}{GW200225B}{0.87}{GW200224H}{-0.163}{GW200220H}{0.1}{GW200220E}{-0.21}{GW200219D}{-0.46}{GW200216G}{0.73}{GW200210B}{0.31}{GW200209E}{0.78}{GW200208K}{0.62}{GW200208G}{-0.598}{GW200202F}{0.38}{GW200129D}{0.092}{GW200128C}{-0.1}{GW200115A}{-0.03}{GW200112H}{0.17}{GW191230H}{-0.51}{GW191222A}{-0.60}{GW191219E}{-0.22}{GW191216G}{0.40}{GW191215G}{0.24}{GW191204G}{-0.44}{GW191204A}{0.0}{GW191129G}{-0.56}{GW191127B}{1.22}{GW191126C}{0.2}{GW191113B}{-0.51}{GW191109A}{-0.48}{GW191105C}{-0.62}{GW191103A}{0.51}{200105F}{0.05}}}
\DeclareRobustCommand{\decIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.99}{GW200316I}{0.049}{GW200311L}{0.081}{GW200308G}{1.0}{GW200306A}{0.67}{GW200302A}{0.98}{GW200225B}{0.63}{GW200224H}{0.103}{GW200220H}{1.0}{GW200220E}{0.65}{GW200219D}{1.45}{GW200216G}{0.38}{GW200210B}{0.42}{GW200209E}{0.59}{GW200208K}{0.45}{GW200208G}{0.065}{GW200202F}{0.13}{GW200129D}{0.369}{GW200128C}{1.1}{GW200115A}{0.24}{GW200112H}{0.78}{GW191230H}{0.91}{GW191222A}{1.53}{GW191219E}{1.19}{GW191216G}{0.41}{GW191215G}{0.47}{GW191204G}{0.74}{GW191204A}{1.0}{GW191129G}{1.31}{GW191127B}{0.27}{GW191126C}{1.0}{GW191113B}{1.38}{GW191109A}{1.44}{GW191105C}{1.97}{GW191103A}{0.87}{200105F}{0.79}}}
\DeclareRobustCommand{\decIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.94}{GW200316I}{0.727}{GW200311L}{-0.208}{GW200308G}{-1.0}{GW200306A}{-0.27}{GW200302A}{-1.00}{GW200225B}{0.26}{GW200224H}{-0.222}{GW200220H}{-0.9}{GW200220E}{-0.74}{GW200219D}{-0.62}{GW200216G}{0.24}{GW200210B}{-0.38}{GW200209E}{-0.37}{GW200208K}{-0.77}{GW200208G}{-0.645}{GW200202F}{0.29}{GW200129D}{0.040}{GW200128C}{-1.1}{GW200115A}{-0.54}{GW200112H}{-0.55}{GW191230H}{-1.07}{GW191222A}{-1.18}{GW191219E}{-0.87}{GW191216G}{-0.06}{GW191215G}{-1.10}{GW191204G}{-0.74}{GW191204A}{-1.0}{GW191129G}{-1.18}{GW191127B}{-0.85}{GW191126C}{-0.8}{GW191113B}{-1.03}{GW191109A}{-0.75}{GW191105C}{-0.73}{GW191103A}{-0.36}{200105F}{-0.71}}}
\DeclareRobustCommand{\decIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.02}{GW200316I}{0.866}{GW200311L}{-0.071}{GW200308G}{0.9}{GW200306A}{1.26}{GW200302A}{1.09}{GW200225B}{1.43}{GW200224H}{-0.089}{GW200220H}{1.1}{GW200220E}{0.37}{GW200219D}{0.83}{GW200216G}{1.06}{GW200210B}{0.65}{GW200209E}{1.33}{GW200208K}{0.98}{GW200208G}{-0.550}{GW200202F}{0.48}{GW200129D}{0.210}{GW200128C}{1.0}{GW200115A}{0.14}{GW200112H}{0.89}{GW191230H}{0.24}{GW191222A}{0.82}{GW191219E}{0.87}{GW191216G}{0.73}{GW191215G}{0.57}{GW191204G}{0.17}{GW191204A}{0.9}{GW191129G}{0.66}{GW191127B}{1.46}{GW191126C}{1.1}{GW191113B}{0.76}{GW191109A}{0.31}{GW191105C}{1.16}{GW191103A}{1.33}{200105F}{0.75}}}
\DeclareRobustCommand{\spinoneyIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.39}{GW200311L}{0.57}{GW200308G}{0.58}{GW200306A}{0.57}{GW200302A}{0.52}{GW200225B}{0.67}{GW200224H}{0.60}{GW200220H}{0.60}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.62}{GW200210B}{0.27}{GW200209E}{0.67}{GW200208K}{0.58}{GW200208G}{0.50}{GW200202F}{0.39}{GW200129D}{0.77}{GW200128C}{0.65}{GW200115A}{0.40}{GW200112H}{0.46}{GW191230H}{0.67}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.34}{GW191215G}{0.60}{GW191204G}{0.58}{GW191204A}{0.59}{GW191129G}{0.37}{GW191127B}{0.76}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.73}{GW191105C}{0.45}{GW191103A}{0.56}{200105F}{0.17}}}
\DeclareRobustCommand{\spinoneyIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{-0.02}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{0.05}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.01}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spinoneyIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.38}{GW200311L}{0.63}{GW200308G}{0.59}{GW200306A}{0.57}{GW200302A}{0.53}{GW200225B}{0.67}{GW200224H}{0.58}{GW200220H}{0.62}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.60}{GW200210B}{0.24}{GW200209E}{0.67}{GW200208K}{0.59}{GW200208G}{0.54}{GW200202F}{0.40}{GW200129D}{0.79}{GW200128C}{0.65}{GW200115A}{0.40}{GW200112H}{0.45}{GW191230H}{0.65}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.32}{GW191215G}{0.64}{GW191204G}{0.58}{GW191204A}{0.60}{GW191129G}{0.38}{GW191127B}{0.75}{GW191126C}{0.54}{GW191113B}{0.33}{GW191109A}{0.62}{GW191105C}{0.45}{GW191103A}{0.56}{200105F}{0.17}}}
\DeclareRobustCommand{\spinoneyIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.31}{GW200311L}{-0.40}{GW200308G}{-0.45}{GW200306A}{-0.44}{GW200302A}{-0.38}{GW200225B}{-0.53}{GW200224H}{-0.43}{GW200220H}{-0.45}{GW200220E}{-0.47}{GW200219D}{-0.42}{GW200216G}{-0.47}{GW200210B}{-0.17}{GW200209E}{-0.52}{GW200208K}{-0.47}{GW200208G}{-0.34}{GW200202F}{-0.27}{GW200129D}{-0.58}{GW200128C}{-0.50}{GW200115A}{-0.30}{GW200112H}{-0.32}{GW191230H}{-0.50}{GW191222A}{-0.36}{GW191219E}{-0.10}{GW191216G}{-0.23}{GW191215G}{-0.45}{GW191204G}{-0.45}{GW191204A}{-0.44}{GW191129G}{-0.26}{GW191127B}{-0.60}{GW191126C}{-0.39}{GW191113B}{-0.22}{GW191109A}{-0.54}{GW191105C}{-0.30}{GW191103A}{-0.42}{200105F}{-0.12}}}
\DeclareRobustCommand{\spinoneyIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.43}{GW200316I}{0.24}{GW200311L}{0.49}{GW200308G}{0.44}{GW200306A}{0.44}{GW200302A}{0.38}{GW200225B}{0.53}{GW200224H}{0.44}{GW200220H}{0.47}{GW200220E}{0.48}{GW200219D}{0.42}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.52}{GW200208K}{0.47}{GW200208G}{0.41}{GW200202F}{0.27}{GW200129D}{0.75}{GW200128C}{0.51}{GW200115A}{0.30}{GW200112H}{0.31}{GW191230H}{0.49}{GW191222A}{0.37}{GW191219E}{0.10}{GW191216G}{0.23}{GW191215G}{0.50}{GW191204G}{0.44}{GW191204A}{0.44}{GW191129G}{0.26}{GW191127B}{0.58}{GW191126C}{0.40}{GW191113B}{0.21}{GW191109A}{0.51}{GW191105C}{0.30}{GW191103A}{0.42}{200105F}{0.11}}}
\DeclareRobustCommand{\thetajnIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{1.72}{GW200311L}{0.41}{GW200308G}{1.2}{GW200306A}{0.77}{GW200302A}{0.88}{GW200225B}{1.3}{GW200224H}{0.49}{GW200220H}{1.4}{GW200220E}{0.97}{GW200219D}{0.97}{GW200216G}{0.62}{GW200210B}{2.08}{GW200209E}{1.5}{GW200208K}{1.1}{GW200208G}{0.53}{GW200202F}{0.60}{GW200129D}{0.31}{GW200128C}{1.1}{GW200115A}{0.38}{GW200112H}{0.47}{GW191230H}{1.73}{GW191222A}{1.3}{GW191219E}{2.07}{GW191216G}{0.52}{GW191215G}{0.76}{GW191204G}{1.3}{GW191204A}{1.5}{GW191129G}{1.69}{GW191127B}{1.4}{GW191126C}{1.6}{GW191113B}{1.3}{GW191109A}{0.83}{GW191105C}{0.84}{GW191103A}{1.0}{200105F}{1.2}}}
\DeclareRobustCommand{\thetajnIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{2.37}{GW200311L}{0.57}{GW200308G}{1.5}{GW200306A}{1.00}{GW200302A}{1.23}{GW200225B}{1.7}{GW200224H}{0.69}{GW200220H}{1.7}{GW200220E}{1.25}{GW200219D}{1.27}{GW200216G}{0.83}{GW200210B}{2.42}{GW200209E}{1.8}{GW200208K}{1.4}{GW200208G}{2.53}{GW200202F}{2.60}{GW200129D}{0.54}{GW200128C}{1.4}{GW200115A}{0.56}{GW200112H}{0.64}{GW191230H}{2.10}{GW191222A}{1.6}{GW191219E}{2.36}{GW191216G}{2.55}{GW191215G}{1.12}{GW191204G}{1.5}{GW191204A}{1.8}{GW191129G}{1.96}{GW191127B}{1.7}{GW191126C}{1.9}{GW191113B}{1.8}{GW191109A}{1.87}{GW191105C}{1.05}{GW191103A}{1.2}{200105F}{1.5}}}
\DeclareRobustCommand{\thetajnIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.51}{GW200311L}{0.52}{GW200308G}{1.3}{GW200306A}{1.86}{GW200302A}{1.47}{GW200225B}{1.0}{GW200224H}{0.51}{GW200220H}{1.1}{GW200220E}{1.57}{GW200219D}{1.50}{GW200216G}{1.89}{GW200210B}{0.49}{GW200209E}{1.0}{GW200208K}{1.4}{GW200208G}{0.43}{GW200202F}{0.39}{GW200129D}{0.54}{GW200128C}{1.4}{GW200115A}{1.89}{GW200112H}{2.25}{GW191230H}{0.78}{GW191222A}{1.2}{GW191219E}{0.53}{GW191216G}{0.41}{GW191215G}{1.60}{GW191204G}{1.4}{GW191204A}{1.1}{GW191129G}{0.93}{GW191127B}{1.2}{GW191126C}{1.1}{GW191113B}{1.0}{GW191109A}{0.75}{GW191105C}{1.87}{GW191103A}{1.7}{200105F}{1.3}}}
\DeclareRobustCommand{\thetajnIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{1.06}{GW200311L}{0.23}{GW200308G}{0.4}{GW200306A}{0.33}{GW200302A}{0.48}{GW200225B}{0.5}{GW200224H}{0.29}{GW200220H}{0.5}{GW200220E}{0.40}{GW200219D}{0.43}{GW200216G}{0.30}{GW200210B}{0.45}{GW200209E}{0.4}{GW200208K}{0.5}{GW200208G}{2.11}{GW200202F}{2.13}{GW200129D}{0.29}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.23}{GW191230H}{0.55}{GW191222A}{0.4}{GW191219E}{0.35}{GW191216G}{2.15}{GW191215G}{0.48}{GW191204G}{0.3}{GW191204A}{0.4}{GW191129G}{0.38}{GW191127B}{0.4}{GW191126C}{0.3}{GW191113B}{0.6}{GW191109A}{1.30}{GW191105C}{0.29}{GW191103A}{0.3}{200105F}{0.5}}}
\DeclareRobustCommand{\thetajnIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.6}{GW200316I}{2.79}{GW200311L}{1.00}{GW200308G}{2.6}{GW200306A}{2.72}{GW200302A}{2.55}{GW200225B}{2.6}{GW200224H}{1.11}{GW200220H}{2.7}{GW200220E}{2.69}{GW200219D}{2.60}{GW200216G}{2.48}{GW200210B}{2.82}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.89}{GW200202F}{2.93}{GW200129D}{0.98}{GW200128C}{2.7}{GW200115A}{1.33}{GW200112H}{2.77}{GW191230H}{2.77}{GW191222A}{2.7}{GW191219E}{2.82}{GW191216G}{2.88}{GW191215G}{2.54}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{2.78}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.43}{GW191105C}{2.81}{GW191103A}{2.8}{200105F}{2.7}}}
\DeclareRobustCommand{\phitwoIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.1}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.6}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phitwoIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.1}{GW200311L}{3.0}{GW200308G}{3.2}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.1}{GW200224H}{3.4}{GW200220H}{3.1}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.1}{GW200210B}{3.1}{GW200209E}{3.2}{GW200208K}{3.1}{GW200208G}{3.1}{GW200202F}{3.1}{GW200129D}{3.0}{GW200128C}{3.1}{GW200115A}{3.2}{GW200112H}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.1}{GW191215G}{3.1}{GW191204G}{3.1}{GW191204A}{3.1}{GW191129G}{3.2}{GW191127B}{3.2}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.1}{GW191103A}{3.1}{200105F}{3.1}}}
\DeclareRobustCommand{\phitwoIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.9}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{3.0}{GW200128C}{2.9}{GW200115A}{2.8}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.9}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.9}}}
\DeclareRobustCommand{\phitwoIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.7}{GW200311L}{0.6}{GW200308G}{0.7}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.6}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.7}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.6}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phitwoIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.6}{GW200224H}{5.8}{GW200220H}{5.6}{GW200220E}{5.6}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.6}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.7}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.7}{GW191215G}{5.6}{GW191204G}{5.7}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.7}{200105F}{5.6}}}
\DeclareRobustCommand{\costilttwoIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.99}{GW200316I}{0.99}{GW200311L}{0.75}{GW200308G}{1.03}{GW200306A}{1.11}{GW200302A}{0.93}{GW200225B}{0.64}{GW200224H}{0.94}{GW200220H}{0.72}{GW200220E}{0.94}{GW200219D}{0.73}{GW200216G}{1.01}{GW200210B}{0.82}{GW200209E}{0.63}{GW200208K}{0.99}{GW200208G}{0.75}{GW200202F}{0.97}{GW200129D}{1.06}{GW200128C}{0.89}{GW200115A}{0.65}{GW200112H}{0.98}{GW191230H}{0.73}{GW191222A}{0.77}{GW191219E}{0.86}{GW191216G}{1.10}{GW191215G}{0.74}{GW191204G}{1.07}{GW191204A}{0.91}{GW191129G}{0.98}{GW191127B}{1.04}{GW191126C}{1.11}{GW191113B}{0.88}{GW191109A}{0.72}{GW191105C}{0.81}{GW191103A}{1.15}{200105F}{0.85}}}
\DeclareRobustCommand{\costilttwoIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.12}{GW200316I}{0.33}{GW200311L}{-0.16}{GW200308G}{0.15}{GW200306A}{0.30}{GW200302A}{0.05}{GW200225B}{-0.29}{GW200224H}{0.06}{GW200220H}{-0.19}{GW200220E}{0.05}{GW200219D}{-0.18}{GW200216G}{0.15}{GW200210B}{-0.07}{GW200209E}{-0.31}{GW200208K}{0.11}{GW200208G}{-0.16}{GW200202F}{0.19}{GW200129D}{0.28}{GW200128C}{0.02}{GW200115A}{-0.29}{GW200112H}{0.18}{GW191230H}{-0.19}{GW191222A}{-0.13}{GW191219E}{-0.02}{GW191216G}{0.32}{GW191215G}{-0.16}{GW191204G}{0.38}{GW191204A}{0.03}{GW191129G}{0.29}{GW191127B}{0.19}{GW191126C}{0.43}{GW191113B}{0.01}{GW191109A}{-0.21}{GW191105C}{-0.06}{GW191103A}{0.44}{200105F}{-0.04}}}
\DeclareRobustCommand{\costilttwoIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.79}{GW200316I}{0.60}{GW200311L}{0.96}{GW200308G}{0.78}{GW200306A}{0.64}{GW200302A}{0.84}{GW200225B}{1.07}{GW200224H}{0.81}{GW200220H}{1.02}{GW200220E}{0.86}{GW200219D}{1.02}{GW200216G}{0.77}{GW200210B}{0.93}{GW200209E}{1.08}{GW200208K}{0.80}{GW200208G}{1.00}{GW200202F}{0.72}{GW200129D}{0.64}{GW200128C}{0.85}{GW200115A}{1.09}{GW200112H}{0.73}{GW191230H}{1.01}{GW191222A}{0.97}{GW191219E}{0.89}{GW191216G}{0.61}{GW191215G}{0.96}{GW191204G}{0.56}{GW191204A}{0.85}{GW191129G}{0.63}{GW191127B}{0.74}{GW191126C}{0.52}{GW191113B}{0.86}{GW191109A}{1.02}{GW191105C}{0.92}{GW191103A}{0.51}{200105F}{0.92}}}
\DeclareRobustCommand{\costilttwoIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.74}{GW200316I}{-0.46}{GW200311L}{-0.81}{GW200308G}{-0.76}{GW200306A}{-0.65}{GW200302A}{-0.76}{GW200225B}{-0.86}{GW200224H}{-0.74}{GW200220H}{-0.84}{GW200220E}{-0.78}{GW200219D}{-0.84}{GW200216G}{-0.73}{GW200210B}{-0.78}{GW200209E}{-0.87}{GW200208K}{-0.76}{GW200208G}{-0.83}{GW200202F}{-0.59}{GW200129D}{-0.61}{GW200128C}{-0.75}{GW200115A}{-0.88}{GW200112H}{-0.63}{GW191230H}{-0.84}{GW191222A}{-0.81}{GW191219E}{-0.77}{GW191216G}{-0.58}{GW191215G}{-0.80}{GW191204G}{-0.49}{GW191204A}{-0.76}{GW191129G}{-0.49}{GW191127B}{-0.72}{GW191126C}{-0.46}{GW191113B}{-0.75}{GW191109A}{-0.85}{GW191105C}{-0.75}{GW191103A}{-0.50}{200105F}{-0.80}}}
\DeclareRobustCommand{\costilttwoIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.83}{GW200316I}{0.86}{GW200311L}{0.63}{GW200308G}{0.86}{GW200306A}{0.88}{GW200302A}{0.79}{GW200225B}{0.59}{GW200224H}{0.75}{GW200220H}{0.67}{GW200220E}{0.82}{GW200219D}{0.69}{GW200216G}{0.85}{GW200210B}{0.72}{GW200209E}{0.58}{GW200208K}{0.83}{GW200208G}{0.70}{GW200202F}{0.82}{GW200129D}{0.85}{GW200128C}{0.76}{GW200115A}{0.64}{GW200112H}{0.82}{GW191230H}{0.67}{GW191222A}{0.70}{GW191219E}{0.74}{GW191216G}{0.85}{GW191215G}{0.62}{GW191204G}{0.88}{GW191204A}{0.76}{GW191129G}{0.85}{GW191127B}{0.86}{GW191126C}{0.89}{GW191113B}{0.76}{GW191109A}{0.69}{GW191105C}{0.73}{GW191103A}{0.90}{200105F}{0.76}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.47}{GW200316I}{0.12}{GW200311L}{0.20}{GW200308G}{0.51}{GW200306A}{0.43}{GW200302A}{0.28}{GW200225B}{0.26}{GW200224H}{0.16}{GW200220H}{0.32}{GW200220E}{0.39}{GW200219D}{0.28}{GW200216G}{0.34}{GW200210B}{0.25}{GW200209E}{0.31}{GW200208K}{0.59}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.19}{GW200128C}{0.24}{GW200115A}{0.38}{GW200112H}{0.15}{GW191230H}{0.30}{GW191222A}{0.25}{GW191219E}{0.07}{GW191216G}{0.07}{GW191215G}{0.22}{GW191204G}{0.05}{GW191204A}{0.25}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.12}{GW191113B}{0.24}{GW191109A}{0.32}{GW191105C}{0.10}{GW191103A}{0.10}{200105F}{0.23}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.15}{GW200311L}{-0.04}{GW200308G}{0.13}{GW200306A}{0.31}{GW200302A}{0.00}{GW200225B}{-0.14}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.04}{GW200219D}{-0.10}{GW200216G}{0.08}{GW200210B}{0.03}{GW200209E}{-0.12}{GW200208K}{0.62}{GW200208G}{-0.08}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.08}{GW200115A}{-0.17}{GW200112H}{0.04}{GW191230H}{-0.06}{GW191222A}{-0.05}{GW191219E}{0.00}{GW191216G}{0.12}{GW191215G}{-0.05}{GW191204G}{0.16}{GW191204A}{0.04}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.31}{GW191105C}{-0.02}{GW191103A}{0.22}{200105F}{0.00}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.69}{GW200316I}{0.29}{GW200311L}{0.16}{GW200308G}{0.63}{GW200306A}{0.27}{GW200302A}{0.23}{GW200225B}{0.18}{GW200224H}{0.14}{GW200220H}{0.27}{GW200220E}{0.38}{GW200219D}{0.22}{GW200216G}{0.33}{GW200210B}{0.25}{GW200209E}{0.25}{GW200208K}{0.26}{GW200208G}{0.21}{GW200202F}{0.15}{GW200129D}{0.14}{GW200128C}{0.22}{GW200115A}{0.28}{GW200112H}{0.15}{GW191230H}{0.26}{GW191222A}{0.19}{GW191219E}{0.06}{GW191216G}{0.19}{GW191215G}{0.17}{GW191204G}{0.09}{GW191204A}{0.24}{GW191129G}{0.17}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.30}{GW191109A}{0.53}{GW191105C}{0.16}{GW191103A}{0.17}{200105F}{0.17}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.26}{GW200316I}{0.05}{GW200311L}{-0.18}{GW200308G}{-0.26}{GW200306A}{-0.04}{GW200302A}{-0.20}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.32}{GW200220E}{-0.24}{GW200219D}{-0.31}{GW200216G}{-0.17}{GW200210B}{-0.14}{GW200209E}{-0.36}{GW200208K}{0.15}{GW200208G}{-0.30}{GW200202F}{-0.01}{GW200129D}{-0.03}{GW200128C}{-0.10}{GW200115A}{-0.49}{GW200112H}{-0.07}{GW191230H}{-0.29}{GW191222A}{-0.25}{GW191219E}{-0.05}{GW191216G}{0.05}{GW191215G}{-0.22}{GW191204G}{0.12}{GW191204A}{-0.15}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.11}{GW191113B}{-0.16}{GW191109A}{-0.58}{GW191105C}{-0.09}{GW191103A}{0.13}{200105F}{-0.14}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200316I}{0.38}{GW200311L}{0.09}{GW200308G}{0.68}{GW200306A}{0.54}{GW200302A}{0.17}{GW200225B}{0.01}{GW200224H}{0.21}{GW200220H}{0.13}{GW200220E}{0.33}{GW200219D}{0.07}{GW200216G}{0.34}{GW200210B}{0.24}{GW200209E}{0.07}{GW200208K}{0.87}{GW200208G}{0.08}{GW200202F}{0.14}{GW200129D}{0.22}{GW200128C}{0.25}{GW200115A}{0.05}{GW200112H}{0.16}{GW191230H}{0.14}{GW191222A}{0.09}{GW191219E}{0.05}{GW191216G}{0.24}{GW191215G}{0.08}{GW191204G}{0.22}{GW191204A}{0.22}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.21}{GW191109A}{0.09}{GW191105C}{0.09}{GW191103A}{0.35}{200105F}{0.12}}}
\DeclareRobustCommand{\chieffIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.47}{GW200316I}{0.12}{GW200311L}{0.20}{GW200308G}{0.51}{GW200306A}{0.43}{GW200302A}{0.28}{GW200225B}{0.26}{GW200224H}{0.16}{GW200220H}{0.32}{GW200220E}{0.39}{GW200219D}{0.28}{GW200216G}{0.34}{GW200210B}{0.25}{GW200209E}{0.31}{GW200208K}{0.59}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.19}{GW200128C}{0.24}{GW200115A}{0.38}{GW200112H}{0.15}{GW191230H}{0.30}{GW191222A}{0.25}{GW191219E}{0.07}{GW191216G}{0.07}{GW191215G}{0.22}{GW191204G}{0.05}{GW191204A}{0.25}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.12}{GW191113B}{0.24}{GW191109A}{0.32}{GW191105C}{0.10}{GW191103A}{0.10}{200105F}{0.23}}}
\DeclareRobustCommand{\chieffIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.15}{GW200311L}{-0.04}{GW200308G}{0.13}{GW200306A}{0.31}{GW200302A}{0.00}{GW200225B}{-0.14}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.04}{GW200219D}{-0.10}{GW200216G}{0.08}{GW200210B}{0.03}{GW200209E}{-0.12}{GW200208K}{0.62}{GW200208G}{-0.08}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.08}{GW200115A}{-0.17}{GW200112H}{0.04}{GW191230H}{-0.06}{GW191222A}{-0.05}{GW191219E}{0.00}{GW191216G}{0.12}{GW191215G}{-0.05}{GW191204G}{0.16}{GW191204A}{0.04}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.31}{GW191105C}{-0.02}{GW191103A}{0.22}{200105F}{0.00}}}
\DeclareRobustCommand{\chieffIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.69}{GW200316I}{0.29}{GW200311L}{0.16}{GW200308G}{0.63}{GW200306A}{0.27}{GW200302A}{0.23}{GW200225B}{0.18}{GW200224H}{0.14}{GW200220H}{0.27}{GW200220E}{0.38}{GW200219D}{0.22}{GW200216G}{0.33}{GW200210B}{0.25}{GW200209E}{0.25}{GW200208K}{0.26}{GW200208G}{0.21}{GW200202F}{0.15}{GW200129D}{0.14}{GW200128C}{0.22}{GW200115A}{0.28}{GW200112H}{0.15}{GW191230H}{0.26}{GW191222A}{0.19}{GW191219E}{0.06}{GW191216G}{0.19}{GW191215G}{0.17}{GW191204G}{0.09}{GW191204A}{0.24}{GW191129G}{0.17}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.30}{GW191109A}{0.53}{GW191105C}{0.16}{GW191103A}{0.17}{200105F}{0.17}}}
\DeclareRobustCommand{\chieffIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.26}{GW200316I}{0.05}{GW200311L}{-0.18}{GW200308G}{-0.26}{GW200306A}{-0.04}{GW200302A}{-0.20}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.32}{GW200220E}{-0.24}{GW200219D}{-0.31}{GW200216G}{-0.17}{GW200210B}{-0.14}{GW200209E}{-0.36}{GW200208K}{0.15}{GW200208G}{-0.30}{GW200202F}{-0.01}{GW200129D}{-0.03}{GW200128C}{-0.10}{GW200115A}{-0.49}{GW200112H}{-0.07}{GW191230H}{-0.29}{GW191222A}{-0.25}{GW191219E}{-0.05}{GW191216G}{0.05}{GW191215G}{-0.22}{GW191204G}{0.12}{GW191204A}{-0.15}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.11}{GW191113B}{-0.16}{GW191109A}{-0.58}{GW191105C}{-0.09}{GW191103A}{0.13}{200105F}{-0.14}}}
\DeclareRobustCommand{\chieffIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.63}{GW200316I}{0.38}{GW200311L}{0.09}{GW200308G}{0.68}{GW200306A}{0.54}{GW200302A}{0.17}{GW200225B}{0.01}{GW200224H}{0.21}{GW200220H}{0.13}{GW200220E}{0.33}{GW200219D}{0.07}{GW200216G}{0.34}{GW200210B}{0.24}{GW200209E}{0.07}{GW200208K}{0.87}{GW200208G}{0.08}{GW200202F}{0.14}{GW200129D}{0.22}{GW200128C}{0.25}{GW200115A}{0.05}{GW200112H}{0.16}{GW191230H}{0.14}{GW191222A}{0.09}{GW191219E}{0.05}{GW191216G}{0.24}{GW191215G}{0.08}{GW191204G}{0.22}{GW191204A}{0.22}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.21}{GW191109A}{0.09}{GW191105C}{0.09}{GW191103A}{0.35}{200105F}{0.12}}}
\DeclareRobustCommand{\raIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.2}{GW200316I}{0.33}{GW200311L}{0.029}{GW200308G}{2.6}{GW200306A}{1.52}{GW200302A}{1.5}{GW200225B}{0.34}{GW200224H}{0.050}{GW200220H}{2.9}{GW200220E}{0.52}{GW200219D}{0.14}{GW200216G}{1.47}{GW200210B}{0.58}{GW200209E}{1.3}{GW200208K}{0.38}{GW200208G}{0.035}{GW200202F}{0.119}{GW200129D}{0.136}{GW200128C}{2.9}{GW200115A}{0.096}{GW200112H}{3.87}{GW191230H}{0.34}{GW191222A}{3.0}{GW191219E}{0.75}{GW191216G}{0.169}{GW191215G}{3.76}{GW191204G}{0.49}{GW191204A}{2.1}{GW191129G}{4.84}{GW191127B}{1.7}{GW191126C}{2.2}{GW191113B}{3.15}{GW191109A}{1.6}{GW191105C}{0.36}{GW191103A}{1.53}{200105F}{3.0}}}
\DeclareRobustCommand{\raIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{2.4}{GW200316I}{1.51}{GW200311L}{0.037}{GW200308G}{2.9}{GW200306A}{2.14}{GW200302A}{2.1}{GW200225B}{1.90}{GW200224H}{3.048}{GW200220H}{3.6}{GW200220E}{2.93}{GW200219D}{0.41}{GW200216G}{5.29}{GW200210B}{3.45}{GW200209E}{2.5}{GW200208K}{0.46}{GW200208G}{2.438}{GW200202F}{2.527}{GW200129D}{5.555}{GW200128C}{3.6}{GW200115A}{0.733}{GW200112H}{4.52}{GW191230H}{1.04}{GW191222A}{3.6}{GW191219E}{1.37}{GW191216G}{5.578}{GW191215G}{5.59}{GW191204G}{1.16}{GW191204A}{2.9}{GW191129G}{5.54}{GW191127B}{1.9}{GW191126C}{2.6}{GW191113B}{3.88}{GW191109A}{3.8}{GW191105C}{0.45}{GW191103A}{4.04}{200105F}{3.7}}}
\DeclareRobustCommand{\raIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{3.6}{GW200316I}{1.91}{GW200311L}{0.046}{GW200308G}{3.0}{GW200306A}{0.48}{GW200302A}{2.7}{GW200225B}{3.31}{GW200224H}{0.038}{GW200220H}{1.9}{GW200220E}{1.72}{GW200219D}{2.90}{GW200216G}{0.29}{GW200210B}{2.32}{GW200209E}{3.7}{GW200208K}{5.61}{GW200208G}{0.036}{GW200202F}{0.053}{GW200129D}{0.025}{GW200128C}{1.9}{GW200115A}{4.382}{GW200112H}{0.64}{GW191230H}{3.77}{GW191222A}{1.8}{GW191219E}{2.90}{GW191216G}{0.047}{GW191215G}{0.50}{GW191204G}{1.15}{GW191204A}{2.7}{GW191129G}{0.53}{GW191127B}{4.0}{GW191126C}{3.4}{GW191113B}{0.84}{GW191109A}{1.2}{GW191105C}{5.66}{GW191103A}{0.69}{200105F}{1.3}}}
\DeclareRobustCommand{\raIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.3}{GW200316I}{1.25}{GW200311L}{0.014}{GW200308G}{0.9}{GW200306A}{0.70}{GW200302A}{0.8}{GW200225B}{1.64}{GW200224H}{3.012}{GW200220H}{0.8}{GW200220E}{2.48}{GW200219D}{0.30}{GW200216G}{3.92}{GW200210B}{2.95}{GW200209E}{1.6}{GW200208K}{0.13}{GW200208G}{2.411}{GW200202F}{2.428}{GW200129D}{5.516}{GW200128C}{0.8}{GW200115A}{0.656}{GW200112H}{0.86}{GW191230H}{0.77}{GW191222A}{0.9}{GW191219E}{0.72}{GW191216G}{5.460}{GW191215G}{1.89}{GW191204G}{0.73}{GW191204A}{1.5}{GW191129G}{2.85}{GW191127B}{0.8}{GW191126C}{1.8}{GW191113B}{0.79}{GW191109A}{2.3}{GW191105C}{0.12}{GW191103A}{2.57}{200105F}{0.9}}}
\DeclareRobustCommand{\raIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.3}{GW200316I}{1.59}{GW200311L}{0.069}{GW200308G}{5.8}{GW200306A}{2.58}{GW200302A}{4.5}{GW200225B}{4.63}{GW200224H}{3.078}{GW200220H}{4.9}{GW200220E}{3.49}{GW200219D}{3.16}{GW200216G}{5.54}{GW200210B}{5.67}{GW200209E}{3.0}{GW200208K}{4.24}{GW200208G}{2.466}{GW200202F}{2.569}{GW200129D}{5.574}{GW200128C}{4.9}{GW200115A}{4.654}{GW200112H}{5.13}{GW191230H}{4.73}{GW191222A}{4.9}{GW191219E}{4.12}{GW191216G}{5.618}{GW191215G}{5.81}{GW191204G}{2.04}{GW191204A}{5.2}{GW191129G}{5.97}{GW191127B}{5.0}{GW191126C}{5.9}{GW191113B}{4.48}{GW191109A}{4.7}{GW191105C}{6.05}{GW191103A}{4.70}{200105F}{4.9}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{3.5}{GW200316I}{1.8}{GW200311L}{1.7}{GW200308G}{3.8}{GW200306A}{1.8}{GW200302A}{1.7}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.7}{GW200220E}{1.8}{GW200219D}{1.7}{GW200216G}{1.7}{GW200210B}{1.8}{GW200209E}{1.7}{GW200208K}{2.2}{GW200208G}{1.7}{GW200202F}{1.7}{GW200129D}{1.6}{GW200128C}{1.7}{GW200115A}{1.7}{GW200112H}{1.6}{GW191230H}{1.7}{GW191222A}{1.7}{GW191219E}{1.9}{GW191216G}{1.7}{GW191215G}{1.7}{GW191204G}{1.7}{GW191204A}{1.8}{GW191129G}{1.7}{GW191127B}{1.8}{GW191126C}{1.7}{GW191113B}{2.0}{GW191109A}{1.7}{GW191105C}{1.8}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.7}{GW200316I}{9.9}{GW200311L}{17.6}{GW200308G}{4.3}{GW200306A}{7.3}{GW200302A}{10.5}{GW200225B}{12.2}{GW200224H}{19.8}{GW200220H}{8.1}{GW200220E}{6.9}{GW200219D}{10.4}{GW200216G}{7.8}{GW200210B}{7.9}{GW200209E}{9.3}{GW200208K}{7.1}{GW200208G}{10.5}{GW200202F}{10.5}{GW200129D}{26.7}{GW200128C}{10.4}{GW200115A}{10.9}{GW200112H}{19.6}{GW191230H}{10.2}{GW191222A}{12.3}{GW191219E}{8.7}{GW191216G}{18.4}{GW191215G}{10.9}{GW191204G}{17.2}{GW191204A}{8.5}{GW191129G}{12.9}{GW191127B}{8.9}{GW191126C}{7.9}{GW191113B}{7.3}{GW191109A}{17.1}{GW191105C}{9.3}{GW191103A}{8.5}{200105F}{13.3}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{3.7}{GW200316I}{1.7}{GW200311L}{1.7}{GW200308G}{3.3}{GW200306A}{1.8}{GW200302A}{1.7}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.7}{GW200220E}{1.7}{GW200219D}{1.7}{GW200216G}{1.8}{GW200210B}{1.8}{GW200209E}{1.7}{GW200208K}{2.1}{GW200208G}{1.7}{GW200202F}{1.7}{GW200129D}{1.7}{GW200128C}{1.6}{GW200115A}{1.7}{GW200112H}{1.7}{GW191230H}{1.7}{GW191222A}{1.7}{GW191219E}{1.8}{GW191216G}{1.7}{GW191215G}{1.7}{GW191204G}{1.7}{GW191204A}{1.7}{GW191129G}{1.7}{GW191127B}{1.8}{GW191126C}{1.7}{GW191113B}{1.8}{GW191109A}{1.7}{GW191105C}{1.7}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.5}{GW200316I}{8.6}{GW200311L}{16.3}{GW200308G}{1.1}{GW200306A}{5.9}{GW200302A}{9.2}{GW200225B}{10.9}{GW200224H}{18.5}{GW200220H}{6.7}{GW200220E}{5.5}{GW200219D}{9.1}{GW200216G}{6.4}{GW200210B}{6.5}{GW200209E}{8.0}{GW200208K}{5.4}{GW200208G}{9.2}{GW200202F}{9.1}{GW200129D}{25.4}{GW200128C}{9.0}{GW200115A}{9.5}{GW200112H}{18.3}{GW191230H}{8.8}{GW191222A}{11.0}{GW191219E}{7.2}{GW191216G}{17.0}{GW191215G}{9.6}{GW191204G}{15.9}{GW191204A}{7.1}{GW191129G}{11.6}{GW191127B}{7.5}{GW191126C}{6.5}{GW191113B}{5.8}{GW191109A}{15.8}{GW191105C}{7.9}{GW191103A}{7.1}{200105F}{12.0}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{6.7}{GW200316I}{11.3}{GW200311L}{18.9}{GW200308G}{6.9}{GW200306A}{8.7}{GW200302A}{11.8}{GW200225B}{13.6}{GW200224H}{21.1}{GW200220H}{9.4}{GW200220E}{8.2}{GW200219D}{11.7}{GW200216G}{9.2}{GW200210B}{9.3}{GW200209E}{10.7}{GW200208K}{8.7}{GW200208G}{11.8}{GW200202F}{11.8}{GW200129D}{28.0}{GW200128C}{11.7}{GW200115A}{12.2}{GW200112H}{20.9}{GW191230H}{11.5}{GW191222A}{13.6}{GW191219E}{10.1}{GW191216G}{19.6}{GW191215G}{12.2}{GW191204G}{18.5}{GW191204A}{9.8}{GW191129G}{14.2}{GW191127B}{10.3}{GW191126C}{9.2}{GW191113B}{8.8}{GW191109A}{18.5}{GW191105C}{10.6}{GW191103A}{9.8}{200105F}{14.7}}}
\DeclareRobustCommand{\totalmasssourceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{47}{GW200316I}{2.3}{GW200311L}{4.0}{GW200308G}{59}{GW200306A}{7.3}{GW200302A}{6.5}{GW200225B}{2.9}{GW200224H}{5.0}{GW200220H}{11}{GW200220E}{31}{GW200219D}{8.5}{GW200216G}{13}{GW200210B}{4.9}{GW200209E}{9.1}{GW200208K}{52}{GW200208G}{6.5}{GW200202F}{0.68}{GW200129D}{3.5}{GW200128C}{12}{GW200115A}{1.5}{GW200112H}{4.2}{GW191230H}{12}{GW191222A}{11}{GW191219E}{2.5}{GW191216G}{1.1}{GW191215G}{4.1}{GW191204G}{0.99}{GW191204A}{8.0}{GW191129G}{1.2}{GW191127B}{25}{GW191126C}{1.9}{GW191113B}{10.2}{GW191109A}{16}{GW191105C}{1.3}{GW191103A}{1.8}{200105F}{1.7}}}
\DeclareRobustCommand{\totalmasssourceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{75}{GW200316I}{21.8}{GW200311L}{61.5}{GW200308G}{103}{GW200306A}{43.7}{GW200302A}{57.4}{GW200225B}{33.6}{GW200224H}{72.0}{GW200220H}{66}{GW200220E}{144}{GW200219D}{64.9}{GW200216G}{81}{GW200210B}{27.5}{GW200209E}{61.8}{GW200208K}{91}{GW200208G}{65.1}{GW200202F}{17.60}{GW200129D}{63.3}{GW200128C}{74}{GW200115A}{7.3}{GW200112H}{63.4}{GW191230H}{85}{GW191222A}{80}{GW191219E}{32.8}{GW191216G}{20.1}{GW191215G}{43.2}{GW191204G}{20.34}{GW191204A}{47.0}{GW191129G}{17.7}{GW191127B}{85}{GW191126C}{20.6}{GW191113B}{35.6}{GW191109A}{111}{GW191105C}{18.5}{GW191103A}{20.0}{200105F}{11.0}}}
\DeclareRobustCommand{\totalmasssourceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{231}{GW200316I}{8.4}{GW200311L}{5.4}{GW200308G}{239}{GW200306A}{11.1}{GW200302A}{8.5}{GW200225B}{3.5}{GW200224H}{7.8}{GW200220H}{17}{GW200220E}{81}{GW200219D}{13.0}{GW200216G}{21}{GW200210B}{8.2}{GW200209E}{14.6}{GW200208K}{84}{GW200208G}{7.9}{GW200202F}{2.17}{GW200129D}{4.8}{GW200128C}{17}{GW200115A}{2.2}{GW200112H}{5.3}{GW191230H}{20}{GW191222A}{16}{GW191219E}{1.7}{GW191216G}{3.9}{GW191215G}{5.2}{GW191204G}{1.79}{GW191204A}{8.9}{GW191129G}{2.4}{GW191127B}{41}{GW191126C}{3.5}{GW191113B}{8.5}{GW191109A}{25}{GW191105C}{2.5}{GW191103A}{4.2}{200105F}{2.0}}}
\DeclareRobustCommand{\totalmasssourceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{31}{GW200316I}{19.8}{GW200311L}{58.3}{GW200308G}{47}{GW200306A}{37.9}{GW200302A}{52.3}{GW200225B}{31.3}{GW200224H}{67.9}{GW200220H}{57}{GW200220E}{119}{GW200219D}{58.0}{GW200216G}{71}{GW200210B}{23.7}{GW200209E}{54.5}{GW200208K}{43}{GW200208G}{60.0}{GW200202F}{17.03}{GW200129D}{60.6}{GW200128C}{64}{GW200115A}{5.9}{GW200112H}{59.9}{GW191230H}{76}{GW191222A}{70}{GW191219E}{30.9}{GW191216G}{19.1}{GW191215G}{39.9}{GW191204G}{19.52}{GW191204A}{40.4}{GW191129G}{16.7}{GW191127B}{65}{GW191126C}{19.0}{GW191113B}{27.2}{GW191109A}{99}{GW191105C}{17.5}{GW191103A}{18.6}{200105F}{9.8}}}
\DeclareRobustCommand{\totalmasssourceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{232}{GW200316I}{27.8}{GW200311L}{65.5}{GW200308G}{271}{GW200306A}{51.2}{GW200302A}{63.7}{GW200225B}{36.2}{GW200224H}{77.8}{GW200220H}{79}{GW200220E}{184}{GW200219D}{75.1}{GW200216G}{96}{GW200210B}{34.0}{GW200209E}{72.6}{GW200208K}{163}{GW200208G}{71.1}{GW200202F}{19.00}{GW200129D}{67.0}{GW200128C}{86}{GW200115A}{8.8}{GW200112H}{67.4}{GW191230H}{100}{GW191222A}{92}{GW191219E}{34.1}{GW191216G}{22.3}{GW191215G}{47.3}{GW191204G}{21.59}{GW191204A}{53.9}{GW191129G}{19.4}{GW191127B}{116}{GW191126C}{23.0}{GW191113B}{41.2}{GW191109A}{130}{GW191105C}{20.2}{GW191103A}{22.7}{200105F}{12.2}}}
\DeclareRobustCommand{\psiIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.7}{GW200311L}{1.5}{GW200308G}{1.4}{GW200306A}{1.3}{GW200302A}{1.4}{GW200225B}{1.6}{GW200224H}{2.08}{GW200220H}{1.4}{GW200220E}{1.3}{GW200219D}{1.3}{GW200216G}{1.4}{GW200210B}{1.3}{GW200209E}{1.2}{GW200208K}{1.2}{GW200208G}{1.1}{GW200202F}{1.4}{GW200129D}{1.0}{GW200128C}{1.4}{GW200115A}{1.6}{GW200112H}{1.4}{GW191230H}{1.2}{GW191222A}{1.1}{GW191219E}{1.4}{GW191216G}{1.00}{GW191215G}{1.4}{GW191204G}{1.4}{GW191204A}{1.4}{GW191129G}{1.2}{GW191127B}{1.4}{GW191126C}{1.4}{GW191113B}{1.3}{GW191109A}{2.32}{GW191105C}{1.4}{GW191103A}{1.5}{200105F}{1.7}}}
\DeclareRobustCommand{\psiIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.5}{GW200316I}{1.8}{GW200311L}{1.7}{GW200308G}{1.6}{GW200306A}{1.5}{GW200302A}{1.5}{GW200225B}{1.8}{GW200224H}{2.17}{GW200220H}{1.5}{GW200220E}{1.5}{GW200219D}{1.6}{GW200216G}{1.6}{GW200210B}{1.5}{GW200209E}{1.4}{GW200208K}{1.4}{GW200208G}{1.3}{GW200202F}{1.5}{GW200129D}{1.2}{GW200128C}{1.6}{GW200115A}{1.8}{GW200112H}{1.6}{GW191230H}{1.4}{GW191222A}{1.2}{GW191219E}{1.6}{GW191216G}{1.42}{GW191215G}{1.6}{GW191204G}{1.6}{GW191204A}{1.6}{GW191129G}{1.4}{GW191127B}{1.6}{GW191126C}{1.5}{GW191113B}{1.7}{GW191109A}{2.39}{GW191105C}{1.5}{GW191103A}{1.6}{200105F}{1.8}}}
\DeclareRobustCommand{\psiIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.3}{GW200311L}{1.2}{GW200308G}{1.4}{GW200306A}{1.5}{GW200302A}{1.5}{GW200225B}{1.2}{GW200224H}{0.90}{GW200220H}{1.4}{GW200220E}{1.5}{GW200219D}{1.3}{GW200216G}{1.4}{GW200210B}{1.5}{GW200209E}{1.6}{GW200208K}{1.5}{GW200208G}{1.6}{GW200202F}{1.5}{GW200129D}{1.6}{GW200128C}{1.4}{GW200115A}{1.3}{GW200112H}{1.4}{GW191230H}{1.6}{GW191222A}{1.8}{GW191219E}{1.4}{GW191216G}{1.30}{GW191215G}{1.4}{GW191204G}{1.3}{GW191204A}{1.4}{GW191129G}{1.6}{GW191127B}{1.4}{GW191126C}{1.4}{GW191113B}{1.0}{GW191109A}{0.67}{GW191105C}{1.5}{GW191103A}{1.4}{200105F}{1.2}}}
\DeclareRobustCommand{\psiIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.3}{GW200316I}{0.2}{GW200311L}{0.5}{GW200308G}{0.3}{GW200306A}{0.3}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.18}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.3}{GW200210B}{0.4}{GW200209E}{0.3}{GW200208K}{0.4}{GW200208G}{0.4}{GW200202F}{0.3}{GW200129D}{0.4}{GW200128C}{0.4}{GW200115A}{0.3}{GW200112H}{0.3}{GW191230H}{0.3}{GW191222A}{0.2}{GW191219E}{0.3}{GW191216G}{0.68}{GW191215G}{0.3}{GW191204G}{0.4}{GW191204A}{0.4}{GW191129G}{0.3}{GW191127B}{0.3}{GW191126C}{0.3}{GW191113B}{0.7}{GW191109A}{0.16}{GW191105C}{0.3}{GW191103A}{0.3}{200105F}{0.2}}}
\DeclareRobustCommand{\psiIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.99}{GW200220H}{2.8}{GW200220E}{2.7}{GW200219D}{2.7}{GW200216G}{2.8}{GW200210B}{2.7}{GW200209E}{2.8}{GW200208K}{2.7}{GW200208G}{2.7}{GW200202F}{2.8}{GW200129D}{2.5}{GW200128C}{2.8}{GW200115A}{2.9}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{2.42}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.5}{GW191109A}{3.00}{GW191105C}{2.9}{GW191103A}{2.8}{200105F}{3.0}}}
\DeclareRobustCommand{\chirpmasssourceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{15}{GW200316I}{0.52}{GW200311L}{2.0}{GW200308G}{20}{GW200306A}{3.0}{GW200302A}{3.0}{GW200225B}{1.3}{GW200224H}{2.7}{GW200220H}{5.0}{GW200220E}{15}{GW200219D}{3.9}{GW200216G}{8.4}{GW200210B}{0.38}{GW200209E}{4.2}{GW200208K}{8.4}{GW200208G}{3.0}{GW200202F}{0.20}{GW200129D}{2.3}{GW200128C}{5.4}{GW200115A}{0.06}{GW200112H}{1.9}{GW191230H}{5.5}{GW191222A}{5.3}{GW191219E}{0.15}{GW191216G}{0.18}{GW191215G}{1.6}{GW191204G}{0.27}{GW191204A}{3.3}{GW191129G}{0.27}{GW191127B}{10}{GW191126C}{0.67}{GW191113B}{0.98}{GW191109A}{7.7}{GW191105C}{0.42}{GW191103A}{0.55}{200105F}{0.08}}}
\DeclareRobustCommand{\chirpmasssourceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{25}{GW200316I}{8.81}{GW200311L}{26.3}{GW200308G}{37}{GW200306A}{17.4}{GW200302A}{22.9}{GW200225B}{14.2}{GW200224H}{30.9}{GW200220H}{27.9}{GW200220E}{60}{GW200219D}{27.6}{GW200216G}{32.6}{GW200210B}{6.56}{GW200209E}{26.4}{GW200208K}{23.2}{GW200208G}{27.5}{GW200202F}{7.49}{GW200129D}{26.7}{GW200128C}{31.5}{GW200115A}{2.43}{GW200112H}{27.0}{GW191230H}{36.2}{GW191222A}{34.0}{GW191219E}{4.33}{GW191216G}{8.34}{GW191215G}{18.3}{GW191204G}{8.60}{GW191204A}{19.7}{GW191129G}{7.32}{GW191127B}{30}{GW191126C}{8.61}{GW191113B}{10.72}{GW191109A}{47.4}{GW191105C}{7.81}{GW191103A}{8.33}{200105F}{3.42}}}
\DeclareRobustCommand{\chirpmasssourceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{28}{GW200316I}{0.59}{GW200311L}{2.5}{GW200308G}{59}{GW200306A}{3.5}{GW200302A}{4.3}{GW200225B}{1.5}{GW200224H}{3.6}{GW200220H}{7.4}{GW200220E}{25}{GW200219D}{5.7}{GW200216G}{9.4}{GW200210B}{0.35}{GW200209E}{6.4}{GW200208K}{7.9}{GW200208G}{3.8}{GW200202F}{0.24}{GW200129D}{2.5}{GW200128C}{7.4}{GW200115A}{0.04}{GW200112H}{2.4}{GW191230H}{8.7}{GW191222A}{7.0}{GW191219E}{0.10}{GW191216G}{0.21}{GW191215G}{2.2}{GW191204G}{0.39}{GW191204A}{3.6}{GW191129G}{0.41}{GW191127B}{12}{GW191126C}{0.94}{GW191113B}{1.00}{GW191109A}{11.6}{GW191105C}{0.61}{GW191103A}{0.66}{200105F}{0.08}}}
\DeclareRobustCommand{\chirpmasssourceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{12}{GW200316I}{8.40}{GW200311L}{24.8}{GW200308G}{18}{GW200306A}{15.0}{GW200302A}{20.7}{GW200225B}{13.2}{GW200224H}{28.9}{GW200220H}{23.9}{GW200220E}{49}{GW200219D}{24.4}{GW200216G}{25.9}{GW200210B}{6.27}{GW200209E}{23.0}{GW200208K}{15.8}{GW200208G}{25.2}{GW200202F}{7.33}{GW200129D}{24.9}{GW200128C}{27.1}{GW200115A}{2.39}{GW200112H}{25.5}{GW191230H}{31.8}{GW191222A}{29.6}{GW191219E}{4.22}{GW191216G}{8.19}{GW191215G}{17.0}{GW191204G}{8.37}{GW191204A}{17.0}{GW191129G}{7.10}{GW191127B}{22}{GW191126C}{8.09}{GW191113B}{9.96}{GW191109A}{41.3}{GW191105C}{7.48}{GW191103A}{7.89}{200105F}{3.36}}}
\DeclareRobustCommand{\chirpmasssourceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{45}{GW200316I}{9.28}{GW200311L}{28.2}{GW200308G}{78}{GW200306A}{20.1}{GW200302A}{26.1}{GW200225B}{15.4}{GW200224H}{33.6}{GW200220H}{33.6}{GW200220E}{78}{GW200219D}{32.1}{GW200216G}{39.7}{GW200210B}{6.84}{GW200209E}{31.1}{GW200208K}{29.3}{GW200208G}{30.4}{GW200202F}{7.67}{GW200129D}{28.6}{GW200128C}{37.2}{GW200115A}{2.46}{GW200112H}{28.9}{GW191230H}{42.7}{GW191222A}{39.5}{GW191219E}{4.42}{GW191216G}{8.50}{GW191215G}{20.1}{GW191204G}{8.90}{GW191204A}{22.6}{GW191129G}{7.64}{GW191127B}{39}{GW191126C}{9.34}{GW191113B}{11.46}{GW191109A}{56.2}{GW191105C}{8.27}{GW191103A}{8.86}{200105F}{3.48}}}
\DeclareRobustCommand{\massonedetIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{75}{GW200316I}{4.4}{GW200311L}{4.9}{GW200308G}{100}{GW200306A}{10}{GW200302A}{9.8}{GW200225B}{3.3}{GW200224H}{5.6}{GW200220H}{10}{GW200220E}{27}{GW200219D}{8.8}{GW200216G}{19}{GW200210B}{6.0}{GW200209E}{9.7}{GW200208K}{110}{GW200208G}{8.3}{GW200202F}{1.6}{GW200129D}{6.1}{GW200128C}{9.1}{GW200115A}{2.5}{GW200112H}{5.6}{GW191230H}{12}{GW191222A}{9.8}{GW191219E}{2.3}{GW191216G}{3.0}{GW191215G}{4.5}{GW191204G}{2.1}{GW191204A}{5.5}{GW191129G}{2.6}{GW191127B}{43}{GW191126C}{2.6}{GW191113B}{16}{GW191109A}{8.4}{GW191105C}{2.1}{GW191103A}{2.6}{200105F}{2.2}}}
\DeclareRobustCommand{\massonedetIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{101}{GW200316I}{17.2}{GW200311L}{42.1}{GW200308G}{160}{GW200306A}{39}{GW200302A}{48.9}{GW200225B}{23.5}{GW200224H}{52.7}{GW200220H}{64}{GW200220E}{164}{GW200219D}{58.3}{GW200216G}{85}{GW200210B}{29.2}{GW200209E}{55.0}{GW200208K}{140}{GW200208G}{52.8}{GW200202F}{11.1}{GW200129D}{43.8}{GW200128C}{63.9}{GW200115A}{6.2}{GW200112H}{44.7}{GW191230H}{82}{GW191222A}{66.9}{GW191219E}{35.0}{GW191216G}{13.6}{GW191215G}{33.1}{GW191204G}{13.5}{GW191204A}{36.0}{GW191129G}{12.7}{GW191127B}{97}{GW191126C}{15.7}{GW191113B}{37}{GW191109A}{80.0}{GW191105C}{13.3}{GW191103A}{14.3}{200105F}{9.6}}}
\DeclareRobustCommand{\massonedetIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{515}{GW200316I}{13.7}{GW200311L}{8.6}{GW200308G}{500}{GW200306A}{20}{GW200302A}{9.4}{GW200225B}{5.3}{GW200224H}{8.9}{GW200220H}{14}{GW200220E}{113}{GW200219D}{12.7}{GW200216G}{27}{GW200210B}{9.7}{GW200209E}{13.3}{GW200208K}{120}{GW200208G}{11.8}{GW200202F}{4.4}{GW200129D}{10.3}{GW200128C}{14.3}{GW200115A}{2.7}{GW200112H}{8.1}{GW191230H}{19}{GW191222A}{14.9}{GW191219E}{1.9}{GW191216G}{6.5}{GW191215G}{9.2}{GW191204G}{4.0}{GW191204A}{14.3}{GW191129G}{4.7}{GW191127B}{60}{GW191126C}{7.3}{GW191113B}{11}{GW191109A}{10.2}{GW191105C}{5.2}{GW191103A}{8.2}{200105F}{2.4}}}
\DeclareRobustCommand{\massonedetIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{30}{GW200316I}{13.3}{GW200311L}{38.0}{GW200308G}{60}{GW200306A}{31}{GW200302A}{41.1}{GW200225B}{20.8}{GW200224H}{48.1}{GW200220H}{56}{GW200220E}{142}{GW200219D}{51.1}{GW200216G}{70}{GW200210B}{24.8}{GW200209E}{47.2}{GW200208K}{40}{GW200208G}{46.1}{GW200202F}{9.6}{GW200129D}{38.4}{GW200128C}{56.4}{GW200115A}{4.1}{GW200112H}{40.0}{GW191230H}{72}{GW191222A}{58.9}{GW191219E}{33.4}{GW191216G}{10.9}{GW191215G}{29.3}{GW191204G}{11.6}{GW191204A}{31.2}{GW191129G}{10.3}{GW191127B}{65}{GW191126C}{13.4}{GW191113B}{24}{GW191109A}{73.2}{GW191105C}{11.4}{GW191103A}{11.9}{200105F}{8.1}}}
\DeclareRobustCommand{\massonedetIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{478}{GW200316I}{27.4}{GW200311L}{48.6}{GW200308G}{470}{GW200306A}{52}{GW200302A}{56.1}{GW200225B}{27.6}{GW200224H}{59.3}{GW200220H}{74}{GW200220E}{210}{GW200219D}{68.2}{GW200216G}{104}{GW200210B}{37.1}{GW200209E}{64.8}{GW200208K}{250}{GW200208G}{61.8}{GW200202F}{14.2}{GW200129D}{52.5}{GW200128C}{74.6}{GW200115A}{8.1}{GW200112H}{51.1}{GW191230H}{96}{GW191222A}{78.2}{GW191219E}{36.5}{GW191216G}{17.5}{GW191215G}{39.7}{GW191204G}{16.4}{GW191204A}{45.9}{GW191129G}{16.2}{GW191127B}{144}{GW191126C}{20.9}{GW191113B}{44}{GW191109A}{87.6}{GW191105C}{16.9}{GW191103A}{20.2}{200105F}{11.1}}}
\DeclareRobustCommand{\phionetwoIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.9}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.7}{GW200202F}{2.8}{GW200129D}{3.3}{GW200128C}{3.0}{GW200115A}{2.9}{GW200112H}{2.7}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.9}{GW191216G}{2.8}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{3.2}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phionetwoIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.3}{GW200316I}{3.2}{GW200311L}{3.1}{GW200308G}{3.1}{GW200306A}{3.1}{GW200302A}{3.1}{GW200225B}{3.2}{GW200224H}{3.2}{GW200220H}{3.2}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.2}{GW200210B}{3.1}{GW200209E}{3.1}{GW200208K}{3.2}{GW200208G}{3.0}{GW200202F}{3.1}{GW200129D}{3.5}{GW200128C}{3.3}{GW200115A}{3.2}{GW200112H}{3.0}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.2}{GW191215G}{3.2}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.5}{GW191105C}{3.1}{GW191103A}{3.1}{200105F}{3.1}}}
\DeclareRobustCommand{\phionetwoIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.5}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.7}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.5}{GW191105C}{2.8}{GW191103A}{2.9}{200105F}{2.8}}}
\DeclareRobustCommand{\phionetwoIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.6}{GW200311L}{0.6}{GW200308G}{0.6}{GW200306A}{0.7}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.6}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.5}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.7}{GW200129D}{0.5}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.7}{GW191230H}{0.5}{GW191222A}{0.7}{GW191219E}{0.6}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phionetwoIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.7}{GW200311L}{5.7}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.7}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.7}{GW200210B}{5.7}{GW200209E}{5.7}{GW200208K}{5.7}{GW200208G}{5.6}{GW200202F}{5.6}{GW200129D}{5.8}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.6}{GW191215G}{5.6}{GW191204G}{5.6}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.7}{GW191105C}{5.6}{GW191103A}{5.7}{200105F}{5.6}}}
\DeclareRobustCommand{\finalspinIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.05}{GW200311L}{0.08}{GW200308G}{0.41}{GW200306A}{0.25}{GW200302A}{0.16}{GW200225B}{0.13}{GW200224H}{0.07}{GW200220H}{0.14}{GW200220E}{0.17}{GW200219D}{0.12}{GW200216G}{0.24}{GW200210B}{0.10}{GW200209E}{0.12}{GW200208K}{0.31}{GW200208G}{0.14}{GW200202F}{0.04}{GW200129D}{0.06}{GW200128C}{0.10}{GW200115A}{0.06}{GW200112H}{0.07}{GW191230H}{0.12}{GW191222A}{0.11}{GW191219E}{0.06}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.03}{GW191204A}{0.11}{GW191129G}{0.05}{GW191127B}{0.35}{GW191126C}{0.05}{GW191113B}{0.08}{GW191109A}{0.19}{GW191105C}{0.05}{GW191103A}{0.05}{200105F}{0.03}}}
\DeclareRobustCommand{\finalspinIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.68}{GW200316I}{0.70}{GW200311L}{0.68}{GW200308G}{0.71}{GW200306A}{0.78}{GW200302A}{0.64}{GW200225B}{0.66}{GW200224H}{0.73}{GW200220H}{0.67}{GW200220E}{0.70}{GW200219D}{0.66}{GW200216G}{0.70}{GW200210B}{0.36}{GW200209E}{0.66}{GW200208K}{0.91}{GW200208G}{0.65}{GW200202F}{0.69}{GW200129D}{0.75}{GW200128C}{0.73}{GW200115A}{0.43}{GW200112H}{0.70}{GW191230H}{0.68}{GW191222A}{0.67}{GW191219E}{0.16}{GW191216G}{0.70}{GW191215G}{0.68}{GW191204G}{0.74}{GW191204A}{0.70}{GW191129G}{0.68}{GW191127B}{0.75}{GW191126C}{0.75}{GW191113B}{0.42}{GW191109A}{0.59}{GW191105C}{0.67}{GW191103A}{0.75}{200105F}{0.44}}}
\DeclareRobustCommand{\finalspinIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.25}{GW200316I}{0.05}{GW200311L}{0.07}{GW200308G}{0.23}{GW200306A}{0.10}{GW200302A}{0.13}{GW200225B}{0.08}{GW200224H}{0.06}{GW200220H}{0.11}{GW200220E}{0.15}{GW200219D}{0.09}{GW200216G}{0.14}{GW200210B}{0.13}{GW200209E}{0.10}{GW200208K}{0.06}{GW200208G}{0.08}{GW200202F}{0.04}{GW200129D}{0.06}{GW200128C}{0.09}{GW200115A}{0.10}{GW200112H}{0.06}{GW191230H}{0.11}{GW191222A}{0.08}{GW191219E}{0.04}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.05}{GW191204A}{0.11}{GW191129G}{0.04}{GW191127B}{0.14}{GW191126C}{0.06}{GW191113B}{0.32}{GW191109A}{0.23}{GW191105C}{0.05}{GW191103A}{0.07}{200105F}{0.07}}}
\DeclareRobustCommand{\finalspinIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.33}{GW200316I}{0.67}{GW200311L}{0.63}{GW200308G}{0.39}{GW200306A}{0.59}{GW200302A}{0.53}{GW200225B}{0.55}{GW200224H}{0.68}{GW200220H}{0.57}{GW200220E}{0.57}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.29}{GW200209E}{0.57}{GW200208K}{0.69}{GW200208G}{0.56}{GW200202F}{0.66}{GW200129D}{0.70}{GW200128C}{0.66}{GW200115A}{0.38}{GW200112H}{0.65}{GW191230H}{0.59}{GW191222A}{0.59}{GW191219E}{0.11}{GW191216G}{0.67}{GW191215G}{0.62}{GW191204G}{0.71}{GW191204A}{0.62}{GW191129G}{0.65}{GW191127B}{0.52}{GW191126C}{0.71}{GW191113B}{0.36}{GW191109A}{0.44}{GW191105C}{0.63}{GW191103A}{0.71}{200105F}{0.41}}}
\DeclareRobustCommand{\finalspinIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.90}{GW200316I}{0.74}{GW200311L}{0.74}{GW200308G}{0.92}{GW200306A}{0.87}{GW200302A}{0.74}{GW200225B}{0.72}{GW200224H}{0.78}{GW200220H}{0.75}{GW200220E}{0.81}{GW200219D}{0.72}{GW200216G}{0.81}{GW200210B}{0.47}{GW200209E}{0.74}{GW200208K}{0.97}{GW200208G}{0.72}{GW200202F}{0.71}{GW200129D}{0.79}{GW200128C}{0.80}{GW200115A}{0.51}{GW200112H}{0.74}{GW191230H}{0.76}{GW191222A}{0.73}{GW191219E}{0.19}{GW191216G}{0.73}{GW191215G}{0.73}{GW191204G}{0.77}{GW191204A}{0.78}{GW191129G}{0.71}{GW191127B}{0.87}{GW191126C}{0.79}{GW191113B}{0.68}{GW191109A}{0.75}{GW191105C}{0.70}{GW191103A}{0.80}{200105F}{0.48}}}
\DeclareRobustCommand{\symmetricmassratioIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.151}{GW200316I}{0.094}{GW200311L}{0.023}{GW200308G}{0.123}{GW200306A}{0.089}{GW200302A}{0.040}{GW200225B}{0.029}{GW200224H}{0.020}{GW200220H}{0.033}{GW200220E}{0.071}{GW200219D}{0.032}{GW200216G}{0.097}{GW200210B}{0.030}{GW200209E}{0.027}{GW200208K}{0.061}{GW200208G}{0.032}{GW200202F}{0.043}{GW200129D}{0.035}{GW200128C}{0.026}{GW200115A}{0.056}{GW200112H}{0.021}{GW191230H}{0.035}{GW191222A}{0.030}{GW191219E}{0.003}{GW191216G}{0.060}{GW191215G}{0.030}{GW191204G}{0.033}{GW191204A}{0.047}{GW191129G}{0.046}{GW191127B}{0.112}{GW191126C}{0.053}{GW191113B}{0.038}{GW191109A}{0.022}{GW191105C}{0.044}{GW191103A}{0.067}{200105F}{0.034}}}
\DeclareRobustCommand{\symmetricmassratioIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.181}{GW200316I}{0.225}{GW200311L}{0.247}{GW200308G}{0.192}{GW200306A}{0.227}{GW200302A}{0.221}{GW200225B}{0.244}{GW200224H}{0.247}{GW200220H}{0.245}{GW200220E}{0.243}{GW200219D}{0.245}{GW200216G}{0.233}{GW200210B}{0.092}{GW200209E}{0.246}{GW200208K}{0.110}{GW200208G}{0.244}{GW200202F}{0.243}{GW200129D}{0.244}{GW200128C}{0.247}{GW200115A}{0.160}{GW200112H}{0.245}{GW191230H}{0.246}{GW191222A}{0.246}{GW191219E}{0.034}{GW191216G}{0.232}{GW191215G}{0.245}{GW191204G}{0.241}{GW191204A}{0.244}{GW191129G}{0.234}{GW191127B}{0.192}{GW191126C}{0.241}{GW191113B}{0.134}{GW191109A}{0.244}{GW191105C}{0.242}{GW191103A}{0.239}{200105F}{0.144}}}
\DeclareRobustCommand{\symmetricmassratioIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.069}{GW200316I}{0.025}{GW200311L}{0.003}{GW200308G}{0.057}{GW200306A}{0.022}{GW200302A}{0.028}{GW200225B}{0.006}{GW200224H}{0.003}{GW200220H}{0.005}{GW200220E}{0.006}{GW200219D}{0.005}{GW200216G}{0.017}{GW200210B}{0.032}{GW200209E}{0.004}{GW200208K}{0.137}{GW200208G}{0.006}{GW200202F}{0.007}{GW200129D}{0.006}{GW200128C}{0.003}{GW200115A}{0.079}{GW200112H}{0.005}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.004}{GW191216G}{0.017}{GW191215G}{0.005}{GW191204G}{0.008}{GW191204A}{0.006}{GW191129G}{0.015}{GW191127B}{0.058}{GW191126C}{0.009}{GW191113B}{0.104}{GW191109A}{0.006}{GW191105C}{0.008}{GW191103A}{0.011}{200105F}{0.045}}}
\DeclareRobustCommand{\symmetricmassratioIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.039}{GW200316I}{0.150}{GW200311L}{0.231}{GW200308G}{0.089}{GW200306A}{0.166}{GW200302A}{0.190}{GW200225B}{0.223}{GW200224H}{0.234}{GW200220H}{0.222}{GW200220E}{0.196}{GW200219D}{0.223}{GW200216G}{0.158}{GW200210B}{0.066}{GW200209E}{0.228}{GW200208K}{0.051}{GW200208G}{0.221}{GW200202F}{0.213}{GW200129D}{0.214}{GW200128C}{0.230}{GW200115A}{0.117}{GW200112H}{0.230}{GW191230H}{0.223}{GW191222A}{0.227}{GW191219E}{0.032}{GW191216G}{0.195}{GW191215G}{0.225}{GW191204G}{0.218}{GW191204A}{0.213}{GW191129G}{0.200}{GW191127B}{0.095}{GW191126C}{0.205}{GW191113B}{0.108}{GW191109A}{0.228}{GW191105C}{0.211}{GW191103A}{0.189}{200105F}{0.121}}}
\DeclareRobustCommand{\symmetricmassratioIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.248}{GW200316I}{0.248}{GW200311L}{0.250}{GW200308G}{0.246}{GW200306A}{0.249}{GW200302A}{0.246}{GW200225B}{0.250}{GW200224H}{0.250}{GW200220H}{0.250}{GW200220E}{0.250}{GW200219D}{0.250}{GW200216G}{0.249}{GW200210B}{0.114}{GW200209E}{0.250}{GW200208K}{0.236}{GW200208G}{0.250}{GW200202F}{0.250}{GW200129D}{0.250}{GW200128C}{0.250}{GW200115A}{0.228}{GW200112H}{0.250}{GW191230H}{0.250}{GW191222A}{0.250}{GW191219E}{0.037}{GW191216G}{0.249}{GW191215G}{0.250}{GW191204G}{0.250}{GW191204A}{0.250}{GW191129G}{0.249}{GW191127B}{0.248}{GW191126C}{0.250}{GW191113B}{0.216}{GW191109A}{0.249}{GW191105C}{0.250}{GW191103A}{0.250}{200105F}{0.171}}}
\DeclareRobustCommand{\tiltoneIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.98}{GW200316I}{0.73}{GW200311L}{0.98}{GW200308G}{0.94}{GW200306A}{0.62}{GW200302A}{1.00}{GW200225B}{0.83}{GW200224H}{0.79}{GW200220H}{1.06}{GW200220E}{1.0}{GW200219D}{1.09}{GW200216G}{0.92}{GW200210B}{0.88}{GW200209E}{1.01}{GW200208K}{0.42}{GW200208G}{1.14}{GW200202F}{0.94}{GW200129D}{0.76}{GW200128C}{0.84}{GW200115A}{1.22}{GW200112H}{0.95}{GW191230H}{1.05}{GW191222A}{1.09}{GW191219E}{0.62}{GW191216G}{0.71}{GW191215G}{0.97}{GW191204G}{0.68}{GW191204A}{0.93}{GW191129G}{0.83}{GW191127B}{0.84}{GW191126C}{0.68}{GW191113B}{1.1}{GW191109A}{1.24}{GW191105C}{1.03}{GW191103A}{0.68}{200105F}{1.2}}}
\DeclareRobustCommand{\tiltoneIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.23}{GW200316I}{0.97}{GW200311L}{1.63}{GW200308G}{1.15}{GW200306A}{0.88}{GW200302A}{1.63}{GW200225B}{1.88}{GW200224H}{1.22}{GW200220H}{1.75}{GW200220E}{1.5}{GW200219D}{1.87}{GW200216G}{1.35}{GW200210B}{1.32}{GW200209E}{1.82}{GW200208K}{0.60}{GW200208G}{1.87}{GW200202F}{1.40}{GW200129D}{1.47}{GW200128C}{1.31}{GW200115A}{2.17}{GW200112H}{1.46}{GW191230H}{1.68}{GW191222A}{1.77}{GW191219E}{1.52}{GW191216G}{0.96}{GW191215G}{1.66}{GW191204G}{1.14}{GW191204A}{1.42}{GW191129G}{1.30}{GW191127B}{1.20}{GW191126C}{0.99}{GW191113B}{1.6}{GW191109A}{2.35}{GW191105C}{1.60}{GW191103A}{0.99}{200105F}{1.6}}}
\DeclareRobustCommand{\tiltoneIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.34}{GW200316I}{0.88}{GW200311L}{0.90}{GW200308G}{1.41}{GW200306A}{1.19}{GW200302A}{0.98}{GW200225B}{0.75}{GW200224H}{0.94}{GW200220H}{0.95}{GW200220E}{1.2}{GW200219D}{0.85}{GW200216G}{1.14}{GW200210B}{1.17}{GW200209E}{0.86}{GW200208K}{0.96}{GW200208G}{0.87}{GW200202F}{1.05}{GW200129D}{0.57}{GW200128C}{0.99}{GW200115A}{0.69}{GW200112H}{1.00}{GW191230H}{0.93}{GW191222A}{0.93}{GW191219E}{0.80}{GW191216G}{1.12}{GW191215G}{0.82}{GW191204G}{0.76}{GW191204A}{1.09}{GW191129G}{0.91}{GW191127B}{1.06}{GW191126C}{0.84}{GW191113B}{1.1}{GW191109A}{0.59}{GW191105C}{0.97}{GW191103A}{0.90}{200105F}{1.2}}}
\DeclareRobustCommand{\tiltoneIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.38}{GW200316I}{0.36}{GW200311L}{0.90}{GW200308G}{0.32}{GW200306A}{0.36}{GW200302A}{0.85}{GW200225B}{1.26}{GW200224H}{0.59}{GW200220H}{0.91}{GW200220E}{0.6}{GW200219D}{1.05}{GW200216G}{0.61}{GW200210B}{0.57}{GW200209E}{1.06}{GW200208K}{0.25}{GW200208G}{0.99}{GW200202F}{0.64}{GW200129D}{0.93}{GW200128C}{0.65}{GW200115A}{1.22}{GW200112H}{0.71}{GW191230H}{0.87}{GW191222A}{0.92}{GW191219E}{1.06}{GW191216G}{0.36}{GW191215G}{0.96}{GW191204G}{0.62}{GW191204A}{0.69}{GW191129G}{0.63}{GW191127B}{0.52}{GW191126C}{0.44}{GW191113B}{0.7}{GW191109A}{1.56}{GW191105C}{0.80}{GW191103A}{0.44}{200105F}{0.6}}}
\DeclareRobustCommand{\tiltoneIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.34}{GW200316I}{1.63}{GW200311L}{2.32}{GW200308G}{2.31}{GW200306A}{1.75}{GW200302A}{2.41}{GW200225B}{2.48}{GW200224H}{1.89}{GW200220H}{2.52}{GW200220E}{2.4}{GW200219D}{2.57}{GW200216G}{2.27}{GW200210B}{2.25}{GW200209E}{2.51}{GW200208K}{1.26}{GW200208G}{2.58}{GW200202F}{2.20}{GW200129D}{1.88}{GW200128C}{2.03}{GW200115A}{2.75}{GW200112H}{2.22}{GW191230H}{2.42}{GW191222A}{2.51}{GW191219E}{2.09}{GW191216G}{1.77}{GW191215G}{2.27}{GW191204G}{1.69}{GW191204A}{2.27}{GW191129G}{1.97}{GW191127B}{1.95}{GW191126C}{1.59}{GW191113B}{2.4}{GW191109A}{2.84}{GW191105C}{2.35}{GW191103A}{1.63}{200105F}{2.5}}}
\DeclareRobustCommand{\spintwozIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.39}{GW200311L}{0.50}{GW200308G}{0.58}{GW200306A}{0.51}{GW200302A}{0.52}{GW200225B}{0.56}{GW200224H}{0.49}{GW200220H}{0.58}{GW200220E}{0.57}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.57}{GW200209E}{0.58}{GW200208K}{0.55}{GW200208G}{0.55}{GW200202F}{0.32}{GW200129D}{0.54}{GW200128C}{0.52}{GW200115A}{0.60}{GW200112H}{0.37}{GW191230H}{0.58}{GW191222A}{0.50}{GW191219E}{0.54}{GW191216G}{0.43}{GW191215G}{0.53}{GW191204G}{0.39}{GW191204A}{0.50}{GW191129G}{0.31}{GW191127B}{0.54}{GW191126C}{0.41}{GW191113B}{0.53}{GW191109A}{0.62}{GW191105C}{0.40}{GW191103A}{0.45}{200105F}{0.56}}}
\DeclareRobustCommand{\spintwozIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.11}{GW200311L}{-0.04}{GW200308G}{0.03}{GW200306A}{0.09}{GW200302A}{0.01}{GW200225B}{-0.09}{GW200224H}{0.01}{GW200220H}{-0.05}{GW200220E}{0.01}{GW200219D}{-0.04}{GW200216G}{0.04}{GW200210B}{-0.02}{GW200209E}{-0.10}{GW200208K}{0.02}{GW200208G}{-0.03}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.00}{GW200115A}{-0.09}{GW200112H}{0.04}{GW191230H}{-0.05}{GW191222A}{-0.03}{GW191219E}{0.00}{GW191216G}{0.09}{GW191215G}{-0.04}{GW191204G}{0.12}{GW191204A}{0.00}{GW191129G}{0.07}{GW191127B}{0.05}{GW191126C}{0.15}{GW191113B}{0.00}{GW191109A}{-0.08}{GW191105C}{-0.01}{GW191103A}{0.17}{200105F}{-0.01}}}
\DeclareRobustCommand{\spintwozIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.62}{GW200316I}{0.53}{GW200311L}{0.37}{GW200308G}{0.66}{GW200306A}{0.63}{GW200302A}{0.53}{GW200225B}{0.42}{GW200224H}{0.45}{GW200220H}{0.45}{GW200220E}{0.60}{GW200219D}{0.48}{GW200216G}{0.61}{GW200210B}{0.51}{GW200209E}{0.44}{GW200208K}{0.61}{GW200208G}{0.44}{GW200202F}{0.49}{GW200129D}{0.55}{GW200128C}{0.50}{GW200115A}{0.49}{GW200112H}{0.45}{GW191230H}{0.47}{GW191222A}{0.41}{GW191219E}{0.53}{GW191216G}{0.49}{GW191215G}{0.40}{GW191204G}{0.50}{GW191204A}{0.51}{GW191129G}{0.53}{GW191127B}{0.64}{GW191126C}{0.52}{GW191113B}{0.54}{GW191109A}{0.72}{GW191105C}{0.44}{GW191103A}{0.54}{200105F}{0.53}}}
\DeclareRobustCommand{\spintwozIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.37}{GW200316I}{-0.16}{GW200311L}{-0.41}{GW200308G}{-0.39}{GW200306A}{-0.27}{GW200302A}{-0.37}{GW200225B}{-0.53}{GW200224H}{-0.34}{GW200220H}{-0.50}{GW200220E}{-0.40}{GW200219D}{-0.49}{GW200216G}{-0.33}{GW200210B}{-0.45}{GW200209E}{-0.56}{GW200208K}{-0.38}{GW200208G}{-0.45}{GW200202F}{-0.17}{GW200129D}{-0.28}{GW200128C}{-0.37}{GW200115A}{-0.56}{GW200112H}{-0.22}{GW191230H}{-0.51}{GW191222A}{-0.40}{GW191219E}{-0.41}{GW191216G}{-0.20}{GW191215G}{-0.44}{GW191204G}{-0.16}{GW191204A}{-0.36}{GW191129G}{-0.13}{GW191127B}{-0.34}{GW191126C}{-0.14}{GW191113B}{-0.39}{GW191109A}{-0.58}{GW191105C}{-0.29}{GW191103A}{-0.16}{200105F}{-0.42}}}
\DeclareRobustCommand{\spintwozIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.51}{GW200316I}{0.52}{GW200311L}{0.22}{GW200308G}{0.55}{GW200306A}{0.61}{GW200302A}{0.41}{GW200225B}{0.20}{GW200224H}{0.35}{GW200220H}{0.27}{GW200220E}{0.46}{GW200219D}{0.29}{GW200216G}{0.52}{GW200210B}{0.36}{GW200209E}{0.21}{GW200208K}{0.49}{GW200208G}{0.27}{GW200202F}{0.38}{GW200129D}{0.56}{GW200128C}{0.38}{GW200115A}{0.26}{GW200112H}{0.37}{GW191230H}{0.28}{GW191222A}{0.26}{GW191219E}{0.39}{GW191216G}{0.46}{GW191215G}{0.25}{GW191204G}{0.50}{GW191204A}{0.38}{GW191129G}{0.47}{GW191127B}{0.56}{GW191126C}{0.57}{GW191113B}{0.40}{GW191109A}{0.49}{GW191105C}{0.29}{GW191103A}{0.60}{200105F}{0.37}}}
\DeclareRobustCommand{\geocenttimeIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.052}{GW200316I}{0.0334}{GW200311L}{0.0018}{GW200308G}{0.053}{GW200306A}{0.0227}{GW200302A}{0.031}{GW200225B}{0.0089}{GW200224H}{0.0015}{GW200220H}{0.032}{GW200220E}{0.026}{GW200219D}{0.0025}{GW200216G}{0.0183}{GW200210B}{0.0365}{GW200209E}{0.0351}{GW200208K}{0.030}{GW200208G}{0.0017}{GW200202F}{0.0018}{GW200129D}{0.0013}{GW200128C}{0.014}{GW200115A}{0.0325}{GW200112H}{0.0363}{GW191230H}{0.0042}{GW191222A}{0.0048}{GW191219E}{0.0055}{GW191216G}{0.0080}{GW191215G}{0.0381}{GW191204G}{0.0026}{GW191204A}{0.023}{GW191129G}{0.0026}{GW191127B}{0.0310}{GW191126C}{0.0339}{GW191113B}{0.013}{GW191109A}{0.0088}{GW191105C}{0.0014}{GW191103A}{0.0251}{200105F}{0.0328}}}
\DeclareRobustCommand{\geocenttimeIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.276}{GW200316I}{1268431094.1742}{GW200311L}{1267963151.3802}{GW200308G}{1267724187.675}{GW200306A}{1267522652.1308}{GW200302A}{1267149509.523}{GW200225B}{1266645879.4125}{GW200224H}{1266618172.3811}{GW200220H}{1266238148.157}{GW200220E}{1266214786.640}{GW200219D}{1266140673.1715}{GW200216G}{1265926102.8878}{GW200210B}{1265361792.9810}{GW200209E}{1265273710.1864}{GW200208K}{1265235995.937}{GW200208G}{1265202095.9365}{GW200202F}{1264693411.5569}{GW200129D}{1264316116.4111}{GW200128C}{1264213229.885}{GW200115A}{1263097407.7537}{GW200112H}{1262879936.1027}{GW191230H}{1261764316.3743}{GW191222A}{1261020955.0981}{GW191219E}{1260808298.4346}{GW191216G}{1260567236.4889}{GW191215G}{1260484270.3485}{GW191204G}{1259514944.0718}{GW191204A}{1259492747.542}{GW191129G}{1259070047.1804}{GW191127B}{1258866165.5575}{GW191126C}{1258804397.6435}{GW191113B}{1257664691.814}{GW191109A}{1257296855.1958}{GW191105C}{1256999739.9114}{GW191103A}{1256779567.5396}{200105F}{1262276684.0717}}}
\DeclareRobustCommand{\geocenttimeIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.095}{GW200316I}{0.0021}{GW200311L}{0.0017}{GW200308G}{0.120}{GW200306A}{0.0082}{GW200302A}{0.012}{GW200225B}{0.0019}{GW200224H}{0.0021}{GW200220H}{0.011}{GW200220E}{0.010}{GW200219D}{0.0400}{GW200216G}{0.0065}{GW200210B}{0.0031}{GW200209E}{0.0042}{GW200208K}{0.021}{GW200208G}{0.0016}{GW200202F}{0.0020}{GW200129D}{0.0059}{GW200128C}{0.029}{GW200115A}{0.0046}{GW200112H}{0.0048}{GW191230H}{0.0369}{GW191222A}{0.0372}{GW191219E}{0.0382}{GW191216G}{0.0029}{GW191215G}{0.0021}{GW191204G}{0.0084}{GW191204A}{0.018}{GW191129G}{0.0373}{GW191127B}{0.0087}{GW191126C}{0.0071}{GW191113B}{0.041}{GW191109A}{0.0276}{GW191105C}{0.0378}{GW191103A}{0.0080}{200105F}{0.0083}}}
\DeclareRobustCommand{\geocenttimeIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.238}{GW200316I}{1268431094.1731}{GW200311L}{1267963151.3789}{GW200308G}{1267724187.628}{GW200306A}{1267522652.1105}{GW200302A}{1267149509.492}{GW200225B}{1266645879.4062}{GW200224H}{1266618172.3799}{GW200220H}{1266238148.126}{GW200220E}{1266214786.621}{GW200219D}{1266140673.1695}{GW200216G}{1265926102.8733}{GW200210B}{1265361792.9459}{GW200209E}{1265273710.1546}{GW200208K}{1265235995.911}{GW200208G}{1265202095.9352}{GW200202F}{1264693411.5555}{GW200129D}{1264316116.4100}{GW200128C}{1264213229.872}{GW200115A}{1263097407.7224}{GW200112H}{1262879936.0675}{GW191230H}{1261764316.3709}{GW191222A}{1261020955.0941}{GW191219E}{1260808298.4305}{GW191216G}{1260567236.4828}{GW191215G}{1260484270.3108}{GW191204G}{1259514944.0694}{GW191204A}{1259492747.521}{GW191129G}{1259070047.1779}{GW191127B}{1258866165.5284}{GW191126C}{1258804397.6100}{GW191113B}{1257664691.802}{GW191109A}{1257296855.1882}{GW191105C}{1256999739.9102}{GW191103A}{1256779567.5152}{200105F}{1262276684.0394}}}
\DeclareRobustCommand{\geocenttimeIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.336}{GW200316I}{1268431094.1757}{GW200311L}{1267963151.3815}{GW200308G}{1267724187.782}{GW200306A}{1267522652.1382}{GW200302A}{1267149509.534}{GW200225B}{1266645879.4142}{GW200224H}{1266618172.3826}{GW200220H}{1266238148.167}{GW200220E}{1266214786.648}{GW200219D}{1266140673.2106}{GW200216G}{1265926102.8929}{GW200210B}{1265361792.9837}{GW200209E}{1265273710.1899}{GW200208K}{1265235995.957}{GW200208G}{1265202095.9377}{GW200202F}{1264693411.5584}{GW200129D}{1264316116.4132}{GW200128C}{1264213229.913}{GW200115A}{1263097407.7570}{GW200112H}{1262879936.1071}{GW191230H}{1261764316.4091}{GW191222A}{1261020955.1337}{GW191219E}{1260808298.4723}{GW191216G}{1260567236.4915}{GW191215G}{1260484270.3503}{GW191204G}{1259514944.0774}{GW191204A}{1259492747.558}{GW191129G}{1259070047.2174}{GW191127B}{1258866165.5646}{GW191126C}{1258804397.6504}{GW191113B}{1257664691.847}{GW191109A}{1257296855.2181}{GW191105C}{1256999739.9486}{GW191103A}{1256779567.5472}{200105F}{1262276684.0797}}}
\DeclareRobustCommand{\phaseIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{1.7}{GW200311L}{2.7}{GW200308G}{2.2}{GW200306A}{2.7}{GW200302A}{1.7}{GW200225B}{2.2}{GW200224H}{2.9}{GW200220H}{2.4}{GW200220E}{3.1}{GW200219D}{4.0}{GW200216G}{2.6}{GW200210B}{2.0}{GW200209E}{3.0}{GW200208K}{2.3}{GW200208G}{4.0}{GW200202F}{2.5}{GW200129D}{3.0}{GW200128C}{3.2}{GW200115A}{2.8}{GW200112H}{2.6}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.2}{GW191216G}{1.4}{GW191215G}{1.9}{GW191204G}{2.6}{GW191204A}{2.5}{GW191129G}{2.5}{GW191127B}{2.6}{GW191126C}{2.7}{GW191113B}{4.3}{GW191109A}{0.57}{GW191105C}{2.8}{GW191103A}{2.4}{200105F}{1.70}}}
\DeclareRobustCommand{\phaseIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.3}{GW200316I}{2.8}{GW200311L}{3.2}{GW200308G}{2.5}{GW200306A}{3.1}{GW200302A}{2.1}{GW200225B}{2.5}{GW200224H}{3.0}{GW200220H}{2.6}{GW200220E}{3.3}{GW200219D}{4.4}{GW200216G}{3.0}{GW200210B}{3.5}{GW200209E}{3.3}{GW200208K}{2.6}{GW200208G}{4.4}{GW200202F}{2.9}{GW200129D}{3.9}{GW200128C}{3.5}{GW200115A}{3.2}{GW200112H}{3.4}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{2.4}{GW191216G}{1.5}{GW191215G}{2.1}{GW191204G}{3.1}{GW191204A}{2.7}{GW191129G}{3.4}{GW191127B}{2.9}{GW191126C}{3.1}{GW191113B}{4.5}{GW191109A}{0.69}{GW191105C}{3.1}{GW191103A}{2.7}{200105F}{4.67}}}
\DeclareRobustCommand{\phaseIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.6}{GW200316I}{1.8}{GW200311L}{2.5}{GW200308G}{3.5}{GW200306A}{2.9}{GW200302A}{3.7}{GW200225B}{3.3}{GW200224H}{3.1}{GW200220H}{3.4}{GW200220E}{2.7}{GW200219D}{1.6}{GW200216G}{2.9}{GW200210B}{1.6}{GW200209E}{2.7}{GW200208K}{3.3}{GW200208G}{1.6}{GW200202F}{2.9}{GW200129D}{2.0}{GW200128C}{2.6}{GW200115A}{2.8}{GW200112H}{2.2}{GW191230H}{2.9}{GW191222A}{3.0}{GW191219E}{3.6}{GW191216G}{4.7}{GW191215G}{4.0}{GW191204G}{2.6}{GW191204A}{3.3}{GW191129G}{2.2}{GW191127B}{3.1}{GW191126C}{2.9}{GW191113B}{1.5}{GW191109A}{5.38}{GW191105C}{3.0}{GW191103A}{3.2}{200105F}{1.00}}}
\DeclareRobustCommand{\phaseIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{1.5}{GW200311L}{0.9}{GW200308G}{0.5}{GW200306A}{0.6}{GW200302A}{0.7}{GW200225B}{0.6}{GW200224H}{0.3}{GW200220H}{0.4}{GW200220E}{0.5}{GW200219D}{0.9}{GW200216G}{0.7}{GW200210B}{2.0}{GW200209E}{0.5}{GW200208K}{0.7}{GW200208G}{0.7}{GW200202F}{0.9}{GW200129D}{1.6}{GW200128C}{0.7}{GW200115A}{0.6}{GW200112H}{1.4}{GW191230H}{0.6}{GW191222A}{0.5}{GW191219E}{0.5}{GW191216G}{0.2}{GW191215G}{0.3}{GW191204G}{1.0}{GW191204A}{0.5}{GW191129G}{1.7}{GW191127B}{0.5}{GW191126C}{0.7}{GW191113B}{0.4}{GW191109A}{0.21}{GW191105C}{0.5}{GW191103A}{0.7}{200105F}{3.83}}}
\DeclareRobustCommand{\phaseIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{3.9}{GW200311L}{5.3}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.2}{GW200225B}{5.4}{GW200224H}{6.0}{GW200220H}{5.8}{GW200220E}{5.8}{GW200219D}{5.8}{GW200216G}{5.5}{GW200210B}{4.6}{GW200209E}{5.7}{GW200208K}{5.5}{GW200208G}{5.8}{GW200202F}{5.4}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.2}{GW191230H}{5.6}{GW191222A}{6.0}{GW191219E}{5.7}{GW191216G}{6.1}{GW191215G}{5.8}{GW191204G}{5.1}{GW191204A}{5.7}{GW191129G}{5.1}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.8}{GW191109A}{4.52}{GW191105C}{5.8}{GW191103A}{5.5}{200105F}{5.40}}}
\DeclareRobustCommand{\spinonexIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.40}{GW200311L}{0.58}{GW200308G}{0.57}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.67}{GW200224H}{0.65}{GW200220H}{0.62}{GW200220E}{0.62}{GW200219D}{0.59}{GW200216G}{0.61}{GW200210B}{0.26}{GW200209E}{0.66}{GW200208K}{0.54}{GW200208G}{0.49}{GW200202F}{0.40}{GW200129D}{0.73}{GW200128C}{0.67}{GW200115A}{0.40}{GW200112H}{0.47}{GW191230H}{0.66}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.32}{GW191215G}{0.66}{GW191204G}{0.58}{GW191204A}{0.59}{GW191129G}{0.37}{GW191127B}{0.74}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.61}{GW191105C}{0.44}{GW191103A}{0.55}{200105F}{0.18}}}
\DeclareRobustCommand{\spinonexIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.04}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{-0.15}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{-0.01}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spinonexIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.37}{GW200311L}{0.56}{GW200308G}{0.56}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.68}{GW200224H}{0.62}{GW200220H}{0.62}{GW200220E}{0.60}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.27}{GW200209E}{0.66}{GW200208K}{0.58}{GW200208G}{0.55}{GW200202F}{0.39}{GW200129D}{0.85}{GW200128C}{0.66}{GW200115A}{0.40}{GW200112H}{0.46}{GW191230H}{0.66}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.33}{GW191215G}{0.62}{GW191204G}{0.58}{GW191204A}{0.60}{GW191129G}{0.38}{GW191127B}{0.71}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.59}{GW191105C}{0.45}{GW191103A}{0.55}{200105F}{0.17}}}
\DeclareRobustCommand{\spinonexIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.44}{GW200316I}{-0.27}{GW200311L}{-0.44}{GW200308G}{-0.43}{GW200306A}{-0.44}{GW200302A}{-0.39}{GW200225B}{-0.54}{GW200224H}{-0.42}{GW200220H}{-0.47}{GW200220E}{-0.47}{GW200219D}{-0.44}{GW200216G}{-0.45}{GW200210B}{-0.19}{GW200209E}{-0.50}{GW200208K}{-0.44}{GW200208G}{-0.35}{GW200202F}{-0.28}{GW200129D}{-0.81}{GW200128C}{-0.51}{GW200115A}{-0.30}{GW200112H}{-0.33}{GW191230H}{-0.51}{GW191222A}{-0.36}{GW191219E}{-0.11}{GW191216G}{-0.21}{GW191215G}{-0.52}{GW191204G}{-0.45}{GW191204A}{-0.44}{GW191129G}{-0.26}{GW191127B}{-0.60}{GW191126C}{-0.39}{GW191113B}{-0.22}{GW191109A}{-0.46}{GW191105C}{-0.30}{GW191103A}{-0.41}{200105F}{-0.12}}}
\DeclareRobustCommand{\spinonexIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.27}{GW200311L}{0.40}{GW200308G}{0.42}{GW200306A}{0.44}{GW200302A}{0.38}{GW200225B}{0.55}{GW200224H}{0.53}{GW200220H}{0.48}{GW200220E}{0.45}{GW200219D}{0.43}{GW200216G}{0.45}{GW200210B}{0.22}{GW200209E}{0.51}{GW200208K}{0.45}{GW200208G}{0.41}{GW200202F}{0.26}{GW200129D}{0.58}{GW200128C}{0.51}{GW200115A}{0.30}{GW200112H}{0.32}{GW191230H}{0.51}{GW191222A}{0.36}{GW191219E}{0.10}{GW191216G}{0.24}{GW191215G}{0.47}{GW191204G}{0.45}{GW191204A}{0.43}{GW191129G}{0.26}{GW191127B}{0.55}{GW191126C}{0.39}{GW191113B}{0.22}{GW191109A}{0.49}{GW191105C}{0.31}{GW191103A}{0.41}{200105F}{0.12}}}
\DeclareRobustCommand{\luminositydistanceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{3.8}{GW200316I}{0.42}{GW200311L}{0.41}{GW200308G}{4.2}{GW200306A}{1.1}{GW200302A}{0.66}{GW200225B}{0.48}{GW200224H}{0.67}{GW200220H}{2.3}{GW200220E}{3.4}{GW200219D}{1.5}{GW200216G}{2.1}{GW200210B}{0.31}{GW200209E}{2.0}{GW200208K}{2.1}{GW200208G}{0.86}{GW200202F}{0.16}{GW200129D}{0.36}{GW200128C}{1.7}{GW200115A}{0.09}{GW200112H}{0.45}{GW191230H}{2.0}{GW191222A}{1.6}{GW191219E}{0.14}{GW191216G}{0.13}{GW191215G}{0.88}{GW191204G}{0.25}{GW191204A}{1.1}{GW191129G}{0.32}{GW191127B}{2.1}{GW191126C}{0.75}{GW191113B}{0.53}{GW191109A}{0.55}{GW191105C}{0.49}{GW191103A}{0.47}{200105F}{0.11}}}
\DeclareRobustCommand{\luminositydistanceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{5.3}{GW200316I}{1.09}{GW200311L}{1.18}{GW200308G}{6.8}{GW200306A}{2.1}{GW200302A}{1.42}{GW200225B}{1.09}{GW200224H}{1.69}{GW200220H}{4.1}{GW200220E}{6.2}{GW200219D}{3.3}{GW200216G}{3.9}{GW200210B}{0.94}{GW200209E}{3.4}{GW200208K}{4.3}{GW200208G}{2.20}{GW200202F}{0.42}{GW200129D}{0.95}{GW200128C}{3.2}{GW200115A}{0.29}{GW200112H}{1.24}{GW191230H}{4.2}{GW191222A}{2.8}{GW191219E}{0.52}{GW191216G}{0.34}{GW191215G}{1.93}{GW191204G}{0.62}{GW191204A}{1.8}{GW191129G}{0.78}{GW191127B}{3.4}{GW191126C}{1.66}{GW191113B}{1.25}{GW191109A}{1.12}{GW191105C}{1.16}{GW191103A}{0.99}{200105F}{0.27}}}
\DeclareRobustCommand{\luminositydistanceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{13.5}{GW200316I}{0.43}{GW200311L}{0.28}{GW200308G}{13.3}{GW200306A}{1.6}{GW200302A}{0.97}{GW200225B}{0.52}{GW200224H}{0.51}{GW200220H}{2.9}{GW200220E}{4.8}{GW200219D}{1.8}{GW200216G}{3.0}{GW200210B}{0.40}{GW200209E}{1.9}{GW200208K}{3.8}{GW200208G}{1.00}{GW200202F}{0.15}{GW200129D}{0.23}{GW200128C}{2.2}{GW200115A}{0.13}{GW200112H}{0.44}{GW191230H}{2.2}{GW191222A}{1.8}{GW191219E}{0.22}{GW191216G}{0.11}{GW191215G}{0.90}{GW191204G}{0.19}{GW191204A}{1.7}{GW191129G}{0.25}{GW191127B}{3.2}{GW191126C}{0.70}{GW191113B}{1.08}{GW191109A}{1.15}{GW191105C}{0.40}{GW191103A}{0.49}{200105F}{0.12}}}
\DeclareRobustCommand{\luminositydistanceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{0.74}{GW200311L}{0.87}{GW200308G}{3.2}{GW200306A}{1.2}{GW200302A}{0.88}{GW200225B}{0.71}{GW200224H}{1.16}{GW200220H}{2.3}{GW200220E}{3.4}{GW200219D}{2.0}{GW200216G}{2.1}{GW200210B}{0.69}{GW200209E}{1.9}{GW200208K}{2.6}{GW200208G}{1.50}{GW200202F}{0.29}{GW200129D}{0.68}{GW200128C}{1.8}{GW200115A}{0.22}{GW200112H}{0.88}{GW191230H}{2.6}{GW191222A}{1.5}{GW191219E}{0.41}{GW191216G}{0.24}{GW191215G}{1.19}{GW191204G}{0.43}{GW191204A}{0.9}{GW191129G}{0.52}{GW191127B}{1.6}{GW191126C}{1.06}{GW191113B}{0.80}{GW191109A}{0.67}{GW191105C}{0.78}{GW191103A}{0.61}{200105F}{0.18}}}
\DeclareRobustCommand{\luminositydistanceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{14.9}{GW200316I}{1.42}{GW200311L}{1.40}{GW200308G}{16.2}{GW200306A}{3.3}{GW200302A}{2.14}{GW200225B}{1.50}{GW200224H}{2.10}{GW200220H}{6.4}{GW200220E}{9.9}{GW200219D}{4.7}{GW200216G}{6.1}{GW200210B}{1.24}{GW200209E}{4.9}{GW200208K}{7.1}{GW200208G}{2.96}{GW200202F}{0.53}{GW200129D}{1.14}{GW200128C}{4.9}{GW200115A}{0.38}{GW200112H}{1.60}{GW191230H}{6.0}{GW191222A}{4.3}{GW191219E}{0.68}{GW191216G}{0.43}{GW191215G}{2.63}{GW191204G}{0.78}{GW191204A}{3.2}{GW191129G}{0.98}{GW191127B}{5.8}{GW191126C}{2.19}{GW191113B}{2.04}{GW191109A}{1.96}{GW191105C}{1.47}{GW191103A}{1.38}{200105F}{0.36}}}
\DeclareRobustCommand{\spinoneIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.53}{GW200316I}{0.29}{GW200311L}{0.35}{GW200308G}{0.60}{GW200306A}{0.55}{GW200302A}{0.33}{GW200225B}{0.52}{GW200224H}{0.43}{GW200220H}{0.45}{GW200220E}{0.46}{GW200219D}{0.40}{GW200216G}{0.43}{GW200210B}{0.20}{GW200209E}{0.50}{GW200208K}{0.63}{GW200208G}{0.35}{GW200202F}{0.22}{GW200129D}{0.60}{GW200128C}{0.48}{GW200115A}{0.33}{GW200112H}{0.26}{GW191230H}{0.46}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.24}{GW191215G}{0.41}{GW191204G}{0.39}{GW191204A}{0.38}{GW191129G}{0.22}{GW191127B}{0.62}{GW191126C}{0.38}{GW191113B}{0.18}{GW191109A}{0.62}{GW191105C}{0.23}{GW191103A}{0.42}{200105F}{0.11}}}
\DeclareRobustCommand{\spinoneIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.36}{GW200311L}{0.39}{GW200308G}{0.68}{GW200306A}{0.64}{GW200302A}{0.36}{GW200225B}{0.61}{GW200224H}{0.49}{GW200220H}{0.50}{GW200220E}{0.52}{GW200219D}{0.44}{GW200216G}{0.48}{GW200210B}{0.24}{GW200209E}{0.55}{GW200208K}{0.92}{GW200208G}{0.38}{GW200202F}{0.24}{GW200129D}{0.79}{GW200128C}{0.54}{GW200115A}{0.37}{GW200112H}{0.29}{GW191230H}{0.52}{GW191222A}{0.35}{GW191219E}{0.12}{GW191216G}{0.28}{GW191215G}{0.46}{GW191204G}{0.48}{GW191204A}{0.42}{GW191129G}{0.25}{GW191127B}{0.70}{GW191126C}{0.46}{GW191113B}{0.20}{GW191109A}{0.81}{GW191105C}{0.25}{GW191103A}{0.49}{200105F}{0.12}}}
\DeclareRobustCommand{\spinoneIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.37}{GW200316I}{0.34}{GW200311L}{0.52}{GW200308G}{0.29}{GW200306A}{0.31}{GW200302A}{0.52}{GW200225B}{0.34}{GW200224H}{0.44}{GW200220H}{0.44}{GW200220E}{0.43}{GW200219D}{0.48}{GW200216G}{0.46}{GW200210B}{0.21}{GW200209E}{0.40}{GW200208K}{0.07}{GW200208G}{0.52}{GW200202F}{0.49}{GW200129D}{0.18}{GW200128C}{0.41}{GW200115A}{0.51}{GW200112H}{0.50}{GW191230H}{0.44}{GW191222A}{0.53}{GW191219E}{0.05}{GW191216G}{0.38}{GW191215G}{0.47}{GW191204G}{0.40}{GW191204A}{0.51}{GW191129G}{0.41}{GW191127B}{0.28}{GW191126C}{0.42}{GW191113B}{0.54}{GW191109A}{0.16}{GW191105C}{0.56}{GW191103A}{0.40}{200105F}{0.32}}}
\DeclareRobustCommand{\spinoneIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.13}{GW200316I}{0.11}{GW200311L}{0.07}{GW200308G}{0.15}{GW200306A}{0.19}{GW200302A}{0.07}{GW200225B}{0.18}{GW200224H}{0.11}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.09}{GW200216G}{0.09}{GW200210B}{0.07}{GW200209E}{0.11}{GW200208K}{0.48}{GW200208G}{0.07}{GW200202F}{0.04}{GW200129D}{0.34}{GW200128C}{0.12}{GW200115A}{0.09}{GW200112H}{0.06}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.06}{GW191216G}{0.08}{GW191215G}{0.09}{GW191204G}{0.17}{GW191204A}{0.08}{GW191129G}{0.06}{GW191127B}{0.16}{GW191126C}{0.14}{GW191113B}{0.04}{GW191109A}{0.28}{GW191105C}{0.05}{GW191103A}{0.14}{200105F}{0.02}}}
\DeclareRobustCommand{\spinoneIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.94}{GW200316I}{0.61}{GW200311L}{0.83}{GW200308G}{0.95}{GW200306A}{0.92}{GW200302A}{0.79}{GW200225B}{0.91}{GW200224H}{0.87}{GW200220H}{0.89}{GW200220E}{0.91}{GW200219D}{0.87}{GW200216G}{0.89}{GW200210B}{0.40}{GW200209E}{0.92}{GW200208K}{0.98}{GW200208G}{0.82}{GW200202F}{0.61}{GW200129D}{0.96}{GW200128C}{0.90}{GW200115A}{0.79}{GW200112H}{0.68}{GW191230H}{0.91}{GW191222A}{0.79}{GW191219E}{0.15}{GW191216G}{0.57}{GW191215G}{0.87}{GW191204G}{0.80}{GW191204A}{0.86}{GW191129G}{0.55}{GW191127B}{0.96}{GW191126C}{0.80}{GW191113B}{0.60}{GW191109A}{0.96}{GW191105C}{0.69}{GW191103A}{0.82}{200105F}{0.33}}}
\DeclareRobustCommand{\redshiftIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.55}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.09}{GW200224H}{0.11}{GW200220H}{0.33}{GW200220E}{0.45}{GW200219D}{0.22}{GW200216G}{0.30}{GW200210B}{0.06}{GW200209E}{0.30}{GW200208K}{0.30}{GW200208G}{0.14}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.26}{GW200115A}{0.02}{GW200112H}{0.08}{GW191230H}{0.28}{GW191222A}{0.24}{GW191219E}{0.03}{GW191216G}{0.03}{GW191215G}{0.15}{GW191204G}{0.05}{GW191204A}{0.18}{GW191129G}{0.06}{GW191127B}{0.32}{GW191126C}{0.13}{GW191113B}{0.09}{GW191109A}{0.10}{GW191105C}{0.09}{GW191103A}{0.09}{200105F}{0.02}}}
\DeclareRobustCommand{\redshiftIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.82}{GW200316I}{0.21}{GW200311L}{0.23}{GW200308G}{1.01}{GW200306A}{0.38}{GW200302A}{0.27}{GW200225B}{0.21}{GW200224H}{0.32}{GW200220H}{0.67}{GW200220E}{0.93}{GW200219D}{0.56}{GW200216G}{0.63}{GW200210B}{0.19}{GW200209E}{0.57}{GW200208K}{0.69}{GW200208G}{0.39}{GW200202F}{0.09}{GW200129D}{0.19}{GW200128C}{0.54}{GW200115A}{0.06}{GW200112H}{0.24}{GW191230H}{0.68}{GW191222A}{0.49}{GW191219E}{0.11}{GW191216G}{0.07}{GW191215G}{0.35}{GW191204G}{0.13}{GW191204A}{0.34}{GW191129G}{0.16}{GW191127B}{0.57}{GW191126C}{0.31}{GW191113B}{0.24}{GW191109A}{0.22}{GW191105C}{0.23}{GW191103A}{0.20}{200105F}{0.06}}}
\DeclareRobustCommand{\redshiftIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.47}{GW200316I}{0.07}{GW200311L}{0.05}{GW200308G}{1.42}{GW200306A}{0.23}{GW200302A}{0.15}{GW200225B}{0.09}{GW200224H}{0.08}{GW200220H}{0.37}{GW200220E}{0.55}{GW200219D}{0.24}{GW200216G}{0.37}{GW200210B}{0.07}{GW200209E}{0.25}{GW200208K}{0.47}{GW200208G}{0.15}{GW200202F}{0.03}{GW200129D}{0.04}{GW200128C}{0.29}{GW200115A}{0.03}{GW200112H}{0.07}{GW191230H}{0.28}{GW191222A}{0.25}{GW191219E}{0.04}{GW191216G}{0.02}{GW191215G}{0.14}{GW191204G}{0.04}{GW191204A}{0.25}{GW191129G}{0.04}{GW191127B}{0.41}{GW191126C}{0.11}{GW191113B}{0.17}{GW191109A}{0.19}{GW191105C}{0.07}{GW191103A}{0.08}{200105F}{0.02}}}
\DeclareRobustCommand{\redshiftIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200316I}{0.15}{GW200311L}{0.17}{GW200308G}{0.55}{GW200306A}{0.24}{GW200302A}{0.18}{GW200225B}{0.14}{GW200224H}{0.23}{GW200220H}{0.41}{GW200220E}{0.57}{GW200219D}{0.37}{GW200216G}{0.38}{GW200210B}{0.14}{GW200209E}{0.34}{GW200208K}{0.45}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.14}{GW200128C}{0.33}{GW200115A}{0.05}{GW200112H}{0.18}{GW191230H}{0.46}{GW191222A}{0.29}{GW191219E}{0.09}{GW191216G}{0.05}{GW191215G}{0.23}{GW191204G}{0.09}{GW191204A}{0.18}{GW191129G}{0.11}{GW191127B}{0.31}{GW191126C}{0.21}{GW191113B}{0.16}{GW191109A}{0.14}{GW191105C}{0.16}{GW191103A}{0.13}{200105F}{0.04}}}
\DeclareRobustCommand{\redshiftIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.89}{GW200316I}{0.27}{GW200311L}{0.27}{GW200308G}{2.03}{GW200306A}{0.56}{GW200302A}{0.39}{GW200225B}{0.28}{GW200224H}{0.38}{GW200220H}{0.96}{GW200220E}{1.36}{GW200219D}{0.75}{GW200216G}{0.92}{GW200210B}{0.24}{GW200209E}{0.76}{GW200208K}{1.04}{GW200208G}{0.51}{GW200202F}{0.11}{GW200129D}{0.22}{GW200128C}{0.77}{GW200115A}{0.08}{GW200112H}{0.30}{GW191230H}{0.90}{GW191222A}{0.69}{GW191219E}{0.14}{GW191216G}{0.09}{GW191215G}{0.46}{GW191204G}{0.16}{GW191204A}{0.54}{GW191129G}{0.19}{GW191127B}{0.88}{GW191126C}{0.39}{GW191113B}{0.37}{GW191109A}{0.36}{GW191105C}{0.28}{GW191103A}{0.26}{200105F}{0.08}}}
\DeclareRobustCommand{\iotaIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{1.72}{GW200311L}{0.41}{GW200308G}{1.2}{GW200306A}{0.75}{GW200302A}{0.90}{GW200225B}{1.2}{GW200224H}{0.52}{GW200220H}{1.3}{GW200220E}{1.0}{GW200219D}{1.0}{GW200216G}{0.71}{GW200210B}{1.81}{GW200209E}{1.3}{GW200208K}{1.1}{GW200208G}{0.59}{GW200202F}{0.59}{GW200129D}{0.35}{GW200128C}{1.2}{GW200115A}{0.42}{GW200112H}{0.49}{GW191230H}{1.77}{GW191222A}{1.3}{GW191219E}{2.00}{GW191216G}{0.52}{GW191215G}{0.82}{GW191204G}{1.3}{GW191204A}{1.5}{GW191129G}{1.68}{GW191127B}{1.3}{GW191126C}{1.6}{GW191113B}{1.31}{GW191109A}{1.01}{GW191105C}{0.85}{GW191103A}{1.0}{200105F}{1.2}}}
\DeclareRobustCommand{\iotaIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{2.38}{GW200311L}{0.57}{GW200308G}{1.5}{GW200306A}{0.97}{GW200302A}{1.25}{GW200225B}{1.7}{GW200224H}{0.74}{GW200220H}{1.7}{GW200220E}{1.3}{GW200219D}{1.4}{GW200216G}{0.95}{GW200210B}{2.20}{GW200209E}{1.7}{GW200208K}{1.4}{GW200208G}{2.50}{GW200202F}{2.59}{GW200129D}{0.46}{GW200128C}{1.5}{GW200115A}{0.59}{GW200112H}{0.65}{GW191230H}{2.13}{GW191222A}{1.6}{GW191219E}{2.19}{GW191216G}{2.55}{GW191215G}{1.14}{GW191204G}{1.5}{GW191204A}{1.8}{GW191129G}{1.95}{GW191127B}{1.6}{GW191126C}{1.9}{GW191113B}{1.76}{GW191109A}{1.95}{GW191105C}{1.06}{GW191103A}{1.2}{200105F}{1.5}}}
\DeclareRobustCommand{\iotaIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.53}{GW200311L}{0.51}{GW200308G}{1.3}{GW200306A}{1.89}{GW200302A}{1.45}{GW200225B}{1.1}{GW200224H}{0.53}{GW200220H}{1.1}{GW200220E}{1.5}{GW200219D}{1.4}{GW200216G}{1.72}{GW200210B}{0.61}{GW200209E}{1.1}{GW200208K}{1.5}{GW200208G}{0.46}{GW200202F}{0.40}{GW200129D}{0.52}{GW200128C}{1.3}{GW200115A}{1.84}{GW200112H}{2.23}{GW191230H}{0.75}{GW191222A}{1.2}{GW191219E}{0.78}{GW191216G}{0.41}{GW191215G}{1.61}{GW191204G}{1.4}{GW191204A}{1.1}{GW191129G}{0.95}{GW191127B}{1.2}{GW191126C}{1.1}{GW191113B}{0.98}{GW191109A}{0.68}{GW191105C}{1.85}{GW191103A}{1.7}{200105F}{1.3}}}
\DeclareRobustCommand{\iotaIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{1.06}{GW200311L}{0.22}{GW200308G}{0.4}{GW200306A}{0.32}{GW200302A}{0.49}{GW200225B}{0.6}{GW200224H}{0.31}{GW200220H}{0.5}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.35}{GW200210B}{0.54}{GW200209E}{0.5}{GW200208K}{0.4}{GW200208G}{2.04}{GW200202F}{2.13}{GW200129D}{0.16}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.24}{GW191230H}{0.53}{GW191222A}{0.5}{GW191219E}{0.27}{GW191216G}{2.14}{GW191215G}{0.45}{GW191204G}{0.3}{GW191204A}{0.4}{GW191129G}{0.38}{GW191127B}{0.5}{GW191126C}{0.3}{GW191113B}{0.62}{GW191109A}{1.18}{GW191105C}{0.30}{GW191103A}{0.3}{200105F}{0.5}}}
\DeclareRobustCommand{\iotaIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.6}{GW200316I}{2.81}{GW200311L}{0.98}{GW200308G}{2.5}{GW200306A}{2.73}{GW200302A}{2.53}{GW200225B}{2.6}{GW200224H}{1.16}{GW200220H}{2.6}{GW200220E}{2.7}{GW200219D}{2.5}{GW200216G}{2.42}{GW200210B}{2.71}{GW200209E}{2.7}{GW200208K}{2.8}{GW200208G}{2.88}{GW200202F}{2.92}{GW200129D}{0.87}{GW200128C}{2.7}{GW200115A}{1.34}{GW200112H}{2.76}{GW191230H}{2.77}{GW191222A}{2.7}{GW191219E}{2.89}{GW191216G}{2.89}{GW191215G}{2.57}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{2.79}{GW191127B}{2.6}{GW191126C}{2.8}{GW191113B}{2.58}{GW191109A}{2.47}{GW191105C}{2.80}{GW191103A}{2.8}{200105F}{2.7}}}
\DeclareRobustCommand{\cosiotaIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.83}{GW200316I}{0.25}{GW200311L}{0.37}{GW200308G}{1.02}{GW200306A}{1.52}{GW200302A}{1.22}{GW200225B}{0.83}{GW200224H}{0.44}{GW200220H}{0.85}{GW200220E}{1.19}{GW200219D}{1.13}{GW200216G}{1.48}{GW200210B}{0.36}{GW200209E}{0.83}{GW200208K}{1.15}{GW200208G}{0.18}{GW200202F}{0.14}{GW200129D}{0.341}{GW200128C}{1.05}{GW200115A}{1.59}{GW200112H}{1.76}{GW191230H}{0.44}{GW191222A}{0.91}{GW191219E}{0.40}{GW191216G}{0.15}{GW191215G}{1.34}{GW191204G}{1.02}{GW191204A}{0.75}{GW191129G}{0.60}{GW191127B}{0.89}{GW191126C}{0.70}{GW191113B}{0.73}{GW191109A}{0.50}{GW191105C}{1.46}{GW191103A}{1.30}{200105F}{1.00}}}
\DeclareRobustCommand{\cosiotaIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{-0.11}{GW200316I}{-0.72}{GW200311L}{0.84}{GW200308G}{0.10}{GW200306A}{0.56}{GW200302A}{0.31}{GW200225B}{-0.08}{GW200224H}{0.74}{GW200220H}{-0.09}{GW200220E}{0.24}{GW200219D}{0.21}{GW200216G}{0.58}{GW200210B}{-0.59}{GW200209E}{-0.11}{GW200208K}{0.19}{GW200208G}{-0.80}{GW200202F}{-0.85}{GW200129D}{0.896}{GW200128C}{0.10}{GW200115A}{0.83}{GW200112H}{0.80}{GW191230H}{-0.53}{GW191222A}{-0.05}{GW191219E}{-0.58}{GW191216G}{-0.83}{GW191215G}{0.42}{GW191204G}{0.04}{GW191204A}{-0.21}{GW191129G}{-0.37}{GW191127B}{-0.05}{GW191126C}{-0.28}{GW191113B}{-0.18}{GW191109A}{-0.37}{GW191105C}{0.49}{GW191103A}{0.32}{200105F}{0.06}}}
\DeclareRobustCommand{\cosiotaIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.03}{GW200316I}{1.52}{GW200311L}{0.15}{GW200308G}{0.85}{GW200306A}{0.41}{GW200302A}{0.63}{GW200225B}{1.00}{GW200224H}{0.24}{GW200220H}{1.03}{GW200220E}{0.72}{GW200219D}{0.73}{GW200216G}{0.39}{GW200210B}{1.51}{GW200209E}{1.05}{GW200208K}{0.78}{GW200208G}{0.47}{GW200202F}{0.44}{GW200129D}{0.097}{GW200128C}{0.85}{GW200115A}{0.15}{GW200112H}{0.19}{GW191230H}{1.47}{GW191222A}{1.00}{GW191219E}{1.56}{GW191216G}{0.39}{GW191215G}{0.53}{GW191204G}{0.93}{GW191204A}{1.17}{GW191129G}{1.33}{GW191127B}{0.99}{GW191126C}{1.25}{GW191113B}{1.08}{GW191109A}{0.96}{GW191105C}{0.49}{GW191103A}{0.65}{200105F}{0.88}}}
\DeclareRobustCommand{\cosiotaIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.87}{GW200316I}{-0.95}{GW200311L}{0.56}{GW200308G}{-0.82}{GW200306A}{-0.92}{GW200302A}{-0.82}{GW200225B}{-0.85}{GW200224H}{0.40}{GW200220H}{-0.88}{GW200220E}{-0.89}{GW200219D}{-0.83}{GW200216G}{-0.75}{GW200210B}{-0.91}{GW200209E}{-0.88}{GW200208K}{-0.93}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.644}{GW200128C}{-0.90}{GW200115A}{0.23}{GW200112H}{-0.93}{GW191230H}{-0.93}{GW191222A}{-0.90}{GW191219E}{-0.97}{GW191216G}{-0.97}{GW191215G}{-0.84}{GW191204G}{-0.95}{GW191204A}{-0.92}{GW191129G}{-0.94}{GW191127B}{-0.88}{GW191126C}{-0.95}{GW191113B}{-0.85}{GW191109A}{-0.78}{GW191105C}{-0.94}{GW191103A}{-0.95}{200105F}{-0.89}}}
\DeclareRobustCommand{\cosiotaIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.83}{GW200316I}{0.49}{GW200311L}{0.98}{GW200308G}{0.90}{GW200306A}{0.95}{GW200302A}{0.88}{GW200225B}{0.84}{GW200224H}{0.95}{GW200220H}{0.87}{GW200220E}{0.91}{GW200219D}{0.89}{GW200216G}{0.94}{GW200210B}{0.86}{GW200209E}{0.87}{GW200208K}{0.93}{GW200208G}{-0.45}{GW200202F}{-0.53}{GW200129D}{0.987}{GW200128C}{0.90}{GW200115A}{0.97}{GW200112H}{0.97}{GW191230H}{0.86}{GW191222A}{0.90}{GW191219E}{0.96}{GW191216G}{-0.54}{GW191215G}{0.90}{GW191204G}{0.95}{GW191204A}{0.91}{GW191129G}{0.93}{GW191127B}{0.87}{GW191126C}{0.95}{GW191113B}{0.82}{GW191109A}{0.38}{GW191105C}{0.95}{GW191103A}{0.95}{200105F}{0.88}}}
\DeclareRobustCommand{\finalmasssourceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{45}{GW200316I}{2.3}{GW200311L}{3.6}{GW200308G}{58}{GW200306A}{6.8}{GW200302A}{6.4}{GW200225B}{2.7}{GW200224H}{4.6}{GW200220H}{11}{GW200220E}{30}{GW200219D}{8.1}{GW200216G}{13}{GW200210B}{4.9}{GW200209E}{8.7}{GW200208K}{51}{GW200208G}{6.1}{GW200202F}{0.67}{GW200129D}{3.3}{GW200128C}{11}{GW200115A}{1.6}{GW200112H}{4.0}{GW191230H}{11}{GW191222A}{10}{GW191219E}{2.5}{GW191216G}{1.1}{GW191215G}{4.0}{GW191204G}{0.98}{GW191204A}{7.6}{GW191129G}{1.2}{GW191127B}{24}{GW191126C}{1.9}{GW191113B}{10.7}{GW191109A}{15}{GW191105C}{1.2}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\finalmasssourceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{72}{GW200316I}{20.8}{GW200311L}{58.7}{GW200308G}{99}{GW200306A}{41.5}{GW200302A}{55.3}{GW200225B}{32.2}{GW200224H}{68.4}{GW200220H}{63}{GW200220E}{138}{GW200219D}{62.2}{GW200216G}{78}{GW200210B}{27.2}{GW200209E}{59.2}{GW200208K}{88}{GW200208G}{62.4}{GW200202F}{16.77}{GW200129D}{60.4}{GW200128C}{70}{GW200115A}{7.1}{GW200112H}{60.4}{GW191230H}{81}{GW191222A}{76}{GW191219E}{32.7}{GW191216G}{19.2}{GW191215G}{41.3}{GW191204G}{19.33}{GW191204A}{44.8}{GW191129G}{16.9}{GW191127B}{82}{GW191126C}{19.5}{GW191113B}{35.0}{GW191109A}{107}{GW191105C}{17.7}{GW191103A}{19.0}{200105F}{10.8}}}
\DeclareRobustCommand{\finalmasssourceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{232}{GW200316I}{8.7}{GW200311L}{4.9}{GW200308G}{236}{GW200306A}{11.3}{GW200302A}{8.0}{GW200225B}{3.3}{GW200224H}{7.2}{GW200220H}{16}{GW200220E}{80}{GW200219D}{12.2}{GW200216G}{19}{GW200210B}{8.2}{GW200209E}{13.8}{GW200208K}{84}{GW200208G}{7.4}{GW200202F}{2.27}{GW200129D}{4.5}{GW200128C}{16}{GW200115A}{2.2}{GW200112H}{4.9}{GW191230H}{18}{GW191222A}{15}{GW191219E}{1.7}{GW191216G}{4.1}{GW191215G}{5.1}{GW191204G}{1.88}{GW191204A}{8.6}{GW191129G}{2.5}{GW191127B}{41}{GW191126C}{3.5}{GW191113B}{8.6}{GW191109A}{22}{GW191105C}{2.5}{GW191103A}{4.4}{200105F}{2.0}}}
\DeclareRobustCommand{\finalmasssourceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{30}{GW200316I}{18.9}{GW200311L}{55.8}{GW200308G}{44}{GW200306A}{36.1}{GW200302A}{50.2}{GW200225B}{30.0}{GW200224H}{64.7}{GW200220H}{54}{GW200220E}{114}{GW200219D}{55.6}{GW200216G}{68}{GW200210B}{23.4}{GW200209E}{52.2}{GW200208K}{41}{GW200208G}{57.5}{GW200202F}{16.22}{GW200129D}{57.8}{GW200128C}{61}{GW200115A}{5.7}{GW200112H}{57.2}{GW191230H}{72}{GW191222A}{67}{GW191219E}{30.8}{GW191216G}{18.2}{GW191215G}{38.1}{GW191204G}{18.52}{GW191204A}{38.6}{GW191129G}{15.9}{GW191127B}{63}{GW191126C}{18.0}{GW191113B}{26.2}{GW191109A}{95}{GW191105C}{16.7}{GW191103A}{17.6}{200105F}{9.6}}}
\DeclareRobustCommand{\finalmasssourceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{230}{GW200316I}{27.0}{GW200311L}{62.4}{GW200308G}{267}{GW200306A}{48.9}{GW200302A}{61.2}{GW200225B}{34.7}{GW200224H}{73.8}{GW200220H}{75}{GW200220E}{175}{GW200219D}{71.8}{GW200216G}{91}{GW200210B}{33.8}{GW200209E}{69.4}{GW200208K}{161}{GW200208G}{68.0}{GW200202F}{18.25}{GW200129D}{63.7}{GW200128C}{82}{GW200115A}{8.7}{GW200112H}{64.2}{GW191230H}{95}{GW191222A}{87}{GW191219E}{34.0}{GW191216G}{21.5}{GW191215G}{45.3}{GW191204G}{20.64}{GW191204A}{51.4}{GW191129G}{18.7}{GW191127B}{114}{GW191126C}{21.9}{GW191113B}{40.7}{GW191109A}{123}{GW191105C}{19.4}{GW191103A}{21.8}{200105F}{12.0}}}
\DeclareRobustCommand{\chipIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.34}{GW200316I}{0.20}{GW200311L}{0.36}{GW200308G}{0.31}{GW200306A}{0.31}{GW200302A}{0.27}{GW200225B}{0.38}{GW200224H}{0.37}{GW200220H}{0.36}{GW200220E}{0.36}{GW200219D}{0.34}{GW200216G}{0.34}{GW200210B}{0.13}{GW200209E}{0.40}{GW200208K}{0.30}{GW200208G}{0.30}{GW200202F}{0.23}{GW200129D}{0.44}{GW200128C}{0.40}{GW200115A}{0.21}{GW200112H}{0.27}{GW191230H}{0.39}{GW191222A}{0.30}{GW191219E}{0.07}{GW191216G}{0.17}{GW191215G}{0.37}{GW191204G}{0.30}{GW191204A}{0.35}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.27}{GW191113B}{0.13}{GW191109A}{0.34}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.08}}}
\DeclareRobustCommand{\chipIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.41}{GW200316I}{0.29}{GW200311L}{0.46}{GW200308G}{0.40}{GW200306A}{0.44}{GW200302A}{0.35}{GW200225B}{0.56}{GW200224H}{0.50}{GW200220H}{0.49}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.18}{GW200209E}{0.54}{GW200208K}{0.44}{GW200208G}{0.40}{GW200202F}{0.29}{GW200129D}{0.76}{GW200128C}{0.55}{GW200115A}{0.26}{GW200112H}{0.35}{GW191230H}{0.52}{GW191222A}{0.39}{GW191219E}{0.11}{GW191216G}{0.26}{GW191215G}{0.51}{GW191204G}{0.45}{GW191204A}{0.45}{GW191129G}{0.27}{GW191127B}{0.55}{GW191126C}{0.41}{GW191113B}{0.16}{GW191109A}{0.55}{GW191105C}{0.32}{GW191103A}{0.43}{200105F}{0.11}}}
\DeclareRobustCommand{\chipIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.43}{GW200316I}{0.38}{GW200311L}{0.41}{GW200308G}{0.46}{GW200306A}{0.37}{GW200302A}{0.46}{GW200225B}{0.34}{GW200224H}{0.38}{GW200220H}{0.39}{GW200220E}{0.40}{GW200219D}{0.41}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.37}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.44}{GW200129D}{0.20}{GW200128C}{0.36}{GW200115A}{0.35}{GW200112H}{0.42}{GW191230H}{0.39}{GW191222A}{0.43}{GW191219E}{0.05}{GW191216G}{0.39}{GW191215G}{0.38}{GW191204G}{0.40}{GW191204A}{0.43}{GW191129G}{0.39}{GW191127B}{0.39}{GW191126C}{0.41}{GW191113B}{0.47}{GW191109A}{0.33}{GW191105C}{0.47}{GW191103A}{0.40}{200105F}{0.21}}}
\DeclareRobustCommand{\chipIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.12}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.14}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.25}{GW200224H}{0.20}{GW200220H}{0.19}{GW200220E}{0.17}{GW200219D}{0.17}{GW200216G}{0.14}{GW200210B}{0.06}{GW200209E}{0.21}{GW200208K}{0.19}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.42}{GW200128C}{0.22}{GW200115A}{0.08}{GW200112H}{0.12}{GW191230H}{0.19}{GW191222A}{0.14}{GW191219E}{0.05}{GW191216G}{0.11}{GW191215G}{0.20}{GW191204G}{0.21}{GW191204A}{0.15}{GW191129G}{0.11}{GW191127B}{0.16}{GW191126C}{0.18}{GW191113B}{0.06}{GW191109A}{0.28}{GW191105C}{0.10}{GW191103A}{0.19}{200105F}{0.04}}}
\DeclareRobustCommand{\chipIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.76}{GW200316I}{0.57}{GW200311L}{0.81}{GW200308G}{0.76}{GW200306A}{0.74}{GW200302A}{0.72}{GW200225B}{0.85}{GW200224H}{0.82}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.79}{GW200216G}{0.80}{GW200210B}{0.34}{GW200209E}{0.85}{GW200208K}{0.74}{GW200208G}{0.74}{GW200202F}{0.63}{GW200129D}{0.94}{GW200128C}{0.85}{GW200115A}{0.54}{GW200112H}{0.68}{GW191230H}{0.85}{GW191222A}{0.74}{GW191219E}{0.15}{GW191216G}{0.53}{GW191215G}{0.83}{GW191204G}{0.77}{GW191204A}{0.81}{GW191129G}{0.56}{GW191127B}{0.90}{GW191126C}{0.73}{GW191113B}{0.50}{GW191109A}{0.83}{GW191105C}{0.69}{GW191103A}{0.76}{200105F}{0.25}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{0.7}{GW200311L}{0.2}{GW200308G}{2.9}{GW200306A}{0.6}{GW200302A}{0.4}{GW200225B}{0.4}{GW200224H}{0.2}{GW200220H}{0.5}{GW200220E}{0.7}{GW200219D}{0.5}{GW200216G}{0.5}{GW200210B}{0.7}{GW200209E}{0.5}{GW200208K}{1.2}{GW200208G}{0.4}{GW200202F}{0.4}{GW200129D}{0.2}{GW200128C}{0.4}{GW200115A}{0.5}{GW200112H}{0.2}{GW191230H}{0.4}{GW191222A}{0.3}{GW191219E}{0.8}{GW191216G}{0.2}{GW191215G}{0.4}{GW191204G}{0.3}{GW191204A}{0.6}{GW191129G}{0.3}{GW191127B}{0.6}{GW191126C}{0.5}{GW191113B}{1.1}{GW191109A}{0.5}{GW191105C}{0.5}{GW191103A}{0.5}{200105F}{0.4}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{4.5}{GW200316I}{10.3}{GW200311L}{17.8}{GW200308G}{4.7}{GW200306A}{7.8}{GW200302A}{10.8}{GW200225B}{12.5}{GW200224H}{20.0}{GW200220H}{8.5}{GW200220E}{7.2}{GW200219D}{10.7}{GW200216G}{8.1}{GW200210B}{8.4}{GW200209E}{9.6}{GW200208K}{7.4}{GW200208G}{10.8}{GW200202F}{10.8}{GW200129D}{26.8}{GW200128C}{10.6}{GW200115A}{11.3}{GW200112H}{19.8}{GW191230H}{10.4}{GW191222A}{12.5}{GW191219E}{9.1}{GW191216G}{18.6}{GW191215G}{11.2}{GW191204G}{17.4}{GW191204A}{8.9}{GW191129G}{13.1}{GW191127B}{9.2}{GW191126C}{8.3}{GW191113B}{7.9}{GW191109A}{17.3}{GW191105C}{9.7}{GW191103A}{8.9}{200105F}{13.7}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{0.4}{GW200311L}{0.2}{GW200308G}{2.5}{GW200306A}{0.4}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.2}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.3}{GW200216G}{0.4}{GW200210B}{0.5}{GW200209E}{0.4}{GW200208K}{1.4}{GW200208G}{0.3}{GW200202F}{0.2}{GW200129D}{0.2}{GW200128C}{0.3}{GW200115A}{0.3}{GW200112H}{0.1}{GW191230H}{0.3}{GW191222A}{0.2}{GW191219E}{0.5}{GW191216G}{0.2}{GW191215G}{0.3}{GW191204G}{0.2}{GW191204A}{0.4}{GW191129G}{0.2}{GW191127B}{0.7}{GW191126C}{0.2}{GW191113B}{0.5}{GW191109A}{0.5}{GW191105C}{0.3}{GW191103A}{0.3}{200105F}{0.2}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{9.8}{GW200311L}{17.7}{GW200308G}{2.3}{GW200306A}{7.3}{GW200302A}{10.5}{GW200225B}{12.2}{GW200224H}{19.8}{GW200220H}{8.1}{GW200220E}{6.7}{GW200219D}{10.3}{GW200216G}{7.7}{GW200210B}{7.9}{GW200209E}{9.2}{GW200208K}{6.6}{GW200208G}{10.5}{GW200202F}{10.5}{GW200129D}{26.6}{GW200128C}{10.3}{GW200115A}{10.9}{GW200112H}{19.6}{GW191230H}{10.1}{GW191222A}{12.3}{GW191219E}{8.5}{GW191216G}{18.4}{GW191215G}{10.9}{GW191204G}{17.2}{GW191204A}{8.4}{GW191129G}{12.9}{GW191127B}{8.7}{GW191126C}{7.9}{GW191113B}{7.1}{GW191109A}{16.9}{GW191105C}{9.3}{GW191103A}{8.5}{200105F}{13.4}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{6.7}{GW200316I}{10.6}{GW200311L}{18.0}{GW200308G}{7.1}{GW200306A}{8.1}{GW200302A}{11.1}{GW200225B}{12.8}{GW200224H}{20.1}{GW200220H}{8.7}{GW200220E}{7.6}{GW200219D}{10.9}{GW200216G}{8.4}{GW200210B}{8.8}{GW200209E}{9.9}{GW200208K}{8.4}{GW200208G}{11.0}{GW200202F}{11.0}{GW200129D}{27.0}{GW200128C}{10.9}{GW200115A}{11.5}{GW200112H}{19.9}{GW191230H}{10.7}{GW191222A}{12.7}{GW191219E}{9.6}{GW191216G}{18.7}{GW191215G}{11.5}{GW191204G}{17.6}{GW191204A}{9.2}{GW191129G}{13.3}{GW191127B}{9.7}{GW191126C}{8.5}{GW191113B}{8.3}{GW191109A}{17.7}{GW191105C}{9.9}{GW191103A}{9.1}{200105F}{13.9}}}
\DeclareRobustCommand{\chirpmassdetIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{37}{GW200316I}{0.12}{GW200311L}{2.7}{GW200308G}{53}{GW200306A}{5.5}{GW200302A}{4.0}{GW200225B}{1.9}{GW200224H}{4.1}{GW200220H}{7.6}{GW200220E}{27}{GW200219D}{6.1}{GW200216G}{21}{GW200210B}{0.09}{GW200209E}{7.7}{GW200208K}{19}{GW200208G}{5.1}{GW200202F}{0.05}{GW200129D}{3.2}{GW200128C}{5.9}{GW200115A}{0.01}{GW200112H}{2.3}{GW191230H}{9.7}{GW191222A}{6.4}{GW191219E}{0.03}{GW191216G}{0.05}{GW191215G}{1.5}{GW191204G}{0.05}{GW191204A}{2.2}{GW191129G}{0.05}{GW191127B}{23}{GW191126C}{0.22}{GW191113B}{0.51}{GW191109A}{8.7}{GW191105C}{0.14}{GW191103A}{0.13}{200105F}{0.01}}}
\DeclareRobustCommand{\chirpmassdetIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{53}{GW200316I}{10.69}{GW200311L}{32.4}{GW200308G}{83}{GW200306A}{25.0}{GW200302A}{29.1}{GW200225B}{17.6}{GW200224H}{40.8}{GW200220H}{47.2}{GW200220E}{119}{GW200219D}{43.5}{GW200216G}{55}{GW200210B}{7.79}{GW200209E}{41.5}{GW200208K}{41}{GW200208G}{38.6}{GW200202F}{8.15}{GW200129D}{31.9}{GW200128C}{48.7}{GW200115A}{2.58}{GW200112H}{33.5}{GW191230H}{61.6}{GW191222A}{50.5}{GW191219E}{4.81}{GW191216G}{8.93}{GW191215G}{24.8}{GW191204G}{9.70}{GW191204A}{26.4}{GW191129G}{8.48}{GW191127B}{49}{GW191126C}{11.28}{GW191113B}{13.24}{GW191109A}{58.9}{GW191105C}{9.57}{GW191103A}{9.98}{200105F}{3.62}}}
\DeclareRobustCommand{\chirpmassdetIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{57}{GW200316I}{0.11}{GW200311L}{2.6}{GW200308G}{129}{GW200306A}{3.4}{GW200302A}{6.5}{GW200225B}{1.0}{GW200224H}{3.1}{GW200220H}{6.7}{GW200220E}{23}{GW200219D}{5.6}{GW200216G}{13}{GW200210B}{0.09}{GW200209E}{7.8}{GW200208K}{15}{GW200208G}{5.1}{GW200202F}{0.05}{GW200129D}{2.1}{GW200128C}{6.2}{GW200115A}{0.01}{GW200112H}{2.6}{GW191230H}{8.6}{GW191222A}{6.8}{GW191219E}{0.06}{GW191216G}{0.07}{GW191215G}{1.4}{GW191204G}{0.05}{GW191204A}{2.4}{GW191129G}{0.06}{GW191127B}{22}{GW191126C}{0.24}{GW191113B}{1.61}{GW191109A}{12.3}{GW191105C}{0.12}{GW191103A}{0.14}{200105F}{0.01}}}
\DeclareRobustCommand{\chirpmassdetIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{17}{GW200316I}{10.60}{GW200311L}{30.3}{GW200308G}{33}{GW200306A}{20.3}{GW200302A}{26.2}{GW200225B}{16.0}{GW200224H}{37.8}{GW200220H}{41.5}{GW200220E}{101}{GW200219D}{38.9}{GW200216G}{39}{GW200210B}{7.72}{GW200209E}{35.7}{GW200208K}{25}{GW200208G}{34.6}{GW200202F}{8.11}{GW200129D}{29.4}{GW200128C}{44.2}{GW200115A}{2.57}{GW200112H}{31.7}{GW191230H}{54.2}{GW191222A}{45.7}{GW191219E}{4.79}{GW191216G}{8.90}{GW191215G}{23.6}{GW191204G}{9.66}{GW191204A}{24.7}{GW191129G}{8.44}{GW191127B}{31}{GW191126C}{11.10}{GW191113B}{12.82}{GW191109A}{51.8}{GW191105C}{9.48}{GW191103A}{9.88}{200105F}{3.61}}}
\DeclareRobustCommand{\chirpmassdetIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{99}{GW200316I}{10.77}{GW200311L}{34.4}{GW200308G}{179}{GW200306A}{27.8}{GW200302A}{33.9}{GW200225B}{18.4}{GW200224H}{43.2}{GW200220H}{52.2}{GW200220E}{135}{GW200219D}{47.7}{GW200216G}{66}{GW200210B}{7.86}{GW200209E}{47.5}{GW200208K}{53}{GW200208G}{42.5}{GW200202F}{8.19}{GW200129D}{33.6}{GW200128C}{53.4}{GW200115A}{2.59}{GW200112H}{35.5}{GW191230H}{68.1}{GW191222A}{55.7}{GW191219E}{4.84}{GW191216G}{8.98}{GW191215G}{25.9}{GW191204G}{9.74}{GW191204A}{28.1}{GW191129G}{8.53}{GW191127B}{66}{GW191126C}{11.47}{GW191113B}{14.40}{GW191109A}{67.2}{GW191105C}{9.67}{GW191103A}{10.07}{200105F}{3.63}}}
\DeclareRobustCommand{\massonesourceIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{34}{GW200316I}{3.8}{GW200311L}{4.1}{GW200308G}{40}{GW200306A}{7.5}{GW200302A}{8.9}{GW200225B}{3.0}{GW200224H}{4.9}{GW200220H}{8.4}{GW200220E}{22}{GW200219D}{7.1}{GW200216G}{13}{GW200210B}{5.3}{GW200209E}{6.6}{GW200208K}{57}{GW200208G}{6.3}{GW200202F}{1.5}{GW200129D}{5.3}{GW200128C}{8.2}{GW200115A}{2.3}{GW200112H}{4.8}{GW191230H}{9.3}{GW191222A}{8.2}{GW191219E}{2.5}{GW191216G}{2.8}{GW191215G}{4.0}{GW191204G}{1.9}{GW191204A}{6.0}{GW191129G}{2.3}{GW191127B}{26}{GW191126C}{2.2}{GW191113B}{14.4}{GW191109A}{11.1}{GW191105C}{1.8}{GW191103A}{2.3}{200105F}{2.1}}}
\DeclareRobustCommand{\massonesourceIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{52}{GW200316I}{14.3}{GW200311L}{34.4}{GW200308G}{69}{GW200306A}{28.1}{GW200302A}{38.5}{GW200225B}{19.4}{GW200224H}{40.4}{GW200220H}{38.2}{GW200220E}{85}{GW200219D}{37.5}{GW200216G}{52}{GW200210B}{24.6}{GW200209E}{35.3}{GW200208K}{80}{GW200208G}{37.9}{GW200202F}{10.2}{GW200129D}{37.0}{GW200128C}{41.8}{GW200115A}{5.8}{GW200112H}{36.1}{GW191230H}{49.1}{GW191222A}{45.5}{GW191219E}{31.6}{GW191216G}{12.7}{GW191215G}{24.7}{GW191204G}{12.0}{GW191204A}{27.2}{GW191129G}{11.0}{GW191127B}{61}{GW191126C}{12.1}{GW191113B}{29.9}{GW191109A}{65.5}{GW191105C}{10.9}{GW191103A}{12.0}{200105F}{9.0}}}
\DeclareRobustCommand{\massonesourceIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{243}{GW200316I}{11.2}{GW200311L}{6.8}{GW200308G}{223}{GW200306A}{16.0}{GW200302A}{8.3}{GW200225B}{4.6}{GW200224H}{6.9}{GW200220H}{12.7}{GW200220E}{78}{GW200219D}{10.6}{GW200216G}{21}{GW200210B}{8.6}{GW200209E}{10.4}{GW200208K}{86}{GW200208G}{9.0}{GW200202F}{4.1}{GW200129D}{8.7}{GW200128C}{11.2}{GW200115A}{2.5}{GW200112H}{6.9}{GW191230H}{14.3}{GW191222A}{10.8}{GW191219E}{1.8}{GW191216G}{6.0}{GW191215G}{6.8}{GW191204G}{3.5}{GW191204A}{11.1}{GW191129G}{4.0}{GW191127B}{47}{GW191126C}{5.6}{GW191113B}{9.4}{GW191109A}{9.9}{GW191105C}{4.2}{GW191103A}{6.8}{200105F}{2.2}}}
\DeclareRobustCommand{\massonesourceIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{21}{GW200316I}{10.9}{GW200311L}{31.0}{GW200308G}{32}{GW200306A}{21.9}{GW200302A}{31.5}{GW200225B}{16.9}{GW200224H}{36.3}{GW200220H}{31.3}{GW200220E}{67}{GW200219D}{31.7}{GW200216G}{41}{GW200210B}{20.6}{GW200209E}{29.8}{GW200208K}{27}{GW200208G}{32.8}{GW200202F}{8.9}{GW200129D}{32.4}{GW200128C}{35.2}{GW200115A}{3.8}{GW200112H}{32.1}{GW191230H}{41.4}{GW191222A}{38.8}{GW191219E}{29.7}{GW191216G}{10.2}{GW191215G}{21.4}{GW191204G}{10.3}{GW191204A}{22.3}{GW191129G}{9.0}{GW191127B}{39}{GW191126C}{10.2}{GW191113B}{18.5}{GW191109A}{56.8}{GW191105C}{9.3}{GW191103A}{10.0}{200105F}{7.7}}}
\DeclareRobustCommand{\massonesourceIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{217}{GW200316I}{22.7}{GW200311L}{39.5}{GW200308G}{228}{GW200306A}{38.4}{GW200302A}{44.9}{GW200225B}{23.0}{GW200224H}{45.7}{GW200220H}{47.7}{GW200220E}{115}{GW200219D}{45.6}{GW200216G}{67}{GW200210B}{31.6}{GW200209E}{43.0}{GW200208K}{154}{GW200208G}{44.7}{GW200202F}{13.1}{GW200129D}{44.3}{GW200128C}{50.3}{GW200115A}{7.6}{GW200112H}{41.5}{GW191230H}{59.6}{GW191222A}{53.6}{GW191219E}{33.0}{GW191216G}{16.3}{GW191215G}{29.8}{GW191204G}{14.6}{GW191204A}{35.0}{GW191129G}{14.0}{GW191127B}{99}{GW191126C}{16.0}{GW191113B}{36.0}{GW191109A}{72.9}{GW191105C}{13.9}{GW191103A}{16.8}{200105F}{10.5}}}
\DeclareRobustCommand{\massratioIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.28}{GW200316I}{0.34}{GW200311L}{0.29}{GW200308G}{0.27}{GW200306A}{0.34}{GW200302A}{0.18}{GW200225B}{0.27}{GW200224H}{0.27}{GW200220H}{0.31}{GW200220E}{0.44}{GW200219D}{0.31}{GW200216G}{0.39}{GW200210B}{0.043}{GW200209E}{0.30}{GW200208K}{0.090}{GW200208G}{0.29}{GW200202F}{0.33}{GW200129D}{0.30}{GW200128C}{0.30}{GW200115A}{0.12}{GW200112H}{0.25}{GW191230H}{0.33}{GW191222A}{0.32}{GW191219E}{0.003}{GW191216G}{0.30}{GW191215G}{0.29}{GW191204G}{0.27}{GW191204A}{0.36}{GW191129G}{0.26}{GW191127B}{0.25}{GW191126C}{0.35}{GW191113B}{0.069}{GW191109A}{0.24}{GW191105C}{0.32}{GW191103A}{0.37}{200105F}{0.068}}}
\DeclareRobustCommand{\massratioIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.52}{GW200311L}{0.80}{GW200308G}{0.35}{GW200306A}{0.54}{GW200302A}{0.49}{GW200225B}{0.73}{GW200224H}{0.80}{GW200220H}{0.74}{GW200220E}{0.72}{GW200219D}{0.76}{GW200216G}{0.59}{GW200210B}{0.114}{GW200209E}{0.78}{GW200208K}{0.144}{GW200208G}{0.72}{GW200202F}{0.71}{GW200129D}{0.73}{GW200128C}{0.79}{GW200115A}{0.25}{GW200112H}{0.76}{GW191230H}{0.77}{GW191222A}{0.78}{GW191219E}{0.037}{GW191216G}{0.58}{GW191215G}{0.74}{GW191204G}{0.69}{GW191204A}{0.72}{GW191129G}{0.60}{GW191127B}{0.35}{GW191126C}{0.68}{GW191113B}{0.190}{GW191109A}{0.73}{GW191105C}{0.69}{GW191103A}{0.65}{200105F}{0.211}}}
\DeclareRobustCommand{\massratioIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.39}{GW200311L}{0.18}{GW200308G}{0.53}{GW200306A}{0.40}{GW200302A}{0.37}{GW200225B}{0.24}{GW200224H}{0.18}{GW200220H}{0.23}{GW200220E}{0.25}{GW200219D}{0.22}{GW200216G}{0.36}{GW200210B}{0.055}{GW200209E}{0.20}{GW200208K}{0.641}{GW200208G}{0.25}{GW200202F}{0.26}{GW200129D}{0.23}{GW200128C}{0.19}{GW200115A}{0.40}{GW200112H}{0.22}{GW191230H}{0.21}{GW191222A}{0.19}{GW191219E}{0.004}{GW191216G}{0.36}{GW191215G}{0.23}{GW191204G}{0.27}{GW191204A}{0.25}{GW191129G}{0.34}{GW191127B}{0.57}{GW191126C}{0.28}{GW191113B}{0.452}{GW191109A}{0.21}{GW191105C}{0.27}{GW191103A}{0.31}{200105F}{0.126}}}
\DeclareRobustCommand{\massratioIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.23}{GW200311L}{0.57}{GW200308G}{0.11}{GW200306A}{0.27}{GW200302A}{0.34}{GW200225B}{0.51}{GW200224H}{0.60}{GW200220H}{0.50}{GW200220E}{0.37}{GW200219D}{0.51}{GW200216G}{0.24}{GW200210B}{0.077}{GW200209E}{0.54}{GW200208K}{0.057}{GW200208G}{0.49}{GW200202F}{0.45}{GW200129D}{0.45}{GW200128C}{0.56}{GW200115A}{0.16}{GW200112H}{0.56}{GW191230H}{0.50}{GW191222A}{0.53}{GW191219E}{0.035}{GW191216G}{0.36}{GW191215G}{0.52}{GW191204G}{0.47}{GW191204A}{0.44}{GW191129G}{0.38}{GW191127B}{0.12}{GW191126C}{0.40}{GW191113B}{0.140}{GW191109A}{0.54}{GW191105C}{0.44}{GW191103A}{0.34}{200105F}{0.164}}}
\DeclareRobustCommand{\massratioIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.82}{GW200316I}{0.85}{GW200311L}{0.96}{GW200308G}{0.76}{GW200306A}{0.88}{GW200302A}{0.77}{GW200225B}{0.94}{GW200224H}{0.96}{GW200220H}{0.94}{GW200220E}{0.94}{GW200219D}{0.95}{GW200216G}{0.91}{GW200210B}{0.151}{GW200209E}{0.96}{GW200208K}{0.612}{GW200208G}{0.94}{GW200202F}{0.94}{GW200129D}{0.93}{GW200128C}{0.96}{GW200115A}{0.54}{GW200112H}{0.95}{GW191230H}{0.95}{GW191222A}{0.95}{GW191219E}{0.040}{GW191216G}{0.88}{GW191215G}{0.95}{GW191204G}{0.92}{GW191204A}{0.94}{GW191129G}{0.88}{GW191127B}{0.84}{GW191126C}{0.93}{GW191113B}{0.461}{GW191109A}{0.91}{GW191105C}{0.93}{GW191103A}{0.92}{200105F}{0.281}}}
\DeclareRobustCommand{\costiltoneIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.18}{GW200316I}{0.84}{GW200311L}{0.76}{GW200308G}{1.25}{GW200306A}{1.11}{GW200302A}{0.80}{GW200225B}{0.57}{GW200224H}{0.90}{GW200220H}{0.73}{GW200220E}{0.97}{GW200219D}{0.62}{GW200216G}{1.01}{GW200210B}{1.04}{GW200209E}{0.65}{GW200208K}{0.81}{GW200208G}{0.62}{GW200202F}{0.94}{GW200129D}{0.55}{GW200128C}{0.92}{GW200115A}{0.39}{GW200112H}{0.89}{GW191230H}{0.75}{GW191222A}{0.71}{GW191219E}{0.73}{GW191216G}{1.06}{GW191215G}{0.70}{GW191204G}{0.74}{GW191204A}{0.96}{GW191129G}{0.87}{GW191127B}{1.00}{GW191126C}{0.81}{GW191113B}{0.89}{GW191109A}{0.28}{GW191105C}{0.81}{GW191103A}{0.86}{200105F}{0.93}}}
\DeclareRobustCommand{\costiltoneIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.33}{GW200316I}{0.57}{GW200311L}{-0.06}{GW200308G}{0.41}{GW200306A}{0.64}{GW200302A}{-0.06}{GW200225B}{-0.30}{GW200224H}{0.35}{GW200220H}{-0.18}{GW200220E}{0.11}{GW200219D}{-0.30}{GW200216G}{0.21}{GW200210B}{0.25}{GW200209E}{-0.25}{GW200208K}{0.83}{GW200208G}{-0.30}{GW200202F}{0.17}{GW200129D}{0.10}{GW200128C}{0.26}{GW200115A}{-0.57}{GW200112H}{0.11}{GW191230H}{-0.11}{GW191222A}{-0.20}{GW191219E}{0.05}{GW191216G}{0.57}{GW191215G}{-0.09}{GW191204G}{0.42}{GW191204A}{0.15}{GW191129G}{0.27}{GW191127B}{0.36}{GW191126C}{0.55}{GW191113B}{0.01}{GW191109A}{-0.70}{GW191105C}{-0.03}{GW191103A}{0.54}{200105F}{0.02}}}
\DeclareRobustCommand{\costiltoneIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.64}{GW200316I}{0.41}{GW200311L}{0.85}{GW200308G}{0.57}{GW200306A}{0.33}{GW200302A}{0.87}{GW200225B}{0.80}{GW200224H}{0.56}{GW200220H}{0.95}{GW200220E}{0.79}{GW200219D}{1.00}{GW200216G}{0.69}{GW200210B}{0.66}{GW200209E}{0.94}{GW200208K}{0.16}{GW200208G}{1.04}{GW200202F}{0.72}{GW200129D}{0.66}{GW200128C}{0.63}{GW200115A}{1.15}{GW200112H}{0.77}{GW191230H}{0.92}{GW191222A}{0.97}{GW191219E}{0.57}{GW191216G}{0.40}{GW191215G}{0.86}{GW191204G}{0.48}{GW191204A}{0.73}{GW191129G}{0.62}{GW191127B}{0.57}{GW191126C}{0.40}{GW191113B}{0.86}{GW191109A}{1.15}{GW191105C}{0.87}{GW191103A}{0.41}{200105F}{0.90}}}
\DeclareRobustCommand{\costiltoneIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.69}{GW200316I}{-0.06}{GW200311L}{-0.68}{GW200308G}{-0.67}{GW200306A}{-0.18}{GW200302A}{-0.74}{GW200225B}{-0.79}{GW200224H}{-0.31}{GW200220H}{-0.81}{GW200220E}{-0.73}{GW200219D}{-0.84}{GW200216G}{-0.64}{GW200210B}{-0.63}{GW200209E}{-0.81}{GW200208K}{0.30}{GW200208G}{-0.84}{GW200202F}{-0.59}{GW200129D}{-0.30}{GW200128C}{-0.45}{GW200115A}{-0.93}{GW200112H}{-0.61}{GW191230H}{-0.75}{GW191222A}{-0.81}{GW191219E}{-0.50}{GW191216G}{-0.20}{GW191215G}{-0.64}{GW191204G}{-0.12}{GW191204A}{-0.64}{GW191129G}{-0.39}{GW191127B}{-0.37}{GW191126C}{-0.02}{GW191113B}{-0.76}{GW191109A}{-0.96}{GW191105C}{-0.70}{GW191103A}{-0.06}{200105F}{-0.82}}}
\DeclareRobustCommand{\costiltoneIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.93}{GW200316I}{0.94}{GW200311L}{0.62}{GW200308G}{0.95}{GW200306A}{0.94}{GW200302A}{0.66}{GW200225B}{0.30}{GW200224H}{0.83}{GW200220H}{0.62}{GW200220E}{0.81}{GW200219D}{0.50}{GW200216G}{0.82}{GW200210B}{0.84}{GW200209E}{0.49}{GW200208K}{0.97}{GW200208G}{0.55}{GW200202F}{0.80}{GW200129D}{0.60}{GW200128C}{0.80}{GW200115A}{0.34}{GW200112H}{0.76}{GW191230H}{0.65}{GW191222A}{0.60}{GW191219E}{0.49}{GW191216G}{0.94}{GW191215G}{0.58}{GW191204G}{0.81}{GW191204A}{0.77}{GW191129G}{0.81}{GW191127B}{0.87}{GW191126C}{0.91}{GW191113B}{0.77}{GW191109A}{0.02}{GW191105C}{0.70}{GW191103A}{0.90}{200105F}{0.84}}}
\DeclareRobustCommand{\tilttwoIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.0}{GW200316I}{0.86}{GW200311L}{1.08}{GW200308G}{1.0}{GW200306A}{0.92}{GW200302A}{1.1}{GW200225B}{1.18}{GW200224H}{0.99}{GW200220H}{1.16}{GW200220E}{1.1}{GW200219D}{1.18}{GW200216G}{1.0}{GW200210B}{1.1}{GW200209E}{1.19}{GW200208K}{1.0}{GW200208G}{1.16}{GW200202F}{0.95}{GW200129D}{0.88}{GW200128C}{1.0}{GW200115A}{1.22}{GW200112H}{0.96}{GW191230H}{1.15}{GW191222A}{1.13}{GW191219E}{1.1}{GW191216G}{0.86}{GW191215G}{1.08}{GW191204G}{0.84}{GW191204A}{1.0}{GW191129G}{0.87}{GW191127B}{1.0}{GW191126C}{0.79}{GW191113B}{1.1}{GW191109A}{1.15}{GW191105C}{1.09}{GW191103A}{0.81}{200105F}{1.1}}}
\DeclareRobustCommand{\tilttwoIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.5}{GW200316I}{1.24}{GW200311L}{1.73}{GW200308G}{1.4}{GW200306A}{1.26}{GW200302A}{1.5}{GW200225B}{1.87}{GW200224H}{1.51}{GW200220H}{1.77}{GW200220E}{1.5}{GW200219D}{1.76}{GW200216G}{1.4}{GW200210B}{1.6}{GW200209E}{1.88}{GW200208K}{1.5}{GW200208G}{1.73}{GW200202F}{1.38}{GW200129D}{1.29}{GW200128C}{1.5}{GW200115A}{1.87}{GW200112H}{1.39}{GW191230H}{1.76}{GW191222A}{1.70}{GW191219E}{1.6}{GW191216G}{1.25}{GW191215G}{1.73}{GW191204G}{1.18}{GW191204A}{1.5}{GW191129G}{1.28}{GW191127B}{1.4}{GW191126C}{1.13}{GW191113B}{1.6}{GW191109A}{1.78}{GW191105C}{1.63}{GW191103A}{1.11}{200105F}{1.6}}}
\DeclareRobustCommand{\tilttwoIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{1.06}{GW200311L}{0.97}{GW200308G}{1.2}{GW200306A}{1.25}{GW200302A}{1.1}{GW200225B}{0.90}{GW200224H}{1.12}{GW200220H}{0.97}{GW200220E}{1.1}{GW200219D}{0.98}{GW200216G}{1.2}{GW200210B}{1.0}{GW200209E}{0.89}{GW200208K}{1.2}{GW200208G}{0.99}{GW200202F}{1.09}{GW200129D}{1.18}{GW200128C}{1.1}{GW200115A}{0.93}{GW200112H}{1.10}{GW191230H}{0.98}{GW191222A}{1.00}{GW191219E}{1.0}{GW191216G}{1.21}{GW191215G}{0.95}{GW191204G}{1.15}{GW191204A}{1.1}{GW191129G}{1.06}{GW191127B}{1.2}{GW191126C}{1.20}{GW191113B}{1.1}{GW191109A}{0.98}{GW191105C}{1.00}{GW191103A}{1.25}{200105F}{1.1}}}
\DeclareRobustCommand{\tilttwoIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.54}{GW200311L}{0.89}{GW200308G}{0.5}{GW200306A}{0.49}{GW200302A}{0.7}{GW200225B}{0.94}{GW200224H}{0.72}{GW200220H}{0.84}{GW200220E}{0.6}{GW200219D}{0.81}{GW200216G}{0.6}{GW200210B}{0.8}{GW200209E}{0.95}{GW200208K}{0.6}{GW200208G}{0.79}{GW200202F}{0.61}{GW200129D}{0.56}{GW200128C}{0.7}{GW200115A}{0.88}{GW200112H}{0.61}{GW191230H}{0.84}{GW191222A}{0.80}{GW191219E}{0.7}{GW191216G}{0.55}{GW191215G}{0.90}{GW191204G}{0.49}{GW191204A}{0.7}{GW191129G}{0.56}{GW191127B}{0.5}{GW191126C}{0.47}{GW191113B}{0.7}{GW191109A}{0.81}{GW191105C}{0.76}{GW191103A}{0.45}{200105F}{0.7}}}
\DeclareRobustCommand{\tilttwoIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{2.4}{GW200316I}{2.05}{GW200311L}{2.51}{GW200308G}{2.4}{GW200306A}{2.27}{GW200302A}{2.4}{GW200225B}{2.61}{GW200224H}{2.41}{GW200220H}{2.57}{GW200220E}{2.5}{GW200219D}{2.57}{GW200216G}{2.4}{GW200210B}{2.5}{GW200209E}{2.62}{GW200208K}{2.4}{GW200208G}{2.54}{GW200202F}{2.21}{GW200129D}{2.22}{GW200128C}{2.4}{GW200115A}{2.64}{GW200112H}{2.25}{GW191230H}{2.57}{GW191222A}{2.52}{GW191219E}{2.5}{GW191216G}{2.19}{GW191215G}{2.49}{GW191204G}{2.08}{GW191204A}{2.4}{GW191129G}{2.08}{GW191127B}{2.4}{GW191126C}{2.04}{GW191113B}{2.4}{GW191109A}{2.59}{GW191105C}{2.43}{GW191103A}{2.10}{200105F}{2.5}}}
\DeclareRobustCommand{\loglikelihoodIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{6.2}{GW200311L}{4.2}{GW200308G}{3.4}{GW200306A}{4.9}{GW200302A}{4.4}{GW200225B}{4.8}{GW200224H}{4.6}{GW200220H}{4.3}{GW200220E}{5.2}{GW200219D}{4.7}{GW200216G}{4.1}{GW200210B}{5.5}{GW200209E}{4.6}{GW200208K}{7.7}{GW200208G}{4.4}{GW200202F}{4.2}{GW200129D}{5.7}{GW200128C}{4.4}{GW200115A}{5.0}{GW200112H}{4.6}{GW191230H}{4.3}{GW191222A}{4.0}{GW191219E}{6.4}{GW191216G}{4.5}{GW191215G}{4.9}{GW191204G}{4.7}{GW191204A}{4.8}{GW191129G}{4.4}{GW191127B}{5.4}{GW191126C}{4.4}{GW191113B}{6.4}{GW191109A}{6.6}{GW191105C}{5.0}{GW191103A}{4.5}{200105F}{4.9}}}
\DeclareRobustCommand{\loglikelihoodIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{39.9}{GW200311L}{146.5}{GW200308G}{3.4}{GW200306A}{19.5}{GW200302A}{46.8}{GW200225B}{65.6}{GW200224H}{188.2}{GW200220H}{26.4}{GW200220E}{18.1}{GW200219D}{48.0}{GW200216G}{24.9}{GW200210B}{21.8}{GW200209E}{37.4}{GW200208K}{17.1}{GW200208G}{49.1}{GW200202F}{42.2}{GW200129D}{345.2}{GW200128C}{48.2}{GW200115A}{45.7}{GW200112H}{183.2}{GW191230H}{46.3}{GW191222A}{68.7}{GW191219E}{26.9}{GW191216G}{154.9}{GW191215G}{51.6}{GW191204G}{136.2}{GW191204A}{28.3}{GW191129G}{71.7}{GW191127B}{32.1}{GW191126C}{22.4}{GW191113B}{18.5}{GW191109A}{137.9}{GW191105C}{33.1}{GW191103A}{25.9}{200105F}{81.9}}}
\DeclareRobustCommand{\loglikelihoodIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{11.8}{GW200316I}{3.8}{GW200311L}{2.6}{GW200308G}{12.3}{GW200306A}{3.4}{GW200302A}{3.5}{GW200225B}{3.5}{GW200224H}{3.1}{GW200220H}{2.8}{GW200220E}{3.0}{GW200219D}{3.5}{GW200216G}{3.0}{GW200210B}{3.9}{GW200209E}{3.2}{GW200208K}{10.4}{GW200208G}{2.5}{GW200202F}{2.6}{GW200129D}{5.0}{GW200128C}{3.0}{GW200115A}{3.2}{GW200112H}{3.0}{GW191230H}{2.7}{GW191222A}{2.5}{GW191219E}{4.2}{GW191216G}{3.3}{GW191215G}{3.4}{GW191204G}{3.2}{GW191204A}{2.9}{GW191129G}{3.1}{GW191127B}{4.8}{GW191126C}{2.6}{GW191113B}{3.6}{GW191109A}{8.1}{GW191105C}{3.3}{GW191103A}{2.8}{200105F}{3.1}}}
\DeclareRobustCommand{\loglikelihoodIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.0}{GW200316I}{35.2}{GW200311L}{143.4}{GW200308G}{0.0}{GW200306A}{15.8}{GW200302A}{43.7}{GW200225B}{62.0}{GW200224H}{184.7}{GW200220H}{23.1}{GW200220E}{14.3}{GW200219D}{44.4}{GW200216G}{21.8}{GW200210B}{17.8}{GW200209E}{33.9}{GW200208K}{11.4}{GW200208G}{45.9}{GW200202F}{39.1}{GW200129D}{340.8}{GW200128C}{44.9}{GW200115A}{42.0}{GW200112H}{179.8}{GW191230H}{43.1}{GW191222A}{65.7}{GW191219E}{22.0}{GW191216G}{151.6}{GW191215G}{48.0}{GW191204G}{132.7}{GW191204A}{24.7}{GW191129G}{68.4}{GW191127B}{28.1}{GW191126C}{19.2}{GW191113B}{13.5}{GW191109A}{132.7}{GW191105C}{29.4}{GW191103A}{22.6}{200105F}{78.3}}}
\DeclareRobustCommand{\loglikelihoodIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{10.4}{GW200316I}{42.9}{GW200311L}{148.6}{GW200308G}{14.2}{GW200306A}{22.2}{GW200302A}{49.5}{GW200225B}{68.4}{GW200224H}{190.6}{GW200220H}{28.7}{GW200220E}{20.6}{GW200219D}{50.9}{GW200216G}{27.3}{GW200210B}{24.9}{GW200209E}{39.9}{GW200208K}{24.5}{GW200208G}{51.2}{GW200202F}{44.3}{GW200129D}{349.2}{GW200128C}{50.7}{GW200115A}{48.3}{GW200112H}{185.6}{GW191230H}{48.5}{GW191222A}{70.7}{GW191219E}{30.4}{GW191216G}{157.6}{GW191215G}{54.3}{GW191204G}{138.8}{GW191204A}{30.7}{GW191129G}{74.2}{GW191127B}{35.8}{GW191126C}{24.5}{GW191113B}{21.5}{GW191109A}{144.5}{GW191105C}{35.8}{GW191103A}{28.2}{200105F}{84.5}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.33}{GW200316I}{0.20}{GW200311L}{0.36}{GW200308G}{0.31}{GW200306A}{0.31}{GW200302A}{0.27}{GW200225B}{0.37}{GW200224H}{0.37}{GW200220H}{0.36}{GW200220E}{0.36}{GW200219D}{0.34}{GW200216G}{0.34}{GW200210B}{0.13}{GW200209E}{0.39}{GW200208K}{0.30}{GW200208G}{0.30}{GW200202F}{0.23}{GW200129D}{0.44}{GW200128C}{0.39}{GW200115A}{0.21}{GW200112H}{0.27}{GW191230H}{0.39}{GW191222A}{0.30}{GW191219E}{0.07}{GW191216G}{0.17}{GW191215G}{0.37}{GW191204G}{0.30}{GW191204A}{0.35}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.27}{GW191113B}{0.13}{GW191109A}{0.35}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.08}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.41}{GW200316I}{0.29}{GW200311L}{0.46}{GW200308G}{0.40}{GW200306A}{0.44}{GW200302A}{0.35}{GW200225B}{0.56}{GW200224H}{0.51}{GW200220H}{0.49}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.18}{GW200209E}{0.54}{GW200208K}{0.44}{GW200208G}{0.40}{GW200202F}{0.30}{GW200129D}{0.77}{GW200128C}{0.54}{GW200115A}{0.26}{GW200112H}{0.35}{GW191230H}{0.52}{GW191222A}{0.39}{GW191219E}{0.11}{GW191216G}{0.26}{GW191215G}{0.51}{GW191204G}{0.45}{GW191204A}{0.45}{GW191129G}{0.27}{GW191127B}{0.55}{GW191126C}{0.41}{GW191113B}{0.16}{GW191109A}{0.57}{GW191105C}{0.32}{GW191103A}{0.43}{200105F}{0.11}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.43}{GW200316I}{0.37}{GW200311L}{0.41}{GW200308G}{0.46}{GW200306A}{0.38}{GW200302A}{0.46}{GW200225B}{0.35}{GW200224H}{0.38}{GW200220H}{0.39}{GW200220E}{0.40}{GW200219D}{0.41}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.37}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.44}{GW200129D}{0.19}{GW200128C}{0.36}{GW200115A}{0.35}{GW200112H}{0.42}{GW191230H}{0.39}{GW191222A}{0.43}{GW191219E}{0.05}{GW191216G}{0.39}{GW191215G}{0.38}{GW191204G}{0.40}{GW191204A}{0.43}{GW191129G}{0.39}{GW191127B}{0.39}{GW191126C}{0.41}{GW191113B}{0.47}{GW191109A}{0.31}{GW191105C}{0.47}{GW191103A}{0.40}{200105F}{0.21}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.12}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.14}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.25}{GW200224H}{0.20}{GW200220H}{0.19}{GW200220E}{0.17}{GW200219D}{0.17}{GW200216G}{0.14}{GW200210B}{0.06}{GW200209E}{0.21}{GW200208K}{0.19}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.43}{GW200128C}{0.22}{GW200115A}{0.08}{GW200112H}{0.12}{GW191230H}{0.19}{GW191222A}{0.14}{GW191219E}{0.05}{GW191216G}{0.11}{GW191215G}{0.20}{GW191204G}{0.20}{GW191204A}{0.15}{GW191129G}{0.11}{GW191127B}{0.16}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.28}{GW191105C}{0.10}{GW191103A}{0.19}{200105F}{0.04}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.76}{GW200316I}{0.57}{GW200311L}{0.80}{GW200308G}{0.77}{GW200306A}{0.74}{GW200302A}{0.72}{GW200225B}{0.85}{GW200224H}{0.83}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.79}{GW200216G}{0.80}{GW200210B}{0.34}{GW200209E}{0.85}{GW200208K}{0.74}{GW200208G}{0.74}{GW200202F}{0.63}{GW200129D}{0.94}{GW200128C}{0.85}{GW200115A}{0.54}{GW200112H}{0.68}{GW191230H}{0.86}{GW191222A}{0.74}{GW191219E}{0.15}{GW191216G}{0.53}{GW191215G}{0.83}{GW191204G}{0.77}{GW191204A}{0.81}{GW191129G}{0.56}{GW191127B}{0.90}{GW191126C}{0.73}{GW191113B}{0.50}{GW191109A}{0.83}{GW191105C}{0.69}{GW191103A}{0.75}{200105F}{0.25}}}
\DeclareRobustCommand{\costhetajnIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.81}{GW200316I}{0.25}{GW200311L}{0.38}{GW200308G}{1.04}{GW200306A}{1.50}{GW200302A}{1.24}{GW200225B}{0.78}{GW200224H}{0.41}{GW200220H}{0.79}{GW200220E}{1.26}{GW200219D}{1.22}{GW200216G}{1.59}{GW200210B}{0.22}{GW200209E}{0.73}{GW200208K}{1.09}{GW200208G}{0.16}{GW200202F}{0.13}{GW200129D}{0.39}{GW200128C}{1.08}{GW200115A}{1.62}{GW200112H}{1.77}{GW191230H}{0.46}{GW191222A}{0.91}{GW191219E}{0.26}{GW191216G}{0.15}{GW191215G}{1.35}{GW191204G}{1.03}{GW191204A}{0.78}{GW191129G}{0.59}{GW191127B}{0.88}{GW191126C}{0.69}{GW191113B}{0.75}{GW191109A}{0.57}{GW191105C}{1.48}{GW191103A}{1.29}{200105F}{1.01}}}
\DeclareRobustCommand{\costhetajnIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{-0.13}{GW200316I}{-0.72}{GW200311L}{0.84}{GW200308G}{0.12}{GW200306A}{0.54}{GW200302A}{0.33}{GW200225B}{-0.15}{GW200224H}{0.77}{GW200220H}{-0.17}{GW200220E}{0.31}{GW200219D}{0.29}{GW200216G}{0.68}{GW200210B}{-0.75}{GW200209E}{-0.23}{GW200208K}{0.14}{GW200208G}{-0.82}{GW200202F}{-0.86}{GW200129D}{0.86}{GW200128C}{0.13}{GW200115A}{0.85}{GW200112H}{0.80}{GW191230H}{-0.50}{GW191222A}{-0.05}{GW191219E}{-0.71}{GW191216G}{-0.83}{GW191215G}{0.44}{GW191204G}{0.06}{GW191204A}{-0.18}{GW191129G}{-0.38}{GW191127B}{-0.09}{GW191126C}{-0.29}{GW191113B}{-0.18}{GW191109A}{-0.29}{GW191105C}{0.50}{GW191103A}{0.32}{200105F}{0.06}}}
\DeclareRobustCommand{\costhetajnIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{1.05}{GW200316I}{1.51}{GW200311L}{0.15}{GW200308G}{0.84}{GW200306A}{0.43}{GW200302A}{0.61}{GW200225B}{1.08}{GW200224H}{0.21}{GW200220H}{1.12}{GW200220E}{0.65}{GW200219D}{0.66}{GW200216G}{0.30}{GW200210B}{1.69}{GW200209E}{1.19}{GW200208K}{0.80}{GW200208G}{0.40}{GW200202F}{0.44}{GW200129D}{0.12}{GW200128C}{0.81}{GW200115A}{0.14}{GW200112H}{0.18}{GW191230H}{1.44}{GW191222A}{1.01}{GW191219E}{1.67}{GW191216G}{0.39}{GW191215G}{0.50}{GW191204G}{0.91}{GW191204A}{1.14}{GW191129G}{1.34}{GW191127B}{1.06}{GW191126C}{1.26}{GW191113B}{1.10}{GW191109A}{0.80}{GW191105C}{0.48}{GW191103A}{0.66}{200105F}{0.89}}}
\DeclareRobustCommand{\costhetajnIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.87}{GW200316I}{-0.94}{GW200311L}{0.54}{GW200308G}{-0.83}{GW200306A}{-0.91}{GW200302A}{-0.83}{GW200225B}{-0.87}{GW200224H}{0.45}{GW200220H}{-0.90}{GW200220E}{-0.90}{GW200219D}{-0.86}{GW200216G}{-0.79}{GW200210B}{-0.95}{GW200209E}{-0.91}{GW200208K}{-0.89}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.55}{GW200128C}{-0.90}{GW200115A}{0.24}{GW200112H}{-0.93}{GW191230H}{-0.93}{GW191222A}{-0.91}{GW191219E}{-0.95}{GW191216G}{-0.97}{GW191215G}{-0.82}{GW191204G}{-0.95}{GW191204A}{-0.91}{GW191129G}{-0.94}{GW191127B}{-0.94}{GW191126C}{-0.95}{GW191113B}{-0.87}{GW191109A}{-0.76}{GW191105C}{-0.94}{GW191103A}{-0.94}{200105F}{-0.90}}}
\DeclareRobustCommand{\costhetajnIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.84}{GW200316I}{0.49}{GW200311L}{0.97}{GW200308G}{0.91}{GW200306A}{0.94}{GW200302A}{0.89}{GW200225B}{0.87}{GW200224H}{0.96}{GW200220H}{0.90}{GW200220E}{0.92}{GW200219D}{0.91}{GW200216G}{0.96}{GW200210B}{0.90}{GW200209E}{0.91}{GW200208K}{0.89}{GW200208G}{-0.52}{GW200202F}{-0.53}{GW200129D}{0.96}{GW200128C}{0.90}{GW200115A}{0.97}{GW200112H}{0.97}{GW191230H}{0.85}{GW191222A}{0.91}{GW191219E}{0.94}{GW191216G}{-0.55}{GW191215G}{0.89}{GW191204G}{0.95}{GW191204A}{0.91}{GW191129G}{0.93}{GW191127B}{0.93}{GW191126C}{0.95}{GW191113B}{0.84}{GW191109A}{0.27}{GW191105C}{0.96}{GW191103A}{0.95}{200105F}{0.90}}}
\DeclareRobustCommand{\phijlIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.1}{GW200311L}{2.0}{GW200308G}{2.8}{GW200306A}{2.6}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{1.9}{GW200220H}{2.7}{GW200220E}{2.9}{GW200219D}{3.0}{GW200216G}{3.5}{GW200210B}{2.2}{GW200209E}{2.5}{GW200208K}{2.6}{GW200208G}{2.6}{GW200202F}{2.8}{GW200129D}{1.2}{GW200128C}{2.9}{GW200115A}{2.8}{GW200112H}{2.7}{GW191230H}{3.1}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{3.2}{GW191105C}{2.9}{GW191103A}{2.8}{200105F}{2.9}}}
\DeclareRobustCommand{\phijlIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.5}{GW200311L}{2.7}{GW200308G}{3.1}{GW200306A}{3.0}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.3}{GW200220H}{3.0}{GW200220E}{3.2}{GW200219D}{3.4}{GW200216G}{3.8}{GW200210B}{2.5}{GW200209E}{2.9}{GW200208K}{3.0}{GW200208G}{3.0}{GW200202F}{3.1}{GW200129D}{1.9}{GW200128C}{3.2}{GW200115A}{3.1}{GW200112H}{3.0}{GW191230H}{3.4}{GW191222A}{3.1}{GW191219E}{3.1}{GW191216G}{3.3}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.2}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.1}{GW191109A}{3.6}{GW191105C}{3.2}{GW191103A}{3.1}{200105F}{3.2}}}
\DeclareRobustCommand{\phijlIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.4}{GW200311L}{2.5}{GW200308G}{2.9}{GW200306A}{3.0}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{1.6}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.6}{GW200216G}{2.2}{GW200210B}{3.3}{GW200209E}{3.0}{GW200208K}{3.0}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{1.3}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.6}{GW191222A}{2.8}{GW191219E}{2.7}{GW191216G}{2.6}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.2}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phijlIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.7}{GW200311L}{1.2}{GW200308G}{0.6}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{1.9}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.7}{GW200216G}{0.7}{GW200210B}{0.7}{GW200209E}{0.7}{GW200208K}{0.7}{GW200208G}{0.8}{GW200202F}{0.6}{GW200129D}{1.0}{GW200128C}{0.5}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.7}{GW191216G}{0.7}{GW191215G}{0.5}{GW191204G}{0.6}{GW191204A}{0.7}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.8}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.7}}}
\DeclareRobustCommand{\phijlIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.6}{GW200311L}{4.4}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{4.4}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.6}{GW200216G}{5.8}{GW200210B}{5.5}{GW200209E}{5.6}{GW200208K}{5.7}{GW200208G}{5.4}{GW200202F}{5.6}{GW200129D}{2.9}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.6}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.5}{GW191216G}{5.6}{GW191215G}{5.8}{GW191204G}{5.7}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.5}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.5}{GW191105C}{5.7}{GW191103A}{5.6}{200105F}{5.7}}}
\DeclareRobustCommand{\finalmassdetIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{100}{GW200316I}{1.7}{GW200311L}{4.7}{GW200308G}{150}{GW200306A}{10}{GW200302A}{7.2}{GW200225B}{3.4}{GW200224H}{6.3}{GW200220H}{13}{GW200220E}{34}{GW200219D}{11}{GW200216G}{28}{GW200210B}{5.5}{GW200209E}{15}{GW200208K}{100}{GW200208G}{9.2}{GW200202F}{0.37}{GW200129D}{3.9}{GW200128C}{11}{GW200115A}{1.7}{GW200112H}{4.1}{GW191230H}{16}{GW191222A}{12}{GW191219E}{2.2}{GW191216G}{0.98}{GW191215G}{3.3}{GW191204G}{0.51}{GW191204A}{4.5}{GW191129G}{0.83}{GW191127B}{48}{GW191126C}{0.85}{GW191113B}{11}{GW191109A}{13}{GW191105C}{0.57}{GW191103A}{0.76}{200105F}{1.8}}}
\DeclareRobustCommand{\finalmassdetIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{140}{GW200316I}{25.0}{GW200311L}{72.0}{GW200308G}{230}{GW200306A}{58}{GW200302A}{70.2}{GW200225B}{39.3}{GW200224H}{90.0}{GW200220H}{106}{GW200220E}{268}{GW200219D}{98}{GW200216G}{129}{GW200210B}{32.2}{GW200209E}{93}{GW200208K}{160}{GW200208G}{87.1}{GW200202F}{18.15}{GW200129D}{71.7}{GW200128C}{108}{GW200115A}{7.6}{GW200112H}{74.8}{GW191230H}{138}{GW191222A}{113}{GW191219E}{36.2}{GW191216G}{20.47}{GW191215G}{55.6}{GW191204G}{21.62}{GW191204A}{59.5}{GW191129G}{19.36}{GW191127B}{133}{GW191126C}{25.17}{GW191113B}{43}{GW191109A}{132}{GW191105C}{21.45}{GW191103A}{22.37}{200105F}{11.4}}}
\DeclareRobustCommand{\finalmassdetIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{490}{GW200316I}{10.7}{GW200311L}{5.4}{GW200308G}{500}{GW200306A}{13}{GW200302A}{10.7}{GW200225B}{2.8}{GW200224H}{6.4}{GW200220H}{14}{GW200220E}{87}{GW200219D}{11}{GW200216G}{25}{GW200210B}{9.2}{GW200209E}{17}{GW200208K}{110}{GW200208G}{10.0}{GW200202F}{2.55}{GW200129D}{4.4}{GW200128C}{13}{GW200115A}{2.3}{GW200112H}{5.1}{GW191230H}{17}{GW191222A}{14}{GW191219E}{1.9}{GW191216G}{4.48}{GW191215G}{4.5}{GW191204G}{2.19}{GW191204A}{8.1}{GW191129G}{3.02}{GW191127B}{53}{GW191126C}{4.49}{GW191113B}{10}{GW191109A}{23}{GW191105C}{2.99}{GW191103A}{5.45}{200105F}{2.1}}}
\DeclareRobustCommand{\finalmassdetIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{40}{GW200316I}{23.4}{GW200311L}{68.4}{GW200308G}{80}{GW200306A}{50}{GW200302A}{64.7}{GW200225B}{36.5}{GW200224H}{85.1}{GW200220H}{96}{GW200220E}{241}{GW200219D}{89}{GW200216G}{107}{GW200210B}{28.2}{GW200209E}{81}{GW200208K}{60}{GW200208G}{79.8}{GW200202F}{17.80}{GW200129D}{68.7}{GW200128C}{100}{GW200115A}{6.1}{GW200112H}{71.6}{GW191230H}{125}{GW191222A}{104}{GW191219E}{34.6}{GW191216G}{19.55}{GW191215G}{53.0}{GW191204G}{21.15}{GW191204A}{56.0}{GW191129G}{18.57}{GW191127B}{95}{GW191126C}{24.44}{GW191113B}{34}{GW191109A}{121}{GW191105C}{20.95}{GW191103A}{21.69}{200105F}{10.2}}}
\DeclareRobustCommand{\finalmassdetIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{500}{GW200316I}{32.7}{GW200311L}{76.0}{GW200308G}{560}{GW200306A}{66}{GW200302A}{78.0}{GW200225B}{41.4}{GW200224H}{95.0}{GW200220H}{116}{GW200220E}{306}{GW200219D}{106}{GW200216G}{148}{GW200210B}{39.6}{GW200209E}{105}{GW200208K}{270}{GW200208G}{94.6}{GW200202F}{19.80}{GW200129D}{75.0}{GW200128C}{118}{GW200115A}{9.2}{GW200112H}{78.7}{GW191230H}{151}{GW191222A}{123}{GW191219E}{37.6}{GW191216G}{22.99}{GW191215G}{58.7}{GW191204G}{23.15}{GW191204A}{64.8}{GW191129G}{21.53}{GW191127B}{173}{GW191126C}{28.06}{GW191113B}{49}{GW191109A}{147}{GW191105C}{23.40}{GW191103A}{26.07}{200105F}{12.7}}}
\DeclareRobustCommand{\totalmassdetIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{110}{GW200316I}{1.7}{GW200311L}{5.2}{GW200308G}{150}{GW200306A}{12}{GW200302A}{7.7}{GW200225B}{3.8}{GW200224H}{7.2}{GW200220H}{14}{GW200220E}{39}{GW200219D}{12}{GW200216G}{30}{GW200210B}{5.5}{GW200209E}{16}{GW200208K}{100}{GW200208G}{10}{GW200202F}{0.37}{GW200129D}{4.3}{GW200128C}{12}{GW200115A}{1.7}{GW200112H}{4.5}{GW191230H}{18}{GW191222A}{13}{GW191219E}{2.2}{GW191216G}{0.93}{GW191215G}{3.7}{GW191204G}{0.50}{GW191204A}{4.9}{GW191129G}{0.80}{GW191127B}{50}{GW191126C}{0.93}{GW191113B}{10.0}{GW191109A}{15}{GW191105C}{0.59}{GW191103A}{0.77}{200105F}{1.8}}}
\DeclareRobustCommand{\totalmassdetIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{150}{GW200316I}{26.1}{GW200311L}{75.4}{GW200308G}{230}{GW200306A}{62}{GW200302A}{73.0}{GW200225B}{41.0}{GW200224H}{94.7}{GW200220H}{111}{GW200220E}{281}{GW200219D}{102}{GW200216G}{135}{GW200210B}{32.6}{GW200209E}{97}{GW200208K}{170}{GW200208G}{91}{GW200202F}{19.03}{GW200129D}{75.3}{GW200128C}{114}{GW200115A}{7.7}{GW200112H}{78.5}{GW191230H}{144}{GW191222A}{118}{GW191219E}{36.3}{GW191216G}{21.44}{GW191215G}{58.2}{GW191204G}{22.76}{GW191204A}{62.4}{GW191129G}{20.25}{GW191127B}{138}{GW191126C}{26.55}{GW191113B}{44.1}{GW191109A}{137}{GW191105C}{22.46}{GW191103A}{23.56}{200105F}{11.6}}}
\DeclareRobustCommand{\totalmassdetIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{490}{GW200316I}{10.4}{GW200311L}{5.9}{GW200308G}{500}{GW200306A}{12}{GW200302A}{11.9}{GW200225B}{2.9}{GW200224H}{7.1}{GW200220H}{15}{GW200220E}{86}{GW200219D}{12}{GW200216G}{28}{GW200210B}{9.2}{GW200209E}{18}{GW200208K}{110}{GW200208G}{11}{GW200202F}{2.44}{GW200129D}{4.7}{GW200128C}{14}{GW200115A}{2.3}{GW200112H}{5.6}{GW191230H}{19}{GW191222A}{15}{GW191219E}{1.9}{GW191216G}{4.32}{GW191215G}{4.4}{GW191204G}{2.06}{GW191204A}{8.2}{GW191129G}{2.89}{GW191127B}{54}{GW191126C}{4.28}{GW191113B}{10.0}{GW191109A}{27}{GW191105C}{2.84}{GW191103A}{5.21}{200105F}{2.1}}}
\DeclareRobustCommand{\totalmassdetIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{50}{GW200316I}{24.6}{GW200311L}{71.4}{GW200308G}{90}{GW200306A}{52}{GW200302A}{67.1}{GW200225B}{37.9}{GW200224H}{89.1}{GW200220H}{100}{GW200220E}{251}{GW200219D}{93}{GW200216G}{111}{GW200210B}{28.5}{GW200209E}{85}{GW200208K}{70}{GW200208G}{83}{GW200202F}{18.70}{GW200129D}{71.9}{GW200128C}{104}{GW200115A}{6.3}{GW200112H}{75.0}{GW191230H}{130}{GW191222A}{108}{GW191219E}{34.7}{GW191216G}{20.57}{GW191215G}{55.4}{GW191204G}{22.31}{GW191204A}{58.6}{GW191129G}{19.51}{GW191127B}{98}{GW191126C}{25.77}{GW191113B}{35.7}{GW191109A}{125}{GW191105C}{21.96}{GW191103A}{22.88}{200105F}{10.4}}}
\DeclareRobustCommand{\totalmassdetIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{510}{GW200316I}{33.6}{GW200311L}{79.9}{GW200308G}{580}{GW200306A}{70}{GW200302A}{81.5}{GW200225B}{43.3}{GW200224H}{100.2}{GW200220H}{122}{GW200220E}{323}{GW200219D}{111}{GW200216G}{156}{GW200210B}{39.9}{GW200209E}{110}{GW200208K}{270}{GW200208G}{99}{GW200202F}{20.61}{GW200129D}{78.9}{GW200128C}{124}{GW200115A}{9.4}{GW200112H}{82.7}{GW191230H}{159}{GW191222A}{129}{GW191219E}{37.7}{GW191216G}{23.85}{GW191215G}{61.4}{GW191204G}{24.19}{GW191204A}{67.8}{GW191129G}{22.33}{GW191127B}{179}{GW191126C}{29.28}{GW191113B}{50.1}{GW191109A}{155}{GW191105C}{24.32}{GW191103A}{27.09}{200105F}{12.9}}}
\DeclareRobustCommand{\comovingdistIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1800}{GW200316I}{310}{GW200311L}{290}{GW200308G}{1600}{GW200306A}{650}{GW200302A}{460}{GW200225B}{360}{GW200224H}{440}{GW200220H}{1090}{GW200220E}{1300}{GW200219D}{780}{GW200216G}{1000}{GW200210B}{240}{GW200209E}{1060}{GW200208K}{990}{GW200208G}{510}{GW200202F}{140}{GW200129D}{270}{GW200128C}{930}{GW200115A}{82}{GW200112H}{320}{GW191230H}{900}{GW191222A}{890}{GW191219E}{110}{GW191216G}{115}{GW191215G}{550}{GW191204G}{200}{GW191204A}{710}{GW191129G}{260}{GW191127B}{1100}{GW191126C}{500}{GW191113B}{380}{GW191109A}{410}{GW191105C}{360}{GW191103A}{360}{200105F}{100}}}
\DeclareRobustCommand{\comovingdistIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{2900}{GW200316I}{890}{GW200311L}{960}{GW200308G}{3400}{GW200306A}{1520}{GW200302A}{1120}{GW200225B}{900}{GW200224H}{1290}{GW200220H}{2490}{GW200220E}{3200}{GW200219D}{2140}{GW200216G}{2400}{GW200210B}{790}{GW200209E}{2170}{GW200208K}{2540}{GW200208G}{1580}{GW200202F}{380}{GW200129D}{800}{GW200128C}{2070}{GW200115A}{271}{GW200112H}{1000}{GW191230H}{2520}{GW191222A}{1900}{GW191219E}{470}{GW191216G}{315}{GW191215G}{1420}{GW191204G}{550}{GW191204A}{1360}{GW191129G}{670}{GW191127B}{2200}{GW191126C}{1270}{GW191113B}{1010}{GW191109A}{920}{GW191105C}{950}{GW191103A}{830}{200105F}{250}}}
\DeclareRobustCommand{\comovingdistIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2800}{GW200316I}{290}{GW200311L}{180}{GW200308G}{2500}{GW200306A}{790}{GW200302A}{560}{GW200225B}{340}{GW200224H}{290}{GW200220H}{990}{GW200220E}{1200}{GW200219D}{710}{GW200216G}{1000}{GW200210B}{280}{GW200209E}{750}{GW200208K}{1220}{GW200208G}{500}{GW200202F}{120}{GW200129D}{160}{GW200128C}{880}{GW200115A}{111}{GW200112H}{280}{GW191230H}{770}{GW191222A}{770}{GW191219E}{170}{GW191216G}{95}{GW191215G}{480}{GW191204G}{150}{GW191204A}{870}{GW191129G}{180}{GW191127B}{1200}{GW191126C}{400}{GW191113B}{640}{GW191109A}{700}{GW191105C}{260}{GW191103A}{330}{200105F}{100}}}
\DeclareRobustCommand{\comovingdistIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{1400}{GW200316I}{650}{GW200311L}{740}{GW200308G}{2100}{GW200306A}{990}{GW200302A}{750}{GW200225B}{620}{GW200224H}{950}{GW200220H}{1620}{GW200220E}{2200}{GW200219D}{1490}{GW200216G}{1500}{GW200210B}{600}{GW200209E}{1380}{GW200208K}{1760}{GW200208G}{1170}{GW200202F}{270}{GW200129D}{600}{GW200128C}{1330}{GW200115A}{208}{GW200112H}{750}{GW191230H}{1790}{GW191222A}{1180}{GW191219E}{380}{GW191216G}{225}{GW191215G}{970}{GW191204G}{390}{GW191204A}{770}{GW191129G}{470}{GW191127B}{1300}{GW191126C}{880}{GW191113B}{690}{GW191109A}{590}{GW191105C}{680}{GW191103A}{540}{200105F}{170}}}
\DeclareRobustCommand{\comovingdistIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5200}{GW200316I}{1120}{GW200311L}{1100}{GW200308G}{5400}{GW200306A}{2130}{GW200302A}{1550}{GW200225B}{1170}{GW200224H}{1530}{GW200220H}{3290}{GW200220E}{4200}{GW200219D}{2720}{GW200216G}{3200}{GW200210B}{1000}{GW200209E}{2760}{GW200208K}{3490}{GW200208G}{1970}{GW200202F}{470}{GW200129D}{930}{GW200128C}{2790}{GW200115A}{351}{GW200112H}{1230}{GW191230H}{3140}{GW191222A}{2530}{GW191219E}{600}{GW191216G}{392}{GW191215G}{1800}{GW191204G}{670}{GW191204A}{2060}{GW191129G}{820}{GW191127B}{3100}{GW191126C}{1580}{GW191113B}{1490}{GW191109A}{1450}{GW191105C}{1150}{GW191103A}{1090}{200105F}{330}}}
\DeclareRobustCommand{\spintwoIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.42}{GW200311L}{0.38}{GW200308G}{0.47}{GW200306A}{0.47}{GW200302A}{0.41}{GW200225B}{0.43}{GW200224H}{0.39}{GW200220H}{0.44}{GW200220E}{0.45}{GW200219D}{0.43}{GW200216G}{0.44}{GW200210B}{0.44}{GW200209E}{0.47}{GW200208K}{0.46}{GW200208G}{0.39}{GW200202F}{0.33}{GW200129D}{0.53}{GW200128C}{0.45}{GW200115A}{0.45}{GW200112H}{0.34}{GW191230H}{0.45}{GW191222A}{0.37}{GW191219E}{0.43}{GW191216G}{0.38}{GW191215G}{0.43}{GW191204G}{0.39}{GW191204A}{0.42}{GW191129G}{0.35}{GW191127B}{0.47}{GW191126C}{0.44}{GW191113B}{0.43}{GW191109A}{0.64}{GW191105C}{0.34}{GW191103A}{0.47}{200105F}{0.43}}}
\DeclareRobustCommand{\spintwoIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.50}{GW200316I}{0.48}{GW200311L}{0.43}{GW200308G}{0.53}{GW200306A}{0.53}{GW200302A}{0.46}{GW200225B}{0.48}{GW200224H}{0.43}{GW200220H}{0.49}{GW200220E}{0.50}{GW200219D}{0.48}{GW200216G}{0.50}{GW200210B}{0.50}{GW200209E}{0.52}{GW200208K}{0.51}{GW200208G}{0.43}{GW200202F}{0.36}{GW200129D}{0.60}{GW200128C}{0.50}{GW200115A}{0.51}{GW200112H}{0.37}{GW191230H}{0.50}{GW191222A}{0.41}{GW191219E}{0.49}{GW191216G}{0.43}{GW191215G}{0.48}{GW191204G}{0.44}{GW191204A}{0.47}{GW191129G}{0.39}{GW191127B}{0.53}{GW191126C}{0.49}{GW191113B}{0.50}{GW191109A}{0.72}{GW191105C}{0.37}{GW191103A}{0.53}{200105F}{0.48}}}
\DeclareRobustCommand{\spintwoIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.44}{GW200311L}{0.50}{GW200308G}{0.41}{GW200306A}{0.41}{GW200302A}{0.47}{GW200225B}{0.46}{GW200224H}{0.49}{GW200220H}{0.44}{GW200220E}{0.44}{GW200219D}{0.46}{GW200216G}{0.45}{GW200210B}{0.42}{GW200209E}{0.42}{GW200208K}{0.43}{GW200208G}{0.49}{GW200202F}{0.54}{GW200129D}{0.35}{GW200128C}{0.44}{GW200115A}{0.43}{GW200112H}{0.52}{GW191230H}{0.44}{GW191222A}{0.50}{GW191219E}{0.43}{GW191216G}{0.49}{GW191215G}{0.46}{GW191204G}{0.46}{GW191204A}{0.47}{GW191129G}{0.50}{GW191127B}{0.42}{GW191126C}{0.44}{GW191113B}{0.43}{GW191109A}{0.25}{GW191105C}{0.53}{GW191103A}{0.41}{200105F}{0.46}}}
\DeclareRobustCommand{\spintwoIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{0.12}{GW200311L}{0.08}{GW200308G}{0.12}{GW200306A}{0.12}{GW200302A}{0.09}{GW200225B}{0.10}{GW200224H}{0.09}{GW200220H}{0.10}{GW200220E}{0.10}{GW200219D}{0.09}{GW200216G}{0.10}{GW200210B}{0.13}{GW200209E}{0.11}{GW200208K}{0.10}{GW200208G}{0.08}{GW200202F}{0.06}{GW200129D}{0.14}{GW200128C}{0.10}{GW200115A}{0.11}{GW200112H}{0.07}{GW191230H}{0.10}{GW191222A}{0.08}{GW191219E}{0.11}{GW191216G}{0.09}{GW191215G}{0.10}{GW191204G}{0.10}{GW191204A}{0.09}{GW191129G}{0.08}{GW191127B}{0.11}{GW191126C}{0.11}{GW191113B}{0.12}{GW191109A}{0.16}{GW191105C}{0.07}{GW191103A}{0.12}{200105F}{0.09}}}
\DeclareRobustCommand{\spintwoIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.90}{GW200316I}{0.87}{GW200311L}{0.86}{GW200308G}{0.90}{GW200306A}{0.90}{GW200302A}{0.87}{GW200225B}{0.88}{GW200224H}{0.86}{GW200220H}{0.89}{GW200220E}{0.89}{GW200219D}{0.88}{GW200216G}{0.89}{GW200210B}{0.87}{GW200209E}{0.90}{GW200208K}{0.89}{GW200208G}{0.85}{GW200202F}{0.82}{GW200129D}{0.92}{GW200128C}{0.89}{GW200115A}{0.89}{GW200112H}{0.81}{GW191230H}{0.89}{GW191222A}{0.84}{GW191219E}{0.87}{GW191216G}{0.85}{GW191215G}{0.89}{GW191204G}{0.83}{GW191204A}{0.88}{GW191129G}{0.82}{GW191127B}{0.90}{GW191126C}{0.88}{GW191113B}{0.87}{GW191109A}{0.95}{GW191105C}{0.83}{GW191103A}{0.90}{200105F}{0.88}}}
\DeclareRobustCommand{\phioneIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.1}{GW200311L}{2.6}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.8}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.9}{GW200210B}{2.3}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.6}{GW200202F}{2.8}{GW200129D}{2.6}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.9}{GW191216G}{2.7}{GW191215G}{2.7}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.9}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.9}}}
\DeclareRobustCommand{\phioneIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.4}{GW200311L}{3.0}{GW200308G}{3.1}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.1}{GW200224H}{3.0}{GW200220H}{3.1}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.2}{GW200210B}{2.6}{GW200209E}{3.2}{GW200208K}{3.2}{GW200208G}{2.9}{GW200202F}{3.1}{GW200129D}{2.9}{GW200128C}{3.1}{GW200115A}{3.1}{GW200112H}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.0}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.1}{GW191129G}{3.2}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.2}{GW191103A}{3.1}{200105F}{3.2}}}
\DeclareRobustCommand{\phioneIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.5}{GW200311L}{3.0}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.0}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{3.4}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{3.1}{GW200202F}{2.8}{GW200129D}{3.0}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.9}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phioneIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.7}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.5}{GW200220H}{0.6}{GW200220E}{0.7}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.7}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.7}{GW191216G}{0.6}{GW191215G}{0.7}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phioneIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.7}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.7}{GW200224H}{5.8}{GW200220H}{5.7}{GW200220E}{5.6}{GW200219D}{5.6}{GW200216G}{5.7}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.6}{GW200129D}{5.5}{GW200128C}{5.6}{GW200115A}{5.6}{GW200112H}{5.7}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.7}{GW191216G}{5.7}{GW191215G}{5.7}{GW191204G}{5.7}{GW191204A}{5.6}{GW191129G}{5.7}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.4}{GW191105C}{5.7}{GW191103A}{5.6}{200105F}{5.7}}}
\DeclareRobustCommand{\spintwoxIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.58}{GW200311L}{0.57}{GW200308G}{0.59}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.57}{GW200224H}{0.57}{GW200220H}{0.60}{GW200220E}{0.59}{GW200219D}{0.58}{GW200216G}{0.60}{GW200210B}{0.58}{GW200209E}{0.60}{GW200208K}{0.59}{GW200208G}{0.55}{GW200202F}{0.52}{GW200129D}{0.65}{GW200128C}{0.62}{GW200115A}{0.57}{GW200112H}{0.52}{GW191230H}{0.61}{GW191222A}{0.54}{GW191219E}{0.57}{GW191216G}{0.54}{GW191215G}{0.61}{GW191204G}{0.53}{GW191204A}{0.60}{GW191129G}{0.53}{GW191127B}{0.60}{GW191126C}{0.56}{GW191113B}{0.58}{GW191109A}{0.70}{GW191105C}{0.55}{GW191103A}{0.58}{200105F}{0.59}}}
\DeclareRobustCommand{\spintwoxIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{-0.01}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{-0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spintwoxIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.59}{GW200316I}{0.56}{GW200311L}{0.57}{GW200308G}{0.58}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.57}{GW200224H}{0.61}{GW200220H}{0.60}{GW200220E}{0.58}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.58}{GW200209E}{0.60}{GW200208K}{0.59}{GW200208G}{0.56}{GW200202F}{0.53}{GW200129D}{0.63}{GW200128C}{0.61}{GW200115A}{0.58}{GW200112H}{0.52}{GW191230H}{0.58}{GW191222A}{0.55}{GW191219E}{0.58}{GW191216G}{0.56}{GW191215G}{0.61}{GW191204G}{0.52}{GW191204A}{0.59}{GW191129G}{0.51}{GW191127B}{0.58}{GW191126C}{0.56}{GW191113B}{0.59}{GW191109A}{0.66}{GW191105C}{0.54}{GW191103A}{0.58}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoxIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.45}{GW200311L}{-0.42}{GW200308G}{-0.43}{GW200306A}{-0.43}{GW200302A}{-0.42}{GW200225B}{-0.43}{GW200224H}{-0.39}{GW200220H}{-0.45}{GW200220E}{-0.44}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.43}{GW200209E}{-0.45}{GW200208K}{-0.44}{GW200208G}{-0.39}{GW200202F}{-0.37}{GW200129D}{-0.52}{GW200128C}{-0.47}{GW200115A}{-0.44}{GW200112H}{-0.37}{GW191230H}{-0.45}{GW191222A}{-0.39}{GW191219E}{-0.43}{GW191216G}{-0.39}{GW191215G}{-0.45}{GW191204G}{-0.40}{GW191204A}{-0.45}{GW191129G}{-0.38}{GW191127B}{-0.45}{GW191126C}{-0.42}{GW191113B}{-0.44}{GW191109A}{-0.56}{GW191105C}{-0.39}{GW191103A}{-0.44}{200105F}{-0.44}}}
\DeclareRobustCommand{\spintwoxIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.42}{GW200311L}{0.42}{GW200308G}{0.43}{GW200306A}{0.44}{GW200302A}{0.43}{GW200225B}{0.43}{GW200224H}{0.48}{GW200220H}{0.45}{GW200220E}{0.43}{GW200219D}{0.43}{GW200216G}{0.44}{GW200210B}{0.44}{GW200209E}{0.45}{GW200208K}{0.44}{GW200208G}{0.42}{GW200202F}{0.37}{GW200129D}{0.48}{GW200128C}{0.47}{GW200115A}{0.43}{GW200112H}{0.38}{GW191230H}{0.44}{GW191222A}{0.39}{GW191219E}{0.44}{GW191216G}{0.42}{GW191215G}{0.46}{GW191204G}{0.39}{GW191204A}{0.43}{GW191129G}{0.38}{GW191127B}{0.44}{GW191126C}{0.41}{GW191113B}{0.44}{GW191109A}{0.53}{GW191105C}{0.38}{GW191103A}{0.45}{200105F}{0.44}}}
\DeclareRobustCommand{\masstwodetIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{21}{GW200316I}{3.3}{GW200311L}{8.1}{GW200308G}{35}{GW200306A}{9.9}{GW200302A}{6.8}{GW200225B}{4.5}{GW200224H}{10.6}{GW200220H}{15}{GW200220E}{57}{GW200219D}{13.9}{GW200216G}{30}{GW200210B}{0.57}{GW200209E}{13}{GW200208K}{10.0}{GW200208G}{11.3}{GW200202F}{2.0}{GW200129D}{9.5}{GW200128C}{13.6}{GW200115A}{0.36}{GW200112H}{7.3}{GW191230H}{21}{GW191222A}{15}{GW191219E}{0.04}{GW191216G}{2.2}{GW191215G}{5.5}{GW191204G}{1.9}{GW191204A}{7.9}{GW191129G}{1.8}{GW191127B}{24}{GW191126C}{3.0}{GW191113B}{1.3}{GW191109A}{17}{GW191105C}{2.3}{GW191103A}{2.9}{200105F}{0.30}}}
\DeclareRobustCommand{\masstwodetIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{28}{GW200316I}{8.9}{GW200311L}{33.4}{GW200308G}{53}{GW200306A}{21.1}{GW200302A}{23.9}{GW200225B}{17.2}{GW200224H}{42.3}{GW200220H}{47}{GW200220E}{118}{GW200219D}{43.8}{GW200216G}{49}{GW200210B}{3.33}{GW200209E}{42}{GW200208K}{19.4}{GW200208G}{38.0}{GW200202F}{7.9}{GW200129D}{31.6}{GW200128C}{50.0}{GW200115A}{1.55}{GW200112H}{33.8}{GW191230H}{62}{GW191222A}{52}{GW191219E}{1.29}{GW191216G}{7.9}{GW191215G}{24.6}{GW191204G}{9.3}{GW191204A}{25.9}{GW191129G}{7.6}{GW191127B}{35}{GW191126C}{10.7}{GW191113B}{7.1}{GW191109A}{58}{GW191105C}{9.2}{GW191103A}{9.3}{200105F}{2.02}}}
\DeclareRobustCommand{\masstwodetIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{49}{GW200316I}{2.8}{GW200311L}{4.9}{GW200308G}{90}{GW200306A}{8.6}{GW200302A}{11.9}{GW200225B}{3.1}{GW200224H}{5.9}{GW200220H}{11}{GW200220E}{29}{GW200219D}{9.2}{GW200216G}{23}{GW200210B}{0.59}{GW200209E}{11}{GW200208K}{14.1}{GW200208G}{9.1}{GW200202F}{1.3}{GW200129D}{5.6}{GW200128C}{9.4}{GW200115A}{0.85}{GW200112H}{5.6}{GW191230H}{13}{GW191222A}{10}{GW191219E}{0.06}{GW191216G}{2.0}{GW191215G}{3.9}{GW191204G}{1.6}{GW191204A}{5.0}{GW191129G}{1.8}{GW191127B}{34}{GW191126C}{2.0}{GW191113B}{6.3}{GW191109A}{18}{GW191105C}{1.6}{GW191103A}{1.9}{200105F}{0.46}}}
\DeclareRobustCommand{\masstwodetIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{9}{GW200316I}{6.2}{GW200311L}{27.1}{GW200308G}{22}{GW200306A}{13.1}{GW200302A}{18.4}{GW200225B}{13.5}{GW200224H}{34.5}{GW200220H}{35}{GW200220E}{76}{GW200219D}{33.4}{GW200216G}{23}{GW200210B}{2.85}{GW200209E}{32}{GW200208K}{12.1}{GW200208G}{29.1}{GW200202F}{6.4}{GW200129D}{23.2}{GW200128C}{39.8}{GW200115A}{1.27}{GW200112H}{27.9}{GW191230H}{46}{GW191222A}{40}{GW191219E}{1.26}{GW191216G}{6.3}{GW191215G}{20.4}{GW191204G}{7.8}{GW191204A}{20.0}{GW191129G}{6.2}{GW191127B}{14}{GW191126C}{8.4}{GW191113B}{6.1}{GW191109A}{44}{GW191105C}{7.4}{GW191103A}{6.9}{200105F}{1.81}}}
\DeclareRobustCommand{\masstwodetIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{68}{GW200316I}{11.3}{GW200311L}{37.4}{GW200308G}{124}{GW200306A}{28.3}{GW200302A}{33.1}{GW200225B}{19.9}{GW200224H}{47.2}{GW200220H}{56}{GW200220E}{141}{GW200219D}{51.2}{GW200216G}{69}{GW200210B}{3.74}{GW200209E}{51}{GW200208K}{29.8}{GW200208G}{45.3}{GW200202F}{9.1}{GW200129D}{36.4}{GW200128C}{57.4}{GW200115A}{2.19}{GW200112H}{38.5}{GW191230H}{73}{GW191222A}{60}{GW191219E}{1.34}{GW191216G}{9.6}{GW191215G}{28.0}{GW191204G}{10.7}{GW191204A}{30.0}{GW191129G}{9.2}{GW191127B}{63}{GW191126C}{12.5}{GW191113B}{11.3}{GW191109A}{72}{GW191105C}{10.6}{GW191103A}{11.0}{200105F}{2.28}}}
\DeclareRobustCommand{\logpriorIMRPminus}[1]{\IfEqCase{#1}{{GW200311L}{10.8}{GW200302A}{9.0}{GW200225B}{9.3}{GW200224H}{10.9}{GW200220E}{10.6}{GW200219D}{10.8}{GW200216G}{10.5}{GW200209E}{11.0}{GW200208K}{10.9}{GW200208G}{10.9}{GW200202F}{10.8}{GW200129D}{11.1}{GW200128C}{9.2}{GW200112H}{9.0}{GW191230H}{10.8}{GW191222A}{9.0}{GW191215G}{10.9}{GW191204G}{9.5}{GW191204A}{9.0}{GW191127B}{10.9}{GW191109A}{9.5}{GW191105C}{11.1}{GW191103A}{8.9}}}
\DeclareRobustCommand{\logpriorIMRPmed}[1]{\IfEqCase{#1}{{GW200311L}{132.8}{GW200302A}{82.6}{GW200225B}{100.4}{GW200224H}{127.5}{GW200220E}{118.1}{GW200219D}{132.3}{GW200216G}{131.5}{GW200209E}{132.4}{GW200208K}{134.2}{GW200208G}{128.4}{GW200202F}{135.3}{GW200129D}{132.9}{GW200128C}{93.6}{GW200112H}{72.2}{GW191230H}{129.7}{GW191222A}{90.8}{GW191215G}{131.5}{GW191204G}{103.7}{GW191204A}{96.8}{GW191127B}{129.9}{GW191109A}{91.0}{GW191105C}{129.5}{GW191103A}{100.9}}}
\DeclareRobustCommand{\logpriorIMRPplus}[1]{\IfEqCase{#1}{{GW200311L}{8.6}{GW200302A}{6.9}{GW200225B}{6.9}{GW200224H}{8.8}{GW200220E}{8.8}{GW200219D}{8.8}{GW200216G}{8.5}{GW200209E}{8.7}{GW200208K}{8.8}{GW200208G}{8.7}{GW200202F}{8.7}{GW200129D}{8.7}{GW200128C}{6.9}{GW200112H}{6.8}{GW191230H}{8.8}{GW191222A}{6.9}{GW191215G}{8.8}{GW191204G}{7.0}{GW191204A}{6.9}{GW191127B}{9.0}{GW191109A}{7.2}{GW191105C}{8.8}{GW191103A}{6.9}}}
\DeclareRobustCommand{\logpriorIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200311L}{124.6}{GW200302A}{75.8}{GW200225B}{93.4}{GW200224H}{119.2}{GW200220E}{110.0}{GW200219D}{124.1}{GW200216G}{123.4}{GW200209E}{124.1}{GW200208K}{125.9}{GW200208G}{120.2}{GW200202F}{127.1}{GW200129D}{124.5}{GW200128C}{86.7}{GW200112H}{65.4}{GW191230H}{121.4}{GW191222A}{83.9}{GW191215G}{123.1}{GW191204G}{96.6}{GW191204A}{90.0}{GW191127B}{121.6}{GW191109A}{83.9}{GW191105C}{121.1}{GW191103A}{94.1}}}
\DeclareRobustCommand{\logpriorIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200311L}{139.7}{GW200302A}{88.2}{GW200225B}{105.9}{GW200224H}{134.5}{GW200220E}{125.1}{GW200219D}{139.3}{GW200216G}{138.3}{GW200209E}{139.4}{GW200208K}{141.2}{GW200208G}{135.4}{GW200202F}{142.2}{GW200129D}{139.9}{GW200128C}{99.2}{GW200112H}{77.7}{GW191230H}{136.7}{GW191222A}{96.4}{GW191215G}{138.6}{GW191204G}{109.3}{GW191204A}{102.4}{GW191127B}{137.0}{GW191109A}{96.8}{GW191105C}{136.5}{GW191103A}{106.4}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPminus}[1]{\IfEqCase{#1}{{GW191204G}{0.52}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPmed}[1]{\IfEqCase{#1}{{GW191204G}{21.63}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPplus}[1]{\IfEqCase{#1}{{GW191204G}{2.18}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW191204G}{21.15}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW191204G}{23.15}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPminus}[1]{\IfEqCase{#1}{{GW191204G}{0.03}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPmed}[1]{\IfEqCase{#1}{{GW191204G}{0.74}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPplus}[1]{\IfEqCase{#1}{{GW191204G}{0.05}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW191204G}{0.71}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW191204G}{0.77}}}
\DeclareRobustCommand{\PEpercentBNSIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\PEpercentNSBHIMRP}[1]{\IfEqCase{#1}{{GW200322G}{2}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{79}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{99}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{99}}}
\DeclareRobustCommand{\PEpercentBBHIMRP}[1]{\IfEqCase{#1}{{GW200322G}{98}{GW200316I}{100}{GW200311L}{100}{GW200308G}{100}{GW200306A}{100}{GW200302A}{100}{GW200225B}{100}{GW200224H}{100}{GW200220H}{100}{GW200220E}{100}{GW200219D}{100}{GW200216G}{100}{GW200210B}{21}{GW200209E}{100}{GW200208K}{100}{GW200208G}{100}{GW200202F}{100}{GW200129D}{100}{GW200128C}{100}{GW200115A}{0}{GW200112H}{100}{GW191230H}{100}{GW191222A}{100}{GW191219E}{0}{GW191216G}{100}{GW191215G}{100}{GW191204G}{100}{GW191204A}{100}{GW191129G}{100}{GW191127B}{100}{GW191126C}{100}{GW191113B}{100}{GW191109A}{100}{GW191105C}{100}{GW191103A}{100}{200105F}{1}}}
\DeclareRobustCommand{\PEpercentMassGapIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassonelessthanthreeIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanthreeIMRP}[1]{\IfEqCase{#1}{{GW200322G}{2}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{79}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{99}}}
\DeclareRobustCommand{\percentmassonelessthanfiveIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{30}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{1}}}
\DeclareRobustCommand{\percentmasstwolessthanfiveIMRP}[1]{\IfEqCase{#1}{{GW200322G}{9}{GW200316I}{9}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{100}{GW200209E}{0}{GW200208K}{1}{GW200208G}{0}{GW200202F}{2}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{4}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{5}{GW191127B}{0}{GW191126C}{1}{GW191113B}{12}{GW191109A}{0}{GW191105C}{2}{GW191103A}{3}{200105F}{100}}}
\DeclareRobustCommand{\percentmassonemorethansixtyfiveIMRP}[1]{\IfEqCase{#1}{{GW200322G}{39}{GW200316I}{0}{GW200311L}{0}{GW200308G}{53}{GW200306A}{1}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{93}{GW200219D}{0}{GW200216G}{13}{GW200210B}{0}{GW200209E}{0}{GW200208K}{68}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{4}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{44}{GW191126C}{0}{GW191113B}{0}{GW191109A}{53}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwomorethansixtyfiveIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{5}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{34}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{4}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassonemorethanonetwentyIMRP}[1]{\IfEqCase{#1}{{GW200322G}{21}{GW200316I}{0}{GW200311L}{0}{GW200308G}{28}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{8}{GW200219D}{0}{GW200216G}{1}{GW200210B}{0}{GW200209E}{0}{GW200208K}{13}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{1}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{2}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwomorethanonetwentyIMRP}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassfinalmorethanonehundredIMRP}[1]{\IfEqCase{#1}{{GW200322G}{31}{GW200316I}{0}{GW200311L}{0}{GW200308G}{49}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{98}{GW200219D}{0}{GW200216G}{4}{GW200210B}{0}{GW200209E}{0}{GW200208K}{26}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{5}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{22}{GW191126C}{0}{GW191113B}{0}{GW191109A}{77}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentchieffmorethanzeroIMRP}[1]{\IfEqCase{#1}{{GW200322G}{66}{GW200316I}{99}{GW200311L}{36}{GW200308G}{66}{GW200306A}{86}{GW200302A}{50}{GW200225B}{12}{GW200224H}{85}{GW200220H}{32}{GW200220E}{57}{GW200219D}{24}{GW200216G}{67}{GW200210B}{61}{GW200209E}{21}{GW200208K}{96}{GW200208G}{26}{GW200202F}{82}{GW200129D}{84}{GW200128C}{72}{GW200115A}{18}{GW200112H}{70}{GW191230H}{35}{GW191222A}{32}{GW191219E}{55}{GW191216G}{100}{GW191215G}{30}{GW191204G}{100}{GW191204A}{61}{GW191129G}{89}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{15}{GW191105C}{39}{GW191103A}{100}{200105F}{50}}}
\DeclareRobustCommand{\percentchiefflessthanzeroIMRP}[1]{\IfEqCase{#1}{{GW200322G}{34}{GW200316I}{1}{GW200311L}{64}{GW200308G}{34}{GW200306A}{14}{GW200302A}{50}{GW200225B}{88}{GW200224H}{15}{GW200220H}{68}{GW200220E}{43}{GW200219D}{76}{GW200216G}{33}{GW200210B}{39}{GW200209E}{79}{GW200208K}{4}{GW200208G}{74}{GW200202F}{18}{GW200129D}{16}{GW200128C}{28}{GW200115A}{82}{GW200112H}{30}{GW191230H}{65}{GW191222A}{68}{GW191219E}{45}{GW191216G}{0}{GW191215G}{70}{GW191204G}{0}{GW191204A}{39}{GW191129G}{11}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{85}{GW191105C}{61}{GW191103A}{0}{200105F}{50}}}
\DeclareRobustCommand{\percentchionemorethanpointeightIMRP}[1]{\IfEqCase{#1}{{GW200322G}{29}{GW200316I}{2}{GW200311L}{13}{GW200308G}{37}{GW200306A}{28}{GW200302A}{9}{GW200225B}{25}{GW200224H}{17}{GW200220H}{20}{GW200220E}{21}{GW200219D}{16}{GW200216G}{19}{GW200210B}{0}{GW200209E}{24}{GW200208K}{71}{GW200208G}{11}{GW200202F}{3}{GW200129D}{49}{GW200128C}{21}{GW200115A}{9}{GW200112H}{5}{GW191230H}{22}{GW191222A}{10}{GW191219E}{0}{GW191216G}{2}{GW191215G}{16}{GW191204G}{10}{GW191204A}{15}{GW191129G}{2}{GW191127B}{39}{GW191126C}{10}{GW191113B}{3}{GW191109A}{52}{GW191105C}{5}{GW191103A}{12}{200105F}{1}}}
\DeclareRobustCommand{\percentchitwomorethanpointeightIMRP}[1]{\IfEqCase{#1}{{GW200322G}{20}{GW200316I}{16}{GW200311L}{15}{GW200308G}{21}{GW200306A}{21}{GW200302A}{17}{GW200225B}{17}{GW200224H}{15}{GW200220H}{19}{GW200220E}{19}{GW200219D}{18}{GW200216G}{20}{GW200210B}{17}{GW200209E}{21}{GW200208K}{20}{GW200208G}{14}{GW200202F}{11}{GW200129D}{25}{GW200128C}{19}{GW200115A}{19}{GW200112H}{10}{GW191230H}{20}{GW191222A}{13}{GW191219E}{16}{GW191216G}{14}{GW191215G}{18}{GW191204G}{12}{GW191204A}{17}{GW191129G}{12}{GW191127B}{21}{GW191126C}{17}{GW191113B}{17}{GW191109A}{40}{GW191105C}{12}{GW191103A}{21}{200105F}{17}}}
\DeclareRobustCommand{\percentanychimorethanpointeightIMRP}[1]{\IfEqCase{#1}{{GW200322G}{42}{GW200316I}{18}{GW200311L}{25}{GW200308G}{50}{GW200306A}{44}{GW200302A}{24}{GW200225B}{38}{GW200224H}{28}{GW200220H}{34}{GW200220E}{36}{GW200219D}{30}{GW200216G}{35}{GW200210B}{17}{GW200209E}{40}{GW200208K}{78}{GW200208G}{24}{GW200202F}{14}{GW200129D}{62}{GW200128C}{37}{GW200115A}{27}{GW200112H}{14}{GW191230H}{37}{GW191222A}{21}{GW191219E}{16}{GW191216G}{15}{GW191215G}{32}{GW191204G}{21}{GW191204A}{30}{GW191129G}{13}{GW191127B}{53}{GW191126C}{26}{GW191113B}{20}{GW191109A}{72}{GW191105C}{16}{GW191103A}{30}{200105F}{18}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavgmorethanzeroIMRP}[1]{\IfEqCase{#1}{{GW200322G}{66}{GW200316I}{99}{GW200311L}{36}{GW200308G}{66}{GW200306A}{86}{GW200302A}{50}{GW200225B}{12}{GW200224H}{85}{GW200220H}{32}{GW200220E}{57}{GW200219D}{24}{GW200216G}{67}{GW200210B}{61}{GW200209E}{21}{GW200208K}{96}{GW200208G}{26}{GW200202F}{82}{GW200129D}{84}{GW200128C}{72}{GW200115A}{18}{GW200112H}{70}{GW191230H}{35}{GW191222A}{32}{GW191219E}{55}{GW191216G}{100}{GW191215G}{30}{GW191204G}{100}{GW191204A}{61}{GW191129G}{89}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{15}{GW191105C}{39}{GW191103A}{100}{200105F}{50}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavglessthanzeroIMRP}[1]{\IfEqCase{#1}{{GW200322G}{34}{GW200316I}{1}{GW200311L}{64}{GW200308G}{34}{GW200306A}{14}{GW200302A}{50}{GW200225B}{88}{GW200224H}{15}{GW200220H}{68}{GW200220E}{43}{GW200219D}{76}{GW200216G}{33}{GW200210B}{39}{GW200209E}{79}{GW200208K}{4}{GW200208G}{74}{GW200202F}{18}{GW200129D}{16}{GW200128C}{28}{GW200115A}{82}{GW200112H}{30}{GW191230H}{65}{GW191222A}{68}{GW191219E}{45}{GW191216G}{0}{GW191215G}{70}{GW191204G}{0}{GW191204A}{39}{GW191129G}{11}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{85}{GW191105C}{61}{GW191103A}{0}{200105F}{50}}}
\DeclareRobustCommand{\sinthetajnIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200322G}{0.41}{GW200322G}{0.38}{GW200322G}{0.55}{GW200322G}{0.42}{GW200322G}{0.47}{GW200322G}{0.44}{GW200322G}{0.43}{GW200322G}{0.48}{GW200322G}{0.47}{GW200322G}{0.51}{GW200322G}{0.45}{GW200322G}{0.33}{GW200322G}{0.47}{GW200322G}{0.47}{GW200322G}{0.39}{GW200322G}{0.37}{GW200322G}{0.29}{GW200322G}{0.46}{GW200322G}{0.34}{GW200322G}{0.32}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.24}{GW200322G}{0.37}{GW200322G}{0.46}{GW200322G}{0.35}{GW200322G}{0.46}{GW200322G}{0.4}{GW200322G}{0.43}{GW200322G}{0.37}{GW200322G}{0.52}{GW200322G}{0.46}{GW200322G}{0.38}{GW200322G}{0.4}{GW200322G}{0.43}}}
\DeclareRobustCommand{\sinthetajnIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.8}{GW200322G}{0.65}{GW200322G}{0.54}{GW200322G}{0.77}{GW200322G}{0.6}{GW200322G}{0.74}{GW200322G}{0.71}{GW200322G}{0.64}{GW200322G}{0.7}{GW200322G}{0.68}{GW200322G}{0.74}{GW200322G}{0.63}{GW200322G}{0.54}{GW200322G}{0.68}{GW200322G}{0.71}{GW200322G}{0.57}{GW200322G}{0.51}{GW200322G}{0.52}{GW200322G}{0.68}{GW200322G}{0.51}{GW200322G}{0.46}{GW200322G}{0.68}{GW200322G}{0.69}{GW200322G}{0.45}{GW200322G}{0.56}{GW200322G}{0.73}{GW200322G}{0.51}{GW200322G}{0.66}{GW200322G}{0.58}{GW200322G}{0.6}{GW200322G}{0.52}{GW200322G}{0.78}{GW200322G}{0.93}{GW200322G}{0.53}{GW200322G}{0.55}{GW200322G}{0.66}}}
\DeclareRobustCommand{\sinthetajnIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.2}{GW200322G}{0.31}{GW200322G}{0.35}{GW200322G}{0.22}{GW200322G}{0.37}{GW200322G}{0.25}{GW200322G}{0.26}{GW200322G}{0.3}{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.26}{GW200322G}{0.35}{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.28}{GW200322G}{0.33}{GW200322G}{0.39}{GW200322G}{0.37}{GW200322G}{0.28}{GW200322G}{0.38}{GW200322G}{0.37}{GW200322G}{0.3}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.34}{GW200322G}{0.26}{GW200322G}{0.36}{GW200322G}{0.31}{GW200322G}{0.37}{GW200322G}{0.37}{GW200322G}{0.43}{GW200322G}{0.21}{GW200322G}{0.07}{GW200322G}{0.42}{GW200322G}{0.41}{GW200322G}{0.32}}}
\DeclareRobustCommand{\sinthetajnIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200322G}{0.32}{GW200322G}{0.22}{GW200322G}{0.32}{GW200322G}{0.25}{GW200322G}{0.37}{GW200322G}{0.37}{GW200322G}{0.29}{GW200322G}{0.3}{GW200322G}{0.29}{GW200322G}{0.32}{GW200322G}{0.26}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.33}{GW200322G}{0.25}{GW200322G}{0.21}{GW200322G}{0.28}{GW200322G}{0.32}{GW200322G}{0.24}{GW200322G}{0.19}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.27}{GW200322G}{0.25}{GW200322G}{0.38}{GW200322G}{0.23}{GW200322G}{0.29}{GW200322G}{0.26}{GW200322G}{0.24}{GW200322G}{0.21}{GW200322G}{0.38}{GW200322G}{0.61}{GW200322G}{0.21}{GW200322G}{0.22}{GW200322G}{0.32}}}
\DeclareRobustCommand{\sinthetajnIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.99}{GW200322G}{0.92}{GW200322G}{0.84}{GW200322G}{0.99}{GW200322G}{0.91}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.89}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.76}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.85}{GW200322G}{0.85}{GW200322G}{0.83}{GW200322G}{0.93}{GW200322G}{0.82}{GW200322G}{0.75}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.66}{GW200322G}{0.84}{GW200322G}{0.96}{GW200322G}{0.8}{GW200322G}{0.94}{GW200322G}{0.88}{GW200322G}{0.92}{GW200322G}{0.87}{GW200322G}{0.99}{GW200322G}{1.0}{GW200322G}{0.87}{GW200322G}{0.89}{GW200322G}{0.94}}}
\DeclareRobustCommand{\abscosthetajnIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200322G}{0.48}{GW200322G}{0.38}{GW200322G}{0.57}{GW200322G}{0.55}{GW200322G}{0.56}{GW200322G}{0.46}{GW200322G}{0.41}{GW200322G}{0.57}{GW200322G}{0.57}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.28}{GW200322G}{0.6}{GW200322G}{0.58}{GW200322G}{0.39}{GW200322G}{0.44}{GW200322G}{0.39}{GW200322G}{0.47}{GW200322G}{0.4}{GW200322G}{0.34}{GW200322G}{0.56}{GW200322G}{0.63}{GW200322G}{0.21}{GW200322G}{0.38}{GW200322G}{0.51}{GW200322G}{0.36}{GW200322G}{0.53}{GW200322G}{0.5}{GW200322G}{0.56}{GW200322G}{0.53}{GW200322G}{0.54}{GW200322G}{0.33}{GW200322G}{0.53}{GW200322G}{0.54}{GW200322G}{0.54}}}
\DeclareRobustCommand{\abscosthetajnIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200322G}{0.76}{GW200322G}{0.84}{GW200322G}{0.63}{GW200322G}{0.8}{GW200322G}{0.67}{GW200322G}{0.71}{GW200322G}{0.77}{GW200322G}{0.72}{GW200322G}{0.73}{GW200322G}{0.67}{GW200322G}{0.77}{GW200322G}{0.84}{GW200322G}{0.73}{GW200322G}{0.71}{GW200322G}{0.82}{GW200322G}{0.86}{GW200322G}{0.86}{GW200322G}{0.73}{GW200322G}{0.86}{GW200322G}{0.89}{GW200322G}{0.73}{GW200322G}{0.72}{GW200322G}{0.89}{GW200322G}{0.83}{GW200322G}{0.69}{GW200322G}{0.86}{GW200322G}{0.75}{GW200322G}{0.82}{GW200322G}{0.8}{GW200322G}{0.85}{GW200322G}{0.62}{GW200322G}{0.36}{GW200322G}{0.85}{GW200322G}{0.84}{GW200322G}{0.75}}}
\DeclareRobustCommand{\abscosthetajnIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200322G}{0.21}{GW200322G}{0.15}{GW200322G}{0.34}{GW200322G}{0.18}{GW200322G}{0.29}{GW200322G}{0.26}{GW200322G}{0.21}{GW200322G}{0.26}{GW200322G}{0.25}{GW200322G}{0.3}{GW200322G}{0.21}{GW200322G}{0.13}{GW200322G}{0.24}{GW200322G}{0.27}{GW200322G}{0.16}{GW200322G}{0.13}{GW200322G}{0.12}{GW200322G}{0.24}{GW200322G}{0.13}{GW200322G}{0.1}{GW200322G}{0.25}{GW200322G}{0.26}{GW200322G}{0.08}{GW200322G}{0.15}{GW200322G}{0.28}{GW200322G}{0.13}{GW200322G}{0.23}{GW200322G}{0.17}{GW200322G}{0.18}{GW200322G}{0.13}{GW200322G}{0.34}{GW200322G}{0.52}{GW200322G}{0.14}{GW200322G}{0.15}{GW200322G}{0.22}}}
\DeclareRobustCommand{\abscosthetajnIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200322G}{0.39}{GW200322G}{0.54}{GW200322G}{0.13}{GW200322G}{0.41}{GW200322G}{0.21}{GW200322G}{0.35}{GW200322G}{0.45}{GW200322G}{0.26}{GW200322G}{0.28}{GW200322G}{0.2}{GW200322G}{0.31}{GW200322G}{0.65}{GW200322G}{0.25}{GW200322G}{0.24}{GW200322G}{0.52}{GW200322G}{0.53}{GW200322G}{0.55}{GW200322G}{0.37}{GW200322G}{0.58}{GW200322G}{0.66}{GW200322G}{0.28}{GW200322G}{0.18}{GW200322G}{0.75}{GW200322G}{0.55}{GW200322G}{0.29}{GW200322G}{0.6}{GW200322G}{0.34}{GW200322G}{0.48}{GW200322G}{0.38}{GW200322G}{0.49}{GW200322G}{0.16}{GW200322G}{0.07}{GW200322G}{0.49}{GW200322G}{0.46}{GW200322G}{0.34}}}
\DeclareRobustCommand{\abscosthetajnIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.93}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.93}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.93}{GW200322G}{0.79}{GW200322G}{0.98}{GW200322G}{0.98}{GW200322G}{0.95}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPminus}[1]{\IfEqCase{#1}{{GW200322G}{1.09}{GW200322G}{0.51}{GW200322G}{0.36}{GW200322G}{1.28}{GW200322G}{1.57}{GW200322G}{1.39}{GW200322G}{1.04}{GW200322G}{0.36}{GW200322G}{1.1}{GW200322G}{1.46}{GW200322G}{1.42}{GW200322G}{1.55}{GW200322G}{0.49}{GW200322G}{1.04}{GW200322G}{1.35}{GW200322G}{0.43}{GW200322G}{0.39}{GW200322G}{0.28}{GW200322G}{1.35}{GW200322G}{1.35}{GW200322G}{1.63}{GW200322G}{0.78}{GW200322G}{1.23}{GW200322G}{0.53}{GW200322G}{0.41}{GW200322G}{1.48}{GW200322G}{1.36}{GW200322G}{1.1}{GW200322G}{0.93}{GW200322G}{1.24}{GW200322G}{1.07}{GW200322G}{1.02}{GW200322G}{0.75}{GW200322G}{1.53}{GW200322G}{1.48}{GW200322G}{1.29}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPmed}[1]{\IfEqCase{#1}{{GW200322G}{-0.13}{GW200322G}{-0.8}{GW200322G}{0.52}{GW200322G}{0.1}{GW200322G}{0.28}{GW200322G}{0.26}{GW200322G}{-0.15}{GW200322G}{0.55}{GW200322G}{-0.17}{GW200322G}{0.21}{GW200322G}{0.22}{GW200322G}{0.41}{GW200322G}{-0.84}{GW200322G}{-0.23}{GW200322G}{0.11}{GW200322G}{-0.96}{GW200322G}{-1.03}{GW200322G}{0.5}{GW200322G}{0.1}{GW200322G}{0.47}{GW200322G}{0.32}{GW200322G}{-0.53}{GW200322G}{-0.05}{GW200322G}{-0.79}{GW200322G}{-0.98}{GW200322G}{0.34}{GW200322G}{0.02}{GW200322G}{-0.18}{GW200322G}{-0.39}{GW200322G}{-0.09}{GW200322G}{-0.29}{GW200322G}{-0.19}{GW200322G}{-0.29}{GW200322G}{0.19}{GW200322G}{0.13}{GW200322G}{0.05}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPplus}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200322G}{1.39}{GW200322G}{0.24}{GW200322G}{0.62}{GW200322G}{0.46}{GW200322G}{0.49}{GW200322G}{0.89}{GW200322G}{0.21}{GW200322G}{0.9}{GW200322G}{0.53}{GW200322G}{0.52}{GW200322G}{0.35}{GW200322G}{1.56}{GW200322G}{0.96}{GW200322G}{0.62}{GW200322G}{0.53}{GW200322G}{0.6}{GW200322G}{0.25}{GW200322G}{0.65}{GW200322G}{0.28}{GW200322G}{0.41}{GW200322G}{1.23}{GW200322G}{0.77}{GW200322G}{1.46}{GW200322G}{0.52}{GW200322G}{0.42}{GW200322G}{0.71}{GW200322G}{0.92}{GW200322G}{1.12}{GW200322G}{0.83}{GW200322G}{1.01}{GW200322G}{0.91}{GW200322G}{0.77}{GW200322G}{0.54}{GW200322G}{0.6}{GW200322G}{0.7}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPtenthpercentile}[1]{\IfEqCase{#1}{{GW200322G}{-1.06}{GW200322G}{-1.22}{GW200322G}{0.22}{GW200322G}{-0.99}{GW200322G}{-1.15}{GW200322G}{-0.98}{GW200322G}{-1.06}{GW200322G}{0.27}{GW200322G}{-1.13}{GW200322G}{-1.12}{GW200322G}{-1.03}{GW200322G}{-0.91}{GW200322G}{-1.24}{GW200322G}{-1.15}{GW200322G}{-1.1}{GW200322G}{-1.32}{GW200322G}{-1.36}{GW200322G}{0.28}{GW200322G}{-1.11}{GW200322G}{0.07}{GW200322G}{-1.2}{GW200322G}{-1.2}{GW200322G}{-1.14}{GW200322G}{-1.25}{GW200322G}{-1.31}{GW200322G}{-0.96}{GW200322G}{-1.25}{GW200322G}{-1.15}{GW200322G}{-1.21}{GW200322G}{-1.23}{GW200322G}{-1.27}{GW200322G}{-1.06}{GW200322G}{-0.86}{GW200322G}{-1.24}{GW200322G}{-1.24}{GW200322G}{-1.12}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPnintiethpercentile}[1]{\IfEqCase{#1}{{GW200322G}{0.65}{GW200322G}{0.34}{GW200322G}{0.73}{GW200322G}{0.66}{GW200322G}{0.7}{GW200322G}{0.71}{GW200322G}{0.7}{GW200322G}{0.74}{GW200322G}{0.67}{GW200322G}{0.69}{GW200322G}{0.69}{GW200322G}{0.72}{GW200322G}{0.65}{GW200322G}{0.67}{GW200322G}{0.68}{GW200322G}{-0.54}{GW200322G}{-0.56}{GW200322G}{0.73}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.68}{GW200322G}{0.63}{GW200322G}{0.65}{GW200322G}{0.59}{GW200322G}{-0.58}{GW200322G}{0.72}{GW200322G}{0.67}{GW200322G}{0.69}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.66}{GW200322G}{0.65}{GW200322G}{0.26}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.7}}}
\DeclareRobustCommand{\radiatedenergyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.023}{GW200316I}{0.045}{GW200311L}{0.029}{GW200308G}{0.010}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.003}{GW200224H}{0.014}{GW200220H}{0.003}{GW200220E}{0.022}{GW200219D}{0.005}{GW200216G}{0.006}{GW200210B}{0.031}{GW200209E}{0.006}{GW200208K}{0.007}{GW200208G}{0.009}{GW200202F}{0.019}{GW200129D}{0.154}{GW200128C}{0.037}{GW200115A}{0.016}{GW200112H}{0.077}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.038}{GW191216G}{0.076}{GW191215G}{0.003}{GW191204G}{0.008}{GW191204A}{0.011}{GW191129G}{0.024}{GW191127B}{0.039}{GW191126C}{0.002}{GW191113B}{0.035}{GW191109A}{0.069}{GW191105C}{0.014}{GW191103A}{0.010}{200105F}{0.112}}}
\DeclareRobustCommand{\iotaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.032}{GW200311L}{0.003}{GW200308G}{0.006}{GW200306A}{0.008}{GW200302A}{0.009}{GW200225B}{0.030}{GW200224H}{0.056}{GW200220H}{0.005}{GW200220E}{0.002}{GW200219D}{0.025}{GW200216G}{0.007}{GW200210B}{0.029}{GW200209E}{0.014}{GW200208K}{0.003}{GW200208G}{0.008}{GW200202F}{0.005}{GW200129D}{0.198}{GW200128C}{0.002}{GW200115A}{0.017}{GW200112H}{0.073}{GW191230H}{0.011}{GW191222A}{0.005}{GW191219E}{0.026}{GW191216G}{0.048}{GW191215G}{0.037}{GW191204G}{0.023}{GW191204A}{0.026}{GW191129G}{0.011}{GW191127B}{0.010}{GW191126C}{0.014}{GW191113B}{0.006}{GW191109A}{0.153}{GW191105C}{0.014}{GW191103A}{0.010}{200105F}{0.002}}}
\DeclareRobustCommand{\massonedetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.055}{GW200316I}{0.086}{GW200311L}{0.006}{GW200308G}{0.095}{GW200306A}{0.007}{GW200302A}{0.011}{GW200225B}{0.006}{GW200224H}{0.006}{GW200220H}{0.013}{GW200220E}{0.023}{GW200219D}{0.005}{GW200216G}{0.012}{GW200210B}{0.063}{GW200209E}{0.010}{GW200208K}{0.228}{GW200208G}{0.001}{GW200202F}{0.013}{GW200129D}{0.277}{GW200128C}{0.035}{GW200115A}{0.022}{GW200112H}{0.013}{GW191230H}{0.009}{GW191222A}{0.004}{GW191219E}{0.050}{GW191216G}{0.064}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.007}{GW191129G}{0.017}{GW191127B}{0.125}{GW191126C}{0.003}{GW191113B}{0.043}{GW191109A}{0.048}{GW191105C}{0.021}{GW191103A}{0.013}{200105F}{0.156}}}
\DeclareRobustCommand{\cosiotaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.031}{GW200311L}{0.002}{GW200308G}{0.005}{GW200306A}{0.010}{GW200302A}{0.005}{GW200225B}{0.017}{GW200224H}{0.050}{GW200220H}{0.002}{GW200220E}{0.002}{GW200219D}{0.018}{GW200216G}{0.005}{GW200210B}{0.024}{GW200209E}{0.008}{GW200208K}{0.005}{GW200208G}{0.007}{GW200202F}{0.006}{GW200129D}{0.204}{GW200128C}{0.003}{GW200115A}{0.018}{GW200112H}{0.090}{GW191230H}{0.009}{GW191222A}{0.003}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.035}{GW191204G}{0.031}{GW191204A}{0.030}{GW191129G}{0.013}{GW191127B}{0.009}{GW191126C}{0.017}{GW191113B}{0.003}{GW191109A}{0.127}{GW191105C}{0.018}{GW191103A}{0.008}{200105F}{0.002}}}
\DeclareRobustCommand{\spinonezJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.059}{GW200311L}{0.009}{GW200308G}{0.005}{GW200306A}{0.004}{GW200302A}{0.015}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.003}{GW200220E}{0.007}{GW200219D}{0.013}{GW200216G}{0.003}{GW200210B}{0.059}{GW200209E}{0.002}{GW200208K}{0.105}{GW200208G}{0.009}{GW200202F}{0.010}{GW200129D}{0.008}{GW200128C}{0.027}{GW200115A}{0.024}{GW200112H}{0.029}{GW191230H}{0.003}{GW191222A}{0.010}{GW191219E}{0.024}{GW191216G}{0.034}{GW191215G}{0.002}{GW191204G}{0.036}{GW191204A}{0.017}{GW191129G}{0.004}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.061}{GW191105C}{0.015}{GW191103A}{0.006}{200105F}{0.110}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.002}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.011}{GW200224H}{0.016}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.004}{GW200216G}{0.001}{GW200210B}{0.037}{GW200209E}{0.005}{GW200208K}{0.018}{GW200208G}{0.004}{GW200202F}{0.010}{GW200129D}{0.430}{GW200128C}{0.003}{GW200115A}{0.101}{GW200112H}{0.020}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.129}{GW191216G}{0.023}{GW191215G}{0.002}{GW191204G}{0.060}{GW191204A}{0.024}{GW191129G}{0.010}{GW191127B}{0.016}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.049}{GW191105C}{0.010}{GW191103A}{0.011}{200105F}{0.140}}}
\DeclareRobustCommand{\masstwosourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.023}{GW200316I}{0.065}{GW200311L}{0.040}{GW200308G}{0.011}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.022}{GW200220H}{0.003}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.042}{GW200209E}{0.004}{GW200208K}{0.064}{GW200208G}{0.004}{GW200202F}{0.012}{GW200129D}{0.247}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.076}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.029}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.009}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.045}{GW191126C}{0.002}{GW191113B}{0.031}{GW191109A}{0.030}{GW191105C}{0.017}{GW191103A}{0.010}{200105F}{0.125}}}
\DeclareRobustCommand{\finalmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.053}{GW200316I}{0.085}{GW200311L}{0.011}{GW200308G}{0.091}{GW200306A}{0.005}{GW200302A}{0.008}{GW200225B}{0.006}{GW200224H}{0.008}{GW200220H}{0.006}{GW200220E}{0.036}{GW200219D}{0.002}{GW200216G}{0.009}{GW200210B}{0.056}{GW200209E}{0.006}{GW200208K}{0.243}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.009}{GW200128C}{0.007}{GW200115A}{0.021}{GW200112H}{0.020}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.062}{GW191215G}{0.002}{GW191204G}{0.029}{GW191204A}{0.004}{GW191129G}{0.017}{GW191127B}{0.096}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.023}{GW191105C}{0.011}{GW191103A}{0.008}{200105F}{0.130}}}
\DeclareRobustCommand{\peakluminosityJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.083}{GW200311L}{0.031}{GW200308G}{0.021}{GW200306A}{0.005}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.007}{GW200220E}{0.016}{GW200219D}{0.014}{GW200216G}{0.006}{GW200210B}{0.058}{GW200209E}{0.002}{GW200208K}{0.153}{GW200208G}{0.009}{GW200202F}{0.015}{GW200129D}{0.212}{GW200128C}{0.052}{GW200115A}{0.016}{GW200112H}{0.079}{GW191230H}{0.005}{GW191222A}{0.016}{GW191219E}{0.008}{GW191216G}{0.072}{GW191215G}{0.003}{GW191204G}{0.009}{GW191204A}{0.012}{GW191129G}{0.028}{GW191127B}{0.084}{GW191126C}{0.002}{GW191113B}{0.040}{GW191109A}{0.061}{GW191105C}{0.019}{GW191103A}{0.012}{200105F}{0.153}}}
\DeclareRobustCommand{\chiptwospinJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.001}{GW200311L}{0.015}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.007}{GW200224H}{0.021}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.006}{GW200216G}{0.001}{GW200210B}{0.027}{GW200209E}{0.005}{GW200208K}{0.019}{GW200208G}{0.002}{GW200202F}{0.003}{GW200129D}{0.357}{GW200128C}{0.004}{GW200115A}{0.076}{GW200112H}{0.003}{GW191230H}{0.002}{GW191222A}{0.002}{GW191219E}{0.127}{GW191216G}{0.020}{GW191215G}{0.001}{GW191204G}{0.020}{GW191204A}{0.018}{GW191129G}{0.010}{GW191127B}{0.018}{GW191126C}{0.005}{GW191113B}{0.040}{GW191109A}{0.093}{GW191105C}{0.008}{GW191103A}{0.013}{200105F}{0.054}}}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.026}{GW200316I}{0.064}{GW200311L}{0.012}{GW200308G}{0.005}{GW200306A}{0.004}{GW200302A}{0.013}{GW200225B}{0.007}{GW200224H}{0.023}{GW200220H}{0.003}{GW200220E}{0.008}{GW200219D}{0.018}{GW200216G}{0.002}{GW200210B}{0.059}{GW200209E}{0.001}{GW200208K}{0.104}{GW200208G}{0.007}{GW200202F}{0.010}{GW200129D}{0.023}{GW200128C}{0.034}{GW200115A}{0.024}{GW200112H}{0.023}{GW191230H}{0.002}{GW191222A}{0.008}{GW191219E}{0.024}{GW191216G}{0.039}{GW191215G}{0.001}{GW191204G}{0.039}{GW191204A}{0.017}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.056}{GW191105C}{0.019}{GW191103A}{0.009}{200105F}{0.110}}}
\DeclareRobustCommand{\costhetajnJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.032}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.011}{GW200302A}{0.004}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.009}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.075}{GW200209E}{0.003}{GW200208K}{0.002}{GW200208G}{0.008}{GW200202F}{0.007}{GW200129D}{0.072}{GW200128C}{0.002}{GW200115A}{0.024}{GW200112H}{0.088}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.106}{GW191216G}{0.058}{GW191215G}{0.008}{GW191204G}{0.037}{GW191204A}{0.032}{GW191129G}{0.015}{GW191127B}{0.048}{GW191126C}{0.019}{GW191113B}{0.003}{GW191109A}{0.113}{GW191105C}{0.019}{GW191103A}{0.006}{200105F}{0.004}}}
\DeclareRobustCommand{\phionetwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.001}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.001}{GW200225B}{0.001}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.000}{GW200209E}{0.003}{GW200208K}{0.001}{GW200208G}{0.001}{GW200202F}{0.001}{GW200129D}{0.060}{GW200128C}{0.001}{GW200115A}{0.001}{GW200112H}{0.005}{GW191230H}{0.001}{GW191222A}{0.000}{GW191219E}{0.000}{GW191216G}{0.003}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.000}{GW191129G}{0.003}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.034}{GW191105C}{0.001}{GW191103A}{0.001}{200105F}{0.000}}}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.005}{GW200311L}{0.036}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.037}{GW200220H}{0.000}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.004}{GW200209E}{0.003}{GW200208K}{0.007}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.072}{GW200128C}{0.011}{GW200115A}{0.007}{GW200112H}{0.012}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.002}{GW191216G}{0.014}{GW191215G}{0.006}{GW191204G}{0.020}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.037}{GW191105C}{0.003}{GW191103A}{0.004}{200105F}{0.016}}}
\DeclareRobustCommand{\finalspinJS}[1]{\IfEqCase{#1}{{GW200322G}{0.038}{GW200316I}{0.013}{GW200311L}{0.006}{GW200308G}{0.009}{GW200306A}{0.007}{GW200302A}{0.034}{GW200225B}{0.006}{GW200224H}{0.009}{GW200220H}{0.004}{GW200220E}{0.010}{GW200219D}{0.025}{GW200216G}{0.004}{GW200210B}{0.058}{GW200209E}{0.001}{GW200208K}{0.173}{GW200208G}{0.009}{GW200202F}{0.025}{GW200129D}{0.146}{GW200128C}{0.060}{GW200115A}{0.075}{GW200112H}{0.057}{GW191230H}{0.007}{GW191222A}{0.020}{GW191219E}{0.090}{GW191216G}{0.070}{GW191215G}{0.004}{GW191204G}{0.104}{GW191204A}{0.029}{GW191129G}{0.035}{GW191127B}{0.017}{GW191126C}{0.011}{GW191113B}{0.057}{GW191109A}{0.076}{GW191105C}{0.018}{GW191103A}{0.022}{200105F}{0.135}}}
\DeclareRobustCommand{\spintwoyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.003}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.002}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.008}{GW200209E}{0.001}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.037}{GW200128C}{0.001}{GW200115A}{0.030}{GW200112H}{0.002}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.005}{GW191216G}{0.026}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.003}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.009}{GW191105C}{0.003}{GW191103A}{0.004}{200105F}{0.034}}}
\DeclareRobustCommand{\phijlJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.004}{GW200311L}{0.174}{GW200308G}{0.002}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.010}{GW200224H}{0.245}{GW200220H}{0.003}{GW200220E}{0.001}{GW200219D}{0.011}{GW200216G}{0.018}{GW200210B}{0.030}{GW200209E}{0.002}{GW200208K}{0.003}{GW200208G}{0.042}{GW200202F}{0.001}{GW200129D}{0.634}{GW200128C}{0.003}{GW200115A}{0.003}{GW200112H}{0.007}{GW191230H}{0.002}{GW191222A}{0.000}{GW191219E}{0.015}{GW191216G}{0.004}{GW191215G}{0.014}{GW191204G}{0.003}{GW191204A}{0.003}{GW191129G}{0.000}{GW191127B}{0.005}{GW191126C}{0.000}{GW191113B}{0.000}{GW191109A}{0.013}{GW191105C}{0.000}{GW191103A}{0.000}{200105F}{0.001}}}
\DeclareRobustCommand{\finalmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.063}{GW200316I}{0.098}{GW200311L}{0.014}{GW200308G}{0.100}{GW200306A}{0.012}{GW200302A}{0.030}{GW200225B}{0.009}{GW200224H}{0.011}{GW200220H}{0.008}{GW200220E}{0.036}{GW200219D}{0.017}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.223}{GW200208G}{0.005}{GW200202F}{0.019}{GW200129D}{0.096}{GW200128C}{0.090}{GW200115A}{0.023}{GW200112H}{0.036}{GW191230H}{0.016}{GW191222A}{0.014}{GW191219E}{0.050}{GW191216G}{0.066}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.016}{GW191129G}{0.016}{GW191127B}{0.082}{GW191126C}{0.004}{GW191113B}{0.044}{GW191109A}{0.079}{GW191105C}{0.022}{GW191103A}{0.019}{200105F}{0.155}}}
\DeclareRobustCommand{\decJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.085}{GW200311L}{0.001}{GW200308G}{0.001}{GW200306A}{0.010}{GW200302A}{0.076}{GW200225B}{0.107}{GW200224H}{0.005}{GW200220H}{0.018}{GW200220E}{0.028}{GW200219D}{0.026}{GW200216G}{0.004}{GW200210B}{0.043}{GW200209E}{0.079}{GW200208K}{0.122}{GW200208G}{0.034}{GW200202F}{0.001}{GW200129D}{0.052}{GW200128C}{0.049}{GW200115A}{0.014}{GW200112H}{0.164}{GW191230H}{0.058}{GW191222A}{0.081}{GW191219E}{0.002}{GW191216G}{0.103}{GW191215G}{0.065}{GW191204G}{0.137}{GW191204A}{0.050}{GW191129G}{0.062}{GW191127B}{0.154}{GW191126C}{0.002}{GW191113B}{0.008}{GW191109A}{0.078}{GW191105C}{0.035}{GW191103A}{0.023}{200105F}{0.013}}}
\DeclareRobustCommand{\symmetricmassratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.028}{GW200316I}{0.093}{GW200311L}{0.029}{GW200308G}{0.020}{GW200306A}{0.007}{GW200302A}{0.036}{GW200225B}{0.006}{GW200224H}{0.018}{GW200220H}{0.014}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.061}{GW200209E}{0.003}{GW200208K}{0.174}{GW200208G}{0.003}{GW200202F}{0.014}{GW200129D}{0.326}{GW200128C}{0.005}{GW200115A}{0.020}{GW200112H}{0.052}{GW191230H}{0.005}{GW191222A}{0.004}{GW191219E}{0.062}{GW191216G}{0.065}{GW191215G}{0.004}{GW191204G}{0.011}{GW191204A}{0.004}{GW191129G}{0.015}{GW191127B}{0.103}{GW191126C}{0.002}{GW191113B}{0.039}{GW191109A}{0.008}{GW191105C}{0.022}{GW191103A}{0.014}{200105F}{0.152}}}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.044}{GW200311L}{0.008}{GW200308G}{0.002}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.017}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.011}{GW200216G}{0.000}{GW200210B}{0.010}{GW200209E}{0.001}{GW200208K}{0.033}{GW200208G}{0.004}{GW200202F}{0.000}{GW200129D}{0.102}{GW200128C}{0.017}{GW200115A}{0.016}{GW200112H}{0.001}{GW191230H}{0.001}{GW191222A}{0.004}{GW191219E}{0.067}{GW191216G}{0.013}{GW191215G}{0.001}{GW191204G}{0.021}{GW191204A}{0.005}{GW191129G}{0.005}{GW191127B}{0.003}{GW191126C}{0.006}{GW191113B}{0.002}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.005}}}
\DeclareRobustCommand{\totalmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.063}{GW200316I}{0.096}{GW200311L}{0.016}{GW200308G}{0.099}{GW200306A}{0.013}{GW200302A}{0.033}{GW200225B}{0.010}{GW200224H}{0.011}{GW200220H}{0.007}{GW200220E}{0.033}{GW200219D}{0.018}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.224}{GW200208G}{0.006}{GW200202F}{0.016}{GW200129D}{0.065}{GW200128C}{0.092}{GW200115A}{0.023}{GW200112H}{0.040}{GW191230H}{0.016}{GW191222A}{0.015}{GW191219E}{0.050}{GW191216G}{0.066}{GW191215G}{0.006}{GW191204G}{0.016}{GW191204A}{0.018}{GW191129G}{0.015}{GW191127B}{0.071}{GW191126C}{0.003}{GW191113B}{0.044}{GW191109A}{0.078}{GW191105C}{0.024}{GW191103A}{0.018}{200105F}{0.155}}}
\DeclareRobustCommand{\comovingdistJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.047}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.015}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\spinoneyJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.007}{GW200311L}{0.008}{GW200308G}{0.004}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.004}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.024}{GW200209E}{0.003}{GW200208K}{0.012}{GW200208G}{0.004}{GW200202F}{0.005}{GW200129D}{0.170}{GW200128C}{0.002}{GW200115A}{0.056}{GW200112H}{0.014}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.047}{GW191216G}{0.015}{GW191215G}{0.003}{GW191204G}{0.046}{GW191204A}{0.014}{GW191129G}{0.003}{GW191127B}{0.007}{GW191126C}{0.005}{GW191113B}{0.031}{GW191109A}{0.036}{GW191105C}{0.005}{GW191103A}{0.006}{200105F}{0.078}}}
\DeclareRobustCommand{\chipJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.002}{GW200311L}{0.010}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.012}{GW200224H}{0.016}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.005}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.005}{GW200208K}{0.017}{GW200208G}{0.004}{GW200202F}{0.010}{GW200129D}{0.431}{GW200128C}{0.006}{GW200115A}{0.101}{GW200112H}{0.018}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.129}{GW191216G}{0.025}{GW191215G}{0.002}{GW191204G}{0.061}{GW191204A}{0.024}{GW191129G}{0.009}{GW191127B}{0.014}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.064}{GW191105C}{0.010}{GW191103A}{0.012}{200105F}{0.140}}}
\DeclareRobustCommand{\thetajnJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.034}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.009}{GW200302A}{0.007}{GW200225B}{0.015}{GW200224H}{0.026}{GW200220H}{0.007}{GW200220E}{0.003}{GW200219D}{0.005}{GW200216G}{0.007}{GW200210B}{0.069}{GW200209E}{0.002}{GW200208K}{0.004}{GW200208G}{0.008}{GW200202F}{0.005}{GW200129D}{0.070}{GW200128C}{0.007}{GW200115A}{0.023}{GW200112H}{0.070}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.115}{GW191216G}{0.049}{GW191215G}{0.007}{GW191204G}{0.028}{GW191204A}{0.029}{GW191129G}{0.012}{GW191127B}{0.046}{GW191126C}{0.016}{GW191113B}{0.003}{GW191109A}{0.125}{GW191105C}{0.015}{GW191103A}{0.007}{200105F}{0.004}}}
\DeclareRobustCommand{\phitwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.000}{GW200311L}{0.000}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.004}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.000}{GW200216G}{0.000}{GW200210B}{0.000}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.000}{GW200202F}{0.001}{GW200129D}{0.002}{GW200128C}{0.000}{GW200115A}{0.001}{GW200112H}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.001}{GW191216G}{0.006}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.001}{GW191105C}{0.000}{GW191103A}{0.000}{200105F}{0.001}}}
\DeclareRobustCommand{\tiltoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.020}{GW200316I}{0.042}{GW200311L}{0.009}{GW200308G}{0.001}{GW200306A}{0.004}{GW200302A}{0.006}{GW200225B}{0.003}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.003}{GW200208K}{0.030}{GW200208G}{0.006}{GW200202F}{0.000}{GW200129D}{0.129}{GW200128C}{0.013}{GW200115A}{0.017}{GW200112H}{0.003}{GW191230H}{0.004}{GW191222A}{0.005}{GW191219E}{0.073}{GW191216G}{0.009}{GW191215G}{0.001}{GW191204G}{0.026}{GW191204A}{0.004}{GW191129G}{0.008}{GW191127B}{0.003}{GW191126C}{0.008}{GW191113B}{0.003}{GW191109A}{0.091}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.006}}}
\DeclareRobustCommand{\spintwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.016}{GW200311L}{0.004}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.010}{GW200224H}{0.003}{GW200220H}{0.000}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.000}{GW200210B}{0.012}{GW200209E}{0.003}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.010}{GW200129D}{0.083}{GW200128C}{0.001}{GW200115A}{0.035}{GW200112H}{0.002}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.005}{GW191216G}{0.066}{GW191215G}{0.008}{GW191204G}{0.010}{GW191204A}{0.002}{GW191129G}{0.024}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.033}{GW191105C}{0.009}{GW191103A}{0.005}{200105F}{0.107}}}
\DeclareRobustCommand{\costilttwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.001}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.002}{GW200216G}{0.001}{GW200210B}{0.004}{GW200209E}{0.001}{GW200208K}{0.007}{GW200208G}{0.000}{GW200202F}{0.004}{GW200129D}{0.022}{GW200128C}{0.015}{GW200115A}{0.008}{GW200112H}{0.005}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.002}{GW191216G}{0.011}{GW191215G}{0.006}{GW191204G}{0.018}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}{200105F}{0.016}}}
\DeclareRobustCommand{\psiJJS}[1]{\IfEqCase{#1}{{GW200322G}{0.008}{GW200316I}{0.029}{GW200311L}{0.013}{GW200308G}{0.005}{GW200306A}{0.001}{GW200302A}{0.004}{GW200225B}{0.007}{GW200224H}{0.063}{GW200220H}{0.001}{GW200220E}{0.007}{GW200219D}{0.007}{GW200216G}{0.004}{GW200210B}{0.009}{GW200209E}{0.009}{GW200208K}{0.013}{GW200208G}{0.241}{GW200202F}{0.001}{GW200129D}{0.120}{GW200128C}{0.002}{GW200115A}{0.256}{GW200112H}{0.003}{GW191230H}{0.247}{GW191222A}{0.008}{GW191219E}{0.136}{GW191216G}{0.300}{GW191215G}{0.005}{GW191204G}{0.004}{GW191204A}{0.004}{GW191129G}{0.272}{GW191127B}{0.004}{GW191126C}{0.254}{GW191113B}{0.027}{GW191109A}{0.057}{GW191105C}{0.002}{GW191103A}{0.005}{200105F}{0.255}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.067}{GW200311L}{0.018}{GW200308G}{0.003}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.130}{GW200208G}{0.011}{GW200202F}{0.025}{GW200129D}{0.061}{GW200128C}{0.076}{GW200115A}{0.017}{GW200112H}{0.042}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.057}{GW191215G}{0.011}{GW191204G}{0.006}{GW191204A}{0.012}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}{200105F}{0.161}}}
\DeclareRobustCommand{\phioneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.003}{GW200311L}{0.001}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.009}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.009}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.002}{GW200202F}{0.001}{GW200129D}{0.012}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.001}{GW191216G}{0.006}{GW191215G}{0.001}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.001}{GW191126C}{0.000}{GW191113B}{0.002}{GW191109A}{0.005}{GW191105C}{0.000}{GW191103A}{0.001}{200105F}{0.000}}}
\DeclareRobustCommand{\spintwozJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.012}{GW200311L}{0.035}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.007}{GW200225B}{0.014}{GW200224H}{0.031}{GW200220H}{0.000}{GW200220E}{0.003}{GW200219D}{0.002}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.011}{GW200208G}{0.001}{GW200202F}{0.016}{GW200129D}{0.033}{GW200128C}{0.021}{GW200115A}{0.012}{GW200112H}{0.012}{GW191230H}{0.002}{GW191222A}{0.005}{GW191219E}{0.002}{GW191216G}{0.032}{GW191215G}{0.011}{GW191204G}{0.036}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.050}{GW191105C}{0.011}{GW191103A}{0.003}{200105F}{0.167}}}
\DeclareRobustCommand{\geocenttimeJS}[1]{\IfEqCase{#1}{{GW200322G}{0.268}{GW200316I}{nan}{GW200311L}{nan}{GW200308G}{nan}{GW200306A}{nan}{GW200302A}{nan}{GW200225B}{nan}{GW200224H}{1.000}{GW200220H}{nan}{GW200220E}{nan}{GW200219D}{nan}{GW200216G}{nan}{GW200210B}{nan}{GW200209E}{nan}{GW200208K}{nan}{GW200208G}{nan}{GW200202F}{1.000}{GW200129D}{inf}{GW200128C}{nan}{GW200115A}{0.999}{GW200112H}{nan}{GW191230H}{nan}{GW191222A}{nan}{GW191219E}{nan}{GW191216G}{nan}{GW191215G}{0.985}{GW191204G}{nan}{GW191204A}{nan}{GW191129G}{nan}{GW191127B}{nan}{GW191126C}{nan}{GW191113B}{nan}{GW191109A}{nan}{GW191105C}{nan}{GW191103A}{nan}{200105F}{0.993}}}
\DeclareRobustCommand{\massonesourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.047}{GW200316I}{0.088}{GW200311L}{0.007}{GW200308G}{0.090}{GW200306A}{0.006}{GW200302A}{0.012}{GW200225B}{0.004}{GW200224H}{0.009}{GW200220H}{0.010}{GW200220E}{0.030}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.058}{GW200209E}{0.003}{GW200208K}{0.245}{GW200208G}{0.002}{GW200202F}{0.013}{GW200129D}{0.245}{GW200128C}{0.004}{GW200115A}{0.021}{GW200112H}{0.013}{GW191230H}{0.006}{GW191222A}{0.005}{GW191219E}{0.078}{GW191216G}{0.064}{GW191215G}{0.004}{GW191204G}{0.018}{GW191204A}{0.003}{GW191129G}{0.018}{GW191127B}{0.119}{GW191126C}{0.001}{GW191113B}{0.042}{GW191109A}{0.007}{GW191105C}{0.019}{GW191103A}{0.011}{200105F}{0.142}}}
\DeclareRobustCommand{\chirpmassdetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.055}{GW200316I}{0.018}{GW200311L}{0.024}{GW200308G}{0.054}{GW200306A}{0.013}{GW200302A}{0.054}{GW200225B}{0.009}{GW200224H}{0.020}{GW200220H}{0.004}{GW200220E}{0.022}{GW200219D}{0.017}{GW200216G}{0.006}{GW200210B}{0.010}{GW200209E}{0.014}{GW200208K}{0.166}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.075}{GW200128C}{0.090}{GW200115A}{0.019}{GW200112H}{0.061}{GW191230H}{0.011}{GW191222A}{0.015}{GW191219E}{0.019}{GW191216G}{0.032}{GW191215G}{0.007}{GW191204G}{0.008}{GW191204A}{0.031}{GW191129G}{0.033}{GW191127B}{0.023}{GW191126C}{0.010}{GW191113B}{0.043}{GW191109A}{0.060}{GW191105C}{0.007}{GW191103A}{0.005}{200105F}{0.091}}}
\DeclareRobustCommand{\chieffJS}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.067}{GW200311L}{0.018}{GW200308G}{0.003}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.005}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.130}{GW200208G}{0.011}{GW200202F}{0.025}{GW200129D}{0.061}{GW200128C}{0.076}{GW200115A}{0.017}{GW200112H}{0.042}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.057}{GW191215G}{0.011}{GW191204G}{0.006}{GW191204A}{0.012}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}{200105F}{0.161}}}
\DeclareRobustCommand{\massratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.081}{GW200311L}{0.026}{GW200308G}{0.017}{GW200306A}{0.003}{GW200302A}{0.036}{GW200225B}{0.004}{GW200224H}{0.018}{GW200220H}{0.007}{GW200220E}{0.008}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.060}{GW200209E}{0.001}{GW200208K}{0.169}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.265}{GW200128C}{0.003}{GW200115A}{0.016}{GW200112H}{0.053}{GW191230H}{0.003}{GW191222A}{0.002}{GW191219E}{0.026}{GW191216G}{0.061}{GW191215G}{0.004}{GW191204G}{0.016}{GW191204A}{0.003}{GW191129G}{0.018}{GW191127B}{0.089}{GW191126C}{0.001}{GW191113B}{0.041}{GW191109A}{0.010}{GW191105C}{0.021}{GW191103A}{0.011}{200105F}{0.156}}}
\DeclareRobustCommand{\spintwoxJS}[1]{\IfEqCase{#1}{{GW200322G}{0.000}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.003}{GW200306A}{0.002}{GW200302A}{0.001}{GW200225B}{0.003}{GW200224H}{0.005}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.007}{GW200209E}{0.001}{GW200208K}{0.003}{GW200208G}{0.000}{GW200202F}{0.002}{GW200129D}{0.039}{GW200128C}{0.002}{GW200115A}{0.023}{GW200112H}{0.003}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.005}{GW191216G}{0.047}{GW191215G}{0.004}{GW191204G}{0.003}{GW191204A}{0.002}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.004}{GW191105C}{0.005}{GW191103A}{0.004}{200105F}{0.037}}}
\DeclareRobustCommand{\raJS}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.102}{GW200311L}{0.041}{GW200308G}{0.005}{GW200306A}{0.006}{GW200302A}{0.079}{GW200225B}{0.046}{GW200224H}{0.009}{GW200220H}{0.013}{GW200220E}{0.045}{GW200219D}{0.018}{GW200216G}{0.006}{GW200210B}{0.057}{GW200209E}{0.080}{GW200208K}{0.128}{GW200208G}{0.070}{GW200202F}{0.004}{GW200129D}{0.028}{GW200128C}{0.027}{GW200115A}{0.014}{GW200112H}{0.178}{GW191230H}{0.054}{GW191222A}{0.059}{GW191219E}{0.002}{GW191216G}{0.386}{GW191215G}{0.023}{GW191204G}{0.122}{GW191204A}{0.065}{GW191129G}{0.026}{GW191127B}{0.129}{GW191126C}{0.005}{GW191113B}{0.016}{GW191109A}{0.087}{GW191105C}{0.045}{GW191103A}{0.025}{200105F}{0.016}}}
\DeclareRobustCommand{\masstwodetJS}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{0.081}{GW200311L}{0.038}{GW200308G}{0.009}{GW200306A}{0.005}{GW200302A}{0.054}{GW200225B}{0.003}{GW200224H}{0.021}{GW200220H}{0.005}{GW200220E}{0.014}{GW200219D}{0.009}{GW200216G}{0.004}{GW200210B}{0.060}{GW200209E}{0.007}{GW200208K}{0.046}{GW200208G}{0.007}{GW200202F}{0.013}{GW200129D}{0.233}{GW200128C}{0.042}{GW200115A}{0.019}{GW200112H}{0.082}{GW191230H}{0.006}{GW191222A}{0.010}{GW191219E}{0.068}{GW191216G}{0.063}{GW191215G}{0.005}{GW191204G}{0.015}{GW191204A}{0.011}{GW191129G}{0.019}{GW191127B}{0.043}{GW191126C}{0.001}{GW191113B}{0.037}{GW191109A}{0.020}{GW191105C}{0.020}{GW191103A}{0.012}{200105F}{0.153}}}
\DeclareRobustCommand{\phaseJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.179}{GW200311L}{0.016}{GW200308G}{0.005}{GW200306A}{0.000}{GW200302A}{0.043}{GW200225B}{0.013}{GW200224H}{0.041}{GW200220H}{0.019}{GW200220E}{0.008}{GW200219D}{0.036}{GW200216G}{0.003}{GW200210B}{0.135}{GW200209E}{0.006}{GW200208K}{0.013}{GW200208G}{0.034}{GW200202F}{0.007}{GW200129D}{0.035}{GW200128C}{0.016}{GW200115A}{0.000}{GW200112H}{0.033}{GW191230H}{0.002}{GW191222A}{0.036}{GW191219E}{0.015}{GW191216G}{0.156}{GW191215G}{0.049}{GW191204G}{0.032}{GW191204A}{0.009}{GW191129G}{0.074}{GW191127B}{0.006}{GW191126C}{0.002}{GW191113B}{0.076}{GW191109A}{0.378}{GW191105C}{0.004}{GW191103A}{0.005}{200105F}{0.343}}}
\DeclareRobustCommand{\totalmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.053}{GW200316I}{0.085}{GW200311L}{0.013}{GW200308G}{0.091}{GW200306A}{0.005}{GW200302A}{0.010}{GW200225B}{0.005}{GW200224H}{0.009}{GW200220H}{0.005}{GW200220E}{0.036}{GW200219D}{0.001}{GW200216G}{0.011}{GW200210B}{0.056}{GW200209E}{0.007}{GW200208K}{0.241}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.006}{GW200128C}{0.009}{GW200115A}{0.020}{GW200112H}{0.025}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.060}{GW191215G}{0.002}{GW191204G}{0.030}{GW191204A}{0.005}{GW191129G}{0.016}{GW191127B}{0.088}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.028}{GW191105C}{0.010}{GW191103A}{0.008}{200105F}{0.128}}}
\DeclareRobustCommand{\spinonexJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.004}{GW200311L}{0.004}{GW200308G}{0.003}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.017}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.020}{GW200209E}{0.003}{GW200208K}{0.009}{GW200208G}{0.005}{GW200202F}{0.006}{GW200129D}{0.235}{GW200128C}{0.002}{GW200115A}{0.060}{GW200112H}{0.010}{GW191230H}{0.002}{GW191222A}{0.003}{GW191219E}{0.061}{GW191216G}{0.016}{GW191215G}{0.002}{GW191204G}{0.045}{GW191204A}{0.016}{GW191129G}{0.005}{GW191127B}{0.005}{GW191126C}{0.008}{GW191113B}{0.031}{GW191109A}{0.055}{GW191105C}{0.006}{GW191103A}{0.005}{200105F}{0.091}}}
\DeclareRobustCommand{\luminositydistanceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.003}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.009}{GW200209E}{0.014}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.049}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.013}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.087}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.003}{GW200316I}{0.005}{GW200311L}{0.037}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.039}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.002}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.081}{GW200128C}{0.011}{GW200115A}{0.008}{GW200112H}{0.013}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.002}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.021}{GW191204A}{0.001}{GW191129G}{0.007}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.040}{GW191105C}{0.003}{GW191103A}{0.005}{200105F}{0.017}}}
\DeclareRobustCommand{\invertedmassratioJS}[1]{\IfEqCase{#1}{{GW200322G}{0.037}{GW200316I}{0.087}{GW200311L}{0.027}{GW200308G}{0.025}{GW200306A}{0.007}{GW200302A}{0.037}{GW200225B}{0.004}{GW200224H}{0.018}{GW200220H}{0.010}{GW200220E}{0.020}{GW200219D}{0.001}{GW200216G}{0.004}{GW200210B}{0.063}{GW200209E}{0.002}{GW200208K}{0.192}{GW200208G}{0.003}{GW200202F}{0.014}{GW200129D}{0.271}{GW200128C}{0.004}{GW200115A}{0.023}{GW200112H}{0.053}{GW191230H}{0.005}{GW191222A}{0.003}{GW191219E}{0.058}{GW191216G}{0.067}{GW191215G}{0.005}{GW191204G}{0.014}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.109}{GW191126C}{0.002}{GW191113B}{0.038}{GW191109A}{0.009}{GW191105C}{0.021}{GW191103A}{0.014}{200105F}{0.155}}}
\DeclareRobustCommand{\costiltoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.017}{GW200316I}{0.042}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.010}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.010}{GW200209E}{0.002}{GW200208K}{0.034}{GW200208G}{0.006}{GW200202F}{0.000}{GW200129D}{0.118}{GW200128C}{0.012}{GW200115A}{0.015}{GW200112H}{0.002}{GW191230H}{0.003}{GW191222A}{0.005}{GW191219E}{0.067}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.023}{GW191204A}{0.004}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.007}{GW191113B}{0.002}{GW191109A}{0.087}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.005}}}
\DeclareRobustCommand{\tilttwoJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.001}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.022}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.008}{GW200208G}{0.000}{GW200202F}{0.004}{GW200129D}{0.025}{GW200128C}{0.015}{GW200115A}{0.009}{GW200112H}{0.006}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.002}{GW191216G}{0.015}{GW191215G}{0.007}{GW191204G}{0.018}{GW191204A}{0.001}{GW191129G}{0.008}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.003}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}{200105F}{0.017}}}
\DeclareRobustCommand{\spinoneJS}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.017}{GW200311L}{0.011}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.008}{GW200224H}{0.019}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.002}{GW200210B}{0.053}{GW200209E}{0.005}{GW200208K}{0.165}{GW200208G}{0.007}{GW200202F}{0.013}{GW200129D}{0.388}{GW200128C}{0.007}{GW200115A}{0.048}{GW200112H}{0.024}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.101}{GW191216G}{0.035}{GW191215G}{0.005}{GW191204G}{0.093}{GW191204A}{0.025}{GW191129G}{0.009}{GW191127B}{0.017}{GW191126C}{0.013}{GW191113B}{0.056}{GW191109A}{0.033}{GW191105C}{0.008}{GW191103A}{0.016}{200105F}{0.129}}}
\DeclareRobustCommand{\loglikelihoodJS}[1]{\IfEqCase{#1}{{GW200322G}{0.180}{GW200316I}{0.073}{GW200311L}{0.385}{GW200308G}{0.081}{GW200306A}{0.070}{GW200302A}{0.049}{GW200225B}{0.095}{GW200224H}{0.008}{GW200220H}{0.051}{GW200220E}{0.103}{GW200219D}{0.034}{GW200216G}{0.012}{GW200210B}{0.239}{GW200209E}{0.004}{GW200208K}{0.071}{GW200208G}{0.040}{GW200202F}{0.828}{GW200129D}{0.123}{GW200128C}{0.059}{GW200115A}{0.529}{GW200112H}{0.079}{GW191230H}{0.004}{GW191222A}{0.036}{GW191219E}{0.067}{GW191216G}{0.499}{GW191215G}{0.057}{GW191204G}{0.311}{GW191204A}{0.470}{GW191129G}{0.463}{GW191127B}{0.003}{GW191126C}{0.321}{GW191113B}{0.060}{GW191109A}{0.010}{GW191105C}{0.314}{GW191103A}{0.394}{200105F}{0.117}}}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.015}{GW200311L}{0.056}{GW200308G}{0.002}{GW200306A}{0.001}{GW200302A}{0.008}{GW200225B}{0.017}{GW200224H}{0.052}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.003}{GW200208K}{0.010}{GW200208G}{0.001}{GW200202F}{0.016}{GW200129D}{0.063}{GW200128C}{0.015}{GW200115A}{0.012}{GW200112H}{0.024}{GW191230H}{0.005}{GW191222A}{0.006}{GW191219E}{0.002}{GW191216G}{0.037}{GW191215G}{0.014}{GW191204G}{0.036}{GW191204A}{0.002}{GW191129G}{0.006}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.045}{GW191105C}{0.013}{GW191103A}{0.005}{200105F}{0.166}}}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgJS}[1]{\IfEqCase{#1}{{GW200322G}{0.018}{GW200316I}{0.045}{GW200311L}{0.010}{GW200308G}{0.002}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.002}{GW200224H}{0.017}{GW200220H}{0.001}{GW200220E}{0.005}{GW200219D}{0.010}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.002}{GW200208K}{0.030}{GW200208G}{0.005}{GW200202F}{0.000}{GW200129D}{0.110}{GW200128C}{0.019}{GW200115A}{0.018}{GW200112H}{0.001}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.073}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.024}{GW191204A}{0.005}{GW191129G}{0.008}{GW191127B}{0.004}{GW191126C}{0.007}{GW191113B}{0.003}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.006}}}
\DeclareRobustCommand{\viewingangleJS}[1]{\IfEqCase{#1}{{GW200322G}{0.001}{GW200316I}{0.005}{GW200311L}{0.004}{GW200308G}{0.004}{GW200306A}{0.005}{GW200302A}{0.005}{GW200225B}{0.008}{GW200224H}{0.023}{GW200220H}{0.006}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.000}{GW200210B}{0.074}{GW200209E}{0.001}{GW200208K}{0.003}{GW200208G}{0.003}{GW200202F}{0.005}{GW200129D}{0.070}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.020}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.163}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.021}{GW191204A}{0.028}{GW191129G}{0.010}{GW191127B}{0.044}{GW191126C}{0.016}{GW191113B}{0.001}{GW191109A}{0.098}{GW191105C}{0.015}{GW191103A}{0.009}{200105F}{0.005}}}
\DeclareRobustCommand{\betaJS}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.026}{GW200311L}{0.032}{GW200308G}{0.086}{GW200306A}{0.004}{GW200302A}{0.007}{GW200225B}{0.013}{GW200224H}{0.033}{GW200220H}{0.006}{GW200220E}{0.014}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.008}{GW200208K}{0.097}{GW200208G}{0.012}{GW200202F}{0.016}{GW200129D}{0.432}{GW200128C}{0.008}{GW200115A}{0.103}{GW200112H}{0.009}{GW191230H}{0.005}{GW191222A}{0.002}{GW191219E}{0.195}{GW191216G}{0.063}{GW191215G}{0.004}{GW191204G}{0.082}{GW191204A}{0.020}{GW191129G}{0.024}{GW191127B}{0.095}{GW191126C}{0.010}{GW191113B}{0.029}{GW191109A}{0.111}{GW191105C}{0.018}{GW191103A}{0.027}{200105F}{0.122}}}
\DeclareRobustCommand{\psiJS}[1]{\IfEqCase{#1}{{GW200322G}{0.002}{GW200316I}{0.019}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.004}{GW200225B}{0.006}{GW200224H}{0.027}{GW200220H}{0.002}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.000}{GW200210B}{0.007}{GW200209E}{0.010}{GW200208K}{0.001}{GW200208G}{0.300}{GW200202F}{0.000}{GW200129D}{0.022}{GW200128C}{0.001}{GW200115A}{0.287}{GW200112H}{0.002}{GW191230H}{0.292}{GW191222A}{0.009}{GW191219E}{0.293}{GW191216G}{0.320}{GW191215G}{0.002}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.297}{GW191127B}{0.001}{GW191126C}{0.297}{GW191113B}{0.020}{GW191109A}{0.130}{GW191105C}{0.001}{GW191103A}{0.000}{200105F}{0.273}}}
\DeclareRobustCommand{\chirpmasssourceJS}[1]{\IfEqCase{#1}{{GW200322G}{0.051}{GW200316I}{0.023}{GW200311L}{0.028}{GW200308G}{0.057}{GW200306A}{0.001}{GW200302A}{0.031}{GW200225B}{0.005}{GW200224H}{0.020}{GW200220H}{0.002}{GW200220E}{0.026}{GW200219D}{0.002}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.006}{GW200208K}{0.141}{GW200208G}{0.003}{GW200202F}{0.001}{GW200129D}{0.109}{GW200128C}{0.010}{GW200115A}{0.012}{GW200112H}{0.048}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.044}{GW191216G}{0.010}{GW191215G}{0.001}{GW191204G}{0.025}{GW191204A}{0.004}{GW191129G}{0.007}{GW191127B}{0.014}{GW191126C}{0.004}{GW191113B}{0.013}{GW191109A}{0.033}{GW191105C}{0.005}{GW191103A}{0.002}{200105F}{0.001}}}
\DeclareRobustCommand{\redshiftJS}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.006}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.010}{GW200208G}{0.005}{GW200202F}{0.001}{GW200129D}{0.056}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.048}{GW191216G}{0.012}{GW191215G}{0.003}{GW191204G}{0.024}{GW191204A}{0.003}{GW191129G}{0.011}{GW191127B}{0.014}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\iotaKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.84}{GW200311L}{1.88}{GW200308G}{0.05}{GW200306A}{0.58}{GW200302A}{0.13}{GW200225B}{0.18}{GW200224H}{1.37}{GW200220H}{0.10}{GW200220E}{0.15}{GW200219D}{0.07}{GW200216G}{0.40}{GW200210B}{0.57}{GW200209E}{0.09}{GW200208K}{0.30}{GW200208G}{1.49}{GW200202F}{1.86}{GW200129D}{2.25}{GW200128C}{0.30}{GW200112H}{1.25}{GW191230H}{0.37}{GW191222A}{0.10}{GW191219E}{1.12}{GW191216G}{1.79}{GW191215G}{0.23}{GW191204G}{0.90}{GW191204A}{0.40}{GW191129G}{0.63}{GW191127B}{0.05}{GW191126C}{0.69}{GW191113B}{0.07}{GW191109A}{0.29}{GW191105C}{0.69}{GW191103A}{0.61}{200105F}{0.28}}}
\DeclareRobustCommand{\massonedetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.15}{GW200311L}{3.31}{GW200308G}{inf}{GW200306A}{3.24}{GW200302A}{2.71}{GW200225B}{2.71}{GW200224H}{3.31}{GW200220H}{3.65}{GW200220E}{2.52}{GW200219D}{2.89}{GW200216G}{2.21}{GW200210B}{1.74}{GW200209E}{3.90}{GW200208K}{1.40}{GW200208G}{2.66}{GW200202F}{2.17}{GW200129D}{2.81}{GW200128C}{3.07}{GW200115A}{0.31}{GW200112H}{3.19}{GW191230H}{3.06}{GW191222A}{3.19}{GW191219E}{3.62}{GW191216G}{1.58}{GW191215G}{2.71}{GW191204G}{2.22}{GW191204A}{2.55}{GW191129G}{1.77}{GW191127B}{1.49}{GW191126C}{2.80}{GW191113B}{1.49}{GW191109A}{3.65}{GW191105C}{2.25}{GW191103A}{1.34}{200105F}{1.48}}}
\DeclareRobustCommand{\cosiotaKL}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.88}{GW200311L}{2.03}{GW200308G}{0.03}{GW200306A}{0.57}{GW200302A}{0.14}{GW200225B}{0.20}{GW200224H}{1.44}{GW200220H}{0.09}{GW200220E}{0.13}{GW200219D}{0.07}{GW200216G}{0.39}{GW200210B}{0.60}{GW200209E}{0.09}{GW200208K}{0.27}{GW200208G}{1.59}{GW200202F}{2.00}{GW200129D}{2.49}{GW200128C}{0.31}{GW200112H}{1.24}{GW191230H}{0.37}{GW191222A}{0.10}{GW191219E}{0.96}{GW191216G}{1.93}{GW191215G}{0.23}{GW191204G}{0.93}{GW191204A}{0.40}{GW191129G}{0.63}{GW191127B}{0.05}{GW191126C}{0.66}{GW191113B}{0.08}{GW191109A}{0.27}{GW191105C}{0.67}{GW191103A}{0.53}{200105F}{0.28}}}
\DeclareRobustCommand{\spinonezKL}[1]{\IfEqCase{#1}{{GW200322G}{0.21}{GW200316I}{0.72}{GW200311L}{0.25}{GW200308G}{0.46}{GW200306A}{0.74}{GW200302A}{0.18}{GW200225B}{0.29}{GW200224H}{0.39}{GW200220H}{0.09}{GW200220E}{0.02}{GW200219D}{0.21}{GW200216G}{0.09}{GW200210B}{0.48}{GW200209E}{0.16}{GW200208K}{2.51}{GW200208G}{0.24}{GW200202F}{0.53}{GW200129D}{0.21}{GW200128C}{0.19}{GW200112H}{0.38}{GW191230H}{0.07}{GW191222A}{0.21}{GW191219E}{1.77}{GW191216G}{0.64}{GW191215G}{0.23}{GW191204G}{0.78}{GW191204A}{0.13}{GW191129G}{0.68}{GW191127B}{0.29}{GW191126C}{0.77}{GW191113B}{0.32}{GW191109A}{1.27}{GW191105C}{0.42}{GW191103A}{0.76}{200105F}{0.61}}}
\DeclareRobustCommand{\masstwosourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{3.68}{GW200311L}{5.07}{GW200308G}{inf}{GW200306A}{0.88}{GW200302A}{1.64}{GW200225B}{5.88}{GW200224H}{4.99}{GW200220H}{1.64}{GW200220E}{2.73}{GW200219D}{2.40}{GW200216G}{0.71}{GW200210B}{2.04}{GW200209E}{1.47}{GW200208K}{0.84}{GW200208G}{3.62}{GW200202F}{10.03}{GW200129D}{4.41}{GW200128C}{2.59}{GW200115A}{0.35}{GW200112H}{4.80}{GW191230H}{1.71}{GW191222A}{2.33}{GW191219E}{3.49}{GW191216G}{6.72}{GW191215G}{4.30}{GW191204G}{9.40}{GW191204A}{2.66}{GW191129G}{6.10}{GW191127B}{0.17}{GW191126C}{2.39}{GW191113B}{1.96}{GW191109A}{3.52}{GW191105C}{5.08}{GW191103A}{8.46}{200105F}{1.56}}}
\DeclareRobustCommand{\costhetajnKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.86}{GW200311L}{2.01}{GW200308G}{0.05}{GW200306A}{0.52}{GW200302A}{0.17}{GW200225B}{0.31}{GW200224H}{1.59}{GW200220H}{0.21}{GW200220E}{0.20}{GW200219D}{0.15}{GW200216G}{0.57}{GW200210B}{1.16}{GW200209E}{0.25}{GW200208K}{0.18}{GW200208G}{1.81}{GW200202F}{2.05}{GW200129D}{2.13}{GW200128C}{0.34}{GW200115A}{1.54}{GW200112H}{1.26}{GW191230H}{0.31}{GW191222A}{0.15}{GW191219E}{1.21}{GW191216G}{1.96}{GW191215G}{0.23}{GW191204G}{0.98}{GW191204A}{0.34}{GW191129G}{0.63}{GW191127B}{0.43}{GW191126C}{0.68}{GW191113B}{0.08}{GW191109A}{0.34}{GW191105C}{0.69}{GW191103A}{0.53}{200105F}{0.33}}}
\DeclareRobustCommand{\phionetwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.01}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.06}{GW200128C}{0.01}{GW200112H}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spintwoyKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.01}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.04}{GW200129D}{0.03}{GW200128C}{0.00}{GW200112H}{0.02}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{inf}{GW191216G}{0.01}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.02}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.09}{GW191105C}{0.02}{GW191103A}{0.00}{200105F}{inf}}}
\DeclareRobustCommand{\phijlKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.02}{GW200311L}{0.33}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.02}{GW200224H}{0.55}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.01}{GW200216G}{0.04}{GW200210B}{0.04}{GW200209E}{0.01}{GW200208K}{0.01}{GW200208G}{0.03}{GW200202F}{0.00}{GW200129D}{0.90}{GW200128C}{0.02}{GW200112H}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.02}{GW191216G}{0.00}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.04}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\decKL}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{3.04}{GW200311L}{3.27}{GW200308G}{0.03}{GW200306A}{0.64}{GW200302A}{0.39}{GW200225B}{1.30}{GW200224H}{3.16}{GW200220H}{0.19}{GW200220E}{0.42}{GW200219D}{1.03}{GW200216G}{1.20}{GW200210B}{0.65}{GW200209E}{1.07}{GW200208K}{0.62}{GW200208G}{3.89}{GW200202F}{2.93}{GW200129D}{3.00}{GW200128C}{0.18}{GW200115A}{1.29}{GW200112H}{0.33}{GW191230H}{0.66}{GW191222A}{0.45}{GW191219E}{0.25}{GW191216G}{0.88}{GW191215G}{0.45}{GW191204G}{1.04}{GW191204A}{0.10}{GW191129G}{0.41}{GW191127B}{1.58}{GW191126C}{0.22}{GW191113B}{0.31}{GW191109A}{0.86}{GW191105C}{1.06}{GW191103A}{0.59}{200105F}{0.18}}}
\DeclareRobustCommand{\symmetricmassratioKL}[1]{\IfEqCase{#1}{{GW200322G}{0.22}{GW200316I}{0.96}{GW200311L}{3.17}{GW200308G}{0.27}{GW200306A}{1.36}{GW200302A}{1.42}{GW200225B}{2.53}{GW200224H}{3.25}{GW200220H}{2.45}{GW200220E}{1.88}{GW200219D}{2.56}{GW200216G}{1.03}{GW200210B}{1.64}{GW200209E}{2.86}{GW200208K}{0.21}{GW200208G}{2.44}{GW200202F}{2.16}{GW200129D}{2.45}{GW200128C}{2.95}{GW200115A}{0.28}{GW200112H}{2.91}{GW191230H}{2.51}{GW191222A}{2.77}{GW191219E}{3.82}{GW191216G}{1.44}{GW191215G}{2.57}{GW191204G}{2.34}{GW191204A}{2.08}{GW191129G}{1.65}{GW191127B}{0.27}{GW191126C}{1.93}{GW191113B}{1.27}{GW191109A}{2.73}{GW191105C}{2.09}{GW191103A}{1.51}{200105F}{1.44}}}
\DeclareRobustCommand{\totalmassdetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.80}{GW200311L}{3.39}{GW200308G}{inf}{GW200306A}{3.84}{GW200302A}{3.11}{GW200225B}{2.97}{GW200224H}{3.19}{GW200220H}{3.53}{GW200220E}{2.45}{GW200219D}{2.79}{GW200216G}{2.16}{GW200210B}{1.67}{GW200209E}{3.44}{GW200208K}{1.92}{GW200208G}{2.55}{GW200202F}{3.28}{GW200129D}{3.71}{GW200128C}{2.85}{GW200115A}{0.29}{GW200112H}{3.62}{GW191230H}{2.87}{GW191222A}{3.09}{GW191219E}{3.66}{GW191216G}{2.38}{GW191215G}{3.32}{GW191204G}{2.93}{GW191204A}{3.09}{GW191129G}{2.65}{GW191127B}{1.91}{GW191126C}{4.07}{GW191113B}{1.55}{GW191109A}{2.78}{GW191105C}{3.37}{GW191103A}{2.09}{200105F}{1.42}}}
\DeclareRobustCommand{\comovingdistKL}[1]{\IfEqCase{#1}{{GW200322G}{16.27}{GW200316I}{8.44}{GW200311L}{8.15}{GW200308G}{3.50}{GW200306A}{4.60}{GW200302A}{6.09}{GW200225B}{7.99}{GW200224H}{6.32}{GW200220H}{3.37}{GW200220E}{3.76}{GW200219D}{2.80}{GW200216G}{1.91}{GW200210B}{8.67}{GW200209E}{2.76}{GW200208K}{4.56}{GW200208G}{4.85}{GW200202F}{10.74}{GW200129D}{8.69}{GW200128C}{2.69}{GW200115A}{2.39}{GW200112H}{7.36}{GW191230H}{1.87}{GW191222A}{3.44}{GW191219E}{inf}{GW191216G}{15.58}{GW191215G}{5.45}{GW191204G}{10.98}{GW191204A}{5.25}{GW191129G}{8.95}{GW191127B}{3.92}{GW191126C}{6.09}{GW191113B}{6.39}{GW191109A}{7.39}{GW191105C}{7.50}{GW191103A}{8.37}{200105F}{3.97}}}
\DeclareRobustCommand{\spinoneyKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.02}{GW200302A}{0.02}{GW200225B}{0.05}{GW200224H}{0.01}{GW200220H}{0.01}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.01}{GW200210B}{0.42}{GW200209E}{0.03}{GW200208K}{0.04}{GW200208G}{0.03}{GW200202F}{0.19}{GW200129D}{0.30}{GW200128C}{0.02}{GW200112H}{0.09}{GW191230H}{0.02}{GW191222A}{0.04}{GW191219E}{1.17}{GW191216G}{0.25}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.17}{GW191127B}{0.13}{GW191126C}{0.01}{GW191113B}{0.30}{GW191109A}{0.07}{GW191105C}{0.11}{GW191103A}{0.00}{200105F}{0.84}}}
\DeclareRobustCommand{\chipKL}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.21}{GW200311L}{0.06}{GW200308G}{0.02}{GW200306A}{0.11}{GW200302A}{0.03}{GW200225B}{0.27}{GW200224H}{0.13}{GW200220H}{0.10}{GW200220E}{0.09}{GW200219D}{0.07}{GW200216G}{0.03}{GW200210B}{0.82}{GW200209E}{0.18}{GW200208K}{0.11}{GW200208G}{0.04}{GW200202F}{0.11}{GW200129D}{1.07}{GW200128C}{0.22}{GW200112H}{0.07}{GW191230H}{0.14}{GW191222A}{0.04}{GW191219E}{2.19}{GW191216G}{0.33}{GW191215G}{0.17}{GW191204G}{0.14}{GW191204A}{0.04}{GW191129G}{0.22}{GW191127B}{0.24}{GW191126C}{0.11}{GW191113B}{0.48}{GW191109A}{0.34}{GW191105C}{0.05}{GW191103A}{0.11}{200105F}{1.18}}}
\DeclareRobustCommand{\thetajnKL}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.82}{GW200311L}{1.87}{GW200308G}{0.07}{GW200306A}{0.54}{GW200302A}{0.16}{GW200225B}{0.29}{GW200224H}{1.51}{GW200220H}{0.22}{GW200220E}{0.22}{GW200219D}{0.15}{GW200216G}{0.59}{GW200210B}{1.12}{GW200209E}{0.24}{GW200208K}{0.18}{GW200208G}{1.69}{GW200202F}{1.88}{GW200129D}{1.99}{GW200128C}{0.33}{GW200115A}{1.51}{GW200112H}{1.27}{GW191230H}{0.31}{GW191222A}{0.16}{GW191219E}{1.34}{GW191216G}{1.82}{GW191215G}{0.23}{GW191204G}{0.94}{GW191204A}{0.33}{GW191129G}{0.61}{GW191127B}{0.46}{GW191126C}{0.73}{GW191113B}{0.07}{GW191109A}{0.36}{GW191105C}{0.71}{GW191103A}{0.61}{200105F}{0.33}}}
\DeclareRobustCommand{\phitwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\tiltoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{0.63}{GW200311L}{0.12}{GW200308G}{0.23}{GW200306A}{0.60}{GW200302A}{0.06}{GW200225B}{0.30}{GW200224H}{0.30}{GW200220H}{0.07}{GW200220E}{0.02}{GW200219D}{0.15}{GW200216G}{0.07}{GW200210B}{0.07}{GW200209E}{0.15}{GW200208K}{1.39}{GW200208G}{0.13}{GW200202F}{0.11}{GW200129D}{0.51}{GW200128C}{0.18}{GW200112H}{0.08}{GW191230H}{0.06}{GW191222A}{0.08}{GW191219E}{0.36}{GW191216G}{0.48}{GW191215G}{0.17}{GW191204G}{0.55}{GW191204A}{0.06}{GW191129G}{0.24}{GW191127B}{0.23}{GW191126C}{0.61}{GW191113B}{0.01}{GW191109A}{0.80}{GW191105C}{0.06}{GW191103A}{0.58}{200105F}{0.01}}}
\DeclareRobustCommand{\spintwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.01}{GW200311L}{0.02}{GW200308G}{0.00}{GW200306A}{0.01}{GW200302A}{0.01}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.01}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.08}{GW200129D}{0.05}{GW200128C}{0.00}{GW200112H}{0.07}{GW191230H}{0.00}{GW191222A}{0.04}{GW191219E}{inf}{GW191216G}{0.02}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.05}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.21}{GW191105C}{0.06}{GW191103A}{0.01}{200105F}{inf}}}
\DeclareRobustCommand{\costilttwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.17}{GW200311L}{0.05}{GW200308G}{0.02}{GW200306A}{0.10}{GW200302A}{0.01}{GW200225B}{0.10}{GW200224H}{0.01}{GW200220H}{0.04}{GW200220E}{0.01}{GW200219D}{0.03}{GW200216G}{0.02}{GW200210B}{0.01}{GW200209E}{0.11}{GW200208K}{0.01}{GW200208G}{0.03}{GW200202F}{0.09}{GW200129D}{0.11}{GW200128C}{0.01}{GW200112H}{0.04}{GW191230H}{0.04}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.12}{GW191215G}{0.05}{GW191204G}{0.19}{GW191204A}{0.01}{GW191129G}{0.16}{GW191127B}{0.04}{GW191126C}{0.23}{GW191113B}{0.01}{GW191109A}{0.04}{GW191105C}{0.02}{GW191103A}{0.24}{200105F}{0.00}}}
\DeclareRobustCommand{\chirpmassdetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{4.41}{GW200311L}{2.04}{GW200308G}{inf}{GW200306A}{2.76}{GW200302A}{1.78}{GW200225B}{1.61}{GW200224H}{1.83}{GW200220H}{2.34}{GW200220E}{1.13}{GW200219D}{1.56}{GW200216G}{0.98}{GW200210B}{3.05}{GW200209E}{2.19}{GW200208K}{2.55}{GW200208G}{1.18}{GW200202F}{4.66}{GW200129D}{2.39}{GW200128C}{1.55}{GW200115A}{2.31}{GW200112H}{2.17}{GW191230H}{1.80}{GW191222A}{1.83}{GW191219E}{inf}{GW191216G}{4.67}{GW191215G}{2.30}{GW191204G}{1.63}{GW191204A}{2.29}{GW191129G}{4.78}{GW191127B}{1.25}{GW191126C}{4.61}{GW191113B}{1.83}{GW191109A}{1.54}{GW191105C}{4.18}{GW191103A}{3.77}{200105F}{2.81}}}
\DeclareRobustCommand{\spintwozKL}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.19}{GW200311L}{0.11}{GW200308G}{0.03}{GW200306A}{0.12}{GW200302A}{0.02}{GW200225B}{0.14}{GW200224H}{0.06}{GW200220H}{0.06}{GW200220E}{0.01}{GW200219D}{0.05}{GW200216G}{0.02}{GW200210B}{0.02}{GW200209E}{0.15}{GW200208K}{0.01}{GW200208G}{0.07}{GW200202F}{0.21}{GW200129D}{0.15}{GW200128C}{0.02}{GW200112H}{0.13}{GW191230H}{0.06}{GW191222A}{0.09}{GW191219E}{inf}{GW191216G}{0.15}{GW191215G}{0.08}{GW191204G}{0.21}{GW191204A}{0.02}{GW191129G}{0.23}{GW191127B}{0.06}{GW191126C}{0.27}{GW191113B}{0.01}{GW191109A}{0.10}{GW191105C}{0.12}{GW191103A}{0.28}{200105F}{inf}}}
\DeclareRobustCommand{\phioneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.01}{GW200311L}{0.00}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.04}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{0.06}{GW200128C}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{0.01}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.01}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\massonesourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{0.69}{GW200311L}{2.22}{GW200308G}{inf}{GW200306A}{2.10}{GW200302A}{1.65}{GW200225B}{1.85}{GW200224H}{2.27}{GW200220H}{2.01}{GW200220E}{1.05}{GW200219D}{1.89}{GW200216G}{1.45}{GW200210B}{1.51}{GW200209E}{2.72}{GW200208K}{0.58}{GW200208G}{1.88}{GW200202F}{1.53}{GW200129D}{1.91}{GW200128C}{1.96}{GW200115A}{0.32}{GW200112H}{2.16}{GW191230H}{2.15}{GW191222A}{2.12}{GW191219E}{3.48}{GW191216G}{1.13}{GW191215G}{1.78}{GW191204G}{1.67}{GW191204A}{1.34}{GW191129G}{1.30}{GW191127B}{0.65}{GW191126C}{1.51}{GW191113B}{1.17}{GW191109A}{2.16}{GW191105C}{1.43}{GW191103A}{1.05}{200105F}{1.48}}}
\DeclareRobustCommand{\chieffKL}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{1.15}{GW200311L}{0.65}{GW200308G}{0.42}{GW200306A}{0.81}{GW200302A}{0.31}{GW200225B}{0.72}{GW200224H}{1.01}{GW200220H}{0.27}{GW200220E}{0.07}{GW200219D}{0.44}{GW200216G}{0.19}{GW200210B}{0.39}{GW200209E}{0.43}{GW200208K}{2.69}{GW200208G}{0.45}{GW200202F}{1.44}{GW200129D}{0.98}{GW200128C}{0.46}{GW200112H}{0.87}{GW191230H}{0.26}{GW191222A}{0.49}{GW191219E}{1.55}{GW191216G}{1.47}{GW191215G}{0.56}{GW191204G}{2.54}{GW191204A}{0.32}{GW191129G}{1.25}{GW191127B}{0.39}{GW191126C}{1.74}{GW191113B}{0.32}{GW191109A}{0.84}{GW191105C}{1.02}{GW191103A}{1.74}{200105F}{0.45}}}
\DeclareRobustCommand{\massratioKL}[1]{\IfEqCase{#1}{{GW200322G}{0.10}{GW200316I}{0.73}{GW200311L}{2.24}{GW200308G}{0.23}{GW200306A}{1.09}{GW200302A}{1.26}{GW200225B}{1.87}{GW200224H}{2.29}{GW200220H}{1.83}{GW200220E}{1.53}{GW200219D}{1.88}{GW200216G}{0.81}{GW200210B}{1.47}{GW200209E}{2.06}{GW200208K}{0.17}{GW200208G}{1.82}{GW200202F}{1.61}{GW200129D}{1.82}{GW200128C}{2.12}{GW200115A}{0.27}{GW200112H}{2.10}{GW191230H}{1.86}{GW191222A}{1.99}{GW191219E}{4.31}{GW191216G}{1.16}{GW191215G}{1.93}{GW191204G}{1.81}{GW191204A}{1.58}{GW191129G}{1.31}{GW191127B}{0.17}{GW191126C}{1.47}{GW191113B}{0.99}{GW191109A}{2.04}{GW191105C}{1.59}{GW191103A}{1.18}{200105F}{1.32}}}
\DeclareRobustCommand{\spintwoxKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.01}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.04}{GW200129D}{0.03}{GW200128C}{0.01}{GW200112H}{0.03}{GW191230H}{0.00}{GW191222A}{0.02}{GW191219E}{inf}{GW191216G}{0.01}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.03}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.05}{GW191105C}{0.02}{GW191103A}{0.00}{200105F}{inf}}}
\DeclareRobustCommand{\raKL}[1]{\IfEqCase{#1}{{GW200322G}{0.07}{GW200316I}{3.10}{GW200311L}{5.05}{GW200308G}{0.18}{GW200306A}{1.60}{GW200302A}{0.53}{GW200225B}{2.10}{GW200224H}{6.04}{GW200220H}{0.28}{GW200220E}{1.86}{GW200219D}{2.08}{GW200216G}{1.88}{GW200210B}{1.51}{GW200209E}{1.67}{GW200208K}{1.26}{GW200208G}{5.48}{GW200202F}{4.90}{GW200129D}{4.97}{GW200128C}{0.32}{GW200115A}{1.82}{GW200112H}{0.90}{GW191230H}{1.77}{GW191222A}{0.53}{GW191219E}{1.07}{GW191216G}{4.78}{GW191215G}{1.00}{GW191204G}{1.65}{GW191204A}{0.33}{GW191129G}{1.13}{GW191127B}{0.47}{GW191126C}{0.71}{GW191113B}{0.98}{GW191109A}{0.82}{GW191105C}{1.26}{GW191103A}{1.38}{200105F}{0.54}}}
\DeclareRobustCommand{\masstwodetKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{0.95}{GW200311L}{1.97}{GW200308G}{inf}{GW200306A}{0.60}{GW200302A}{0.67}{GW200225B}{1.78}{GW200224H}{2.13}{GW200220H}{1.11}{GW200220E}{1.17}{GW200219D}{1.54}{GW200216G}{0.36}{GW200210B}{1.78}{GW200209E}{1.12}{GW200208K}{2.05}{GW200208G}{1.63}{GW200202F}{1.88}{GW200129D}{1.67}{GW200128C}{1.76}{GW200115A}{0.32}{GW200112H}{2.05}{GW191230H}{1.44}{GW191222A}{1.58}{GW191219E}{3.84}{GW191216G}{1.35}{GW191215G}{2.03}{GW191204G}{1.90}{GW191204A}{1.49}{GW191129G}{1.54}{GW191127B}{0.16}{GW191126C}{1.42}{GW191113B}{1.12}{GW191109A}{1.39}{GW191105C}{1.85}{GW191103A}{1.91}{200105F}{1.51}}}
\DeclareRobustCommand{\phaseKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.65}{GW200311L}{0.06}{GW200308G}{0.06}{GW200306A}{0.00}{GW200302A}{0.19}{GW200225B}{0.07}{GW200224H}{0.19}{GW200220H}{0.06}{GW200220E}{0.02}{GW200219D}{0.15}{GW200216G}{0.01}{GW200210B}{0.54}{GW200209E}{0.03}{GW200208K}{0.04}{GW200208G}{0.15}{GW200202F}{0.03}{GW200129D}{0.13}{GW200128C}{0.07}{GW200115A}{0.00}{GW200112H}{0.16}{GW191230H}{0.00}{GW191222A}{0.12}{GW191219E}{0.05}{GW191216G}{0.67}{GW191215G}{0.18}{GW191204G}{0.13}{GW191204A}{0.04}{GW191129G}{0.27}{GW191127B}{0.02}{GW191126C}{0.01}{GW191113B}{0.27}{GW191109A}{1.21}{GW191105C}{0.01}{GW191103A}{0.02}{200105F}{1.13}}}
\DeclareRobustCommand{\totalmasssourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{1.49}{GW200311L}{2.66}{GW200308G}{inf}{GW200306A}{2.46}{GW200302A}{1.79}{GW200225B}{2.33}{GW200224H}{2.37}{GW200220H}{1.68}{GW200220E}{0.82}{GW200219D}{1.58}{GW200216G}{1.63}{GW200210B}{1.69}{GW200209E}{2.31}{GW200208K}{0.63}{GW200208G}{2.04}{GW200202F}{2.98}{GW200129D}{2.94}{GW200128C}{1.36}{GW200115A}{0.40}{GW200112H}{2.58}{GW191230H}{1.86}{GW191222A}{1.62}{GW191219E}{3.49}{GW191216G}{2.57}{GW191215G}{1.97}{GW191204G}{2.99}{GW191204A}{1.27}{GW191129G}{2.47}{GW191127B}{0.85}{GW191126C}{1.82}{GW191113B}{1.47}{GW191109A}{1.51}{GW191105C}{2.38}{GW191103A}{2.21}{200105F}{1.54}}}
\DeclareRobustCommand{\spinonexKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.13}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.01}{GW200302A}{0.02}{GW200225B}{0.07}{GW200224H}{0.04}{GW200220H}{0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.41}{GW200209E}{0.02}{GW200208K}{0.05}{GW200208G}{0.02}{GW200202F}{0.18}{GW200129D}{0.58}{GW200128C}{0.03}{GW200112H}{0.08}{GW191230H}{0.02}{GW191222A}{0.03}{GW191219E}{1.15}{GW191216G}{0.26}{GW191215G}{0.02}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.17}{GW191127B}{0.08}{GW191126C}{0.01}{GW191113B}{0.27}{GW191109A}{0.04}{GW191105C}{0.12}{GW191103A}{0.00}{200105F}{0.80}}}
\DeclareRobustCommand{\luminositydistanceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{8.17}{GW200311L}{8.12}{GW200308G}{3.33}{GW200306A}{4.55}{GW200302A}{6.03}{GW200225B}{7.76}{GW200224H}{6.27}{GW200220H}{3.37}{GW200220E}{3.74}{GW200219D}{2.81}{GW200216G}{1.92}{GW200210B}{8.62}{GW200209E}{2.76}{GW200208K}{4.51}{GW200208G}{4.84}{GW200202F}{10.53}{GW200129D}{8.62}{GW200128C}{2.70}{GW200115A}{2.39}{GW200112H}{7.32}{GW191230H}{1.89}{GW191222A}{3.44}{GW191219E}{inf}{GW191216G}{12.82}{GW191215G}{5.43}{GW191204G}{10.58}{GW191204A}{5.16}{GW191129G}{8.96}{GW191127B}{3.86}{GW191126C}{6.04}{GW191113B}{6.37}{GW191109A}{7.20}{GW191105C}{7.43}{GW191103A}{8.14}{200105F}{3.98}}}
\DeclareRobustCommand{\invertedmassratioKL}[1]{\IfEqCase{#1}{{GW200322G}{21.81}{GW200316I}{1.16}{GW200311L}{3.05}{GW200308G}{0.30}{GW200306A}{1.88}{GW200302A}{1.63}{GW200225B}{2.63}{GW200224H}{3.12}{GW200220H}{2.57}{GW200220E}{2.19}{GW200219D}{2.63}{GW200216G}{1.24}{GW200210B}{1.60}{GW200209E}{2.87}{GW200208K}{0.23}{GW200208G}{2.58}{GW200202F}{2.30}{GW200129D}{2.47}{GW200128C}{2.95}{GW200115A}{0.30}{GW200112H}{2.93}{GW191230H}{2.65}{GW191222A}{2.80}{GW191219E}{3.58}{GW191216G}{1.67}{GW191215G}{2.72}{GW191204G}{2.51}{GW191204A}{2.22}{GW191129G}{1.88}{GW191127B}{0.37}{GW191126C}{2.12}{GW191113B}{1.29}{GW191109A}{2.84}{GW191105C}{2.28}{GW191103A}{1.74}{200105F}{1.42}}}
\DeclareRobustCommand{\tilttwoKL}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.18}{GW200311L}{0.06}{GW200308G}{0.02}{GW200306A}{0.10}{GW200302A}{0.01}{GW200225B}{0.11}{GW200224H}{0.02}{GW200220H}{0.04}{GW200220E}{0.01}{GW200219D}{0.03}{GW200216G}{0.02}{GW200210B}{0.02}{GW200209E}{0.12}{GW200208K}{0.01}{GW200208G}{0.04}{GW200202F}{0.10}{GW200129D}{0.12}{GW200128C}{0.02}{GW200112H}{0.05}{GW191230H}{0.04}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.13}{GW191215G}{0.05}{GW191204G}{0.19}{GW191204A}{0.01}{GW191129G}{0.17}{GW191127B}{0.04}{GW191126C}{0.24}{GW191113B}{0.01}{GW191109A}{0.05}{GW191105C}{0.03}{GW191103A}{0.25}{200105F}{0.01}}}
\DeclareRobustCommand{\costiltoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.09}{GW200316I}{0.64}{GW200311L}{0.10}{GW200308G}{0.17}{GW200306A}{0.61}{GW200302A}{0.04}{GW200225B}{0.27}{GW200224H}{0.28}{GW200220H}{0.07}{GW200220E}{0.01}{GW200219D}{0.14}{GW200216G}{0.06}{GW200210B}{0.07}{GW200209E}{0.13}{GW200208K}{1.46}{GW200208G}{0.12}{GW200202F}{0.10}{GW200129D}{0.47}{GW200128C}{0.16}{GW200112H}{0.06}{GW191230H}{0.05}{GW191222A}{0.07}{GW191219E}{0.32}{GW191216G}{0.50}{GW191215G}{0.15}{GW191204G}{0.52}{GW191204A}{0.05}{GW191129G}{0.22}{GW191127B}{0.23}{GW191126C}{0.62}{GW191113B}{0.00}{GW191109A}{0.84}{GW191105C}{0.05}{GW191103A}{0.58}{200105F}{0.01}}}
\DeclareRobustCommand{\spinoneKL}[1]{\IfEqCase{#1}{{GW200322G}{0.04}{GW200316I}{0.32}{GW200311L}{0.05}{GW200308G}{0.12}{GW200306A}{0.10}{GW200302A}{0.09}{GW200225B}{0.08}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.01}{GW200216G}{0.00}{GW200210B}{0.91}{GW200209E}{0.02}{GW200208K}{1.21}{GW200208G}{0.05}{GW200202F}{0.45}{GW200129D}{0.48}{GW200128C}{0.01}{GW200112H}{0.27}{GW191230H}{0.01}{GW191222A}{0.10}{GW191219E}{2.74}{GW191216G}{0.48}{GW191215G}{0.00}{GW191204G}{0.11}{GW191204A}{0.03}{GW191129G}{0.49}{GW191127B}{0.19}{GW191126C}{0.08}{GW191113B}{0.52}{GW191109A}{0.59}{GW191105C}{0.31}{GW191103A}{0.07}{200105F}{1.25}}}
\DeclareRobustCommand{\psiKL}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.22}{GW200311L}{0.14}{GW200308G}{0.01}{GW200306A}{0.01}{GW200302A}{0.01}{GW200225B}{0.02}{GW200224H}{0.28}{GW200220H}{0.00}{GW200220E}{0.03}{GW200219D}{0.05}{GW200216G}{0.00}{GW200210B}{0.03}{GW200209E}{0.02}{GW200208K}{0.02}{GW200208G}{0.04}{GW200202F}{0.03}{GW200129D}{0.13}{GW200128C}{0.01}{GW200115A}{0.02}{GW200112H}{0.01}{GW191230H}{0.02}{GW191222A}{0.04}{GW191219E}{0.00}{GW191216G}{0.24}{GW191215G}{0.01}{GW191204G}{0.01}{GW191204A}{0.03}{GW191129G}{0.02}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.17}{GW191109A}{0.50}{GW191105C}{0.02}{GW191103A}{0.00}{200105F}{0.13}}}
\DeclareRobustCommand{\chirpmasssourceKL}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{5.94}{GW200311L}{3.86}{GW200308G}{inf}{GW200306A}{1.56}{GW200302A}{1.11}{GW200225B}{4.83}{GW200224H}{3.45}{GW200220H}{0.82}{GW200220E}{1.46}{GW200219D}{0.94}{GW200216G}{0.59}{GW200210B}{7.42}{GW200209E}{1.39}{GW200208K}{1.30}{GW200208G}{2.58}{GW200202F}{9.12}{GW200129D}{4.04}{GW200128C}{0.80}{GW200115A}{3.01}{GW200112H}{3.84}{GW191230H}{0.93}{GW191222A}{0.80}{GW191219E}{inf}{GW191216G}{9.68}{GW191215G}{3.25}{GW191204G}{12.25}{GW191204A}{1.31}{GW191129G}{8.18}{GW191127B}{0.42}{GW191126C}{1.64}{GW191113B}{4.73}{GW191109A}{1.86}{GW191105C}{5.51}{GW191103A}{7.76}{200105F}{4.10}}}
\DeclareRobustCommand{\redshiftKL}[1]{\IfEqCase{#1}{{GW200322G}{43.40}{GW200316I}{8.28}{GW200311L}{8.13}{GW200308G}{3.37}{GW200306A}{4.56}{GW200302A}{6.04}{GW200225B}{7.85}{GW200224H}{6.28}{GW200220H}{3.36}{GW200220E}{3.74}{GW200219D}{2.80}{GW200216G}{1.91}{GW200210B}{8.65}{GW200209E}{2.76}{GW200208K}{4.52}{GW200208G}{4.84}{GW200202F}{10.61}{GW200129D}{8.62}{GW200128C}{2.69}{GW200115A}{2.38}{GW200112H}{7.33}{GW191230H}{1.88}{GW191222A}{3.43}{GW191219E}{inf}{GW191216G}{13.82}{GW191215G}{5.43}{GW191204G}{10.83}{GW191204A}{5.20}{GW191129G}{8.92}{GW191127B}{3.87}{GW191126C}{6.06}{GW191113B}{6.37}{GW191109A}{7.29}{GW191105C}{7.43}{GW191103A}{8.25}{200105F}{3.97}}}
\DeclareRobustCommand{\peakluminositynonevolvedKL}[1]{\IfEqCase{#1}{{GW191204G}{2.68}}}
\DeclareRobustCommand{\radiatedenergynonevolvedKL}[1]{\IfEqCase{#1}{{GW191204G}{10.23}}}
\DeclareRobustCommand{\finalmassdetnonevolvedKL}[1]{\IfEqCase{#1}{{GW191204G}{2.85}}}
\DeclareRobustCommand{\finalspinnonevolvedKL}[1]{\IfEqCase{#1}{{GW191204G}{2.63}}}
\DeclareRobustCommand{\equalmassSD}[1]{\IfEqCase{#1}{{GW200322G}{1.985}{GW200316I}{2.121}{GW200311L}{9.081}{GW200308G}{1.299}{GW200306A}{3.924}{GW200302A}{0.916}{GW200225B}{5.112}{GW200224H}{7.825}{GW200220H}{6.367}{GW200220E}{6.752}{GW200219D}{7.553}{GW200216G}{2.907}{GW200210B}{0.000}{GW200209E}{7.252}{GW200208K}{0.774}{GW200208G}{5.163}{GW200202F}{4.796}{GW200129D}{4.119}{GW200128C}{7.542}{GW200115A}{0.057}{GW200112H}{6.005}{GW191230H}{7.407}{GW191222A}{7.237}{GW191219E}{0.000}{GW191216G}{2.387}{GW191215G}{6.749}{GW191204G}{4.633}{GW191204A}{5.835}{GW191129G}{2.469}{GW191127B}{1.875}{GW191126C}{5.006}{GW191113B}{0.393}{GW191109A}{2.564}{GW191105C}{4.818}{GW191103A}{3.937}{200105F}{0.047}}}
\DeclareRobustCommand{\nonspinningSD}[1]{\IfEqCase{#1}{{GW200322G}{0.538}{GW200316I}{0.327}{GW200311L}{2.037}{GW200308G}{0.549}{GW200306A}{0.391}{GW200302A}{1.588}{GW200225B}{0.411}{GW200224H}{0.879}{GW200220H}{0.901}{GW200220E}{1.040}{GW200219D}{1.146}{GW200216G}{1.179}{GW200210B}{0.778}{GW200209E}{0.593}{GW200208K}{0.110}{GW200208G}{1.765}{GW200202F}{7.349}{GW200129D}{0.049}{GW200128C}{0.807}{GW200112H}{2.544}{GW191230H}{1.087}{GW191222A}{2.254}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{1.244}{GW191204G}{0.000}{GW191204A}{1.815}{GW191129G}{2.497}{GW191127B}{0.507}{GW191126C}{0.028}{GW191113B}{2.430}{GW191109A}{0.029}{GW191105C}{4.327}{GW191103A}{0.008}{200105F}{0.300}}}
\newcommand{\radiatedenergyIMRPuncert}[1]{\ensuremath{ \radiatedenergyIMRPmed{#1}_{-\radiatedenergyIMRPminus{#1}}^{+\radiatedenergyIMRPplus{#1}}  } } 
\newcommand{\spinonezIMRPuncert}[1]{\ensuremath{ \spinonezIMRPmed{#1}_{-\spinonezIMRPminus{#1}}^{+\spinonezIMRPplus{#1}}  } } 
\newcommand{\masstwosourceIMRPuncert}[1]{\ensuremath{ \masstwosourceIMRPmed{#1}_{-\masstwosourceIMRPminus{#1}}^{+\masstwosourceIMRPplus{#1}}  } } 
\newcommand{\spintwoyIMRPuncert}[1]{\ensuremath{ \spintwoyIMRPmed{#1}_{-\spintwoyIMRPminus{#1}}^{+\spintwoyIMRPplus{#1}}  } } 
\newcommand{\decIMRPuncert}[1]{\ensuremath{ \decIMRPmed{#1}_{-\decIMRPminus{#1}}^{+\decIMRPplus{#1}}  } } 
\newcommand{\spinoneyIMRPuncert}[1]{\ensuremath{ \spinoneyIMRPmed{#1}_{-\spinoneyIMRPminus{#1}}^{+\spinoneyIMRPplus{#1}}  } } 
\newcommand{\thetajnIMRPuncert}[1]{\ensuremath{ \thetajnIMRPmed{#1}_{-\thetajnIMRPminus{#1}}^{+\thetajnIMRPplus{#1}}  } } 
\newcommand{\phitwoIMRPuncert}[1]{\ensuremath{ \phitwoIMRPmed{#1}_{-\phitwoIMRPminus{#1}}^{+\phitwoIMRPplus{#1}}  } } 
\newcommand{\costilttwoIMRPuncert}[1]{\ensuremath{ \costilttwoIMRPmed{#1}_{-\costilttwoIMRPminus{#1}}^{+\costilttwoIMRPplus{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavgIMRPuncert}[1]{\ensuremath{ \chieffinfinityonlyprecavgIMRPmed{#1}_{-\chieffinfinityonlyprecavgIMRPminus{#1}}^{+\chieffinfinityonlyprecavgIMRPplus{#1}}  } } 
\newcommand{\chieffIMRPuncert}[1]{\ensuremath{ \chieffIMRPmed{#1}_{-\chieffIMRPminus{#1}}^{+\chieffIMRPplus{#1}}  } } 
\newcommand{\raIMRPuncert}[1]{\ensuremath{ \raIMRPmed{#1}_{-\raIMRPminus{#1}}^{+\raIMRPplus{#1}}  } } 
\newcommand{\networkoptimalsnrIMRPuncert}[1]{\ensuremath{ \networkoptimalsnrIMRPmed{#1}_{-\networkoptimalsnrIMRPminus{#1}}^{+\networkoptimalsnrIMRPplus{#1}}  } } 
\newcommand{\totalmasssourceIMRPuncert}[1]{\ensuremath{ \totalmasssourceIMRPmed{#1}_{-\totalmasssourceIMRPminus{#1}}^{+\totalmasssourceIMRPplus{#1}}  } } 
\newcommand{\psiIMRPuncert}[1]{\ensuremath{ \psiIMRPmed{#1}_{-\psiIMRPminus{#1}}^{+\psiIMRPplus{#1}}  } } 
\newcommand{\chirpmasssourceIMRPuncert}[1]{\ensuremath{ \chirpmasssourceIMRPmed{#1}_{-\chirpmasssourceIMRPminus{#1}}^{+\chirpmasssourceIMRPplus{#1}}  } } 
\newcommand{\massonedetIMRPuncert}[1]{\ensuremath{ \massonedetIMRPmed{#1}_{-\massonedetIMRPminus{#1}}^{+\massonedetIMRPplus{#1}}  } } 
\newcommand{\phionetwoIMRPuncert}[1]{\ensuremath{ \phionetwoIMRPmed{#1}_{-\phionetwoIMRPminus{#1}}^{+\phionetwoIMRPplus{#1}}  } } 
\newcommand{\finalspinIMRPuncert}[1]{\ensuremath{ \finalspinIMRPmed{#1}_{-\finalspinIMRPminus{#1}}^{+\finalspinIMRPplus{#1}}  } } 
\newcommand{\symmetricmassratioIMRPuncert}[1]{\ensuremath{ \symmetricmassratioIMRPmed{#1}_{-\symmetricmassratioIMRPminus{#1}}^{+\symmetricmassratioIMRPplus{#1}}  } } 
\newcommand{\finalmassdetnonevolvedIMRPuncert}[1]{\ensuremath{ \finalmassdetnonevolvedIMRPmed{#1}_{-\finalmassdetnonevolvedIMRPminus{#1}}^{+\finalmassdetnonevolvedIMRPplus{#1}}  } } 
\newcommand{\tiltoneIMRPuncert}[1]{\ensuremath{ \tiltoneIMRPmed{#1}_{-\tiltoneIMRPminus{#1}}^{+\tiltoneIMRPplus{#1}}  } } 
\newcommand{\spintwozIMRPuncert}[1]{\ensuremath{ \spintwozIMRPmed{#1}_{-\spintwozIMRPminus{#1}}^{+\spintwozIMRPplus{#1}}  } } 
\newcommand{\geocenttimeIMRPuncert}[1]{\ensuremath{ \geocenttimeIMRPmed{#1}_{-\geocenttimeIMRPminus{#1}}^{+\geocenttimeIMRPplus{#1}}  } } 
\newcommand{\phaseIMRPuncert}[1]{\ensuremath{ \phaseIMRPmed{#1}_{-\phaseIMRPminus{#1}}^{+\phaseIMRPplus{#1}}  } } 
\newcommand{\spinonexIMRPuncert}[1]{\ensuremath{ \spinonexIMRPmed{#1}_{-\spinonexIMRPminus{#1}}^{+\spinonexIMRPplus{#1}}  } } 
\newcommand{\luminositydistanceIMRPuncert}[1]{\ensuremath{ \luminositydistanceIMRPmed{#1}_{-\luminositydistanceIMRPminus{#1}}^{+\luminositydistanceIMRPplus{#1}}  } } 
\newcommand{\spinoneIMRPuncert}[1]{\ensuremath{ \spinoneIMRPmed{#1}_{-\spinoneIMRPminus{#1}}^{+\spinoneIMRPplus{#1}}  } } 
\newcommand{\redshiftIMRPuncert}[1]{\ensuremath{ \redshiftIMRPmed{#1}_{-\redshiftIMRPminus{#1}}^{+\redshiftIMRPplus{#1}}  } } 
\newcommand{\iotaIMRPuncert}[1]{\ensuremath{ \iotaIMRPmed{#1}_{-\iotaIMRPminus{#1}}^{+\iotaIMRPplus{#1}}  } } 
\newcommand{\cosiotaIMRPuncert}[1]{\ensuremath{ \cosiotaIMRPmed{#1}_{-\cosiotaIMRPminus{#1}}^{+\cosiotaIMRPplus{#1}}  } } 
\newcommand{\finalmasssourceIMRPuncert}[1]{\ensuremath{ \finalmasssourceIMRPmed{#1}_{-\finalmasssourceIMRPminus{#1}}^{+\finalmasssourceIMRPplus{#1}}  } } 
\newcommand{\logpriorIMRPuncert}[1]{\ensuremath{ \logpriorIMRPmed{#1}_{-\logpriorIMRPminus{#1}}^{+\logpriorIMRPplus{#1}}  } } 
\newcommand{\chipIMRPuncert}[1]{\ensuremath{ \chipIMRPmed{#1}_{-\chipIMRPminus{#1}}^{+\chipIMRPplus{#1}}  } } 
\newcommand{\networkmatchedfiltersnrIMRPuncert}[1]{\ensuremath{ \networkmatchedfiltersnrIMRPmed{#1}_{-\networkmatchedfiltersnrIMRPminus{#1}}^{+\networkmatchedfiltersnrIMRPplus{#1}}  } } 
\newcommand{\chirpmassdetIMRPuncert}[1]{\ensuremath{ \chirpmassdetIMRPmed{#1}_{-\chirpmassdetIMRPminus{#1}}^{+\chirpmassdetIMRPplus{#1}}  } } 
\newcommand{\massonesourceIMRPuncert}[1]{\ensuremath{ \massonesourceIMRPmed{#1}_{-\massonesourceIMRPminus{#1}}^{+\massonesourceIMRPplus{#1}}  } } 
\newcommand{\massratioIMRPuncert}[1]{\ensuremath{ \massratioIMRPmed{#1}_{-\massratioIMRPminus{#1}}^{+\massratioIMRPplus{#1}}  } } 
\newcommand{\costiltoneIMRPuncert}[1]{\ensuremath{ \costiltoneIMRPmed{#1}_{-\costiltoneIMRPminus{#1}}^{+\costiltoneIMRPplus{#1}}  } } 
\newcommand{\tilttwoIMRPuncert}[1]{\ensuremath{ \tilttwoIMRPmed{#1}_{-\tilttwoIMRPminus{#1}}^{+\tilttwoIMRPplus{#1}}  } } 
\newcommand{\loglikelihoodIMRPuncert}[1]{\ensuremath{ \loglikelihoodIMRPmed{#1}_{-\loglikelihoodIMRPminus{#1}}^{+\loglikelihoodIMRPplus{#1}}  } } 
\newcommand{\chipinfinityonlyprecavgIMRPuncert}[1]{\ensuremath{ \chipinfinityonlyprecavgIMRPmed{#1}_{-\chipinfinityonlyprecavgIMRPminus{#1}}^{+\chipinfinityonlyprecavgIMRPplus{#1}}  } } 
\newcommand{\costhetajnIMRPuncert}[1]{\ensuremath{ \costhetajnIMRPmed{#1}_{-\costhetajnIMRPminus{#1}}^{+\costhetajnIMRPplus{#1}}  } } 
\newcommand{\phijlIMRPuncert}[1]{\ensuremath{ \phijlIMRPmed{#1}_{-\phijlIMRPminus{#1}}^{+\phijlIMRPplus{#1}}  } } 
\newcommand{\finalmassdetIMRPuncert}[1]{\ensuremath{ \finalmassdetIMRPmed{#1}_{-\finalmassdetIMRPminus{#1}}^{+\finalmassdetIMRPplus{#1}}  } } 
\newcommand{\totalmassdetIMRPuncert}[1]{\ensuremath{ \totalmassdetIMRPmed{#1}_{-\totalmassdetIMRPminus{#1}}^{+\totalmassdetIMRPplus{#1}}  } } 
\newcommand{\comovingdistIMRPuncert}[1]{\ensuremath{ \comovingdistIMRPmed{#1}_{-\comovingdistIMRPminus{#1}}^{+\comovingdistIMRPplus{#1}}  } } 
\newcommand{\spintwoIMRPuncert}[1]{\ensuremath{ \spintwoIMRPmed{#1}_{-\spintwoIMRPminus{#1}}^{+\spintwoIMRPplus{#1}}  } } 
\newcommand{\phioneIMRPuncert}[1]{\ensuremath{ \phioneIMRPmed{#1}_{-\phioneIMRPminus{#1}}^{+\phioneIMRPplus{#1}}  } } 
\newcommand{\spintwoxIMRPuncert}[1]{\ensuremath{ \spintwoxIMRPmed{#1}_{-\spintwoxIMRPminus{#1}}^{+\spintwoxIMRPplus{#1}}  } } 
\newcommand{\finalspinnonevolvedIMRPuncert}[1]{\ensuremath{ \finalspinnonevolvedIMRPmed{#1}_{-\finalspinnonevolvedIMRPminus{#1}}^{+\finalspinnonevolvedIMRPplus{#1}}  } } 
\newcommand{\masstwodetIMRPuncert}[1]{\ensuremath{ \masstwodetIMRPmed{#1}_{-\masstwodetIMRPminus{#1}}^{+\masstwodetIMRPplus{#1}}  } } 


==> imrp_macros_with_cuts.tex <==
\DeclareRobustCommand{\finalmasssourceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{30}{GW200316I}{2.3}{GW200311L}{3.6}{GW200308G}{8.1}{GW200306A}{6.8}{GW200302A}{6.4}{GW200225B}{2.7}{GW200224H}{4.6}{GW200220H}{11}{GW200220E}{30}{GW200219D}{8.1}{GW200216G}{13}{GW200210B}{4.9}{GW200209E}{8.7}{GW200208K}{51}{GW200208G}{6.2}{GW200202F}{0.67}{GW200129D}{3.3}{GW200128C}{11}{GW200115A}{1.6}{GW200112H}{4.0}{GW191230H}{11}{GW191222A}{10}{GW191219E}{2.5}{GW191216G}{1.2}{GW191215G}{4.0}{GW191204G}{0.99}{GW191204A}{7.7}{GW191129G}{1.2}{GW191127B}{24}{GW191126C}{1.9}{GW191113B}{10.7}{GW191109A}{15}{GW191105C}{1.2}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\finalmasssourceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{57}{GW200316I}{20.8}{GW200311L}{58.7}{GW200308G}{46.2}{GW200306A}{41.5}{GW200302A}{55.3}{GW200225B}{32.2}{GW200224H}{68.4}{GW200220H}{63}{GW200220E}{138}{GW200219D}{62.2}{GW200216G}{78}{GW200210B}{27.2}{GW200209E}{59.2}{GW200208K}{88}{GW200208G}{62.3}{GW200202F}{16.77}{GW200129D}{60.4}{GW200128C}{70}{GW200115A}{7.1}{GW200112H}{60.4}{GW191230H}{81}{GW191222A}{76}{GW191219E}{32.7}{GW191216G}{19.2}{GW191215G}{41.3}{GW191204G}{19.35}{GW191204A}{44.9}{GW191129G}{16.9}{GW191127B}{82}{GW191126C}{19.5}{GW191113B}{35.0}{GW191109A}{107}{GW191105C}{17.7}{GW191103A}{19.0}{200105F}{10.7}}}
\DeclareRobustCommand{\finalmasssourceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{45}{GW200316I}{8.7}{GW200311L}{4.9}{GW200308G}{9.7}{GW200306A}{11.3}{GW200302A}{8.0}{GW200225B}{3.3}{GW200224H}{7.1}{GW200220H}{16}{GW200220E}{80}{GW200219D}{12.2}{GW200216G}{19}{GW200210B}{8.2}{GW200209E}{13.8}{GW200208K}{85}{GW200208G}{7.4}{GW200202F}{2.27}{GW200129D}{4.5}{GW200128C}{16}{GW200115A}{2.2}{GW200112H}{4.9}{GW191230H}{18}{GW191222A}{15}{GW191219E}{1.7}{GW191216G}{4.1}{GW191215G}{5.1}{GW191204G}{1.86}{GW191204A}{8.6}{GW191129G}{2.5}{GW191127B}{41}{GW191126C}{3.5}{GW191113B}{8.6}{GW191109A}{22}{GW191105C}{2.5}{GW191103A}{4.4}{200105F}{2.0}}}
\DeclareRobustCommand{\finalmasssourceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{28}{GW200316I}{18.9}{GW200311L}{55.8}{GW200308G}{39.7}{GW200306A}{36.1}{GW200302A}{50.2}{GW200225B}{30.0}{GW200224H}{64.7}{GW200220H}{54}{GW200220E}{114}{GW200219D}{55.6}{GW200216G}{68}{GW200210B}{23.4}{GW200209E}{52.2}{GW200208K}{40}{GW200208G}{57.4}{GW200202F}{16.22}{GW200129D}{57.8}{GW200128C}{61}{GW200115A}{5.7}{GW200112H}{57.2}{GW191230H}{72}{GW191222A}{67}{GW191219E}{30.8}{GW191216G}{18.2}{GW191215G}{38.1}{GW191204G}{18.53}{GW191204A}{38.5}{GW191129G}{15.9}{GW191127B}{63}{GW191126C}{18.0}{GW191113B}{26.2}{GW191109A}{95}{GW191105C}{16.7}{GW191103A}{17.6}{200105F}{9.6}}}
\DeclareRobustCommand{\finalmasssourceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{93}{GW200316I}{27.1}{GW200311L}{62.4}{GW200308G}{53.8}{GW200306A}{48.9}{GW200302A}{61.2}{GW200225B}{34.7}{GW200224H}{73.7}{GW200220H}{75}{GW200220E}{175}{GW200219D}{71.8}{GW200216G}{91}{GW200210B}{33.8}{GW200209E}{69.4}{GW200208K}{162}{GW200208G}{68.0}{GW200202F}{18.25}{GW200129D}{63.7}{GW200128C}{82}{GW200115A}{8.7}{GW200112H}{64.2}{GW191230H}{95}{GW191222A}{87}{GW191219E}{34.0}{GW191216G}{21.5}{GW191215G}{45.3}{GW191204G}{20.70}{GW191204A}{51.6}{GW191129G}{18.7}{GW191127B}{114}{GW191126C}{21.9}{GW191113B}{40.7}{GW191109A}{123}{GW191105C}{19.4}{GW191103A}{21.8}{200105F}{12.0}}}
\DeclareRobustCommand{\chirpmassdetIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{18}{GW200316I}{0.12}{GW200311L}{2.7}{GW200308G}{5.9}{GW200306A}{5.5}{GW200302A}{4.0}{GW200225B}{1.9}{GW200224H}{4.1}{GW200220H}{7.6}{GW200220E}{27}{GW200219D}{6.1}{GW200216G}{21}{GW200210B}{0.09}{GW200209E}{7.7}{GW200208K}{19}{GW200208G}{5.1}{GW200202F}{0.05}{GW200129D}{3.2}{GW200128C}{5.9}{GW200115A}{0.01}{GW200112H}{2.3}{GW191230H}{9.7}{GW191222A}{6.4}{GW191219E}{0.03}{GW191216G}{0.05}{GW191215G}{1.5}{GW191204G}{0.05}{GW191204A}{2.2}{GW191129G}{0.05}{GW191127B}{23}{GW191126C}{0.22}{GW191113B}{0.51}{GW191109A}{8.7}{GW191105C}{0.14}{GW191103A}{0.13}{200105F}{0.01}}}
\DeclareRobustCommand{\chirpmassdetIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{34}{GW200316I}{10.69}{GW200311L}{32.4}{GW200308G}{35.3}{GW200306A}{25.0}{GW200302A}{29.1}{GW200225B}{17.6}{GW200224H}{40.8}{GW200220H}{47.2}{GW200220E}{119}{GW200219D}{43.5}{GW200216G}{55}{GW200210B}{7.79}{GW200209E}{41.5}{GW200208K}{42}{GW200208G}{38.5}{GW200202F}{8.15}{GW200129D}{31.9}{GW200128C}{48.7}{GW200115A}{2.58}{GW200112H}{33.5}{GW191230H}{61.6}{GW191222A}{50.5}{GW191219E}{4.81}{GW191216G}{8.93}{GW191215G}{24.8}{GW191204G}{9.69}{GW191204A}{26.4}{GW191129G}{8.48}{GW191127B}{49}{GW191126C}{11.28}{GW191113B}{13.24}{GW191109A}{58.9}{GW191105C}{9.57}{GW191103A}{9.98}{200105F}{3.62}}}
\DeclareRobustCommand{\chirpmassdetIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{41}{GW200316I}{0.11}{GW200311L}{2.6}{GW200308G}{5.2}{GW200306A}{3.4}{GW200302A}{6.5}{GW200225B}{1.0}{GW200224H}{3.1}{GW200220H}{6.7}{GW200220E}{23}{GW200219D}{5.6}{GW200216G}{13}{GW200210B}{0.09}{GW200209E}{7.8}{GW200208K}{16}{GW200208G}{5.1}{GW200202F}{0.05}{GW200129D}{2.1}{GW200128C}{6.2}{GW200115A}{0.01}{GW200112H}{2.6}{GW191230H}{8.6}{GW191222A}{6.8}{GW191219E}{0.06}{GW191216G}{0.07}{GW191215G}{1.4}{GW191204G}{0.05}{GW191204A}{2.4}{GW191129G}{0.06}{GW191127B}{22}{GW191126C}{0.24}{GW191113B}{1.61}{GW191109A}{12.3}{GW191105C}{0.12}{GW191103A}{0.14}{200105F}{0.01}}}
\DeclareRobustCommand{\chirpmassdetIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{17}{GW200316I}{10.60}{GW200311L}{30.3}{GW200308G}{30.3}{GW200306A}{20.3}{GW200302A}{26.2}{GW200225B}{16.0}{GW200224H}{37.8}{GW200220H}{41.5}{GW200220E}{101}{GW200219D}{38.9}{GW200216G}{39}{GW200210B}{7.72}{GW200209E}{35.7}{GW200208K}{25}{GW200208G}{34.6}{GW200202F}{8.11}{GW200129D}{29.4}{GW200128C}{44.2}{GW200115A}{2.57}{GW200112H}{31.7}{GW191230H}{54.2}{GW191222A}{45.7}{GW191219E}{4.79}{GW191216G}{8.90}{GW191215G}{23.6}{GW191204G}{9.65}{GW191204A}{24.7}{GW191129G}{8.44}{GW191127B}{31}{GW191126C}{11.10}{GW191113B}{12.82}{GW191109A}{51.8}{GW191105C}{9.48}{GW191103A}{9.88}{200105F}{3.61}}}
\DeclareRobustCommand{\chirpmassdetIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{70}{GW200316I}{10.77}{GW200311L}{34.4}{GW200308G}{39.4}{GW200306A}{27.8}{GW200302A}{33.9}{GW200225B}{18.4}{GW200224H}{43.3}{GW200220H}{52.2}{GW200220E}{135}{GW200219D}{47.7}{GW200216G}{66}{GW200210B}{7.86}{GW200209E}{47.5}{GW200208K}{53}{GW200208G}{42.5}{GW200202F}{8.19}{GW200129D}{33.6}{GW200128C}{53.4}{GW200115A}{2.59}{GW200112H}{35.5}{GW191230H}{68.1}{GW191222A}{55.7}{GW191219E}{4.84}{GW191216G}{8.98}{GW191215G}{25.9}{GW191204G}{9.73}{GW191204A}{28.1}{GW191129G}{8.53}{GW191127B}{66}{GW191126C}{11.47}{GW191113B}{14.40}{GW191109A}{67.2}{GW191105C}{9.67}{GW191103A}{10.07}{200105F}{3.63}}}
\DeclareRobustCommand{\spintwoIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.47}{GW200316I}{0.42}{GW200311L}{0.38}{GW200308G}{0.53}{GW200306A}{0.47}{GW200302A}{0.41}{GW200225B}{0.43}{GW200224H}{0.39}{GW200220H}{0.44}{GW200220E}{0.45}{GW200219D}{0.43}{GW200216G}{0.44}{GW200210B}{0.44}{GW200209E}{0.47}{GW200208K}{0.45}{GW200208G}{0.39}{GW200202F}{0.33}{GW200129D}{0.53}{GW200128C}{0.45}{GW200115A}{0.45}{GW200112H}{0.34}{GW191230H}{0.45}{GW191222A}{0.37}{GW191219E}{0.43}{GW191216G}{0.38}{GW191215G}{0.43}{GW191204G}{0.37}{GW191204A}{0.43}{GW191129G}{0.35}{GW191127B}{0.47}{GW191126C}{0.44}{GW191113B}{0.43}{GW191109A}{0.64}{GW191105C}{0.34}{GW191103A}{0.47}{200105F}{0.43}}}
\DeclareRobustCommand{\spintwoIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.53}{GW200316I}{0.49}{GW200311L}{0.43}{GW200308G}{0.61}{GW200306A}{0.53}{GW200302A}{0.46}{GW200225B}{0.48}{GW200224H}{0.44}{GW200220H}{0.49}{GW200220E}{0.50}{GW200219D}{0.48}{GW200216G}{0.50}{GW200210B}{0.50}{GW200209E}{0.52}{GW200208K}{0.50}{GW200208G}{0.43}{GW200202F}{0.36}{GW200129D}{0.60}{GW200128C}{0.50}{GW200115A}{0.51}{GW200112H}{0.37}{GW191230H}{0.50}{GW191222A}{0.41}{GW191219E}{0.49}{GW191216G}{0.43}{GW191215G}{0.48}{GW191204G}{0.42}{GW191204A}{0.48}{GW191129G}{0.39}{GW191127B}{0.53}{GW191126C}{0.49}{GW191113B}{0.50}{GW191109A}{0.72}{GW191105C}{0.37}{GW191103A}{0.53}{200105F}{0.47}}}
\DeclareRobustCommand{\spintwoIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.44}{GW200311L}{0.50}{GW200308G}{0.35}{GW200306A}{0.41}{GW200302A}{0.47}{GW200225B}{0.46}{GW200224H}{0.48}{GW200220H}{0.44}{GW200220E}{0.44}{GW200219D}{0.46}{GW200216G}{0.45}{GW200210B}{0.42}{GW200209E}{0.42}{GW200208K}{0.44}{GW200208G}{0.49}{GW200202F}{0.54}{GW200129D}{0.35}{GW200128C}{0.44}{GW200115A}{0.43}{GW200112H}{0.52}{GW191230H}{0.44}{GW191222A}{0.50}{GW191219E}{0.43}{GW191216G}{0.49}{GW191215G}{0.46}{GW191204G}{0.46}{GW191204A}{0.45}{GW191129G}{0.50}{GW191127B}{0.42}{GW191126C}{0.44}{GW191113B}{0.43}{GW191109A}{0.25}{GW191105C}{0.53}{GW191103A}{0.41}{200105F}{0.46}}}
\DeclareRobustCommand{\spintwoIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.11}{GW200316I}{0.12}{GW200311L}{0.08}{GW200308G}{0.16}{GW200306A}{0.12}{GW200302A}{0.09}{GW200225B}{0.10}{GW200224H}{0.09}{GW200220H}{0.10}{GW200220E}{0.10}{GW200219D}{0.09}{GW200216G}{0.10}{GW200210B}{0.13}{GW200209E}{0.11}{GW200208K}{0.10}{GW200208G}{0.08}{GW200202F}{0.06}{GW200129D}{0.14}{GW200128C}{0.10}{GW200115A}{0.11}{GW200112H}{0.07}{GW191230H}{0.10}{GW191222A}{0.08}{GW191219E}{0.11}{GW191216G}{0.09}{GW191215G}{0.10}{GW191204G}{0.10}{GW191204A}{0.09}{GW191129G}{0.08}{GW191127B}{0.11}{GW191126C}{0.11}{GW191113B}{0.12}{GW191109A}{0.16}{GW191105C}{0.07}{GW191103A}{0.12}{200105F}{0.09}}}
\DeclareRobustCommand{\spintwoIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.90}{GW200316I}{0.87}{GW200311L}{0.86}{GW200308G}{0.92}{GW200306A}{0.90}{GW200302A}{0.87}{GW200225B}{0.88}{GW200224H}{0.86}{GW200220H}{0.89}{GW200220E}{0.89}{GW200219D}{0.88}{GW200216G}{0.89}{GW200210B}{0.87}{GW200209E}{0.90}{GW200208K}{0.90}{GW200208G}{0.86}{GW200202F}{0.82}{GW200129D}{0.92}{GW200128C}{0.89}{GW200115A}{0.89}{GW200112H}{0.81}{GW191230H}{0.89}{GW191222A}{0.84}{GW191219E}{0.87}{GW191216G}{0.85}{GW191215G}{0.89}{GW191204G}{0.80}{GW191204A}{0.88}{GW191129G}{0.82}{GW191127B}{0.90}{GW191126C}{0.88}{GW191113B}{0.87}{GW191109A}{0.95}{GW191105C}{0.83}{GW191103A}{0.90}{200105F}{0.88}}}
\DeclareRobustCommand{\spinonexIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.40}{GW200311L}{0.58}{GW200308G}{0.41}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.67}{GW200224H}{0.64}{GW200220H}{0.62}{GW200220E}{0.62}{GW200219D}{0.59}{GW200216G}{0.61}{GW200210B}{0.26}{GW200209E}{0.66}{GW200208K}{0.54}{GW200208G}{0.49}{GW200202F}{0.40}{GW200129D}{0.73}{GW200128C}{0.67}{GW200115A}{0.40}{GW200112H}{0.47}{GW191230H}{0.66}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.32}{GW191215G}{0.66}{GW191204G}{0.56}{GW191204A}{0.61}{GW191129G}{0.37}{GW191127B}{0.74}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.61}{GW191105C}{0.44}{GW191103A}{0.55}{200105F}{0.18}}}
\DeclareRobustCommand{\spinonexIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{-0.02}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.04}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{-0.15}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{-0.01}{GW191204G}{-0.01}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spinonexIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.37}{GW200311L}{0.56}{GW200308G}{0.49}{GW200306A}{0.56}{GW200302A}{0.53}{GW200225B}{0.68}{GW200224H}{0.62}{GW200220H}{0.62}{GW200220E}{0.60}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.27}{GW200209E}{0.66}{GW200208K}{0.58}{GW200208G}{0.56}{GW200202F}{0.39}{GW200129D}{0.85}{GW200128C}{0.66}{GW200115A}{0.40}{GW200112H}{0.46}{GW191230H}{0.66}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.34}{GW191215G}{0.62}{GW191204G}{0.55}{GW191204A}{0.61}{GW191129G}{0.38}{GW191127B}{0.71}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.59}{GW191105C}{0.45}{GW191103A}{0.55}{200105F}{0.17}}}
\DeclareRobustCommand{\spinonexIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.27}{GW200311L}{-0.44}{GW200308G}{-0.36}{GW200306A}{-0.44}{GW200302A}{-0.39}{GW200225B}{-0.54}{GW200224H}{-0.42}{GW200220H}{-0.47}{GW200220E}{-0.47}{GW200219D}{-0.44}{GW200216G}{-0.45}{GW200210B}{-0.19}{GW200209E}{-0.50}{GW200208K}{-0.44}{GW200208G}{-0.34}{GW200202F}{-0.28}{GW200129D}{-0.81}{GW200128C}{-0.51}{GW200115A}{-0.30}{GW200112H}{-0.33}{GW191230H}{-0.51}{GW191222A}{-0.36}{GW191219E}{-0.11}{GW191216G}{-0.21}{GW191215G}{-0.52}{GW191204G}{-0.45}{GW191204A}{-0.45}{GW191129G}{-0.26}{GW191127B}{-0.60}{GW191126C}{-0.39}{GW191113B}{-0.22}{GW191109A}{-0.46}{GW191105C}{-0.30}{GW191103A}{-0.41}{200105F}{-0.12}}}
\DeclareRobustCommand{\spinonexIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.27}{GW200311L}{0.40}{GW200308G}{0.38}{GW200306A}{0.44}{GW200302A}{0.38}{GW200225B}{0.55}{GW200224H}{0.52}{GW200220H}{0.48}{GW200220E}{0.45}{GW200219D}{0.43}{GW200216G}{0.45}{GW200210B}{0.22}{GW200209E}{0.51}{GW200208K}{0.45}{GW200208G}{0.42}{GW200202F}{0.26}{GW200129D}{0.58}{GW200128C}{0.51}{GW200115A}{0.30}{GW200112H}{0.32}{GW191230H}{0.51}{GW191222A}{0.36}{GW191219E}{0.11}{GW191216G}{0.24}{GW191215G}{0.47}{GW191204G}{0.41}{GW191204A}{0.45}{GW191129G}{0.26}{GW191127B}{0.55}{GW191126C}{0.39}{GW191113B}{0.22}{GW191109A}{0.49}{GW191105C}{0.31}{GW191103A}{0.41}{200105F}{0.12}}}
\DeclareRobustCommand{\decIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.29}{GW200316I}{1.271}{GW200311L}{0.094}{GW200308G}{1.1}{GW200306A}{1.03}{GW200302A}{1.25}{GW200225B}{0.75}{GW200224H}{0.074}{GW200220H}{1.1}{GW200220E}{0.73}{GW200219D}{0.31}{GW200216G}{0.59}{GW200210B}{0.90}{GW200209E}{1.20}{GW200208K}{1.59}{GW200208G}{0.060}{GW200202F}{0.11}{GW200129D}{0.064}{GW200128C}{1.1}{GW200115A}{0.77}{GW200112H}{0.83}{GW191230H}{0.63}{GW191222A}{0.63}{GW191219E}{0.74}{GW191216G}{0.57}{GW191215G}{1.48}{GW191204G}{0.14}{GW191204A}{1.1}{GW191129G}{0.73}{GW191127B}{2.11}{GW191126C}{1.1}{GW191113B}{0.59}{GW191109A}{0.29}{GW191105C}{0.14}{GW191103A}{0.96}{200105F}{0.92}}}
\DeclareRobustCommand{\decIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.17}{GW200316I}{0.828}{GW200311L}{-0.135}{GW200308G}{-0.1}{GW200306A}{0.65}{GW200302A}{0.20}{GW200225B}{0.87}{GW200224H}{-0.163}{GW200220H}{0.1}{GW200220E}{-0.21}{GW200219D}{-0.46}{GW200216G}{0.73}{GW200210B}{0.31}{GW200209E}{0.78}{GW200208K}{0.62}{GW200208G}{-0.598}{GW200202F}{0.38}{GW200129D}{0.091}{GW200128C}{-0.1}{GW200115A}{-0.02}{GW200112H}{0.17}{GW191230H}{-0.51}{GW191222A}{-0.60}{GW191219E}{-0.21}{GW191216G}{0.40}{GW191215G}{0.24}{GW191204G}{-0.62}{GW191204A}{0.0}{GW191129G}{-0.56}{GW191127B}{1.22}{GW191126C}{0.2}{GW191113B}{-0.51}{GW191109A}{-0.48}{GW191105C}{-0.62}{GW191103A}{0.51}{200105F}{0.05}}}
\DeclareRobustCommand{\decIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.97}{GW200316I}{0.049}{GW200311L}{0.081}{GW200308G}{1.0}{GW200306A}{0.67}{GW200302A}{0.98}{GW200225B}{0.63}{GW200224H}{0.104}{GW200220H}{1.0}{GW200220E}{0.65}{GW200219D}{1.45}{GW200216G}{0.38}{GW200210B}{0.42}{GW200209E}{0.59}{GW200208K}{0.45}{GW200208G}{0.065}{GW200202F}{0.13}{GW200129D}{0.369}{GW200128C}{1.1}{GW200115A}{0.25}{GW200112H}{0.78}{GW191230H}{0.91}{GW191222A}{1.53}{GW191219E}{1.18}{GW191216G}{0.41}{GW191215G}{0.47}{GW191204G}{0.83}{GW191204A}{1.0}{GW191129G}{1.31}{GW191127B}{0.27}{GW191126C}{1.0}{GW191113B}{1.38}{GW191109A}{1.44}{GW191105C}{1.97}{GW191103A}{0.87}{200105F}{0.78}}}
\DeclareRobustCommand{\decIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.96}{GW200316I}{0.722}{GW200311L}{-0.208}{GW200308G}{-1.1}{GW200306A}{-0.27}{GW200302A}{-1.00}{GW200225B}{0.26}{GW200224H}{-0.222}{GW200220H}{-0.9}{GW200220E}{-0.74}{GW200219D}{-0.62}{GW200216G}{0.24}{GW200210B}{-0.38}{GW200209E}{-0.37}{GW200208K}{-0.77}{GW200208G}{-0.645}{GW200202F}{0.29}{GW200129D}{0.040}{GW200128C}{-1.1}{GW200115A}{-0.54}{GW200112H}{-0.55}{GW191230H}{-1.07}{GW191222A}{-1.18}{GW191219E}{-0.86}{GW191216G}{-0.06}{GW191215G}{-1.10}{GW191204G}{-0.75}{GW191204A}{-1.0}{GW191129G}{-1.18}{GW191127B}{-0.85}{GW191126C}{-0.8}{GW191113B}{-1.03}{GW191109A}{-0.75}{GW191105C}{-0.73}{GW191103A}{-0.36}{200105F}{-0.72}}}
\DeclareRobustCommand{\decIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.06}{GW200316I}{0.866}{GW200311L}{-0.071}{GW200308G}{0.9}{GW200306A}{1.26}{GW200302A}{1.09}{GW200225B}{1.43}{GW200224H}{-0.089}{GW200220H}{1.1}{GW200220E}{0.37}{GW200219D}{0.83}{GW200216G}{1.06}{GW200210B}{0.65}{GW200209E}{1.33}{GW200208K}{0.98}{GW200208G}{-0.549}{GW200202F}{0.48}{GW200129D}{0.210}{GW200128C}{1.0}{GW200115A}{0.14}{GW200112H}{0.89}{GW191230H}{0.24}{GW191222A}{0.82}{GW191219E}{0.87}{GW191216G}{0.73}{GW191215G}{0.57}{GW191204G}{0.09}{GW191204A}{0.9}{GW191129G}{0.66}{GW191127B}{1.46}{GW191126C}{1.1}{GW191113B}{0.76}{GW191109A}{0.31}{GW191105C}{1.16}{GW191103A}{1.33}{200105F}{0.75}}}
\DeclareRobustCommand{\phaseIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{1.7}{GW200311L}{2.7}{GW200308G}{2.5}{GW200306A}{2.7}{GW200302A}{1.7}{GW200225B}{2.2}{GW200224H}{2.9}{GW200220H}{2.4}{GW200220E}{3.1}{GW200219D}{4.0}{GW200216G}{2.6}{GW200210B}{2.0}{GW200209E}{3.0}{GW200208K}{2.3}{GW200208G}{4.1}{GW200202F}{2.5}{GW200129D}{3.1}{GW200128C}{3.2}{GW200115A}{2.8}{GW200112H}{2.6}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.2}{GW191216G}{1.4}{GW191215G}{1.9}{GW191204G}{2.4}{GW191204A}{2.4}{GW191129G}{2.5}{GW191127B}{2.6}{GW191126C}{2.7}{GW191113B}{4.3}{GW191109A}{0.57}{GW191105C}{2.8}{GW191103A}{2.4}{200105F}{1.73}}}
\DeclareRobustCommand{\phaseIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.4}{GW200316I}{2.8}{GW200311L}{3.2}{GW200308G}{2.8}{GW200306A}{3.1}{GW200302A}{2.1}{GW200225B}{2.5}{GW200224H}{3.0}{GW200220H}{2.6}{GW200220E}{3.3}{GW200219D}{4.4}{GW200216G}{3.0}{GW200210B}{3.5}{GW200209E}{3.3}{GW200208K}{2.6}{GW200208G}{4.4}{GW200202F}{2.9}{GW200129D}{3.9}{GW200128C}{3.5}{GW200115A}{3.2}{GW200112H}{3.4}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{2.5}{GW191216G}{1.5}{GW191215G}{2.1}{GW191204G}{3.0}{GW191204A}{2.6}{GW191129G}{3.4}{GW191127B}{2.9}{GW191126C}{3.1}{GW191113B}{4.5}{GW191109A}{0.69}{GW191105C}{3.1}{GW191103A}{2.7}{200105F}{4.68}}}
\DeclareRobustCommand{\phaseIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.5}{GW200316I}{1.8}{GW200311L}{2.5}{GW200308G}{3.2}{GW200306A}{2.9}{GW200302A}{3.7}{GW200225B}{3.3}{GW200224H}{3.1}{GW200220H}{3.4}{GW200220E}{2.7}{GW200219D}{1.6}{GW200216G}{2.9}{GW200210B}{1.6}{GW200209E}{2.7}{GW200208K}{3.3}{GW200208G}{1.6}{GW200202F}{2.9}{GW200129D}{2.0}{GW200128C}{2.6}{GW200115A}{2.8}{GW200112H}{2.2}{GW191230H}{2.9}{GW191222A}{3.0}{GW191219E}{3.6}{GW191216G}{4.7}{GW191215G}{4.0}{GW191204G}{2.7}{GW191204A}{3.3}{GW191129G}{2.2}{GW191127B}{3.1}{GW191126C}{2.9}{GW191113B}{1.5}{GW191109A}{5.38}{GW191105C}{3.0}{GW191103A}{3.2}{200105F}{1.00}}}
\DeclareRobustCommand{\phaseIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.8}{GW200316I}{1.5}{GW200311L}{0.9}{GW200308G}{0.5}{GW200306A}{0.6}{GW200302A}{0.7}{GW200225B}{0.6}{GW200224H}{0.3}{GW200220H}{0.4}{GW200220E}{0.5}{GW200219D}{0.9}{GW200216G}{0.7}{GW200210B}{2.0}{GW200209E}{0.5}{GW200208K}{0.7}{GW200208G}{0.7}{GW200202F}{0.9}{GW200129D}{1.6}{GW200128C}{0.7}{GW200115A}{0.6}{GW200112H}{1.4}{GW191230H}{0.6}{GW191222A}{0.5}{GW191219E}{0.5}{GW191216G}{0.2}{GW191215G}{0.3}{GW191204G}{1.0}{GW191204A}{0.5}{GW191129G}{1.7}{GW191127B}{0.5}{GW191126C}{0.7}{GW191113B}{0.4}{GW191109A}{0.21}{GW191105C}{0.5}{GW191103A}{0.7}{200105F}{3.80}}}
\DeclareRobustCommand{\phaseIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.5}{GW200316I}{3.8}{GW200311L}{5.3}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.2}{GW200225B}{5.4}{GW200224H}{6.0}{GW200220H}{5.8}{GW200220E}{5.8}{GW200219D}{5.8}{GW200216G}{5.5}{GW200210B}{4.6}{GW200209E}{5.7}{GW200208K}{5.4}{GW200208G}{5.8}{GW200202F}{5.4}{GW200129D}{5.6}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.2}{GW191230H}{5.6}{GW191222A}{6.0}{GW191219E}{5.7}{GW191216G}{6.1}{GW191215G}{5.8}{GW191204G}{5.0}{GW191204A}{5.6}{GW191129G}{5.1}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.8}{GW191109A}{4.52}{GW191105C}{5.8}{GW191103A}{5.5}{200105F}{5.40}}}
\DeclareRobustCommand{\spinoneIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.62}{GW200316I}{0.29}{GW200311L}{0.35}{GW200308G}{0.21}{GW200306A}{0.55}{GW200302A}{0.33}{GW200225B}{0.52}{GW200224H}{0.43}{GW200220H}{0.45}{GW200220E}{0.46}{GW200219D}{0.40}{GW200216G}{0.43}{GW200210B}{0.20}{GW200209E}{0.50}{GW200208K}{0.62}{GW200208G}{0.35}{GW200202F}{0.22}{GW200129D}{0.59}{GW200128C}{0.48}{GW200115A}{0.33}{GW200112H}{0.26}{GW191230H}{0.46}{GW191222A}{0.32}{GW191219E}{0.07}{GW191216G}{0.24}{GW191215G}{0.41}{GW191204G}{0.36}{GW191204A}{0.40}{GW191129G}{0.22}{GW191127B}{0.62}{GW191126C}{0.38}{GW191113B}{0.18}{GW191109A}{0.62}{GW191105C}{0.23}{GW191103A}{0.42}{200105F}{0.11}}}
\DeclareRobustCommand{\spinoneIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.73}{GW200316I}{0.36}{GW200311L}{0.39}{GW200308G}{0.91}{GW200306A}{0.64}{GW200302A}{0.36}{GW200225B}{0.61}{GW200224H}{0.49}{GW200220H}{0.50}{GW200220E}{0.52}{GW200219D}{0.44}{GW200216G}{0.48}{GW200210B}{0.24}{GW200209E}{0.55}{GW200208K}{0.92}{GW200208G}{0.38}{GW200202F}{0.24}{GW200129D}{0.79}{GW200128C}{0.54}{GW200115A}{0.37}{GW200112H}{0.29}{GW191230H}{0.52}{GW191222A}{0.35}{GW191219E}{0.12}{GW191216G}{0.28}{GW191215G}{0.46}{GW191204G}{0.47}{GW191204A}{0.44}{GW191129G}{0.25}{GW191127B}{0.70}{GW191126C}{0.46}{GW191113B}{0.20}{GW191109A}{0.81}{GW191105C}{0.25}{GW191103A}{0.49}{200105F}{0.12}}}
\DeclareRobustCommand{\spinoneIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.25}{GW200316I}{0.34}{GW200311L}{0.52}{GW200308G}{0.07}{GW200306A}{0.31}{GW200302A}{0.52}{GW200225B}{0.34}{GW200224H}{0.44}{GW200220H}{0.44}{GW200220E}{0.43}{GW200219D}{0.48}{GW200216G}{0.46}{GW200210B}{0.21}{GW200209E}{0.40}{GW200208K}{0.07}{GW200208G}{0.52}{GW200202F}{0.49}{GW200129D}{0.18}{GW200128C}{0.41}{GW200115A}{0.51}{GW200112H}{0.50}{GW191230H}{0.44}{GW191222A}{0.53}{GW191219E}{0.05}{GW191216G}{0.38}{GW191215G}{0.47}{GW191204G}{0.37}{GW191204A}{0.50}{GW191129G}{0.41}{GW191127B}{0.28}{GW191126C}{0.42}{GW191113B}{0.54}{GW191109A}{0.16}{GW191105C}{0.56}{GW191103A}{0.40}{200105F}{0.32}}}
\DeclareRobustCommand{\spinoneIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.22}{GW200316I}{0.11}{GW200311L}{0.07}{GW200308G}{0.77}{GW200306A}{0.19}{GW200302A}{0.07}{GW200225B}{0.18}{GW200224H}{0.11}{GW200220H}{0.10}{GW200220E}{0.11}{GW200219D}{0.09}{GW200216G}{0.09}{GW200210B}{0.07}{GW200209E}{0.11}{GW200208K}{0.48}{GW200208G}{0.07}{GW200202F}{0.04}{GW200129D}{0.35}{GW200128C}{0.12}{GW200115A}{0.09}{GW200112H}{0.06}{GW191230H}{0.10}{GW191222A}{0.07}{GW191219E}{0.06}{GW191216G}{0.08}{GW191215G}{0.09}{GW191204G}{0.19}{GW191204A}{0.08}{GW191129G}{0.06}{GW191127B}{0.16}{GW191126C}{0.14}{GW191113B}{0.04}{GW191109A}{0.28}{GW191105C}{0.05}{GW191103A}{0.14}{200105F}{0.02}}}
\DeclareRobustCommand{\spinoneIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.62}{GW200311L}{0.83}{GW200308G}{0.98}{GW200306A}{0.92}{GW200302A}{0.79}{GW200225B}{0.91}{GW200224H}{0.87}{GW200220H}{0.89}{GW200220E}{0.91}{GW200219D}{0.87}{GW200216G}{0.89}{GW200210B}{0.40}{GW200209E}{0.92}{GW200208K}{0.98}{GW200208G}{0.82}{GW200202F}{0.61}{GW200129D}{0.96}{GW200128C}{0.90}{GW200115A}{0.79}{GW200112H}{0.68}{GW191230H}{0.91}{GW191222A}{0.79}{GW191219E}{0.15}{GW191216G}{0.57}{GW191215G}{0.87}{GW191204G}{0.77}{GW191204A}{0.88}{GW191129G}{0.55}{GW191127B}{0.96}{GW191126C}{0.80}{GW191113B}{0.60}{GW191109A}{0.96}{GW191105C}{0.69}{GW191103A}{0.82}{200105F}{0.33}}}
\DeclareRobustCommand{\masstwosourceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{9.5}{GW200316I}{2.7}{GW200311L}{6.6}{GW200308G}{3.9}{GW200306A}{6.5}{GW200302A}{5.2}{GW200225B}{3.5}{GW200224H}{7.7}{GW200220H}{8.5}{GW200220E}{26}{GW200219D}{8.3}{GW200216G}{16}{GW200210B}{0.46}{GW200209E}{7.8}{GW200208K}{4.7}{GW200208G}{7.4}{GW200202F}{1.8}{GW200129D}{7.7}{GW200128C}{9.2}{GW200115A}{0.34}{GW200112H}{5.7}{GW191230H}{12}{GW191222A}{10.9}{GW191219E}{0.05}{GW191216G}{2.1}{GW191215G}{4.2}{GW191204G}{1.6}{GW191204A}{6.2}{GW191129G}{1.6}{GW191127B}{13}{GW191126C}{2.4}{GW191113B}{1.1}{GW191109A}{13}{GW191105C}{1.9}{GW191103A}{2.5}{200105F}{0.30}}}
\DeclareRobustCommand{\masstwosourceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{14.1}{GW200316I}{7.4}{GW200311L}{27.2}{GW200308G}{13.7}{GW200306A}{15.0}{GW200302A}{18.8}{GW200225B}{14.1}{GW200224H}{32.1}{GW200220H}{27.7}{GW200220E}{59}{GW200219D}{27.8}{GW200216G}{29}{GW200210B}{2.79}{GW200209E}{26.9}{GW200208K}{11.0}{GW200208G}{27.1}{GW200202F}{7.3}{GW200129D}{26.5}{GW200128C}{32.1}{GW200115A}{1.46}{GW200112H}{27.2}{GW191230H}{37}{GW191222A}{34.7}{GW191219E}{1.17}{GW191216G}{7.4}{GW191215G}{18.2}{GW191204G}{8.1}{GW191204A}{19.1}{GW191129G}{6.6}{GW191127B}{21}{GW191126C}{8.2}{GW191113B}{5.7}{GW191109A}{47}{GW191105C}{7.5}{GW191103A}{7.7}{200105F}{1.91}}}
\DeclareRobustCommand{\masstwosourceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{24.3}{GW200316I}{2.3}{GW200311L}{4.4}{GW200308G}{6.4}{GW200306A}{6.3}{GW200302A}{8.2}{GW200225B}{2.8}{GW200224H}{5.4}{GW200220H}{9.3}{GW200220E}{26}{GW200219D}{7.6}{GW200216G}{14}{GW200210B}{0.52}{GW200209E}{7.8}{GW200208K}{9.2}{GW200208G}{6.5}{GW200202F}{1.2}{GW200129D}{5.4}{GW200128C}{9.6}{GW200115A}{0.80}{GW200112H}{4.8}{GW191230H}{11}{GW191222A}{9.4}{GW191219E}{0.06}{GW191216G}{1.9}{GW191215G}{3.8}{GW191204G}{1.5}{GW191204A}{5.5}{GW191129G}{1.6}{GW191127B}{19}{GW191126C}{1.9}{GW191113B}{4.3}{GW191109A}{17}{GW191105C}{1.5}{GW191103A}{1.9}{200105F}{0.43}}}
\DeclareRobustCommand{\masstwosourceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.1}{GW200311L}{22.1}{GW200308G}{10.6}{GW200306A}{9.7}{GW200302A}{14.6}{GW200225B}{11.3}{GW200224H}{26.3}{GW200220H}{21.1}{GW200220E}{38}{GW200219D}{21.4}{GW200216G}{16}{GW200210B}{2.42}{GW200209E}{20.9}{GW200208K}{7.6}{GW200208G}{21.2}{GW200202F}{5.8}{GW200129D}{19.7}{GW200128C}{24.9}{GW200115A}{1.19}{GW200112H}{22.6}{GW191230H}{28}{GW191222A}{26.2}{GW191219E}{1.13}{GW191216G}{5.9}{GW191215G}{14.9}{GW191204G}{6.7}{GW191204A}{14.3}{GW191129G}{5.3}{GW191127B}{10}{GW191126C}{6.3}{GW191113B}{4.9}{GW191109A}{36}{GW191105C}{6.0}{GW191103A}{5.7}{200105F}{1.70}}}
\DeclareRobustCommand{\masstwosourceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{32.6}{GW200316I}{9.3}{GW200311L}{30.8}{GW200308G}{18.3}{GW200306A}{20.1}{GW200302A}{25.3}{GW200225B}{16.4}{GW200224H}{36.4}{GW200220H}{34.7}{GW200220E}{79}{GW200219D}{33.8}{GW200216G}{41}{GW200210B}{3.16}{GW200209E}{32.8}{GW200208K}{17.4}{GW200208G}{32.3}{GW200202F}{8.3}{GW200129D}{31.0}{GW200128C}{39.6}{GW200115A}{2.07}{GW200112H}{31.2}{GW191230H}{45}{GW191222A}{42.1}{GW191219E}{1.21}{GW191216G}{9.0}{GW191215G}{21.3}{GW191204G}{9.3}{GW191204A}{23.5}{GW191129G}{8.0}{GW191127B}{36}{GW191126C}{9.7}{GW191113B}{8.6}{GW191109A}{60}{GW191105C}{8.8}{GW191103A}{9.3}{200105F}{2.15}}}
\DeclareRobustCommand{\redshiftIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.36}{GW200316I}{0.08}{GW200311L}{0.07}{GW200308G}{0.30}{GW200306A}{0.17}{GW200302A}{0.12}{GW200225B}{0.09}{GW200224H}{0.11}{GW200220H}{0.33}{GW200220E}{0.45}{GW200219D}{0.22}{GW200216G}{0.30}{GW200210B}{0.06}{GW200209E}{0.30}{GW200208K}{0.30}{GW200208G}{0.14}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.26}{GW200115A}{0.02}{GW200112H}{0.08}{GW191230H}{0.28}{GW191222A}{0.24}{GW191219E}{0.03}{GW191216G}{0.03}{GW191215G}{0.15}{GW191204G}{0.04}{GW191204A}{0.18}{GW191129G}{0.06}{GW191127B}{0.32}{GW191126C}{0.13}{GW191113B}{0.09}{GW191109A}{0.10}{GW191105C}{0.09}{GW191103A}{0.09}{200105F}{0.02}}}
\DeclareRobustCommand{\redshiftIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.64}{GW200316I}{0.21}{GW200311L}{0.23}{GW200308G}{0.86}{GW200306A}{0.38}{GW200302A}{0.27}{GW200225B}{0.21}{GW200224H}{0.32}{GW200220H}{0.67}{GW200220E}{0.93}{GW200219D}{0.56}{GW200216G}{0.63}{GW200210B}{0.19}{GW200209E}{0.57}{GW200208K}{0.69}{GW200208G}{0.39}{GW200202F}{0.09}{GW200129D}{0.19}{GW200128C}{0.54}{GW200115A}{0.06}{GW200112H}{0.24}{GW191230H}{0.68}{GW191222A}{0.49}{GW191219E}{0.11}{GW191216G}{0.07}{GW191215G}{0.35}{GW191204G}{0.13}{GW191204A}{0.34}{GW191129G}{0.16}{GW191127B}{0.57}{GW191126C}{0.31}{GW191113B}{0.24}{GW191109A}{0.22}{GW191105C}{0.23}{GW191103A}{0.20}{200105F}{0.06}}}
\DeclareRobustCommand{\redshiftIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.98}{GW200316I}{0.07}{GW200311L}{0.05}{GW200308G}{0.35}{GW200306A}{0.23}{GW200302A}{0.15}{GW200225B}{0.09}{GW200224H}{0.08}{GW200220H}{0.37}{GW200220E}{0.55}{GW200219D}{0.24}{GW200216G}{0.37}{GW200210B}{0.07}{GW200209E}{0.25}{GW200208K}{0.47}{GW200208G}{0.15}{GW200202F}{0.03}{GW200129D}{0.04}{GW200128C}{0.29}{GW200115A}{0.03}{GW200112H}{0.07}{GW191230H}{0.28}{GW191222A}{0.25}{GW191219E}{0.04}{GW191216G}{0.02}{GW191215G}{0.14}{GW191204G}{0.03}{GW191204A}{0.26}{GW191129G}{0.04}{GW191127B}{0.41}{GW191126C}{0.11}{GW191113B}{0.17}{GW191109A}{0.19}{GW191105C}{0.07}{GW191103A}{0.08}{200105F}{0.02}}}
\DeclareRobustCommand{\redshiftIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.33}{GW200316I}{0.15}{GW200311L}{0.17}{GW200308G}{0.63}{GW200306A}{0.24}{GW200302A}{0.18}{GW200225B}{0.14}{GW200224H}{0.23}{GW200220H}{0.41}{GW200220E}{0.57}{GW200219D}{0.37}{GW200216G}{0.38}{GW200210B}{0.14}{GW200209E}{0.34}{GW200208K}{0.45}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.14}{GW200128C}{0.33}{GW200115A}{0.05}{GW200112H}{0.18}{GW191230H}{0.46}{GW191222A}{0.29}{GW191219E}{0.09}{GW191216G}{0.05}{GW191215G}{0.23}{GW191204G}{0.10}{GW191204A}{0.18}{GW191129G}{0.11}{GW191127B}{0.31}{GW191126C}{0.21}{GW191113B}{0.16}{GW191109A}{0.14}{GW191105C}{0.16}{GW191103A}{0.13}{200105F}{0.04}}}
\DeclareRobustCommand{\redshiftIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.40}{GW200316I}{0.27}{GW200311L}{0.27}{GW200308G}{1.14}{GW200306A}{0.56}{GW200302A}{0.39}{GW200225B}{0.28}{GW200224H}{0.38}{GW200220H}{0.96}{GW200220E}{1.36}{GW200219D}{0.75}{GW200216G}{0.92}{GW200210B}{0.24}{GW200209E}{0.76}{GW200208K}{1.04}{GW200208G}{0.51}{GW200202F}{0.11}{GW200129D}{0.22}{GW200128C}{0.77}{GW200115A}{0.08}{GW200112H}{0.30}{GW191230H}{0.90}{GW191222A}{0.69}{GW191219E}{0.14}{GW191216G}{0.09}{GW191215G}{0.46}{GW191204G}{0.16}{GW191204A}{0.54}{GW191129G}{0.19}{GW191127B}{0.88}{GW191126C}{0.39}{GW191113B}{0.37}{GW191109A}{0.36}{GW191105C}{0.28}{GW191103A}{0.26}{200105F}{0.08}}}
\DeclareRobustCommand{\tiltoneIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.72}{GW200316I}{0.73}{GW200311L}{0.98}{GW200308G}{0.28}{GW200306A}{0.62}{GW200302A}{1.00}{GW200225B}{0.83}{GW200224H}{0.79}{GW200220H}{1.06}{GW200220E}{1.0}{GW200219D}{1.09}{GW200216G}{0.92}{GW200210B}{0.88}{GW200209E}{1.01}{GW200208K}{0.41}{GW200208G}{1.15}{GW200202F}{0.94}{GW200129D}{0.76}{GW200128C}{0.84}{GW200115A}{1.23}{GW200112H}{0.95}{GW191230H}{1.05}{GW191222A}{1.09}{GW191219E}{0.61}{GW191216G}{0.71}{GW191215G}{0.97}{GW191204G}{0.64}{GW191204A}{0.92}{GW191129G}{0.83}{GW191127B}{0.84}{GW191126C}{0.68}{GW191113B}{1.1}{GW191109A}{1.24}{GW191105C}{1.03}{GW191103A}{0.68}{200105F}{1.1}}}
\DeclareRobustCommand{\tiltoneIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.91}{GW200316I}{0.97}{GW200311L}{1.63}{GW200308G}{0.40}{GW200306A}{0.88}{GW200302A}{1.63}{GW200225B}{1.88}{GW200224H}{1.22}{GW200220H}{1.75}{GW200220E}{1.5}{GW200219D}{1.87}{GW200216G}{1.35}{GW200210B}{1.32}{GW200209E}{1.82}{GW200208K}{0.60}{GW200208G}{1.87}{GW200202F}{1.40}{GW200129D}{1.47}{GW200128C}{1.31}{GW200115A}{2.18}{GW200112H}{1.46}{GW191230H}{1.68}{GW191222A}{1.77}{GW191219E}{1.52}{GW191216G}{0.96}{GW191215G}{1.66}{GW191204G}{1.12}{GW191204A}{1.44}{GW191129G}{1.30}{GW191127B}{1.20}{GW191126C}{0.99}{GW191113B}{1.6}{GW191109A}{2.35}{GW191105C}{1.60}{GW191103A}{0.99}{200105F}{1.6}}}
\DeclareRobustCommand{\tiltoneIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.42}{GW200316I}{0.88}{GW200311L}{0.90}{GW200308G}{0.40}{GW200306A}{1.19}{GW200302A}{0.98}{GW200225B}{0.75}{GW200224H}{0.95}{GW200220H}{0.95}{GW200220E}{1.2}{GW200219D}{0.85}{GW200216G}{1.14}{GW200210B}{1.17}{GW200209E}{0.86}{GW200208K}{0.94}{GW200208G}{0.86}{GW200202F}{1.05}{GW200129D}{0.57}{GW200128C}{0.99}{GW200115A}{0.69}{GW200112H}{1.00}{GW191230H}{0.93}{GW191222A}{0.93}{GW191219E}{0.81}{GW191216G}{1.11}{GW191215G}{0.82}{GW191204G}{0.62}{GW191204A}{1.10}{GW191129G}{0.91}{GW191127B}{1.06}{GW191126C}{0.84}{GW191113B}{1.1}{GW191109A}{0.59}{GW191105C}{0.97}{GW191103A}{0.90}{200105F}{1.2}}}
\DeclareRobustCommand{\tiltoneIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.27}{GW200316I}{0.35}{GW200311L}{0.90}{GW200308G}{0.16}{GW200306A}{0.36}{GW200302A}{0.85}{GW200225B}{1.26}{GW200224H}{0.59}{GW200220H}{0.91}{GW200220E}{0.6}{GW200219D}{1.05}{GW200216G}{0.61}{GW200210B}{0.57}{GW200209E}{1.06}{GW200208K}{0.25}{GW200208G}{0.98}{GW200202F}{0.64}{GW200129D}{0.93}{GW200128C}{0.65}{GW200115A}{1.21}{GW200112H}{0.71}{GW191230H}{0.87}{GW191222A}{0.92}{GW191219E}{1.07}{GW191216G}{0.36}{GW191215G}{0.96}{GW191204G}{0.63}{GW191204A}{0.72}{GW191129G}{0.63}{GW191127B}{0.52}{GW191126C}{0.44}{GW191113B}{0.7}{GW191109A}{1.56}{GW191105C}{0.80}{GW191103A}{0.44}{200105F}{0.6}}}
\DeclareRobustCommand{\tiltoneIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.05}{GW200316I}{1.63}{GW200311L}{2.32}{GW200308G}{0.69}{GW200306A}{1.75}{GW200302A}{2.41}{GW200225B}{2.48}{GW200224H}{1.89}{GW200220H}{2.52}{GW200220E}{2.4}{GW200219D}{2.57}{GW200216G}{2.27}{GW200210B}{2.25}{GW200209E}{2.51}{GW200208K}{1.25}{GW200208G}{2.57}{GW200202F}{2.20}{GW200129D}{1.88}{GW200128C}{2.03}{GW200115A}{2.76}{GW200112H}{2.22}{GW191230H}{2.42}{GW191222A}{2.51}{GW191219E}{2.09}{GW191216G}{1.77}{GW191215G}{2.27}{GW191204G}{1.57}{GW191204A}{2.30}{GW191129G}{1.97}{GW191127B}{1.95}{GW191126C}{1.59}{GW191113B}{2.4}{GW191109A}{2.84}{GW191105C}{2.35}{GW191103A}{1.63}{200105F}{2.5}}}
\DeclareRobustCommand{\raIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{0.33}{GW200311L}{0.029}{GW200308G}{2.7}{GW200306A}{1.52}{GW200302A}{1.5}{GW200225B}{0.34}{GW200224H}{0.050}{GW200220H}{2.9}{GW200220E}{0.52}{GW200219D}{0.14}{GW200216G}{1.47}{GW200210B}{0.58}{GW200209E}{1.3}{GW200208K}{0.37}{GW200208G}{0.035}{GW200202F}{0.119}{GW200129D}{0.136}{GW200128C}{2.9}{GW200115A}{0.097}{GW200112H}{3.87}{GW191230H}{0.34}{GW191222A}{3.0}{GW191219E}{0.76}{GW191216G}{0.168}{GW191215G}{3.76}{GW191204G}{0.68}{GW191204A}{2.2}{GW191129G}{4.84}{GW191127B}{1.7}{GW191126C}{2.2}{GW191113B}{3.15}{GW191109A}{1.6}{GW191105C}{0.36}{GW191103A}{1.53}{200105F}{3.0}}}
\DeclareRobustCommand{\raIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.8}{GW200316I}{1.51}{GW200311L}{0.037}{GW200308G}{2.9}{GW200306A}{2.14}{GW200302A}{2.1}{GW200225B}{1.90}{GW200224H}{3.048}{GW200220H}{3.6}{GW200220E}{2.93}{GW200219D}{0.41}{GW200216G}{5.29}{GW200210B}{3.45}{GW200209E}{2.5}{GW200208K}{0.46}{GW200208G}{2.438}{GW200202F}{2.527}{GW200129D}{5.555}{GW200128C}{3.6}{GW200115A}{0.734}{GW200112H}{4.52}{GW191230H}{1.04}{GW191222A}{3.6}{GW191219E}{1.38}{GW191216G}{5.578}{GW191215G}{5.59}{GW191204G}{1.38}{GW191204A}{2.9}{GW191129G}{5.54}{GW191127B}{1.9}{GW191126C}{2.6}{GW191113B}{3.88}{GW191109A}{3.8}{GW191105C}{0.45}{GW191103A}{4.04}{200105F}{3.7}}}
\DeclareRobustCommand{\raIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.9}{GW200316I}{1.91}{GW200311L}{0.046}{GW200308G}{3.1}{GW200306A}{0.48}{GW200302A}{2.7}{GW200225B}{3.31}{GW200224H}{0.038}{GW200220H}{1.9}{GW200220E}{1.72}{GW200219D}{2.90}{GW200216G}{0.29}{GW200210B}{2.32}{GW200209E}{3.7}{GW200208K}{5.62}{GW200208G}{0.036}{GW200202F}{0.053}{GW200129D}{0.025}{GW200128C}{1.9}{GW200115A}{4.358}{GW200112H}{0.64}{GW191230H}{3.77}{GW191222A}{1.8}{GW191219E}{2.90}{GW191216G}{0.047}{GW191215G}{0.50}{GW191204G}{0.83}{GW191204A}{2.7}{GW191129G}{0.53}{GW191127B}{4.0}{GW191126C}{3.4}{GW191113B}{0.84}{GW191109A}{1.2}{GW191105C}{5.66}{GW191103A}{0.69}{200105F}{1.3}}}
\DeclareRobustCommand{\raIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.2}{GW200316I}{1.25}{GW200311L}{0.014}{GW200308G}{0.6}{GW200306A}{0.70}{GW200302A}{0.8}{GW200225B}{1.64}{GW200224H}{3.012}{GW200220H}{0.8}{GW200220E}{2.48}{GW200219D}{0.30}{GW200216G}{3.92}{GW200210B}{2.95}{GW200209E}{1.6}{GW200208K}{0.13}{GW200208G}{2.411}{GW200202F}{2.428}{GW200129D}{5.516}{GW200128C}{0.8}{GW200115A}{0.656}{GW200112H}{0.86}{GW191230H}{0.77}{GW191222A}{0.9}{GW191219E}{0.72}{GW191216G}{5.461}{GW191215G}{1.89}{GW191204G}{0.76}{GW191204A}{1.4}{GW191129G}{2.85}{GW191127B}{0.8}{GW191126C}{1.8}{GW191113B}{0.79}{GW191109A}{2.3}{GW191105C}{0.12}{GW191103A}{2.57}{200105F}{0.9}}}
\DeclareRobustCommand{\raIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.4}{GW200316I}{1.59}{GW200311L}{0.069}{GW200308G}{5.8}{GW200306A}{2.58}{GW200302A}{4.5}{GW200225B}{4.63}{GW200224H}{3.078}{GW200220H}{4.9}{GW200220E}{3.49}{GW200219D}{3.16}{GW200216G}{5.54}{GW200210B}{5.67}{GW200209E}{3.0}{GW200208K}{4.33}{GW200208G}{2.466}{GW200202F}{2.569}{GW200129D}{5.574}{GW200128C}{4.9}{GW200115A}{4.655}{GW200112H}{5.13}{GW191230H}{4.73}{GW191222A}{4.9}{GW191219E}{4.12}{GW191216G}{5.618}{GW191215G}{5.81}{GW191204G}{2.04}{GW191204A}{5.2}{GW191129G}{5.97}{GW191127B}{5.0}{GW191126C}{5.9}{GW191113B}{4.48}{GW191109A}{4.7}{GW191105C}{6.05}{GW191103A}{4.70}{200105F}{4.9}}}
\DeclareRobustCommand{\spinonezIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.67}{GW200316I}{0.23}{GW200311L}{0.36}{GW200308G}{0.26}{GW200306A}{0.52}{GW200302A}{0.40}{GW200225B}{0.46}{GW200224H}{0.30}{GW200220H}{0.54}{GW200220E}{0.52}{GW200219D}{0.50}{GW200216G}{0.44}{GW200210B}{0.27}{GW200209E}{0.52}{GW200208K}{0.71}{GW200208G}{0.49}{GW200202F}{0.24}{GW200129D}{0.34}{GW200128C}{0.36}{GW200115A}{0.56}{GW200112H}{0.26}{GW191230H}{0.49}{GW191222A}{0.45}{GW191219E}{0.08}{GW191216G}{0.22}{GW191215G}{0.40}{GW191204G}{0.26}{GW191204A}{0.40}{GW191129G}{0.20}{GW191127B}{0.44}{GW191126C}{0.30}{GW191113B}{0.29}{GW191109A}{0.36}{GW191105C}{0.29}{GW191103A}{0.32}{200105F}{0.27}}}
\DeclareRobustCommand{\spinonezIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.34}{GW200316I}{0.17}{GW200311L}{-0.01}{GW200308G}{0.82}{GW200306A}{0.36}{GW200302A}{-0.01}{GW200225B}{-0.14}{GW200224H}{0.14}{GW200220H}{-0.05}{GW200220E}{0.03}{GW200219D}{-0.09}{GW200216G}{0.06}{GW200210B}{0.04}{GW200209E}{-0.09}{GW200208K}{0.71}{GW200208G}{-0.08}{GW200202F}{0.03}{GW200129D}{0.07}{GW200128C}{0.10}{GW200115A}{-0.17}{GW200112H}{0.02}{GW191230H}{-0.03}{GW191222A}{-0.04}{GW191219E}{0.01}{GW191216G}{0.14}{GW191215G}{-0.03}{GW191204G}{0.20}{GW191204A}{0.03}{GW191129G}{0.05}{GW191127B}{0.18}{GW191126C}{0.23}{GW191113B}{0.00}{GW191109A}{-0.52}{GW191105C}{0.00}{GW191103A}{0.25}{200105F}{0.00}}}
\DeclareRobustCommand{\spinonezIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.33}{GW200311L}{0.30}{GW200308G}{0.13}{GW200306A}{0.44}{GW200302A}{0.32}{GW200225B}{0.36}{GW200224H}{0.40}{GW200220H}{0.42}{GW200220E}{0.57}{GW200219D}{0.33}{GW200216G}{0.53}{GW200210B}{0.26}{GW200209E}{0.37}{GW200208K}{0.23}{GW200208G}{0.31}{GW200202F}{0.26}{GW200129D}{0.42}{GW200128C}{0.44}{GW200115A}{0.31}{GW200112H}{0.30}{GW191230H}{0.42}{GW191222A}{0.30}{GW191219E}{0.06}{GW191216G}{0.29}{GW191215G}{0.28}{GW191204G}{0.20}{GW191204A}{0.43}{GW191129G}{0.23}{GW191127B}{0.50}{GW191126C}{0.29}{GW191113B}{0.36}{GW191109A}{0.81}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.20}}}
\DeclareRobustCommand{\spinonezIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.16}{GW200316I}{-0.01}{GW200311L}{-0.27}{GW200308G}{0.63}{GW200306A}{-0.04}{GW200302A}{-0.30}{GW200225B}{-0.51}{GW200224H}{-0.09}{GW200220H}{-0.47}{GW200220E}{-0.35}{GW200219D}{-0.47}{GW200216G}{-0.25}{GW200210B}{-0.14}{GW200209E}{-0.50}{GW200208K}{0.16}{GW200208G}{-0.45}{GW200202F}{-0.13}{GW200129D}{-0.20}{GW200128C}{-0.16}{GW200115A}{-0.62}{GW200112H}{-0.17}{GW191230H}{-0.40}{GW191222A}{-0.38}{GW191219E}{-0.05}{GW191216G}{-0.03}{GW191215G}{-0.32}{GW191204G}{0.00}{GW191204A}{-0.24}{GW191129G}{-0.08}{GW191127B}{-0.14}{GW191126C}{0.00}{GW191113B}{-0.19}{GW191109A}{-0.82}{GW191105C}{-0.20}{GW191103A}{-0.01}{200105F}{-0.16}}}
\DeclareRobustCommand{\spinonezIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.87}{GW200316I}{0.44}{GW200311L}{0.21}{GW200308G}{0.93}{GW200306A}{0.72}{GW200302A}{0.22}{GW200225B}{0.13}{GW200224H}{0.45}{GW200220H}{0.25}{GW200220E}{0.47}{GW200219D}{0.14}{GW200216G}{0.47}{GW200210B}{0.26}{GW200209E}{0.17}{GW200208K}{0.93}{GW200208G}{0.13}{GW200202F}{0.22}{GW200129D}{0.37}{GW200128C}{0.45}{GW200115A}{0.07}{GW200112H}{0.24}{GW191230H}{0.27}{GW191222A}{0.17}{GW191219E}{0.05}{GW191216G}{0.35}{GW191215G}{0.17}{GW191204G}{0.35}{GW191204A}{0.36}{GW191129G}{0.23}{GW191127B}{0.59}{GW191126C}{0.46}{GW191113B}{0.25}{GW191109A}{0.01}{GW191105C}{0.18}{GW191103A}{0.48}{200105F}{0.13}}}
\DeclareRobustCommand{\finalspinIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.05}{GW200311L}{0.08}{GW200308G}{0.08}{GW200306A}{0.25}{GW200302A}{0.16}{GW200225B}{0.13}{GW200224H}{0.07}{GW200220H}{0.14}{GW200220E}{0.17}{GW200219D}{0.12}{GW200216G}{0.24}{GW200210B}{0.10}{GW200209E}{0.12}{GW200208K}{0.30}{GW200208G}{0.13}{GW200202F}{0.04}{GW200129D}{0.06}{GW200128C}{0.10}{GW200115A}{0.06}{GW200112H}{0.07}{GW191230H}{0.12}{GW191222A}{0.11}{GW191219E}{0.06}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.03}{GW191204A}{0.11}{GW191129G}{0.05}{GW191127B}{0.35}{GW191126C}{0.05}{GW191113B}{0.08}{GW191109A}{0.19}{GW191105C}{0.05}{GW191103A}{0.05}{200105F}{0.03}}}
\DeclareRobustCommand{\finalspinIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.78}{GW200316I}{0.70}{GW200311L}{0.68}{GW200308G}{0.91}{GW200306A}{0.78}{GW200302A}{0.64}{GW200225B}{0.66}{GW200224H}{0.73}{GW200220H}{0.67}{GW200220E}{0.70}{GW200219D}{0.66}{GW200216G}{0.70}{GW200210B}{0.36}{GW200209E}{0.66}{GW200208K}{0.91}{GW200208G}{0.65}{GW200202F}{0.69}{GW200129D}{0.75}{GW200128C}{0.73}{GW200115A}{0.43}{GW200112H}{0.70}{GW191230H}{0.68}{GW191222A}{0.67}{GW191219E}{0.16}{GW191216G}{0.70}{GW191215G}{0.68}{GW191204G}{0.73}{GW191204A}{0.70}{GW191129G}{0.68}{GW191127B}{0.75}{GW191126C}{0.75}{GW191113B}{0.42}{GW191109A}{0.59}{GW191105C}{0.67}{GW191103A}{0.75}{200105F}{0.44}}}
\DeclareRobustCommand{\finalspinIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.17}{GW200316I}{0.05}{GW200311L}{0.07}{GW200308G}{0.03}{GW200306A}{0.10}{GW200302A}{0.13}{GW200225B}{0.08}{GW200224H}{0.06}{GW200220H}{0.11}{GW200220E}{0.15}{GW200219D}{0.09}{GW200216G}{0.14}{GW200210B}{0.13}{GW200209E}{0.10}{GW200208K}{0.06}{GW200208G}{0.08}{GW200202F}{0.04}{GW200129D}{0.06}{GW200128C}{0.09}{GW200115A}{0.10}{GW200112H}{0.06}{GW191230H}{0.11}{GW191222A}{0.08}{GW191219E}{0.04}{GW191216G}{0.04}{GW191215G}{0.07}{GW191204G}{0.04}{GW191204A}{0.11}{GW191129G}{0.04}{GW191127B}{0.14}{GW191126C}{0.06}{GW191113B}{0.32}{GW191109A}{0.23}{GW191105C}{0.05}{GW191103A}{0.07}{200105F}{0.07}}}
\DeclareRobustCommand{\finalspinIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.67}{GW200311L}{0.63}{GW200308G}{0.86}{GW200306A}{0.59}{GW200302A}{0.53}{GW200225B}{0.55}{GW200224H}{0.68}{GW200220H}{0.57}{GW200220E}{0.57}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.29}{GW200209E}{0.57}{GW200208K}{0.69}{GW200208G}{0.56}{GW200202F}{0.66}{GW200129D}{0.70}{GW200128C}{0.66}{GW200115A}{0.38}{GW200112H}{0.65}{GW191230H}{0.59}{GW191222A}{0.59}{GW191219E}{0.11}{GW191216G}{0.67}{GW191215G}{0.62}{GW191204G}{0.71}{GW191204A}{0.62}{GW191129G}{0.65}{GW191127B}{0.52}{GW191126C}{0.71}{GW191113B}{0.36}{GW191109A}{0.44}{GW191105C}{0.63}{GW191103A}{0.71}{200105F}{0.41}}}
\DeclareRobustCommand{\finalspinIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.93}{GW200316I}{0.74}{GW200311L}{0.74}{GW200308G}{0.94}{GW200306A}{0.87}{GW200302A}{0.74}{GW200225B}{0.72}{GW200224H}{0.78}{GW200220H}{0.75}{GW200220E}{0.81}{GW200219D}{0.72}{GW200216G}{0.81}{GW200210B}{0.47}{GW200209E}{0.74}{GW200208K}{0.97}{GW200208G}{0.72}{GW200202F}{0.71}{GW200129D}{0.79}{GW200128C}{0.80}{GW200115A}{0.51}{GW200112H}{0.74}{GW191230H}{0.76}{GW191222A}{0.73}{GW191219E}{0.19}{GW191216G}{0.73}{GW191215G}{0.73}{GW191204G}{0.76}{GW191204A}{0.78}{GW191129G}{0.71}{GW191127B}{0.87}{GW191126C}{0.79}{GW191113B}{0.68}{GW191109A}{0.75}{GW191105C}{0.70}{GW191103A}{0.80}{200105F}{0.49}}}
\DeclareRobustCommand{\radiatedenergyIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.1}{GW200316I}{0.23}{GW200311L}{0.61}{GW200308G}{1.2}{GW200306A}{1.1}{GW200302A}{0.76}{GW200225B}{0.37}{GW200224H}{0.77}{GW200220H}{0.87}{GW200220E}{2.8}{GW200219D}{0.82}{GW200216G}{2.0}{GW200210B}{0.030}{GW200209E}{0.77}{GW200208K}{1.4}{GW200208G}{0.80}{GW200202F}{0.107}{GW200129D}{0.91}{GW200128C}{1.0}{GW200115A}{0.029}{GW200112H}{0.54}{GW191230H}{1.1}{GW191222A}{1.0}{GW191219E}{0.0031}{GW191216G}{0.163}{GW191215G}{0.35}{GW191204G}{0.117}{GW191204A}{0.62}{GW191129G}{0.113}{GW191127B}{2.0}{GW191126C}{0.18}{GW191113B}{0.11}{GW191109A}{1.3}{GW191105C}{0.123}{GW191103A}{0.19}{200105F}{0.026}}}
\DeclareRobustCommand{\radiatedenergyIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.9}{GW200316I}{0.92}{GW200311L}{2.81}{GW200308G}{3.0}{GW200306A}{2.1}{GW200302A}{2.17}{GW200225B}{1.42}{GW200224H}{3.59}{GW200220H}{2.86}{GW200220E}{6.5}{GW200219D}{2.80}{GW200216G}{3.4}{GW200210B}{0.268}{GW200209E}{2.66}{GW200208K}{2.1}{GW200208G}{2.79}{GW200202F}{0.809}{GW200129D}{3.06}{GW200128C}{3.6}{GW200115A}{0.146}{GW200112H}{2.98}{GW191230H}{3.8}{GW191222A}{3.6}{GW191219E}{0.0859}{GW191216G}{0.903}{GW191215G}{1.89}{GW191204G}{0.991}{GW191204A}{2.10}{GW191129G}{0.771}{GW191127B}{2.8}{GW191126C}{1.01}{GW191113B}{0.60}{GW191109A}{4.3}{GW191105C}{0.810}{GW191103A}{0.97}{200105F}{0.204}}}
\DeclareRobustCommand{\radiatedenergyIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.0}{GW200316I}{0.12}{GW200311L}{0.54}{GW200308G}{1.4}{GW200306A}{1.1}{GW200302A}{1.01}{GW200225B}{0.29}{GW200224H}{0.72}{GW200220H}{1.09}{GW200220E}{3.5}{GW200219D}{0.87}{GW200216G}{1.9}{GW200210B}{0.033}{GW200209E}{0.93}{GW200208K}{2.0}{GW200208G}{0.76}{GW200202F}{0.048}{GW200129D}{0.60}{GW200128C}{1.3}{GW200115A}{0.045}{GW200112H}{0.54}{GW191230H}{1.3}{GW191222A}{1.0}{GW191219E}{0.0030}{GW191216G}{0.068}{GW191215G}{0.36}{GW191204G}{0.069}{GW191204A}{0.69}{GW191129G}{0.077}{GW191127B}{2.8}{GW191126C}{0.17}{GW191113B}{0.57}{GW191109A}{3.1}{GW191105C}{0.091}{GW191103A}{0.14}{200105F}{0.032}}}
\DeclareRobustCommand{\radiatedenergyIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.9}{GW200316I}{0.74}{GW200311L}{2.36}{GW200308G}{2.0}{GW200306A}{1.2}{GW200302A}{1.58}{GW200225B}{1.11}{GW200224H}{3.04}{GW200220H}{2.19}{GW200220E}{4.4}{GW200219D}{2.20}{GW200216G}{1.8}{GW200210B}{0.244}{GW200209E}{2.08}{GW200208K}{1.0}{GW200208G}{2.18}{GW200202F}{0.734}{GW200129D}{2.32}{GW200128C}{2.8}{GW200115A}{0.124}{GW200112H}{2.57}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{0.0836}{GW191216G}{0.796}{GW191215G}{1.62}{GW191204G}{0.901}{GW191204A}{1.61}{GW191129G}{0.683}{GW191127B}{1.0}{GW191126C}{0.88}{GW191113B}{0.51}{GW191109A}{3.2}{GW191105C}{0.721}{GW191103A}{0.83}{200105F}{0.187}}}
\DeclareRobustCommand{\radiatedenergyIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.0}{GW200316I}{1.02}{GW200311L}{3.22}{GW200308G}{4.0}{GW200306A}{3.0}{GW200302A}{2.94}{GW200225B}{1.64}{GW200224H}{4.13}{GW200220H}{3.67}{GW200220E}{9.1}{GW200219D}{3.46}{GW200216G}{4.9}{GW200210B}{0.292}{GW200209E}{3.35}{GW200208K}{3.5}{GW200208G}{3.37}{GW200202F}{0.848}{GW200129D}{3.53}{GW200128C}{4.5}{GW200115A}{0.184}{GW200112H}{3.40}{GW191230H}{4.8}{GW191222A}{4.3}{GW191219E}{0.0881}{GW191216G}{0.960}{GW191215G}{2.17}{GW191204G}{1.046}{GW191204A}{2.62}{GW191129G}{0.833}{GW191127B}{4.9}{GW191126C}{1.14}{GW191113B}{1.02}{GW191109A}{6.5}{GW191105C}{0.880}{GW191103A}{1.08}{200105F}{0.225}}}
\DeclareRobustCommand{\costhetajnIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.54}{GW200316I}{0.25}{GW200311L}{0.38}{GW200308G}{1.77}{GW200306A}{1.50}{GW200302A}{1.24}{GW200225B}{0.78}{GW200224H}{0.41}{GW200220H}{0.79}{GW200220E}{1.26}{GW200219D}{1.22}{GW200216G}{1.59}{GW200210B}{0.22}{GW200209E}{0.73}{GW200208K}{1.06}{GW200208G}{0.16}{GW200202F}{0.13}{GW200129D}{0.39}{GW200128C}{1.08}{GW200115A}{1.63}{GW200112H}{1.77}{GW191230H}{0.46}{GW191222A}{0.91}{GW191219E}{0.26}{GW191216G}{0.15}{GW191215G}{1.35}{GW191204G}{0.25}{GW191204A}{0.71}{GW191129G}{0.59}{GW191127B}{0.88}{GW191126C}{0.69}{GW191113B}{0.75}{GW191109A}{0.57}{GW191105C}{1.48}{GW191103A}{1.29}{200105F}{1.02}}}
\DeclareRobustCommand{\costhetajnIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.42}{GW200316I}{-0.72}{GW200311L}{0.84}{GW200308G}{0.81}{GW200306A}{0.54}{GW200302A}{0.33}{GW200225B}{-0.15}{GW200224H}{0.77}{GW200220H}{-0.17}{GW200220E}{0.31}{GW200219D}{0.29}{GW200216G}{0.68}{GW200210B}{-0.75}{GW200209E}{-0.23}{GW200208K}{0.12}{GW200208G}{-0.82}{GW200202F}{-0.86}{GW200129D}{0.86}{GW200128C}{0.13}{GW200115A}{0.85}{GW200112H}{0.80}{GW191230H}{-0.50}{GW191222A}{-0.05}{GW191219E}{-0.71}{GW191216G}{-0.83}{GW191215G}{0.44}{GW191204G}{-0.73}{GW191204A}{-0.25}{GW191129G}{-0.38}{GW191127B}{-0.09}{GW191126C}{-0.29}{GW191113B}{-0.18}{GW191109A}{-0.29}{GW191105C}{0.50}{GW191103A}{0.32}{200105F}{0.07}}}
\DeclareRobustCommand{\costhetajnIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.36}{GW200316I}{1.51}{GW200311L}{0.15}{GW200308G}{0.18}{GW200306A}{0.43}{GW200302A}{0.61}{GW200225B}{1.08}{GW200224H}{0.21}{GW200220H}{1.12}{GW200220E}{0.65}{GW200219D}{0.66}{GW200216G}{0.30}{GW200210B}{1.69}{GW200209E}{1.19}{GW200208K}{0.83}{GW200208G}{0.40}{GW200202F}{0.44}{GW200129D}{0.12}{GW200128C}{0.81}{GW200115A}{0.14}{GW200112H}{0.18}{GW191230H}{1.44}{GW191222A}{1.01}{GW191219E}{1.67}{GW191216G}{0.38}{GW191215G}{0.50}{GW191204G}{1.69}{GW191204A}{1.20}{GW191129G}{1.34}{GW191127B}{1.06}{GW191126C}{1.26}{GW191113B}{1.10}{GW191109A}{0.80}{GW191105C}{0.48}{GW191103A}{0.66}{200105F}{0.89}}}
\DeclareRobustCommand{\costhetajnIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.92}{GW200316I}{-0.94}{GW200311L}{0.54}{GW200308G}{-0.90}{GW200306A}{-0.91}{GW200302A}{-0.83}{GW200225B}{-0.87}{GW200224H}{0.45}{GW200220H}{-0.90}{GW200220E}{-0.90}{GW200219D}{-0.86}{GW200216G}{-0.79}{GW200210B}{-0.95}{GW200209E}{-0.91}{GW200208K}{-0.89}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.56}{GW200128C}{-0.90}{GW200115A}{0.19}{GW200112H}{-0.93}{GW191230H}{-0.93}{GW191222A}{-0.91}{GW191219E}{-0.95}{GW191216G}{-0.97}{GW191215G}{-0.82}{GW191204G}{-0.96}{GW191204A}{-0.91}{GW191129G}{-0.94}{GW191127B}{-0.94}{GW191126C}{-0.95}{GW191113B}{-0.87}{GW191109A}{-0.76}{GW191105C}{-0.94}{GW191103A}{-0.94}{200105F}{-0.91}}}
\DeclareRobustCommand{\costhetajnIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.87}{GW200316I}{0.49}{GW200311L}{0.97}{GW200308G}{0.98}{GW200306A}{0.94}{GW200302A}{0.89}{GW200225B}{0.87}{GW200224H}{0.96}{GW200220H}{0.90}{GW200220E}{0.92}{GW200219D}{0.91}{GW200216G}{0.96}{GW200210B}{0.90}{GW200209E}{0.91}{GW200208K}{0.89}{GW200208G}{-0.52}{GW200202F}{-0.53}{GW200129D}{0.96}{GW200128C}{0.90}{GW200115A}{0.97}{GW200112H}{0.97}{GW191230H}{0.85}{GW191222A}{0.91}{GW191219E}{0.94}{GW191216G}{-0.55}{GW191215G}{0.89}{GW191204G}{0.93}{GW191204A}{0.90}{GW191129G}{0.93}{GW191127B}{0.93}{GW191126C}{0.95}{GW191113B}{0.84}{GW191109A}{0.27}{GW191105C}{0.96}{GW191103A}{0.95}{200105F}{0.91}}}
\DeclareRobustCommand{\spintwoxIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.60}{GW200316I}{0.58}{GW200311L}{0.57}{GW200308G}{0.56}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.57}{GW200224H}{0.58}{GW200220H}{0.60}{GW200220E}{0.59}{GW200219D}{0.58}{GW200216G}{0.60}{GW200210B}{0.58}{GW200209E}{0.60}{GW200208K}{0.59}{GW200208G}{0.55}{GW200202F}{0.52}{GW200129D}{0.65}{GW200128C}{0.62}{GW200115A}{0.58}{GW200112H}{0.52}{GW191230H}{0.61}{GW191222A}{0.54}{GW191219E}{0.58}{GW191216G}{0.54}{GW191215G}{0.61}{GW191204G}{0.53}{GW191204A}{0.61}{GW191129G}{0.53}{GW191127B}{0.60}{GW191126C}{0.56}{GW191113B}{0.58}{GW191109A}{0.70}{GW191105C}{0.55}{GW191103A}{0.58}{200105F}{0.59}}}
\DeclareRobustCommand{\spintwoxIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{-0.01}{GW200311L}{0.00}{GW200308G}{-0.03}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{-0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spintwoxIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.57}{GW200316I}{0.56}{GW200311L}{0.57}{GW200308G}{0.60}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.57}{GW200224H}{0.61}{GW200220H}{0.60}{GW200220E}{0.58}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.58}{GW200209E}{0.60}{GW200208K}{0.59}{GW200208G}{0.56}{GW200202F}{0.53}{GW200129D}{0.63}{GW200128C}{0.61}{GW200115A}{0.57}{GW200112H}{0.52}{GW191230H}{0.58}{GW191222A}{0.55}{GW191219E}{0.58}{GW191216G}{0.56}{GW191215G}{0.61}{GW191204G}{0.51}{GW191204A}{0.60}{GW191129G}{0.51}{GW191127B}{0.58}{GW191126C}{0.56}{GW191113B}{0.59}{GW191109A}{0.66}{GW191105C}{0.54}{GW191103A}{0.58}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoxIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.45}{GW200316I}{-0.45}{GW200311L}{-0.42}{GW200308G}{-0.43}{GW200306A}{-0.43}{GW200302A}{-0.42}{GW200225B}{-0.43}{GW200224H}{-0.40}{GW200220H}{-0.45}{GW200220E}{-0.44}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.43}{GW200209E}{-0.45}{GW200208K}{-0.44}{GW200208G}{-0.40}{GW200202F}{-0.37}{GW200129D}{-0.52}{GW200128C}{-0.47}{GW200115A}{-0.44}{GW200112H}{-0.37}{GW191230H}{-0.45}{GW191222A}{-0.39}{GW191219E}{-0.44}{GW191216G}{-0.39}{GW191215G}{-0.45}{GW191204G}{-0.40}{GW191204A}{-0.45}{GW191129G}{-0.38}{GW191127B}{-0.45}{GW191126C}{-0.42}{GW191113B}{-0.44}{GW191109A}{-0.56}{GW191105C}{-0.39}{GW191103A}{-0.44}{200105F}{-0.44}}}
\DeclareRobustCommand{\spintwoxIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.42}{GW200311L}{0.42}{GW200308G}{0.40}{GW200306A}{0.44}{GW200302A}{0.43}{GW200225B}{0.43}{GW200224H}{0.48}{GW200220H}{0.45}{GW200220E}{0.43}{GW200219D}{0.43}{GW200216G}{0.44}{GW200210B}{0.44}{GW200209E}{0.45}{GW200208K}{0.44}{GW200208G}{0.42}{GW200202F}{0.37}{GW200129D}{0.48}{GW200128C}{0.47}{GW200115A}{0.43}{GW200112H}{0.38}{GW191230H}{0.44}{GW191222A}{0.39}{GW191219E}{0.45}{GW191216G}{0.42}{GW191215G}{0.46}{GW191204G}{0.38}{GW191204A}{0.45}{GW191129G}{0.38}{GW191127B}{0.44}{GW191126C}{0.41}{GW191113B}{0.44}{GW191109A}{0.53}{GW191105C}{0.38}{GW191103A}{0.45}{200105F}{0.44}}}
\DeclareRobustCommand{\psiIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.3}{GW200316I}{1.7}{GW200311L}{1.5}{GW200308G}{1.5}{GW200306A}{1.3}{GW200302A}{1.4}{GW200225B}{1.6}{GW200224H}{2.08}{GW200220H}{1.4}{GW200220E}{1.3}{GW200219D}{1.3}{GW200216G}{1.4}{GW200210B}{1.3}{GW200209E}{1.2}{GW200208K}{1.2}{GW200208G}{1.1}{GW200202F}{1.4}{GW200129D}{1.0}{GW200128C}{1.4}{GW200115A}{1.6}{GW200112H}{1.4}{GW191230H}{1.2}{GW191222A}{1.1}{GW191219E}{1.4}{GW191216G}{1.00}{GW191215G}{1.4}{GW191204G}{1.4}{GW191204A}{1.4}{GW191129G}{1.2}{GW191127B}{1.4}{GW191126C}{1.4}{GW191113B}{1.3}{GW191109A}{2.32}{GW191105C}{1.4}{GW191103A}{1.5}{200105F}{1.7}}}
\DeclareRobustCommand{\psiIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.5}{GW200316I}{1.8}{GW200311L}{1.7}{GW200308G}{1.6}{GW200306A}{1.5}{GW200302A}{1.5}{GW200225B}{1.8}{GW200224H}{2.17}{GW200220H}{1.5}{GW200220E}{1.5}{GW200219D}{1.6}{GW200216G}{1.6}{GW200210B}{1.5}{GW200209E}{1.4}{GW200208K}{1.4}{GW200208G}{1.3}{GW200202F}{1.5}{GW200129D}{1.2}{GW200128C}{1.6}{GW200115A}{1.8}{GW200112H}{1.6}{GW191230H}{1.4}{GW191222A}{1.2}{GW191219E}{1.6}{GW191216G}{1.42}{GW191215G}{1.6}{GW191204G}{1.6}{GW191204A}{1.6}{GW191129G}{1.4}{GW191127B}{1.6}{GW191126C}{1.5}{GW191113B}{1.7}{GW191109A}{2.39}{GW191105C}{1.5}{GW191103A}{1.6}{200105F}{1.8}}}
\DeclareRobustCommand{\psiIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.4}{GW200316I}{1.3}{GW200311L}{1.2}{GW200308G}{1.3}{GW200306A}{1.5}{GW200302A}{1.5}{GW200225B}{1.2}{GW200224H}{0.89}{GW200220H}{1.4}{GW200220E}{1.5}{GW200219D}{1.3}{GW200216G}{1.4}{GW200210B}{1.5}{GW200209E}{1.6}{GW200208K}{1.5}{GW200208G}{1.6}{GW200202F}{1.5}{GW200129D}{1.6}{GW200128C}{1.4}{GW200115A}{1.3}{GW200112H}{1.4}{GW191230H}{1.6}{GW191222A}{1.8}{GW191219E}{1.4}{GW191216G}{1.30}{GW191215G}{1.4}{GW191204G}{1.3}{GW191204A}{1.4}{GW191129G}{1.6}{GW191127B}{1.4}{GW191126C}{1.4}{GW191113B}{1.0}{GW191109A}{0.67}{GW191105C}{1.5}{GW191103A}{1.4}{200105F}{1.2}}}
\DeclareRobustCommand{\psiIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.3}{GW200316I}{0.2}{GW200311L}{0.5}{GW200308G}{0.3}{GW200306A}{0.3}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.18}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.3}{GW200210B}{0.4}{GW200209E}{0.3}{GW200208K}{0.4}{GW200208G}{0.4}{GW200202F}{0.3}{GW200129D}{0.4}{GW200128C}{0.4}{GW200115A}{0.3}{GW200112H}{0.3}{GW191230H}{0.3}{GW191222A}{0.2}{GW191219E}{0.3}{GW191216G}{0.68}{GW191215G}{0.3}{GW191204G}{0.4}{GW191204A}{0.4}{GW191129G}{0.3}{GW191127B}{0.3}{GW191126C}{0.3}{GW191113B}{0.7}{GW191109A}{0.16}{GW191105C}{0.3}{GW191103A}{0.3}{200105F}{0.2}}}
\DeclareRobustCommand{\psiIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{3.0}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.00}{GW200220H}{2.8}{GW200220E}{2.7}{GW200219D}{2.7}{GW200216G}{2.8}{GW200210B}{2.7}{GW200209E}{2.8}{GW200208K}{2.7}{GW200208G}{2.7}{GW200202F}{2.8}{GW200129D}{2.5}{GW200128C}{2.8}{GW200115A}{2.9}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.9}{GW191219E}{2.8}{GW191216G}{2.42}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.7}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.5}{GW191109A}{3.00}{GW191105C}{2.9}{GW191103A}{2.8}{200105F}{3.0}}}
\DeclareRobustCommand{\phionetwoIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.8}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{2.9}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{3.3}{GW200128C}{3.0}{GW200115A}{2.8}{GW200112H}{2.7}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{3.2}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phionetwoIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.2}{GW200311L}{3.1}{GW200308G}{3.2}{GW200306A}{3.1}{GW200302A}{3.1}{GW200225B}{3.2}{GW200224H}{3.2}{GW200220H}{3.2}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.2}{GW200210B}{3.1}{GW200209E}{3.1}{GW200208K}{3.2}{GW200208G}{3.1}{GW200202F}{3.1}{GW200129D}{3.5}{GW200128C}{3.3}{GW200115A}{3.1}{GW200112H}{3.0}{GW191230H}{3.1}{GW191222A}{3.1}{GW191219E}{3.1}{GW191216G}{3.2}{GW191215G}{3.2}{GW191204G}{3.1}{GW191204A}{3.2}{GW191129G}{3.1}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.5}{GW191105C}{3.1}{GW191103A}{3.1}{200105F}{3.1}}}
\DeclareRobustCommand{\phionetwoIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.9}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{2.5}{GW200128C}{2.7}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.9}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.5}{GW191105C}{2.8}{GW191103A}{2.9}{200105F}{2.8}}}
\DeclareRobustCommand{\phionetwoIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.6}{GW200316I}{0.6}{GW200311L}{0.6}{GW200308G}{0.5}{GW200306A}{0.7}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.6}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.5}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.7}{GW200129D}{0.5}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.7}{GW191230H}{0.5}{GW191222A}{0.7}{GW191219E}{0.6}{GW191216G}{0.7}{GW191215G}{0.6}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phionetwoIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.7}{GW200311L}{5.7}{GW200308G}{5.6}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{5.7}{GW200220H}{5.7}{GW200220E}{5.7}{GW200219D}{5.7}{GW200216G}{5.7}{GW200210B}{5.7}{GW200209E}{5.7}{GW200208K}{5.7}{GW200208G}{5.6}{GW200202F}{5.6}{GW200129D}{5.8}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.6}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.7}{GW191216G}{5.6}{GW191215G}{5.6}{GW191204G}{5.5}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.7}{GW191105C}{5.6}{GW191103A}{5.7}{200105F}{5.6}}}
\DeclareRobustCommand{\tilttwoIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.85}{GW200311L}{1.08}{GW200308G}{0.74}{GW200306A}{0.92}{GW200302A}{1.1}{GW200225B}{1.18}{GW200224H}{0.99}{GW200220H}{1.16}{GW200220E}{1.1}{GW200219D}{1.18}{GW200216G}{1.0}{GW200210B}{1.1}{GW200209E}{1.19}{GW200208K}{1.1}{GW200208G}{1.16}{GW200202F}{0.95}{GW200129D}{0.88}{GW200128C}{1.0}{GW200115A}{1.23}{GW200112H}{0.96}{GW191230H}{1.15}{GW191222A}{1.13}{GW191219E}{1.1}{GW191216G}{0.86}{GW191215G}{1.08}{GW191204G}{0.84}{GW191204A}{1.0}{GW191129G}{0.87}{GW191127B}{1.0}{GW191126C}{0.79}{GW191113B}{1.1}{GW191109A}{1.15}{GW191105C}{1.09}{GW191103A}{0.81}{200105F}{1.1}}}
\DeclareRobustCommand{\tilttwoIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.33}{GW200316I}{1.24}{GW200311L}{1.73}{GW200308G}{1.02}{GW200306A}{1.26}{GW200302A}{1.5}{GW200225B}{1.87}{GW200224H}{1.51}{GW200220H}{1.77}{GW200220E}{1.5}{GW200219D}{1.76}{GW200216G}{1.4}{GW200210B}{1.6}{GW200209E}{1.88}{GW200208K}{1.5}{GW200208G}{1.74}{GW200202F}{1.38}{GW200129D}{1.29}{GW200128C}{1.5}{GW200115A}{1.86}{GW200112H}{1.39}{GW191230H}{1.76}{GW191222A}{1.70}{GW191219E}{1.6}{GW191216G}{1.25}{GW191215G}{1.73}{GW191204G}{1.22}{GW191204A}{1.6}{GW191129G}{1.28}{GW191127B}{1.4}{GW191126C}{1.13}{GW191113B}{1.6}{GW191109A}{1.78}{GW191105C}{1.63}{GW191103A}{1.11}{200105F}{1.6}}}
\DeclareRobustCommand{\tilttwoIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.21}{GW200316I}{1.06}{GW200311L}{0.97}{GW200308G}{1.40}{GW200306A}{1.25}{GW200302A}{1.1}{GW200225B}{0.90}{GW200224H}{1.13}{GW200220H}{0.97}{GW200220E}{1.1}{GW200219D}{0.98}{GW200216G}{1.2}{GW200210B}{1.0}{GW200209E}{0.89}{GW200208K}{1.2}{GW200208G}{0.98}{GW200202F}{1.09}{GW200129D}{1.18}{GW200128C}{1.1}{GW200115A}{0.93}{GW200112H}{1.10}{GW191230H}{0.98}{GW191222A}{1.00}{GW191219E}{1.0}{GW191216G}{1.21}{GW191215G}{0.95}{GW191204G}{1.09}{GW191204A}{1.1}{GW191129G}{1.06}{GW191127B}{1.2}{GW191126C}{1.20}{GW191113B}{1.1}{GW191109A}{0.98}{GW191105C}{1.00}{GW191103A}{1.25}{200105F}{1.1}}}
\DeclareRobustCommand{\tilttwoIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.55}{GW200316I}{0.54}{GW200311L}{0.89}{GW200308G}{0.38}{GW200306A}{0.49}{GW200302A}{0.7}{GW200225B}{0.94}{GW200224H}{0.72}{GW200220H}{0.84}{GW200220E}{0.6}{GW200219D}{0.81}{GW200216G}{0.6}{GW200210B}{0.8}{GW200209E}{0.95}{GW200208K}{0.6}{GW200208G}{0.79}{GW200202F}{0.61}{GW200129D}{0.56}{GW200128C}{0.7}{GW200115A}{0.87}{GW200112H}{0.61}{GW191230H}{0.84}{GW191222A}{0.80}{GW191219E}{0.7}{GW191216G}{0.55}{GW191215G}{0.90}{GW191204G}{0.54}{GW191204A}{0.7}{GW191129G}{0.56}{GW191127B}{0.5}{GW191126C}{0.47}{GW191113B}{0.7}{GW191109A}{0.81}{GW191105C}{0.76}{GW191103A}{0.45}{200105F}{0.7}}}
\DeclareRobustCommand{\tilttwoIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.30}{GW200316I}{2.04}{GW200311L}{2.51}{GW200308G}{2.05}{GW200306A}{2.27}{GW200302A}{2.4}{GW200225B}{2.61}{GW200224H}{2.41}{GW200220H}{2.57}{GW200220E}{2.5}{GW200219D}{2.57}{GW200216G}{2.4}{GW200210B}{2.5}{GW200209E}{2.62}{GW200208K}{2.4}{GW200208G}{2.54}{GW200202F}{2.21}{GW200129D}{2.22}{GW200128C}{2.4}{GW200115A}{2.63}{GW200112H}{2.25}{GW191230H}{2.57}{GW191222A}{2.52}{GW191219E}{2.4}{GW191216G}{2.19}{GW191215G}{2.49}{GW191204G}{2.06}{GW191204A}{2.4}{GW191129G}{2.08}{GW191127B}{2.4}{GW191126C}{2.04}{GW191113B}{2.4}{GW191109A}{2.59}{GW191105C}{2.43}{GW191103A}{2.10}{200105F}{2.5}}}
\DeclareRobustCommand{\chipIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.20}{GW200311L}{0.36}{GW200308G}{0.21}{GW200306A}{0.31}{GW200302A}{0.27}{GW200225B}{0.38}{GW200224H}{0.36}{GW200220H}{0.36}{GW200220E}{0.36}{GW200219D}{0.34}{GW200216G}{0.34}{GW200210B}{0.13}{GW200209E}{0.40}{GW200208K}{0.30}{GW200208G}{0.30}{GW200202F}{0.23}{GW200129D}{0.43}{GW200128C}{0.40}{GW200115A}{0.20}{GW200112H}{0.27}{GW191230H}{0.39}{GW191222A}{0.30}{GW191219E}{0.07}{GW191216G}{0.17}{GW191215G}{0.37}{GW191204G}{0.28}{GW191204A}{0.36}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.27}{GW191113B}{0.13}{GW191109A}{0.34}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.09}}}
\DeclareRobustCommand{\chipIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.29}{GW200311L}{0.46}{GW200308G}{0.36}{GW200306A}{0.44}{GW200302A}{0.35}{GW200225B}{0.56}{GW200224H}{0.50}{GW200220H}{0.49}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.18}{GW200209E}{0.54}{GW200208K}{0.43}{GW200208G}{0.40}{GW200202F}{0.29}{GW200129D}{0.76}{GW200128C}{0.55}{GW200115A}{0.26}{GW200112H}{0.35}{GW191230H}{0.52}{GW191222A}{0.39}{GW191219E}{0.11}{GW191216G}{0.26}{GW191215G}{0.51}{GW191204G}{0.44}{GW191204A}{0.46}{GW191129G}{0.27}{GW191127B}{0.55}{GW191126C}{0.41}{GW191113B}{0.16}{GW191109A}{0.55}{GW191105C}{0.32}{GW191103A}{0.43}{200105F}{0.12}}}
\DeclareRobustCommand{\chipIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.39}{GW200316I}{0.38}{GW200311L}{0.41}{GW200308G}{0.27}{GW200306A}{0.37}{GW200302A}{0.46}{GW200225B}{0.34}{GW200224H}{0.38}{GW200220H}{0.39}{GW200220E}{0.40}{GW200219D}{0.41}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.37}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.44}{GW200129D}{0.20}{GW200128C}{0.36}{GW200115A}{0.35}{GW200112H}{0.42}{GW191230H}{0.39}{GW191222A}{0.43}{GW191219E}{0.05}{GW191216G}{0.39}{GW191215G}{0.38}{GW191204G}{0.38}{GW191204A}{0.42}{GW191129G}{0.39}{GW191127B}{0.39}{GW191126C}{0.41}{GW191113B}{0.47}{GW191109A}{0.33}{GW191105C}{0.47}{GW191103A}{0.40}{200105F}{0.21}}}
\DeclareRobustCommand{\chipIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.18}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.19}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.25}{GW200224H}{0.20}{GW200220H}{0.19}{GW200220E}{0.17}{GW200219D}{0.17}{GW200216G}{0.14}{GW200210B}{0.06}{GW200209E}{0.21}{GW200208K}{0.19}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.42}{GW200128C}{0.22}{GW200115A}{0.08}{GW200112H}{0.12}{GW191230H}{0.19}{GW191222A}{0.14}{GW191219E}{0.05}{GW191216G}{0.11}{GW191215G}{0.20}{GW191204G}{0.21}{GW191204A}{0.16}{GW191129G}{0.11}{GW191127B}{0.16}{GW191126C}{0.18}{GW191113B}{0.06}{GW191109A}{0.28}{GW191105C}{0.10}{GW191103A}{0.19}{200105F}{0.04}}}
\DeclareRobustCommand{\chipIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.57}{GW200311L}{0.81}{GW200308G}{0.57}{GW200306A}{0.74}{GW200302A}{0.72}{GW200225B}{0.85}{GW200224H}{0.82}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.79}{GW200216G}{0.80}{GW200210B}{0.34}{GW200209E}{0.85}{GW200208K}{0.74}{GW200208G}{0.74}{GW200202F}{0.63}{GW200129D}{0.94}{GW200128C}{0.85}{GW200115A}{0.54}{GW200112H}{0.68}{GW191230H}{0.85}{GW191222A}{0.74}{GW191219E}{0.15}{GW191216G}{0.53}{GW191215G}{0.83}{GW191204G}{0.73}{GW191204A}{0.83}{GW191129G}{0.56}{GW191127B}{0.90}{GW191126C}{0.73}{GW191113B}{0.50}{GW191109A}{0.83}{GW191105C}{0.69}{GW191103A}{0.76}{200105F}{0.25}}}
\DeclareRobustCommand{\massonedetIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{55}{GW200316I}{4.4}{GW200311L}{4.9}{GW200308G}{16}{GW200306A}{10}{GW200302A}{9.8}{GW200225B}{3.3}{GW200224H}{5.6}{GW200220H}{10}{GW200220E}{27}{GW200219D}{8.8}{GW200216G}{19}{GW200210B}{6.0}{GW200209E}{9.7}{GW200208K}{110}{GW200208G}{8.3}{GW200202F}{1.6}{GW200129D}{6.1}{GW200128C}{9.1}{GW200115A}{2.5}{GW200112H}{5.6}{GW191230H}{12}{GW191222A}{9.8}{GW191219E}{2.3}{GW191216G}{3.0}{GW191215G}{4.5}{GW191204G}{2.3}{GW191204A}{5.6}{GW191129G}{2.6}{GW191127B}{43}{GW191126C}{2.6}{GW191113B}{16}{GW191109A}{8.4}{GW191105C}{2.1}{GW191103A}{2.6}{200105F}{2.2}}}
\DeclareRobustCommand{\massonedetIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{78}{GW200316I}{17.2}{GW200311L}{42.1}{GW200308G}{65}{GW200306A}{39}{GW200302A}{48.9}{GW200225B}{23.5}{GW200224H}{52.7}{GW200220H}{64}{GW200220E}{164}{GW200219D}{58.3}{GW200216G}{85}{GW200210B}{29.2}{GW200209E}{55.0}{GW200208K}{140}{GW200208G}{52.8}{GW200202F}{11.1}{GW200129D}{43.8}{GW200128C}{63.9}{GW200115A}{6.2}{GW200112H}{44.7}{GW191230H}{82}{GW191222A}{66.9}{GW191219E}{35.0}{GW191216G}{13.6}{GW191215G}{33.1}{GW191204G}{13.8}{GW191204A}{36.0}{GW191129G}{12.7}{GW191127B}{97}{GW191126C}{15.7}{GW191113B}{37}{GW191109A}{80.0}{GW191105C}{13.3}{GW191103A}{14.3}{200105F}{9.6}}}
\DeclareRobustCommand{\massonedetIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{69}{GW200316I}{13.7}{GW200311L}{8.6}{GW200308G}{16}{GW200306A}{20}{GW200302A}{9.4}{GW200225B}{5.3}{GW200224H}{8.9}{GW200220H}{14}{GW200220E}{113}{GW200219D}{12.7}{GW200216G}{27}{GW200210B}{9.7}{GW200209E}{13.3}{GW200208K}{120}{GW200208G}{12.0}{GW200202F}{4.4}{GW200129D}{10.3}{GW200128C}{14.3}{GW200115A}{2.7}{GW200112H}{8.1}{GW191230H}{19}{GW191222A}{14.9}{GW191219E}{1.9}{GW191216G}{6.5}{GW191215G}{9.2}{GW191204G}{3.8}{GW191204A}{15.0}{GW191129G}{4.7}{GW191127B}{60}{GW191126C}{7.3}{GW191113B}{11}{GW191109A}{10.2}{GW191105C}{5.2}{GW191103A}{8.2}{200105F}{2.4}}}
\DeclareRobustCommand{\massonedetIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{26}{GW200316I}{13.3}{GW200311L}{38.0}{GW200308G}{54}{GW200306A}{31}{GW200302A}{41.1}{GW200225B}{20.8}{GW200224H}{48.1}{GW200220H}{56}{GW200220E}{142}{GW200219D}{51.1}{GW200216G}{70}{GW200210B}{24.8}{GW200209E}{47.2}{GW200208K}{40}{GW200208G}{46.0}{GW200202F}{9.6}{GW200129D}{38.4}{GW200128C}{56.4}{GW200115A}{4.1}{GW200112H}{40.0}{GW191230H}{72}{GW191222A}{58.9}{GW191219E}{33.4}{GW191216G}{10.9}{GW191215G}{29.3}{GW191204G}{11.8}{GW191204A}{31.2}{GW191129G}{10.3}{GW191127B}{65}{GW191126C}{13.4}{GW191113B}{24}{GW191109A}{73.2}{GW191105C}{11.4}{GW191103A}{11.9}{200105F}{8.1}}}
\DeclareRobustCommand{\massonedetIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{129}{GW200316I}{27.5}{GW200311L}{48.6}{GW200308G}{78}{GW200306A}{52}{GW200302A}{56.1}{GW200225B}{27.6}{GW200224H}{59.3}{GW200220H}{74}{GW200220E}{210}{GW200219D}{68.2}{GW200216G}{104}{GW200210B}{37.1}{GW200209E}{64.8}{GW200208K}{250}{GW200208G}{61.9}{GW200202F}{14.2}{GW200129D}{52.5}{GW200128C}{74.6}{GW200115A}{8.1}{GW200112H}{51.1}{GW191230H}{96}{GW191222A}{78.2}{GW191219E}{36.5}{GW191216G}{17.5}{GW191215G}{39.7}{GW191204G}{16.7}{GW191204A}{46.4}{GW191129G}{16.2}{GW191127B}{144}{GW191126C}{20.9}{GW191113B}{44}{GW191109A}{87.6}{GW191105C}{16.9}{GW191103A}{20.2}{200105F}{11.1}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.2}{GW200316I}{1.8}{GW200311L}{1.7}{GW200308G}{1.7}{GW200306A}{1.8}{GW200302A}{1.7}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.7}{GW200220E}{1.8}{GW200219D}{1.7}{GW200216G}{1.7}{GW200210B}{1.8}{GW200209E}{1.7}{GW200208K}{2.2}{GW200208G}{1.7}{GW200202F}{1.7}{GW200129D}{1.7}{GW200128C}{1.7}{GW200115A}{1.7}{GW200112H}{1.6}{GW191230H}{1.7}{GW191222A}{1.7}{GW191219E}{1.9}{GW191216G}{1.7}{GW191215G}{1.7}{GW191204G}{1.7}{GW191204A}{1.8}{GW191129G}{1.7}{GW191127B}{1.8}{GW191126C}{1.7}{GW191113B}{2.0}{GW191109A}{1.7}{GW191105C}{1.8}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.5}{GW200316I}{9.9}{GW200311L}{17.6}{GW200308G}{6.7}{GW200306A}{7.3}{GW200302A}{10.5}{GW200225B}{12.2}{GW200224H}{19.8}{GW200220H}{8.1}{GW200220E}{6.9}{GW200219D}{10.4}{GW200216G}{7.8}{GW200210B}{7.9}{GW200209E}{9.3}{GW200208K}{7.1}{GW200208G}{10.5}{GW200202F}{10.5}{GW200129D}{26.7}{GW200128C}{10.4}{GW200115A}{10.9}{GW200112H}{19.6}{GW191230H}{10.2}{GW191222A}{12.3}{GW191219E}{8.7}{GW191216G}{18.4}{GW191215G}{10.9}{GW191204G}{17.2}{GW191204A}{8.5}{GW191129G}{12.9}{GW191127B}{8.9}{GW191126C}{7.9}{GW191113B}{7.3}{GW191109A}{17.1}{GW191105C}{9.3}{GW191103A}{8.5}{200105F}{13.3}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.3}{GW200316I}{1.7}{GW200311L}{1.7}{GW200308G}{1.8}{GW200306A}{1.8}{GW200302A}{1.7}{GW200225B}{1.7}{GW200224H}{1.7}{GW200220H}{1.7}{GW200220E}{1.7}{GW200219D}{1.7}{GW200216G}{1.8}{GW200210B}{1.8}{GW200209E}{1.7}{GW200208K}{2.1}{GW200208G}{1.7}{GW200202F}{1.7}{GW200129D}{1.7}{GW200128C}{1.6}{GW200115A}{1.7}{GW200112H}{1.7}{GW191230H}{1.7}{GW191222A}{1.7}{GW191219E}{1.8}{GW191216G}{1.7}{GW191215G}{1.7}{GW191204G}{1.7}{GW191204A}{1.8}{GW191129G}{1.7}{GW191127B}{1.8}{GW191126C}{1.7}{GW191113B}{1.8}{GW191109A}{1.7}{GW191105C}{1.7}{GW191103A}{1.7}{200105F}{1.7}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.8}{GW200316I}{8.6}{GW200311L}{16.3}{GW200308G}{5.4}{GW200306A}{5.9}{GW200302A}{9.2}{GW200225B}{10.9}{GW200224H}{18.5}{GW200220H}{6.7}{GW200220E}{5.5}{GW200219D}{9.1}{GW200216G}{6.4}{GW200210B}{6.5}{GW200209E}{8.0}{GW200208K}{5.4}{GW200208G}{9.2}{GW200202F}{9.1}{GW200129D}{25.4}{GW200128C}{9.0}{GW200115A}{9.5}{GW200112H}{18.3}{GW191230H}{8.8}{GW191222A}{11.0}{GW191219E}{7.2}{GW191216G}{17.0}{GW191215G}{9.6}{GW191204G}{15.9}{GW191204A}{7.1}{GW191129G}{11.6}{GW191127B}{7.5}{GW191126C}{6.5}{GW191113B}{5.8}{GW191109A}{15.8}{GW191105C}{7.9}{GW191103A}{7.1}{200105F}{12.0}}}
\DeclareRobustCommand{\networkoptimalsnrIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.3}{GW200316I}{11.3}{GW200311L}{18.9}{GW200308G}{8.0}{GW200306A}{8.7}{GW200302A}{11.8}{GW200225B}{13.6}{GW200224H}{21.1}{GW200220H}{9.4}{GW200220E}{8.2}{GW200219D}{11.7}{GW200216G}{9.2}{GW200210B}{9.3}{GW200209E}{10.7}{GW200208K}{8.7}{GW200208G}{11.8}{GW200202F}{11.8}{GW200129D}{28.0}{GW200128C}{11.7}{GW200115A}{12.2}{GW200112H}{20.9}{GW191230H}{11.5}{GW191222A}{13.6}{GW191219E}{10.1}{GW191216G}{19.6}{GW191215G}{12.2}{GW191204G}{18.5}{GW191204A}{9.9}{GW191129G}{14.2}{GW191127B}{10.3}{GW191126C}{9.2}{GW191113B}{8.8}{GW191109A}{18.5}{GW191105C}{10.6}{GW191103A}{9.8}{200105F}{14.6}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.2}{GW200316I}{0.7}{GW200311L}{0.2}{GW200308G}{0.5}{GW200306A}{0.6}{GW200302A}{0.4}{GW200225B}{0.4}{GW200224H}{0.2}{GW200220H}{0.5}{GW200220E}{0.7}{GW200219D}{0.5}{GW200216G}{0.5}{GW200210B}{0.7}{GW200209E}{0.5}{GW200208K}{1.2}{GW200208G}{0.4}{GW200202F}{0.4}{GW200129D}{0.2}{GW200128C}{0.4}{GW200115A}{0.5}{GW200112H}{0.2}{GW191230H}{0.4}{GW191222A}{0.3}{GW191219E}{0.8}{GW191216G}{0.2}{GW191215G}{0.4}{GW191204G}{0.2}{GW191204A}{0.6}{GW191129G}{0.3}{GW191127B}{0.6}{GW191126C}{0.5}{GW191113B}{1.1}{GW191109A}{0.5}{GW191105C}{0.5}{GW191103A}{0.5}{200105F}{0.4}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{6.0}{GW200316I}{10.3}{GW200311L}{17.8}{GW200308G}{7.1}{GW200306A}{7.8}{GW200302A}{10.8}{GW200225B}{12.5}{GW200224H}{20.0}{GW200220H}{8.5}{GW200220E}{7.2}{GW200219D}{10.7}{GW200216G}{8.1}{GW200210B}{8.4}{GW200209E}{9.6}{GW200208K}{7.4}{GW200208G}{10.8}{GW200202F}{10.8}{GW200129D}{26.8}{GW200128C}{10.6}{GW200115A}{11.3}{GW200112H}{19.8}{GW191230H}{10.4}{GW191222A}{12.5}{GW191219E}{9.1}{GW191216G}{18.6}{GW191215G}{11.2}{GW191204G}{17.5}{GW191204A}{8.8}{GW191129G}{13.1}{GW191127B}{9.2}{GW191126C}{8.3}{GW191113B}{7.9}{GW191109A}{17.3}{GW191105C}{9.7}{GW191103A}{8.9}{200105F}{13.7}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.7}{GW200316I}{0.4}{GW200311L}{0.2}{GW200308G}{0.5}{GW200306A}{0.4}{GW200302A}{0.3}{GW200225B}{0.3}{GW200224H}{0.2}{GW200220H}{0.3}{GW200220E}{0.4}{GW200219D}{0.3}{GW200216G}{0.4}{GW200210B}{0.5}{GW200209E}{0.4}{GW200208K}{1.4}{GW200208G}{0.3}{GW200202F}{0.2}{GW200129D}{0.2}{GW200128C}{0.3}{GW200115A}{0.3}{GW200112H}{0.1}{GW191230H}{0.3}{GW191222A}{0.2}{GW191219E}{0.5}{GW191216G}{0.2}{GW191215G}{0.3}{GW191204G}{0.2}{GW191204A}{0.4}{GW191129G}{0.2}{GW191127B}{0.7}{GW191126C}{0.2}{GW191113B}{0.5}{GW191109A}{0.5}{GW191105C}{0.3}{GW191103A}{0.3}{200105F}{0.2}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.9}{GW200316I}{9.8}{GW200311L}{17.7}{GW200308G}{6.7}{GW200306A}{7.3}{GW200302A}{10.5}{GW200225B}{12.2}{GW200224H}{19.8}{GW200220H}{8.1}{GW200220E}{6.7}{GW200219D}{10.3}{GW200216G}{7.7}{GW200210B}{7.9}{GW200209E}{9.2}{GW200208K}{6.6}{GW200208G}{10.5}{GW200202F}{10.5}{GW200129D}{26.6}{GW200128C}{10.3}{GW200115A}{10.9}{GW200112H}{19.6}{GW191230H}{10.1}{GW191222A}{12.3}{GW191219E}{8.5}{GW191216G}{18.4}{GW191215G}{10.9}{GW191204G}{17.3}{GW191204A}{8.4}{GW191129G}{12.9}{GW191127B}{8.7}{GW191126C}{7.9}{GW191113B}{7.1}{GW191109A}{16.9}{GW191105C}{9.3}{GW191103A}{8.5}{200105F}{13.4}}}
\DeclareRobustCommand{\networkmatchedfiltersnrIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.2}{GW200316I}{10.6}{GW200311L}{18.0}{GW200308G}{7.4}{GW200306A}{8.1}{GW200302A}{11.1}{GW200225B}{12.8}{GW200224H}{20.1}{GW200220H}{8.7}{GW200220E}{7.6}{GW200219D}{10.9}{GW200216G}{8.4}{GW200210B}{8.8}{GW200209E}{9.9}{GW200208K}{8.4}{GW200208G}{11.0}{GW200202F}{11.0}{GW200129D}{27.0}{GW200128C}{10.9}{GW200115A}{11.5}{GW200112H}{19.9}{GW191230H}{10.7}{GW191222A}{12.7}{GW191219E}{9.6}{GW191216G}{18.7}{GW191215G}{11.5}{GW191204G}{17.6}{GW191204A}{9.2}{GW191129G}{13.3}{GW191127B}{9.7}{GW191126C}{8.5}{GW191113B}{8.3}{GW191109A}{17.7}{GW191105C}{9.9}{GW191103A}{9.1}{200105F}{13.9}}}
\DeclareRobustCommand{\massonesourceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{3.8}{GW200311L}{4.1}{GW200308G}{9.3}{GW200306A}{7.5}{GW200302A}{8.9}{GW200225B}{3.0}{GW200224H}{4.9}{GW200220H}{8.4}{GW200220E}{22}{GW200219D}{7.1}{GW200216G}{13}{GW200210B}{5.3}{GW200209E}{6.6}{GW200208K}{56}{GW200208G}{6.3}{GW200202F}{1.5}{GW200129D}{5.3}{GW200128C}{8.2}{GW200115A}{2.4}{GW200112H}{4.8}{GW191230H}{9.3}{GW191222A}{8.2}{GW191219E}{2.5}{GW191216G}{2.8}{GW191215G}{4.0}{GW191204G}{2.1}{GW191204A}{6.1}{GW191129G}{2.3}{GW191127B}{26}{GW191126C}{2.2}{GW191113B}{14.4}{GW191109A}{11.1}{GW191105C}{1.8}{GW191103A}{2.3}{200105F}{2.1}}}
\DeclareRobustCommand{\massonesourceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{38}{GW200316I}{14.3}{GW200311L}{34.4}{GW200308G}{35.1}{GW200306A}{28.1}{GW200302A}{38.5}{GW200225B}{19.4}{GW200224H}{40.4}{GW200220H}{38.2}{GW200220E}{85}{GW200219D}{37.5}{GW200216G}{52}{GW200210B}{24.6}{GW200209E}{35.3}{GW200208K}{79}{GW200208G}{37.9}{GW200202F}{10.2}{GW200129D}{37.0}{GW200128C}{41.8}{GW200115A}{5.8}{GW200112H}{36.1}{GW191230H}{49.1}{GW191222A}{45.5}{GW191219E}{31.6}{GW191216G}{12.7}{GW191215G}{24.7}{GW191204G}{12.2}{GW191204A}{27.2}{GW191129G}{11.0}{GW191127B}{61}{GW191126C}{12.1}{GW191113B}{29.9}{GW191109A}{65.5}{GW191105C}{10.9}{GW191103A}{12.0}{200105F}{9.0}}}
\DeclareRobustCommand{\massonesourceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{57}{GW200316I}{11.3}{GW200311L}{6.8}{GW200308G}{10.4}{GW200306A}{16.0}{GW200302A}{8.3}{GW200225B}{4.6}{GW200224H}{6.9}{GW200220H}{12.7}{GW200220E}{78}{GW200219D}{10.6}{GW200216G}{21}{GW200210B}{8.6}{GW200209E}{10.4}{GW200208K}{87}{GW200208G}{9.0}{GW200202F}{4.1}{GW200129D}{8.7}{GW200128C}{11.2}{GW200115A}{2.5}{GW200112H}{6.9}{GW191230H}{14.3}{GW191222A}{10.8}{GW191219E}{1.8}{GW191216G}{6.0}{GW191215G}{6.8}{GW191204G}{3.3}{GW191204A}{11.3}{GW191129G}{4.0}{GW191127B}{47}{GW191126C}{5.6}{GW191113B}{9.4}{GW191109A}{9.9}{GW191105C}{4.2}{GW191103A}{6.8}{200105F}{2.3}}}
\DeclareRobustCommand{\massonesourceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{18}{GW200316I}{10.9}{GW200311L}{31.0}{GW200308G}{27.8}{GW200306A}{21.9}{GW200302A}{31.5}{GW200225B}{16.9}{GW200224H}{36.3}{GW200220H}{31.3}{GW200220E}{67}{GW200219D}{31.7}{GW200216G}{41}{GW200210B}{20.6}{GW200209E}{29.8}{GW200208K}{27}{GW200208G}{32.7}{GW200202F}{8.9}{GW200129D}{32.4}{GW200128C}{35.2}{GW200115A}{3.8}{GW200112H}{32.1}{GW191230H}{41.4}{GW191222A}{38.8}{GW191219E}{29.7}{GW191216G}{10.2}{GW191215G}{21.4}{GW191204G}{10.4}{GW191204A}{22.2}{GW191129G}{9.0}{GW191127B}{39}{GW191126C}{10.2}{GW191113B}{18.5}{GW191109A}{56.8}{GW191105C}{9.3}{GW191103A}{10.0}{200105F}{7.7}}}
\DeclareRobustCommand{\massonesourceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{75}{GW200316I}{22.7}{GW200311L}{39.5}{GW200308G}{43.3}{GW200306A}{38.4}{GW200302A}{44.9}{GW200225B}{23.0}{GW200224H}{45.7}{GW200220H}{47.7}{GW200220E}{115}{GW200219D}{45.6}{GW200216G}{67}{GW200210B}{31.6}{GW200209E}{43.0}{GW200208K}{155}{GW200208G}{44.8}{GW200202F}{13.1}{GW200129D}{44.3}{GW200128C}{50.3}{GW200115A}{7.6}{GW200112H}{41.5}{GW191230H}{59.6}{GW191222A}{53.6}{GW191219E}{33.0}{GW191216G}{16.3}{GW191215G}{29.8}{GW191204G}{14.8}{GW191204A}{35.2}{GW191129G}{14.0}{GW191127B}{99}{GW191126C}{16.0}{GW191113B}{36.0}{GW191109A}{72.9}{GW191105C}{13.9}{GW191103A}{16.8}{200105F}{10.5}}}
\DeclareRobustCommand{\phitwoIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.7}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.1}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.9}{GW200208K}{2.8}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{2.6}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.8}{GW191215G}{2.8}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phitwoIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.1}{GW200311L}{3.0}{GW200308G}{3.2}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.1}{GW200224H}{3.4}{GW200220H}{3.1}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.1}{GW200210B}{3.1}{GW200209E}{3.2}{GW200208K}{3.1}{GW200208G}{3.1}{GW200202F}{3.1}{GW200129D}{2.9}{GW200128C}{3.1}{GW200115A}{3.2}{GW200112H}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.1}{GW191216G}{3.1}{GW191215G}{3.1}{GW191204G}{3.1}{GW191204A}{3.1}{GW191129G}{3.2}{GW191127B}{3.2}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.1}{GW191103A}{3.1}{200105F}{3.1}}}
\DeclareRobustCommand{\phitwoIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.8}{GW200316I}{2.8}{GW200311L}{2.9}{GW200308G}{2.8}{GW200306A}{2.9}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.7}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{2.8}{GW200209E}{2.8}{GW200208K}{2.9}{GW200208G}{2.8}{GW200202F}{2.8}{GW200129D}{3.0}{GW200128C}{2.9}{GW200115A}{2.8}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{2.9}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phitwoIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.6}{GW200311L}{0.6}{GW200308G}{0.8}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.6}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.6}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.7}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.6}{GW191216G}{0.6}{GW191215G}{0.6}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phitwoIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.6}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.6}{GW200224H}{5.8}{GW200220H}{5.6}{GW200220E}{5.6}{GW200219D}{5.7}{GW200216G}{5.6}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.6}{GW200208G}{5.7}{GW200202F}{5.7}{GW200129D}{5.6}{GW200128C}{5.7}{GW200115A}{5.7}{GW200112H}{5.7}{GW191230H}{5.7}{GW191222A}{5.6}{GW191219E}{5.6}{GW191216G}{5.7}{GW191215G}{5.6}{GW191204G}{5.6}{GW191204A}{5.6}{GW191129G}{5.7}{GW191127B}{5.7}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.6}{GW191105C}{5.7}{GW191103A}{5.7}{200105F}{5.6}}}
\DeclareRobustCommand{\finalmassdetIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{80}{GW200316I}{1.7}{GW200311L}{4.7}{GW200308G}{12}{GW200306A}{10}{GW200302A}{7.2}{GW200225B}{3.4}{GW200224H}{6.3}{GW200220H}{13}{GW200220E}{34}{GW200219D}{11}{GW200216G}{28}{GW200210B}{5.5}{GW200209E}{15}{GW200208K}{100}{GW200208G}{9.2}{GW200202F}{0.37}{GW200129D}{3.9}{GW200128C}{11}{GW200115A}{1.7}{GW200112H}{4.1}{GW191230H}{16}{GW191222A}{12}{GW191219E}{2.2}{GW191216G}{0.98}{GW191215G}{3.3}{GW191204G}{0.62}{GW191204A}{4.6}{GW191129G}{0.83}{GW191127B}{48}{GW191126C}{0.85}{GW191113B}{11}{GW191109A}{13}{GW191105C}{0.57}{GW191103A}{0.76}{200105F}{1.8}}}
\DeclareRobustCommand{\finalmassdetIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{119}{GW200316I}{25.0}{GW200311L}{72.0}{GW200308G}{86}{GW200306A}{58}{GW200302A}{70.2}{GW200225B}{39.3}{GW200224H}{90.0}{GW200220H}{106}{GW200220E}{268}{GW200219D}{98}{GW200216G}{129}{GW200210B}{32.2}{GW200209E}{93}{GW200208K}{160}{GW200208G}{87.0}{GW200202F}{18.15}{GW200129D}{71.7}{GW200128C}{108}{GW200115A}{7.6}{GW200112H}{74.8}{GW191230H}{138}{GW191222A}{113}{GW191219E}{36.2}{GW191216G}{20.47}{GW191215G}{55.6}{GW191204G}{21.73}{GW191204A}{59.5}{GW191129G}{19.36}{GW191127B}{133}{GW191126C}{25.17}{GW191113B}{43}{GW191109A}{132}{GW191105C}{21.45}{GW191103A}{22.37}{200105F}{11.4}}}
\DeclareRobustCommand{\finalmassdetIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{52}{GW200316I}{10.7}{GW200311L}{5.4}{GW200308G}{14}{GW200306A}{13}{GW200302A}{10.7}{GW200225B}{2.8}{GW200224H}{6.4}{GW200220H}{14}{GW200220E}{87}{GW200219D}{11}{GW200216G}{25}{GW200210B}{9.2}{GW200209E}{17}{GW200208K}{110}{GW200208G}{10.2}{GW200202F}{2.55}{GW200129D}{4.4}{GW200128C}{13}{GW200115A}{2.3}{GW200112H}{5.1}{GW191230H}{17}{GW191222A}{14}{GW191219E}{1.9}{GW191216G}{4.51}{GW191215G}{4.5}{GW191204G}{2.16}{GW191204A}{8.7}{GW191129G}{3.02}{GW191127B}{53}{GW191126C}{4.49}{GW191113B}{10}{GW191109A}{23}{GW191105C}{2.99}{GW191103A}{5.45}{200105F}{2.1}}}
\DeclareRobustCommand{\finalmassdetIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{41}{GW200316I}{23.4}{GW200311L}{68.4}{GW200308G}{77}{GW200306A}{50}{GW200302A}{64.7}{GW200225B}{36.5}{GW200224H}{85.1}{GW200220H}{96}{GW200220E}{241}{GW200219D}{89}{GW200216G}{107}{GW200210B}{28.2}{GW200209E}{81}{GW200208K}{60}{GW200208G}{79.7}{GW200202F}{17.80}{GW200129D}{68.6}{GW200128C}{100}{GW200115A}{6.1}{GW200112H}{71.6}{GW191230H}{125}{GW191222A}{104}{GW191219E}{34.6}{GW191216G}{19.55}{GW191215G}{53.0}{GW191204G}{21.16}{GW191204A}{56.0}{GW191129G}{18.57}{GW191127B}{95}{GW191126C}{24.44}{GW191113B}{34}{GW191109A}{121}{GW191105C}{20.95}{GW191103A}{21.69}{200105F}{10.2}}}
\DeclareRobustCommand{\finalmassdetIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{163}{GW200316I}{32.7}{GW200311L}{76.0}{GW200308G}{97}{GW200306A}{66}{GW200302A}{78.0}{GW200225B}{41.4}{GW200224H}{95.0}{GW200220H}{116}{GW200220E}{306}{GW200219D}{106}{GW200216G}{148}{GW200210B}{39.6}{GW200209E}{105}{GW200208K}{270}{GW200208G}{94.7}{GW200202F}{19.80}{GW200129D}{75.0}{GW200128C}{118}{GW200115A}{9.2}{GW200112H}{78.7}{GW191230H}{151}{GW191222A}{123}{GW191219E}{37.6}{GW191216G}{23.00}{GW191215G}{58.7}{GW191204G}{23.31}{GW191204A}{65.2}{GW191129G}{21.53}{GW191127B}{173}{GW191126C}{28.06}{GW191113B}{49}{GW191109A}{147}{GW191105C}{23.40}{GW191103A}{26.07}{200105F}{12.7}}}
\DeclareRobustCommand{\geocenttimeIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.027}{GW200316I}{0.0335}{GW200311L}{0.0018}{GW200308G}{0.034}{GW200306A}{0.0227}{GW200302A}{0.031}{GW200225B}{0.0089}{GW200224H}{0.0015}{GW200220H}{0.032}{GW200220E}{0.026}{GW200219D}{0.0025}{GW200216G}{0.0183}{GW200210B}{0.0365}{GW200209E}{0.0351}{GW200208K}{0.030}{GW200208G}{0.0017}{GW200202F}{0.0018}{GW200129D}{0.0013}{GW200128C}{0.014}{GW200115A}{0.0326}{GW200112H}{0.0363}{GW191230H}{0.0042}{GW191222A}{0.0048}{GW191219E}{0.0056}{GW191216G}{0.0080}{GW191215G}{0.0381}{GW191204G}{0.0026}{GW191204A}{0.022}{GW191129G}{0.0026}{GW191127B}{0.0310}{GW191126C}{0.0339}{GW191113B}{0.013}{GW191109A}{0.0088}{GW191105C}{0.0014}{GW191103A}{0.0251}{200105F}{0.0332}}}
\DeclareRobustCommand{\geocenttimeIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.275}{GW200316I}{1268431094.1742}{GW200311L}{1267963151.3802}{GW200308G}{1267724187.706}{GW200306A}{1267522652.1308}{GW200302A}{1267149509.523}{GW200225B}{1266645879.4125}{GW200224H}{1266618172.3811}{GW200220H}{1266238148.157}{GW200220E}{1266214786.640}{GW200219D}{1266140673.1715}{GW200216G}{1265926102.8878}{GW200210B}{1265361792.9810}{GW200209E}{1265273710.1864}{GW200208K}{1265235995.937}{GW200208G}{1265202095.9365}{GW200202F}{1264693411.5569}{GW200129D}{1264316116.4111}{GW200128C}{1264213229.885}{GW200115A}{1263097407.7537}{GW200112H}{1262879936.1027}{GW191230H}{1261764316.3743}{GW191222A}{1261020955.0981}{GW191219E}{1260808298.4348}{GW191216G}{1260567236.4889}{GW191215G}{1260484270.3485}{GW191204G}{1259514944.0719}{GW191204A}{1259492747.541}{GW191129G}{1259070047.1804}{GW191127B}{1258866165.5575}{GW191126C}{1258804397.6435}{GW191113B}{1257664691.814}{GW191109A}{1257296855.1958}{GW191105C}{1256999739.9114}{GW191103A}{1256779567.5396}{200105F}{1262276684.0720}}}
\DeclareRobustCommand{\geocenttimeIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.035}{GW200316I}{0.0021}{GW200311L}{0.0017}{GW200308G}{0.011}{GW200306A}{0.0082}{GW200302A}{0.012}{GW200225B}{0.0019}{GW200224H}{0.0021}{GW200220H}{0.011}{GW200220E}{0.010}{GW200219D}{0.0400}{GW200216G}{0.0065}{GW200210B}{0.0031}{GW200209E}{0.0042}{GW200208K}{0.021}{GW200208G}{0.0016}{GW200202F}{0.0020}{GW200129D}{0.0059}{GW200128C}{0.029}{GW200115A}{0.0047}{GW200112H}{0.0048}{GW191230H}{0.0369}{GW191222A}{0.0372}{GW191219E}{0.0380}{GW191216G}{0.0029}{GW191215G}{0.0021}{GW191204G}{0.0068}{GW191204A}{0.018}{GW191129G}{0.0373}{GW191127B}{0.0087}{GW191126C}{0.0071}{GW191113B}{0.041}{GW191109A}{0.0276}{GW191105C}{0.0378}{GW191103A}{0.0080}{200105F}{0.0080}}}
\DeclareRobustCommand{\geocenttimeIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.251}{GW200316I}{1268431094.1731}{GW200311L}{1267963151.3789}{GW200308G}{1267724187.673}{GW200306A}{1267522652.1105}{GW200302A}{1267149509.492}{GW200225B}{1266645879.4062}{GW200224H}{1266618172.3799}{GW200220H}{1266238148.126}{GW200220E}{1266214786.621}{GW200219D}{1266140673.1695}{GW200216G}{1265926102.8733}{GW200210B}{1265361792.9459}{GW200209E}{1265273710.1546}{GW200208K}{1265235995.912}{GW200208G}{1265202095.9352}{GW200202F}{1264693411.5555}{GW200129D}{1264316116.4100}{GW200128C}{1264213229.872}{GW200115A}{1263097407.7224}{GW200112H}{1262879936.0675}{GW191230H}{1261764316.3709}{GW191222A}{1261020955.0941}{GW191219E}{1260808298.4304}{GW191216G}{1260567236.4828}{GW191215G}{1260484270.3108}{GW191204G}{1259514944.0695}{GW191204A}{1259492747.521}{GW191129G}{1259070047.1779}{GW191127B}{1258866165.5284}{GW191126C}{1258804397.6100}{GW191113B}{1257664691.802}{GW191109A}{1257296855.1882}{GW191105C}{1256999739.9102}{GW191103A}{1256779567.5152}{200105F}{1262276684.0394}}}
\DeclareRobustCommand{\geocenttimeIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1268903511.307}{GW200316I}{1268431094.1757}{GW200311L}{1267963151.3815}{GW200308G}{1267724187.715}{GW200306A}{1267522652.1382}{GW200302A}{1267149509.534}{GW200225B}{1266645879.4142}{GW200224H}{1266618172.3826}{GW200220H}{1266238148.167}{GW200220E}{1266214786.648}{GW200219D}{1266140673.2106}{GW200216G}{1265926102.8929}{GW200210B}{1265361792.9837}{GW200209E}{1265273710.1899}{GW200208K}{1265235995.957}{GW200208G}{1265202095.9377}{GW200202F}{1264693411.5584}{GW200129D}{1264316116.4132}{GW200128C}{1264213229.913}{GW200115A}{1263097407.7571}{GW200112H}{1262879936.1071}{GW191230H}{1261764316.4091}{GW191222A}{1261020955.1337}{GW191219E}{1260808298.4723}{GW191216G}{1260567236.4915}{GW191215G}{1260484270.3503}{GW191204G}{1259514944.0767}{GW191204A}{1259492747.558}{GW191129G}{1259070047.2174}{GW191127B}{1258866165.5646}{GW191126C}{1258804397.6504}{GW191113B}{1257664691.847}{GW191109A}{1257296855.2181}{GW191105C}{1256999739.9486}{GW191103A}{1256779567.5472}{200105F}{1262276684.0797}}}
\DeclareRobustCommand{\cosiotaIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.62}{GW200316I}{0.25}{GW200311L}{0.37}{GW200308G}{1.74}{GW200306A}{1.52}{GW200302A}{1.22}{GW200225B}{0.83}{GW200224H}{0.43}{GW200220H}{0.85}{GW200220E}{1.19}{GW200219D}{1.13}{GW200216G}{1.48}{GW200210B}{0.36}{GW200209E}{0.83}{GW200208K}{1.13}{GW200208G}{0.18}{GW200202F}{0.14}{GW200129D}{0.341}{GW200128C}{1.05}{GW200115A}{1.60}{GW200112H}{1.76}{GW191230H}{0.44}{GW191222A}{0.91}{GW191219E}{0.40}{GW191216G}{0.15}{GW191215G}{1.34}{GW191204G}{0.26}{GW191204A}{0.68}{GW191129G}{0.60}{GW191127B}{0.89}{GW191126C}{0.70}{GW191113B}{0.73}{GW191109A}{0.50}{GW191105C}{1.46}{GW191103A}{1.30}{200105F}{1.00}}}
\DeclareRobustCommand{\cosiotaIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.34}{GW200316I}{-0.72}{GW200311L}{0.84}{GW200308G}{0.79}{GW200306A}{0.56}{GW200302A}{0.31}{GW200225B}{-0.08}{GW200224H}{0.74}{GW200220H}{-0.09}{GW200220E}{0.24}{GW200219D}{0.21}{GW200216G}{0.58}{GW200210B}{-0.59}{GW200209E}{-0.11}{GW200208K}{0.16}{GW200208G}{-0.80}{GW200202F}{-0.85}{GW200129D}{0.897}{GW200128C}{0.10}{GW200115A}{0.83}{GW200112H}{0.80}{GW191230H}{-0.53}{GW191222A}{-0.05}{GW191219E}{-0.58}{GW191216G}{-0.83}{GW191215G}{0.42}{GW191204G}{-0.72}{GW191204A}{-0.28}{GW191129G}{-0.37}{GW191127B}{-0.05}{GW191126C}{-0.28}{GW191113B}{-0.18}{GW191109A}{-0.37}{GW191105C}{0.49}{GW191103A}{0.32}{200105F}{0.06}}}
\DeclareRobustCommand{\cosiotaIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.27}{GW200316I}{1.52}{GW200311L}{0.15}{GW200308G}{0.19}{GW200306A}{0.41}{GW200302A}{0.63}{GW200225B}{1.00}{GW200224H}{0.24}{GW200220H}{1.03}{GW200220E}{0.72}{GW200219D}{0.73}{GW200216G}{0.39}{GW200210B}{1.51}{GW200209E}{1.05}{GW200208K}{0.80}{GW200208G}{0.48}{GW200202F}{0.44}{GW200129D}{0.096}{GW200128C}{0.85}{GW200115A}{0.16}{GW200112H}{0.19}{GW191230H}{1.47}{GW191222A}{1.00}{GW191219E}{1.57}{GW191216G}{0.39}{GW191215G}{0.53}{GW191204G}{1.69}{GW191204A}{1.23}{GW191129G}{1.33}{GW191127B}{0.99}{GW191126C}{1.25}{GW191113B}{1.08}{GW191109A}{0.96}{GW191105C}{0.49}{GW191103A}{0.65}{200105F}{0.88}}}
\DeclareRobustCommand{\cosiotaIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.90}{GW200316I}{-0.95}{GW200311L}{0.56}{GW200308G}{-0.88}{GW200306A}{-0.92}{GW200302A}{-0.82}{GW200225B}{-0.85}{GW200224H}{0.40}{GW200220H}{-0.88}{GW200220E}{-0.89}{GW200219D}{-0.83}{GW200216G}{-0.75}{GW200210B}{-0.91}{GW200209E}{-0.88}{GW200208K}{-0.92}{GW200208G}{-0.97}{GW200202F}{-0.98}{GW200129D}{0.645}{GW200128C}{-0.90}{GW200115A}{0.16}{GW200112H}{-0.93}{GW191230H}{-0.93}{GW191222A}{-0.90}{GW191219E}{-0.97}{GW191216G}{-0.97}{GW191215G}{-0.84}{GW191204G}{-0.96}{GW191204A}{-0.92}{GW191129G}{-0.94}{GW191127B}{-0.88}{GW191126C}{-0.95}{GW191113B}{-0.85}{GW191109A}{-0.78}{GW191105C}{-0.94}{GW191103A}{-0.95}{200105F}{-0.89}}}
\DeclareRobustCommand{\cosiotaIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.49}{GW200311L}{0.98}{GW200308G}{0.97}{GW200306A}{0.95}{GW200302A}{0.88}{GW200225B}{0.84}{GW200224H}{0.95}{GW200220H}{0.87}{GW200220E}{0.91}{GW200219D}{0.89}{GW200216G}{0.94}{GW200210B}{0.86}{GW200209E}{0.87}{GW200208K}{0.92}{GW200208G}{-0.45}{GW200202F}{-0.53}{GW200129D}{0.987}{GW200128C}{0.90}{GW200115A}{0.97}{GW200112H}{0.97}{GW191230H}{0.86}{GW191222A}{0.90}{GW191219E}{0.97}{GW191216G}{-0.54}{GW191215G}{0.90}{GW191204G}{0.94}{GW191204A}{0.91}{GW191129G}{0.93}{GW191127B}{0.87}{GW191126C}{0.95}{GW191113B}{0.82}{GW191109A}{0.38}{GW191105C}{0.95}{GW191103A}{0.95}{200105F}{0.89}}}
\DeclareRobustCommand{\luminositydistanceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.4}{GW200316I}{0.41}{GW200311L}{0.41}{GW200308G}{2.3}{GW200306A}{1.1}{GW200302A}{0.66}{GW200225B}{0.48}{GW200224H}{0.67}{GW200220H}{2.3}{GW200220E}{3.4}{GW200219D}{1.5}{GW200216G}{2.1}{GW200210B}{0.31}{GW200209E}{2.0}{GW200208K}{2.1}{GW200208G}{0.86}{GW200202F}{0.16}{GW200129D}{0.36}{GW200128C}{1.7}{GW200115A}{0.09}{GW200112H}{0.45}{GW191230H}{2.0}{GW191222A}{1.6}{GW191219E}{0.14}{GW191216G}{0.13}{GW191215G}{0.88}{GW191204G}{0.22}{GW191204A}{1.1}{GW191129G}{0.32}{GW191127B}{2.1}{GW191126C}{0.75}{GW191113B}{0.53}{GW191109A}{0.55}{GW191105C}{0.49}{GW191103A}{0.47}{200105F}{0.11}}}
\DeclareRobustCommand{\luminositydistanceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.9}{GW200316I}{1.09}{GW200311L}{1.18}{GW200308G}{5.6}{GW200306A}{2.1}{GW200302A}{1.42}{GW200225B}{1.09}{GW200224H}{1.70}{GW200220H}{4.1}{GW200220E}{6.2}{GW200219D}{3.3}{GW200216G}{3.9}{GW200210B}{0.94}{GW200209E}{3.4}{GW200208K}{4.3}{GW200208G}{2.19}{GW200202F}{0.42}{GW200129D}{0.95}{GW200128C}{3.2}{GW200115A}{0.29}{GW200112H}{1.24}{GW191230H}{4.2}{GW191222A}{2.8}{GW191219E}{0.52}{GW191216G}{0.34}{GW191215G}{1.93}{GW191204G}{0.63}{GW191204A}{1.8}{GW191129G}{0.78}{GW191127B}{3.4}{GW191126C}{1.66}{GW191113B}{1.25}{GW191109A}{1.12}{GW191105C}{1.16}{GW191103A}{0.99}{200105F}{0.27}}}
\DeclareRobustCommand{\luminositydistanceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{8.4}{GW200316I}{0.43}{GW200311L}{0.28}{GW200308G}{3.0}{GW200306A}{1.6}{GW200302A}{0.97}{GW200225B}{0.52}{GW200224H}{0.51}{GW200220H}{2.9}{GW200220E}{4.8}{GW200219D}{1.8}{GW200216G}{3.0}{GW200210B}{0.40}{GW200209E}{1.9}{GW200208K}{3.8}{GW200208G}{0.99}{GW200202F}{0.15}{GW200129D}{0.23}{GW200128C}{2.2}{GW200115A}{0.13}{GW200112H}{0.44}{GW191230H}{2.2}{GW191222A}{1.8}{GW191219E}{0.22}{GW191216G}{0.11}{GW191215G}{0.90}{GW191204G}{0.18}{GW191204A}{1.8}{GW191129G}{0.25}{GW191127B}{3.2}{GW191126C}{0.70}{GW191113B}{1.08}{GW191109A}{1.15}{GW191105C}{0.40}{GW191103A}{0.49}{200105F}{0.11}}}
\DeclareRobustCommand{\luminositydistanceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.8}{GW200316I}{0.74}{GW200311L}{0.87}{GW200308G}{3.9}{GW200306A}{1.2}{GW200302A}{0.88}{GW200225B}{0.71}{GW200224H}{1.16}{GW200220H}{2.3}{GW200220E}{3.4}{GW200219D}{2.0}{GW200216G}{2.1}{GW200210B}{0.69}{GW200209E}{1.9}{GW200208K}{2.6}{GW200208G}{1.49}{GW200202F}{0.29}{GW200129D}{0.68}{GW200128C}{1.8}{GW200115A}{0.22}{GW200112H}{0.88}{GW191230H}{2.6}{GW191222A}{1.5}{GW191219E}{0.41}{GW191216G}{0.24}{GW191215G}{1.19}{GW191204G}{0.46}{GW191204A}{0.9}{GW191129G}{0.52}{GW191127B}{1.6}{GW191126C}{1.06}{GW191113B}{0.80}{GW191109A}{0.67}{GW191105C}{0.78}{GW191103A}{0.61}{200105F}{0.18}}}
\DeclareRobustCommand{\luminositydistanceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{10.3}{GW200316I}{1.42}{GW200311L}{1.40}{GW200308G}{8.0}{GW200306A}{3.3}{GW200302A}{2.14}{GW200225B}{1.50}{GW200224H}{2.10}{GW200220H}{6.4}{GW200220E}{9.9}{GW200219D}{4.7}{GW200216G}{6.1}{GW200210B}{1.24}{GW200209E}{4.9}{GW200208K}{7.1}{GW200208G}{2.96}{GW200202F}{0.53}{GW200129D}{1.14}{GW200128C}{4.9}{GW200115A}{0.38}{GW200112H}{1.60}{GW191230H}{6.0}{GW191222A}{4.3}{GW191219E}{0.68}{GW191216G}{0.43}{GW191215G}{2.63}{GW191204G}{0.78}{GW191204A}{3.2}{GW191129G}{0.98}{GW191127B}{5.8}{GW191126C}{2.19}{GW191113B}{2.04}{GW191109A}{1.96}{GW191105C}{1.47}{GW191103A}{1.38}{200105F}{0.36}}}
\DeclareRobustCommand{\costilttwoIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.07}{GW200316I}{0.99}{GW200311L}{0.75}{GW200308G}{1.27}{GW200306A}{1.11}{GW200302A}{0.93}{GW200225B}{0.64}{GW200224H}{0.94}{GW200220H}{0.72}{GW200220E}{0.94}{GW200219D}{0.73}{GW200216G}{1.01}{GW200210B}{0.82}{GW200209E}{0.63}{GW200208K}{0.98}{GW200208G}{0.75}{GW200202F}{0.97}{GW200129D}{1.06}{GW200128C}{0.89}{GW200115A}{0.65}{GW200112H}{0.98}{GW191230H}{0.73}{GW191222A}{0.77}{GW191219E}{0.85}{GW191216G}{1.09}{GW191215G}{0.74}{GW191204G}{1.01}{GW191204A}{0.89}{GW191129G}{0.98}{GW191127B}{1.04}{GW191126C}{1.11}{GW191113B}{0.88}{GW191109A}{0.72}{GW191105C}{0.81}{GW191103A}{1.15}{200105F}{0.86}}}
\DeclareRobustCommand{\costilttwoIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{0.33}{GW200311L}{-0.16}{GW200308G}{0.52}{GW200306A}{0.30}{GW200302A}{0.05}{GW200225B}{-0.29}{GW200224H}{0.06}{GW200220H}{-0.19}{GW200220E}{0.05}{GW200219D}{-0.18}{GW200216G}{0.15}{GW200210B}{-0.07}{GW200209E}{-0.31}{GW200208K}{0.10}{GW200208G}{-0.17}{GW200202F}{0.19}{GW200129D}{0.28}{GW200128C}{0.02}{GW200115A}{-0.29}{GW200112H}{0.18}{GW191230H}{-0.19}{GW191222A}{-0.13}{GW191219E}{-0.02}{GW191216G}{0.32}{GW191215G}{-0.16}{GW191204G}{0.34}{GW191204A}{0.01}{GW191129G}{0.29}{GW191127B}{0.19}{GW191126C}{0.43}{GW191113B}{0.01}{GW191109A}{-0.21}{GW191105C}{-0.06}{GW191103A}{0.44}{200105F}{-0.04}}}
\DeclareRobustCommand{\costilttwoIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.69}{GW200316I}{0.60}{GW200311L}{0.96}{GW200308G}{0.44}{GW200306A}{0.64}{GW200302A}{0.84}{GW200225B}{1.07}{GW200224H}{0.81}{GW200220H}{1.02}{GW200220E}{0.86}{GW200219D}{1.02}{GW200216G}{0.77}{GW200210B}{0.93}{GW200209E}{1.08}{GW200208K}{0.81}{GW200208G}{1.00}{GW200202F}{0.72}{GW200129D}{0.64}{GW200128C}{0.85}{GW200115A}{1.09}{GW200112H}{0.73}{GW191230H}{1.01}{GW191222A}{0.97}{GW191219E}{0.89}{GW191216G}{0.61}{GW191215G}{0.96}{GW191204G}{0.59}{GW191204A}{0.86}{GW191129G}{0.63}{GW191127B}{0.74}{GW191126C}{0.52}{GW191113B}{0.86}{GW191109A}{1.02}{GW191105C}{0.92}{GW191103A}{0.51}{200105F}{0.92}}}
\DeclareRobustCommand{\costilttwoIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.67}{GW200316I}{-0.45}{GW200311L}{-0.81}{GW200308G}{-0.46}{GW200306A}{-0.65}{GW200302A}{-0.76}{GW200225B}{-0.86}{GW200224H}{-0.75}{GW200220H}{-0.84}{GW200220E}{-0.78}{GW200219D}{-0.84}{GW200216G}{-0.73}{GW200210B}{-0.78}{GW200209E}{-0.87}{GW200208K}{-0.75}{GW200208G}{-0.83}{GW200202F}{-0.59}{GW200129D}{-0.61}{GW200128C}{-0.75}{GW200115A}{-0.87}{GW200112H}{-0.63}{GW191230H}{-0.84}{GW191222A}{-0.81}{GW191219E}{-0.76}{GW191216G}{-0.58}{GW191215G}{-0.80}{GW191204G}{-0.47}{GW191204A}{-0.77}{GW191129G}{-0.49}{GW191127B}{-0.72}{GW191126C}{-0.46}{GW191113B}{-0.75}{GW191109A}{-0.85}{GW191105C}{-0.75}{GW191103A}{-0.50}{200105F}{-0.79}}}
\DeclareRobustCommand{\costilttwoIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.86}{GW200311L}{0.63}{GW200308G}{0.93}{GW200306A}{0.88}{GW200302A}{0.79}{GW200225B}{0.59}{GW200224H}{0.75}{GW200220H}{0.67}{GW200220E}{0.82}{GW200219D}{0.69}{GW200216G}{0.85}{GW200210B}{0.72}{GW200209E}{0.58}{GW200208K}{0.83}{GW200208G}{0.70}{GW200202F}{0.82}{GW200129D}{0.85}{GW200128C}{0.76}{GW200115A}{0.64}{GW200112H}{0.82}{GW191230H}{0.67}{GW191222A}{0.70}{GW191219E}{0.75}{GW191216G}{0.85}{GW191215G}{0.62}{GW191204G}{0.86}{GW191204A}{0.75}{GW191129G}{0.85}{GW191127B}{0.86}{GW191126C}{0.89}{GW191113B}{0.76}{GW191109A}{0.69}{GW191105C}{0.73}{GW191103A}{0.90}{200105F}{0.76}}}
\DeclareRobustCommand{\spinoneyIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.56}{GW200316I}{0.39}{GW200311L}{0.57}{GW200308G}{0.44}{GW200306A}{0.57}{GW200302A}{0.52}{GW200225B}{0.67}{GW200224H}{0.59}{GW200220H}{0.60}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.62}{GW200210B}{0.27}{GW200209E}{0.67}{GW200208K}{0.57}{GW200208G}{0.50}{GW200202F}{0.39}{GW200129D}{0.77}{GW200128C}{0.65}{GW200115A}{0.40}{GW200112H}{0.46}{GW191230H}{0.67}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.34}{GW191215G}{0.60}{GW191204G}{0.55}{GW191204A}{0.61}{GW191129G}{0.37}{GW191127B}{0.76}{GW191126C}{0.53}{GW191113B}{0.33}{GW191109A}{0.73}{GW191105C}{0.45}{GW191103A}{0.56}{200105F}{0.17}}}
\DeclareRobustCommand{\spinoneyIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{-0.02}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{-0.01}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{0.05}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.01}{GW191204G}{-0.01}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spinoneyIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.61}{GW200316I}{0.37}{GW200311L}{0.63}{GW200308G}{0.44}{GW200306A}{0.57}{GW200302A}{0.53}{GW200225B}{0.67}{GW200224H}{0.58}{GW200220H}{0.62}{GW200220E}{0.62}{GW200219D}{0.57}{GW200216G}{0.60}{GW200210B}{0.24}{GW200209E}{0.67}{GW200208K}{0.59}{GW200208G}{0.54}{GW200202F}{0.40}{GW200129D}{0.79}{GW200128C}{0.65}{GW200115A}{0.40}{GW200112H}{0.45}{GW191230H}{0.65}{GW191222A}{0.51}{GW191219E}{0.12}{GW191216G}{0.32}{GW191215G}{0.64}{GW191204G}{0.55}{GW191204A}{0.63}{GW191129G}{0.38}{GW191127B}{0.75}{GW191126C}{0.54}{GW191113B}{0.33}{GW191109A}{0.62}{GW191105C}{0.45}{GW191103A}{0.56}{200105F}{0.18}}}
\DeclareRobustCommand{\spinoneyIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.43}{GW200316I}{-0.31}{GW200311L}{-0.40}{GW200308G}{-0.35}{GW200306A}{-0.44}{GW200302A}{-0.38}{GW200225B}{-0.53}{GW200224H}{-0.43}{GW200220H}{-0.45}{GW200220E}{-0.47}{GW200219D}{-0.42}{GW200216G}{-0.47}{GW200210B}{-0.17}{GW200209E}{-0.52}{GW200208K}{-0.46}{GW200208G}{-0.35}{GW200202F}{-0.27}{GW200129D}{-0.58}{GW200128C}{-0.50}{GW200115A}{-0.30}{GW200112H}{-0.32}{GW191230H}{-0.50}{GW191222A}{-0.36}{GW191219E}{-0.10}{GW191216G}{-0.23}{GW191215G}{-0.45}{GW191204G}{-0.44}{GW191204A}{-0.44}{GW191129G}{-0.26}{GW191127B}{-0.60}{GW191126C}{-0.39}{GW191113B}{-0.22}{GW191109A}{-0.54}{GW191105C}{-0.30}{GW191103A}{-0.42}{200105F}{-0.12}}}
\DeclareRobustCommand{\spinoneyIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.49}{GW200316I}{0.24}{GW200311L}{0.49}{GW200308G}{0.36}{GW200306A}{0.44}{GW200302A}{0.38}{GW200225B}{0.53}{GW200224H}{0.45}{GW200220H}{0.47}{GW200220E}{0.48}{GW200219D}{0.42}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.52}{GW200208K}{0.47}{GW200208G}{0.41}{GW200202F}{0.27}{GW200129D}{0.75}{GW200128C}{0.51}{GW200115A}{0.30}{GW200112H}{0.31}{GW191230H}{0.49}{GW191222A}{0.37}{GW191219E}{0.10}{GW191216G}{0.23}{GW191215G}{0.50}{GW191204G}{0.42}{GW191204A}{0.46}{GW191129G}{0.26}{GW191127B}{0.58}{GW191126C}{0.40}{GW191113B}{0.21}{GW191109A}{0.51}{GW191105C}{0.30}{GW191103A}{0.42}{200105F}{0.12}}}
\DeclareRobustCommand{\symmetricmassratioIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.177}{GW200316I}{0.094}{GW200311L}{0.023}{GW200308G}{0.047}{GW200306A}{0.089}{GW200302A}{0.040}{GW200225B}{0.029}{GW200224H}{0.020}{GW200220H}{0.033}{GW200220E}{0.071}{GW200219D}{0.032}{GW200216G}{0.097}{GW200210B}{0.030}{GW200209E}{0.027}{GW200208K}{0.061}{GW200208G}{0.032}{GW200202F}{0.043}{GW200129D}{0.035}{GW200128C}{0.026}{GW200115A}{0.056}{GW200112H}{0.021}{GW191230H}{0.035}{GW191222A}{0.030}{GW191219E}{0.003}{GW191216G}{0.061}{GW191215G}{0.030}{GW191204G}{0.032}{GW191204A}{0.049}{GW191129G}{0.046}{GW191127B}{0.112}{GW191126C}{0.053}{GW191113B}{0.038}{GW191109A}{0.022}{GW191105C}{0.044}{GW191103A}{0.067}{200105F}{0.035}}}
\DeclareRobustCommand{\symmetricmassratioIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.221}{GW200316I}{0.225}{GW200311L}{0.247}{GW200308G}{0.202}{GW200306A}{0.227}{GW200302A}{0.221}{GW200225B}{0.244}{GW200224H}{0.247}{GW200220H}{0.245}{GW200220E}{0.243}{GW200219D}{0.245}{GW200216G}{0.233}{GW200210B}{0.092}{GW200209E}{0.246}{GW200208K}{0.110}{GW200208G}{0.244}{GW200202F}{0.243}{GW200129D}{0.244}{GW200128C}{0.247}{GW200115A}{0.160}{GW200112H}{0.245}{GW191230H}{0.246}{GW191222A}{0.246}{GW191219E}{0.034}{GW191216G}{0.232}{GW191215G}{0.245}{GW191204G}{0.239}{GW191204A}{0.243}{GW191129G}{0.234}{GW191127B}{0.192}{GW191126C}{0.241}{GW191113B}{0.134}{GW191109A}{0.244}{GW191105C}{0.242}{GW191103A}{0.239}{200105F}{0.144}}}
\DeclareRobustCommand{\symmetricmassratioIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.025}{GW200311L}{0.003}{GW200308G}{0.041}{GW200306A}{0.022}{GW200302A}{0.028}{GW200225B}{0.006}{GW200224H}{0.003}{GW200220H}{0.005}{GW200220E}{0.006}{GW200219D}{0.005}{GW200216G}{0.017}{GW200210B}{0.032}{GW200209E}{0.004}{GW200208K}{0.137}{GW200208G}{0.006}{GW200202F}{0.007}{GW200129D}{0.006}{GW200128C}{0.003}{GW200115A}{0.079}{GW200112H}{0.005}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.004}{GW191216G}{0.017}{GW191215G}{0.005}{GW191204G}{0.010}{GW191204A}{0.006}{GW191129G}{0.015}{GW191127B}{0.058}{GW191126C}{0.009}{GW191113B}{0.104}{GW191109A}{0.006}{GW191105C}{0.008}{GW191103A}{0.011}{200105F}{0.044}}}
\DeclareRobustCommand{\symmetricmassratioIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.093}{GW200316I}{0.149}{GW200311L}{0.231}{GW200308G}{0.164}{GW200306A}{0.166}{GW200302A}{0.190}{GW200225B}{0.223}{GW200224H}{0.234}{GW200220H}{0.222}{GW200220E}{0.196}{GW200219D}{0.223}{GW200216G}{0.158}{GW200210B}{0.066}{GW200209E}{0.228}{GW200208K}{0.051}{GW200208G}{0.221}{GW200202F}{0.213}{GW200129D}{0.214}{GW200128C}{0.230}{GW200115A}{0.117}{GW200112H}{0.230}{GW191230H}{0.223}{GW191222A}{0.227}{GW191219E}{0.032}{GW191216G}{0.195}{GW191215G}{0.225}{GW191204G}{0.216}{GW191204A}{0.212}{GW191129G}{0.200}{GW191127B}{0.095}{GW191126C}{0.205}{GW191113B}{0.108}{GW191109A}{0.228}{GW191105C}{0.211}{GW191103A}{0.189}{200105F}{0.121}}}
\DeclareRobustCommand{\symmetricmassratioIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.249}{GW200316I}{0.248}{GW200311L}{0.250}{GW200308G}{0.235}{GW200306A}{0.249}{GW200302A}{0.246}{GW200225B}{0.250}{GW200224H}{0.250}{GW200220H}{0.250}{GW200220E}{0.250}{GW200219D}{0.250}{GW200216G}{0.249}{GW200210B}{0.114}{GW200209E}{0.250}{GW200208K}{0.236}{GW200208G}{0.250}{GW200202F}{0.250}{GW200129D}{0.250}{GW200128C}{0.250}{GW200115A}{0.228}{GW200112H}{0.250}{GW191230H}{0.250}{GW191222A}{0.250}{GW191219E}{0.037}{GW191216G}{0.249}{GW191215G}{0.250}{GW191204G}{0.249}{GW191204A}{0.250}{GW191129G}{0.249}{GW191127B}{0.248}{GW191126C}{0.250}{GW191113B}{0.216}{GW191109A}{0.249}{GW191105C}{0.250}{GW191103A}{0.250}{200105F}{0.171}}}
\DeclareRobustCommand{\spintwozIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.52}{GW200316I}{0.39}{GW200311L}{0.50}{GW200308G}{0.54}{GW200306A}{0.51}{GW200302A}{0.52}{GW200225B}{0.56}{GW200224H}{0.49}{GW200220H}{0.58}{GW200220E}{0.57}{GW200219D}{0.57}{GW200216G}{0.52}{GW200210B}{0.57}{GW200209E}{0.58}{GW200208K}{0.55}{GW200208G}{0.55}{GW200202F}{0.32}{GW200129D}{0.54}{GW200128C}{0.52}{GW200115A}{0.60}{GW200112H}{0.37}{GW191230H}{0.58}{GW191222A}{0.50}{GW191219E}{0.53}{GW191216G}{0.43}{GW191215G}{0.53}{GW191204G}{0.35}{GW191204A}{0.52}{GW191129G}{0.31}{GW191127B}{0.54}{GW191126C}{0.41}{GW191113B}{0.53}{GW191109A}{0.62}{GW191105C}{0.40}{GW191103A}{0.45}{200105F}{0.55}}}
\DeclareRobustCommand{\spintwozIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.08}{GW200316I}{0.11}{GW200311L}{-0.04}{GW200308G}{0.25}{GW200306A}{0.09}{GW200302A}{0.01}{GW200225B}{-0.09}{GW200224H}{0.01}{GW200220H}{-0.05}{GW200220E}{0.01}{GW200219D}{-0.04}{GW200216G}{0.04}{GW200210B}{-0.02}{GW200209E}{-0.10}{GW200208K}{0.02}{GW200208G}{-0.04}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.00}{GW200115A}{-0.09}{GW200112H}{0.04}{GW191230H}{-0.05}{GW191222A}{-0.03}{GW191219E}{0.00}{GW191216G}{0.09}{GW191215G}{-0.04}{GW191204G}{0.10}{GW191204A}{0.00}{GW191129G}{0.07}{GW191127B}{0.05}{GW191126C}{0.15}{GW191113B}{0.00}{GW191109A}{-0.08}{GW191105C}{-0.01}{GW191103A}{0.17}{200105F}{-0.01}}}
\DeclareRobustCommand{\spintwozIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.64}{GW200316I}{0.53}{GW200311L}{0.37}{GW200308G}{0.58}{GW200306A}{0.63}{GW200302A}{0.53}{GW200225B}{0.42}{GW200224H}{0.45}{GW200220H}{0.45}{GW200220E}{0.60}{GW200219D}{0.48}{GW200216G}{0.61}{GW200210B}{0.51}{GW200209E}{0.44}{GW200208K}{0.61}{GW200208G}{0.44}{GW200202F}{0.49}{GW200129D}{0.55}{GW200128C}{0.50}{GW200115A}{0.49}{GW200112H}{0.45}{GW191230H}{0.47}{GW191222A}{0.41}{GW191219E}{0.53}{GW191216G}{0.49}{GW191215G}{0.40}{GW191204G}{0.47}{GW191204A}{0.51}{GW191129G}{0.53}{GW191127B}{0.64}{GW191126C}{0.52}{GW191113B}{0.54}{GW191109A}{0.72}{GW191105C}{0.44}{GW191103A}{0.54}{200105F}{0.53}}}
\DeclareRobustCommand{\spintwozIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.30}{GW200316I}{-0.16}{GW200311L}{-0.41}{GW200308G}{-0.16}{GW200306A}{-0.27}{GW200302A}{-0.37}{GW200225B}{-0.53}{GW200224H}{-0.34}{GW200220H}{-0.50}{GW200220E}{-0.40}{GW200219D}{-0.49}{GW200216G}{-0.33}{GW200210B}{-0.45}{GW200209E}{-0.56}{GW200208K}{-0.37}{GW200208G}{-0.45}{GW200202F}{-0.17}{GW200129D}{-0.28}{GW200128C}{-0.37}{GW200115A}{-0.56}{GW200112H}{-0.22}{GW191230H}{-0.51}{GW191222A}{-0.40}{GW191219E}{-0.40}{GW191216G}{-0.20}{GW191215G}{-0.44}{GW191204G}{-0.14}{GW191204A}{-0.38}{GW191129G}{-0.13}{GW191127B}{-0.34}{GW191126C}{-0.14}{GW191113B}{-0.39}{GW191109A}{-0.58}{GW191105C}{-0.29}{GW191103A}{-0.16}{200105F}{-0.42}}}
\DeclareRobustCommand{\spintwozIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.52}{GW200311L}{0.22}{GW200308G}{0.75}{GW200306A}{0.61}{GW200302A}{0.41}{GW200225B}{0.20}{GW200224H}{0.35}{GW200220H}{0.27}{GW200220E}{0.46}{GW200219D}{0.29}{GW200216G}{0.52}{GW200210B}{0.36}{GW200209E}{0.21}{GW200208K}{0.50}{GW200208G}{0.27}{GW200202F}{0.38}{GW200129D}{0.56}{GW200128C}{0.38}{GW200115A}{0.25}{GW200112H}{0.37}{GW191230H}{0.28}{GW191222A}{0.26}{GW191219E}{0.39}{GW191216G}{0.46}{GW191215G}{0.25}{GW191204G}{0.46}{GW191204A}{0.38}{GW191129G}{0.47}{GW191127B}{0.56}{GW191126C}{0.57}{GW191113B}{0.40}{GW191109A}{0.49}{GW191105C}{0.29}{GW191103A}{0.60}{200105F}{0.38}}}
\DeclareRobustCommand{\costiltoneIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.30}{GW200316I}{0.84}{GW200311L}{0.76}{GW200308G}{0.225}{GW200306A}{1.11}{GW200302A}{0.80}{GW200225B}{0.57}{GW200224H}{0.91}{GW200220H}{0.73}{GW200220E}{0.97}{GW200219D}{0.62}{GW200216G}{1.01}{GW200210B}{1.04}{GW200209E}{0.65}{GW200208K}{0.80}{GW200208G}{0.62}{GW200202F}{0.94}{GW200129D}{0.55}{GW200128C}{0.92}{GW200115A}{0.39}{GW200112H}{0.89}{GW191230H}{0.75}{GW191222A}{0.71}{GW191219E}{0.74}{GW191216G}{1.06}{GW191215G}{0.70}{GW191204G}{0.61}{GW191204A}{0.95}{GW191129G}{0.87}{GW191127B}{1.00}{GW191126C}{0.81}{GW191113B}{0.89}{GW191109A}{0.28}{GW191105C}{0.81}{GW191103A}{0.86}{200105F}{0.93}}}
\DeclareRobustCommand{\costiltoneIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.61}{GW200316I}{0.57}{GW200311L}{-0.06}{GW200308G}{0.921}{GW200306A}{0.64}{GW200302A}{-0.06}{GW200225B}{-0.30}{GW200224H}{0.35}{GW200220H}{-0.18}{GW200220E}{0.11}{GW200219D}{-0.30}{GW200216G}{0.21}{GW200210B}{0.25}{GW200209E}{-0.25}{GW200208K}{0.83}{GW200208G}{-0.30}{GW200202F}{0.17}{GW200129D}{0.10}{GW200128C}{0.26}{GW200115A}{-0.57}{GW200112H}{0.11}{GW191230H}{-0.11}{GW191222A}{-0.20}{GW191219E}{0.05}{GW191216G}{0.57}{GW191215G}{-0.09}{GW191204G}{0.44}{GW191204A}{0.13}{GW191129G}{0.27}{GW191127B}{0.36}{GW191126C}{0.55}{GW191113B}{0.01}{GW191109A}{-0.70}{GW191105C}{-0.03}{GW191103A}{0.54}{200105F}{0.02}}}
\DeclareRobustCommand{\costiltoneIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.37}{GW200316I}{0.40}{GW200311L}{0.85}{GW200308G}{0.072}{GW200306A}{0.33}{GW200302A}{0.87}{GW200225B}{0.80}{GW200224H}{0.56}{GW200220H}{0.95}{GW200220E}{0.79}{GW200219D}{1.00}{GW200216G}{0.69}{GW200210B}{0.66}{GW200209E}{0.94}{GW200208K}{0.16}{GW200208G}{1.05}{GW200202F}{0.72}{GW200129D}{0.66}{GW200128C}{0.63}{GW200115A}{1.16}{GW200112H}{0.77}{GW191230H}{0.92}{GW191222A}{0.97}{GW191219E}{0.56}{GW191216G}{0.40}{GW191215G}{0.86}{GW191204G}{0.45}{GW191204A}{0.74}{GW191129G}{0.62}{GW191127B}{0.57}{GW191126C}{0.40}{GW191113B}{0.86}{GW191109A}{1.15}{GW191105C}{0.87}{GW191103A}{0.41}{200105F}{0.90}}}
\DeclareRobustCommand{\costiltoneIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.46}{GW200316I}{-0.06}{GW200311L}{-0.68}{GW200308G}{0.773}{GW200306A}{-0.18}{GW200302A}{-0.74}{GW200225B}{-0.79}{GW200224H}{-0.31}{GW200220H}{-0.81}{GW200220E}{-0.73}{GW200219D}{-0.84}{GW200216G}{-0.64}{GW200210B}{-0.63}{GW200209E}{-0.81}{GW200208K}{0.31}{GW200208G}{-0.84}{GW200202F}{-0.59}{GW200129D}{-0.31}{GW200128C}{-0.45}{GW200115A}{-0.93}{GW200112H}{-0.61}{GW191230H}{-0.75}{GW191222A}{-0.81}{GW191219E}{-0.49}{GW191216G}{-0.20}{GW191215G}{-0.64}{GW191204G}{0.00}{GW191204A}{-0.67}{GW191129G}{-0.39}{GW191127B}{-0.37}{GW191126C}{-0.02}{GW191113B}{-0.76}{GW191109A}{-0.96}{GW191105C}{-0.70}{GW191103A}{-0.06}{200105F}{-0.82}}}
\DeclareRobustCommand{\costiltoneIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200316I}{0.94}{GW200311L}{0.62}{GW200308G}{0.987}{GW200306A}{0.94}{GW200302A}{0.66}{GW200225B}{0.30}{GW200224H}{0.83}{GW200220H}{0.62}{GW200220E}{0.81}{GW200219D}{0.50}{GW200216G}{0.82}{GW200210B}{0.84}{GW200209E}{0.49}{GW200208K}{0.97}{GW200208G}{0.56}{GW200202F}{0.80}{GW200129D}{0.60}{GW200128C}{0.80}{GW200115A}{0.35}{GW200112H}{0.76}{GW191230H}{0.65}{GW191222A}{0.60}{GW191219E}{0.48}{GW191216G}{0.94}{GW191215G}{0.58}{GW191204G}{0.81}{GW191204A}{0.75}{GW191129G}{0.81}{GW191127B}{0.87}{GW191126C}{0.91}{GW191113B}{0.77}{GW191109A}{0.02}{GW191105C}{0.70}{GW191103A}{0.90}{200105F}{0.84}}}
\DeclareRobustCommand{\thetajnIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.65}{GW200316I}{1.72}{GW200311L}{0.41}{GW200308G}{0.47}{GW200306A}{0.77}{GW200302A}{0.88}{GW200225B}{1.3}{GW200224H}{0.48}{GW200220H}{1.4}{GW200220E}{0.97}{GW200219D}{0.97}{GW200216G}{0.62}{GW200210B}{2.08}{GW200209E}{1.5}{GW200208K}{1.1}{GW200208G}{0.53}{GW200202F}{0.60}{GW200129D}{0.31}{GW200128C}{1.1}{GW200115A}{0.38}{GW200112H}{0.47}{GW191230H}{1.73}{GW191222A}{1.3}{GW191219E}{2.08}{GW191216G}{0.52}{GW191215G}{0.76}{GW191204G}{2.12}{GW191204A}{1.5}{GW191129G}{1.69}{GW191127B}{1.4}{GW191126C}{1.6}{GW191113B}{1.3}{GW191109A}{0.83}{GW191105C}{0.84}{GW191103A}{1.0}{200105F}{1.2}}}
\DeclareRobustCommand{\thetajnIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.01}{GW200316I}{2.37}{GW200311L}{0.57}{GW200308G}{0.63}{GW200306A}{1.00}{GW200302A}{1.23}{GW200225B}{1.7}{GW200224H}{0.69}{GW200220H}{1.7}{GW200220E}{1.25}{GW200219D}{1.27}{GW200216G}{0.83}{GW200210B}{2.42}{GW200209E}{1.8}{GW200208K}{1.5}{GW200208G}{2.53}{GW200202F}{2.60}{GW200129D}{0.54}{GW200128C}{1.4}{GW200115A}{0.56}{GW200112H}{0.64}{GW191230H}{2.10}{GW191222A}{1.6}{GW191219E}{2.36}{GW191216G}{2.55}{GW191215G}{1.12}{GW191204G}{2.39}{GW191204A}{1.8}{GW191129G}{1.96}{GW191127B}{1.7}{GW191126C}{1.9}{GW191113B}{1.8}{GW191109A}{1.87}{GW191105C}{1.05}{GW191103A}{1.2}{200105F}{1.5}}}
\DeclareRobustCommand{\thetajnIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200316I}{0.51}{GW200311L}{0.52}{GW200308G}{2.22}{GW200306A}{1.86}{GW200302A}{1.47}{GW200225B}{1.0}{GW200224H}{0.51}{GW200220H}{1.1}{GW200220E}{1.57}{GW200219D}{1.50}{GW200216G}{1.89}{GW200210B}{0.49}{GW200209E}{1.0}{GW200208K}{1.4}{GW200208G}{0.44}{GW200202F}{0.39}{GW200129D}{0.54}{GW200128C}{1.4}{GW200115A}{1.90}{GW200112H}{2.25}{GW191230H}{0.78}{GW191222A}{1.2}{GW191219E}{0.53}{GW191216G}{0.41}{GW191215G}{1.60}{GW191204G}{0.54}{GW191204A}{1.0}{GW191129G}{0.93}{GW191127B}{1.2}{GW191126C}{1.1}{GW191113B}{1.0}{GW191109A}{0.75}{GW191105C}{1.87}{GW191103A}{1.7}{200105F}{1.3}}}
\DeclareRobustCommand{\thetajnIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.52}{GW200316I}{1.06}{GW200311L}{0.23}{GW200308G}{0.22}{GW200306A}{0.33}{GW200302A}{0.48}{GW200225B}{0.5}{GW200224H}{0.29}{GW200220H}{0.5}{GW200220E}{0.40}{GW200219D}{0.43}{GW200216G}{0.30}{GW200210B}{0.45}{GW200209E}{0.4}{GW200208K}{0.5}{GW200208G}{2.11}{GW200202F}{2.13}{GW200129D}{0.29}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.23}{GW191230H}{0.55}{GW191222A}{0.4}{GW191219E}{0.35}{GW191216G}{2.15}{GW191215G}{0.48}{GW191204G}{0.37}{GW191204A}{0.4}{GW191129G}{0.38}{GW191127B}{0.4}{GW191126C}{0.3}{GW191113B}{0.6}{GW191109A}{1.30}{GW191105C}{0.29}{GW191103A}{0.3}{200105F}{0.4}}}
\DeclareRobustCommand{\thetajnIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.74}{GW200316I}{2.79}{GW200311L}{1.00}{GW200308G}{2.69}{GW200306A}{2.72}{GW200302A}{2.55}{GW200225B}{2.6}{GW200224H}{1.10}{GW200220H}{2.7}{GW200220E}{2.69}{GW200219D}{2.60}{GW200216G}{2.48}{GW200210B}{2.82}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.90}{GW200202F}{2.93}{GW200129D}{0.98}{GW200128C}{2.7}{GW200115A}{1.38}{GW200112H}{2.77}{GW191230H}{2.77}{GW191222A}{2.7}{GW191219E}{2.82}{GW191216G}{2.88}{GW191215G}{2.54}{GW191204G}{2.84}{GW191204A}{2.7}{GW191129G}{2.78}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.6}{GW191109A}{2.43}{GW191105C}{2.81}{GW191103A}{2.8}{200105F}{2.7}}}
\DeclareRobustCommand{\totalmasssourceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{32}{GW200316I}{2.3}{GW200311L}{4.0}{GW200308G}{8.1}{GW200306A}{7.3}{GW200302A}{6.5}{GW200225B}{2.9}{GW200224H}{5.1}{GW200220H}{11}{GW200220E}{31}{GW200219D}{8.5}{GW200216G}{13}{GW200210B}{4.9}{GW200209E}{9.1}{GW200208K}{52}{GW200208G}{6.6}{GW200202F}{0.68}{GW200129D}{3.5}{GW200128C}{12}{GW200115A}{1.6}{GW200112H}{4.2}{GW191230H}{12}{GW191222A}{11}{GW191219E}{2.5}{GW191216G}{1.1}{GW191215G}{4.1}{GW191204G}{1.0}{GW191204A}{8.1}{GW191129G}{1.2}{GW191127B}{25}{GW191126C}{1.9}{GW191113B}{10.2}{GW191109A}{16}{GW191105C}{1.3}{GW191103A}{1.8}{200105F}{1.7}}}
\DeclareRobustCommand{\totalmasssourceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{59}{GW200316I}{21.8}{GW200311L}{61.5}{GW200308G}{49.2}{GW200306A}{43.7}{GW200302A}{57.4}{GW200225B}{33.6}{GW200224H}{72.0}{GW200220H}{66}{GW200220E}{144}{GW200219D}{64.9}{GW200216G}{81}{GW200210B}{27.5}{GW200209E}{61.8}{GW200208K}{91}{GW200208G}{65.1}{GW200202F}{17.60}{GW200129D}{63.3}{GW200128C}{74}{GW200115A}{7.3}{GW200112H}{63.4}{GW191230H}{85}{GW191222A}{80}{GW191219E}{32.8}{GW191216G}{20.1}{GW191215G}{43.2}{GW191204G}{20.4}{GW191204A}{47.0}{GW191129G}{17.7}{GW191127B}{85}{GW191126C}{20.6}{GW191113B}{35.6}{GW191109A}{111}{GW191105C}{18.5}{GW191103A}{20.0}{200105F}{10.9}}}
\DeclareRobustCommand{\totalmasssourceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{45}{GW200316I}{8.5}{GW200311L}{5.4}{GW200308G}{10.1}{GW200306A}{11.1}{GW200302A}{8.5}{GW200225B}{3.5}{GW200224H}{7.8}{GW200220H}{17}{GW200220E}{81}{GW200219D}{13.0}{GW200216G}{21}{GW200210B}{8.2}{GW200209E}{14.6}{GW200208K}{85}{GW200208G}{8.0}{GW200202F}{2.17}{GW200129D}{4.9}{GW200128C}{17}{GW200115A}{2.2}{GW200112H}{5.3}{GW191230H}{20}{GW191222A}{16}{GW191219E}{1.7}{GW191216G}{3.9}{GW191215G}{5.2}{GW191204G}{1.8}{GW191204A}{9.0}{GW191129G}{2.4}{GW191127B}{41}{GW191126C}{3.5}{GW191113B}{8.5}{GW191109A}{25}{GW191105C}{2.5}{GW191103A}{4.2}{200105F}{2.0}}}
\DeclareRobustCommand{\totalmasssourceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{30}{GW200316I}{19.8}{GW200311L}{58.3}{GW200308G}{42.5}{GW200306A}{37.9}{GW200302A}{52.3}{GW200225B}{31.3}{GW200224H}{67.9}{GW200220H}{57}{GW200220E}{119}{GW200219D}{58.0}{GW200216G}{71}{GW200210B}{23.7}{GW200209E}{54.5}{GW200208K}{42}{GW200208G}{59.9}{GW200202F}{17.03}{GW200129D}{60.6}{GW200128C}{64}{GW200115A}{5.9}{GW200112H}{59.9}{GW191230H}{76}{GW191222A}{70}{GW191219E}{30.9}{GW191216G}{19.1}{GW191215G}{39.9}{GW191204G}{19.5}{GW191204A}{40.3}{GW191129G}{16.7}{GW191127B}{65}{GW191126C}{19.0}{GW191113B}{27.2}{GW191109A}{99}{GW191105C}{17.5}{GW191103A}{18.6}{200105F}{9.8}}}
\DeclareRobustCommand{\totalmasssourceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{97}{GW200316I}{27.9}{GW200311L}{65.5}{GW200308G}{56.9}{GW200306A}{51.2}{GW200302A}{63.7}{GW200225B}{36.2}{GW200224H}{77.8}{GW200220H}{79}{GW200220E}{184}{GW200219D}{75.1}{GW200216G}{96}{GW200210B}{34.0}{GW200209E}{72.6}{GW200208K}{164}{GW200208G}{71.2}{GW200202F}{19.00}{GW200129D}{67.0}{GW200128C}{86}{GW200115A}{8.8}{GW200112H}{67.4}{GW191230H}{100}{GW191222A}{92}{GW191219E}{34.1}{GW191216G}{22.3}{GW191215G}{47.3}{GW191204G}{21.6}{GW191204A}{54.0}{GW191129G}{19.4}{GW191127B}{116}{GW191126C}{23.0}{GW191113B}{41.2}{GW191109A}{130}{GW191105C}{20.2}{GW191103A}{22.7}{200105F}{12.2}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.31}{GW200316I}{0.20}{GW200311L}{0.36}{GW200308G}{0.21}{GW200306A}{0.31}{GW200302A}{0.27}{GW200225B}{0.37}{GW200224H}{0.37}{GW200220H}{0.36}{GW200220E}{0.36}{GW200219D}{0.34}{GW200216G}{0.34}{GW200210B}{0.13}{GW200209E}{0.39}{GW200208K}{0.30}{GW200208G}{0.31}{GW200202F}{0.23}{GW200129D}{0.44}{GW200128C}{0.39}{GW200115A}{0.20}{GW200112H}{0.27}{GW191230H}{0.39}{GW191222A}{0.30}{GW191219E}{0.07}{GW191216G}{0.17}{GW191215G}{0.37}{GW191204G}{0.28}{GW191204A}{0.36}{GW191129G}{0.20}{GW191127B}{0.45}{GW191126C}{0.27}{GW191113B}{0.13}{GW191109A}{0.35}{GW191105C}{0.25}{GW191103A}{0.29}{200105F}{0.09}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.29}{GW200311L}{0.46}{GW200308G}{0.36}{GW200306A}{0.44}{GW200302A}{0.35}{GW200225B}{0.56}{GW200224H}{0.51}{GW200220H}{0.49}{GW200220E}{0.48}{GW200219D}{0.45}{GW200216G}{0.44}{GW200210B}{0.18}{GW200209E}{0.54}{GW200208K}{0.43}{GW200208G}{0.40}{GW200202F}{0.30}{GW200129D}{0.77}{GW200128C}{0.54}{GW200115A}{0.26}{GW200112H}{0.35}{GW191230H}{0.52}{GW191222A}{0.39}{GW191219E}{0.11}{GW191216G}{0.26}{GW191215G}{0.51}{GW191204G}{0.44}{GW191204A}{0.46}{GW191129G}{0.27}{GW191127B}{0.55}{GW191126C}{0.41}{GW191113B}{0.16}{GW191109A}{0.57}{GW191105C}{0.32}{GW191103A}{0.43}{200105F}{0.12}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.40}{GW200316I}{0.38}{GW200311L}{0.41}{GW200308G}{0.29}{GW200306A}{0.38}{GW200302A}{0.46}{GW200225B}{0.35}{GW200224H}{0.38}{GW200220H}{0.39}{GW200220E}{0.40}{GW200219D}{0.41}{GW200216G}{0.43}{GW200210B}{0.22}{GW200209E}{0.37}{GW200208K}{0.38}{GW200208G}{0.42}{GW200202F}{0.44}{GW200129D}{0.19}{GW200128C}{0.36}{GW200115A}{0.35}{GW200112H}{0.42}{GW191230H}{0.39}{GW191222A}{0.43}{GW191219E}{0.05}{GW191216G}{0.38}{GW191215G}{0.38}{GW191204G}{0.38}{GW191204A}{0.42}{GW191129G}{0.39}{GW191127B}{0.39}{GW191126C}{0.41}{GW191113B}{0.47}{GW191109A}{0.31}{GW191105C}{0.47}{GW191103A}{0.40}{200105F}{0.21}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.18}{GW200316I}{0.12}{GW200311L}{0.16}{GW200308G}{0.19}{GW200306A}{0.18}{GW200302A}{0.12}{GW200225B}{0.25}{GW200224H}{0.20}{GW200220H}{0.19}{GW200220E}{0.17}{GW200219D}{0.17}{GW200216G}{0.14}{GW200210B}{0.06}{GW200209E}{0.21}{GW200208K}{0.19}{GW200208G}{0.14}{GW200202F}{0.09}{GW200129D}{0.43}{GW200128C}{0.22}{GW200115A}{0.08}{GW200112H}{0.12}{GW191230H}{0.19}{GW191222A}{0.14}{GW191219E}{0.05}{GW191216G}{0.11}{GW191215G}{0.20}{GW191204G}{0.21}{GW191204A}{0.16}{GW191129G}{0.11}{GW191127B}{0.16}{GW191126C}{0.17}{GW191113B}{0.06}{GW191109A}{0.28}{GW191105C}{0.10}{GW191103A}{0.19}{200105F}{0.04}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.75}{GW200316I}{0.57}{GW200311L}{0.80}{GW200308G}{0.57}{GW200306A}{0.74}{GW200302A}{0.72}{GW200225B}{0.85}{GW200224H}{0.83}{GW200220H}{0.82}{GW200220E}{0.81}{GW200219D}{0.79}{GW200216G}{0.80}{GW200210B}{0.34}{GW200209E}{0.85}{GW200208K}{0.74}{GW200208G}{0.74}{GW200202F}{0.63}{GW200129D}{0.93}{GW200128C}{0.85}{GW200115A}{0.54}{GW200112H}{0.68}{GW191230H}{0.86}{GW191222A}{0.74}{GW191219E}{0.15}{GW191216G}{0.53}{GW191215G}{0.83}{GW191204G}{0.73}{GW191204A}{0.82}{GW191129G}{0.56}{GW191127B}{0.90}{GW191126C}{0.73}{GW191113B}{0.50}{GW191109A}{0.83}{GW191105C}{0.69}{GW191103A}{0.75}{200105F}{0.25}}}
\DeclareRobustCommand{\comovingdistIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1200}{GW200316I}{310}{GW200311L}{290}{GW200308G}{880}{GW200306A}{650}{GW200302A}{460}{GW200225B}{360}{GW200224H}{440}{GW200220H}{1090}{GW200220E}{1300}{GW200219D}{780}{GW200216G}{1000}{GW200210B}{240}{GW200209E}{1060}{GW200208K}{990}{GW200208G}{510}{GW200202F}{140}{GW200129D}{270}{GW200128C}{930}{GW200115A}{83}{GW200112H}{320}{GW191230H}{900}{GW191222A}{890}{GW191219E}{110}{GW191216G}{115}{GW191215G}{550}{GW191204G}{180}{GW191204A}{710}{GW191129G}{260}{GW191127B}{1100}{GW191126C}{500}{GW191113B}{380}{GW191109A}{410}{GW191105C}{360}{GW191103A}{360}{200105F}{104}}}
\DeclareRobustCommand{\comovingdistIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2400}{GW200316I}{900}{GW200311L}{960}{GW200308G}{3030}{GW200306A}{1520}{GW200302A}{1120}{GW200225B}{900}{GW200224H}{1290}{GW200220H}{2490}{GW200220E}{3200}{GW200219D}{2140}{GW200216G}{2400}{GW200210B}{790}{GW200209E}{2170}{GW200208K}{2550}{GW200208G}{1580}{GW200202F}{380}{GW200129D}{800}{GW200128C}{2070}{GW200115A}{272}{GW200112H}{1000}{GW191230H}{2520}{GW191222A}{1900}{GW191219E}{470}{GW191216G}{315}{GW191215G}{1420}{GW191204G}{560}{GW191204A}{1370}{GW191129G}{670}{GW191127B}{2200}{GW191126C}{1270}{GW191113B}{1010}{GW191109A}{920}{GW191105C}{950}{GW191103A}{830}{200105F}{259}}}
\DeclareRobustCommand{\comovingdistIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2300}{GW200316I}{290}{GW200311L}{180}{GW200308G}{860}{GW200306A}{790}{GW200302A}{560}{GW200225B}{340}{GW200224H}{290}{GW200220H}{990}{GW200220E}{1200}{GW200219D}{710}{GW200216G}{1000}{GW200210B}{280}{GW200209E}{750}{GW200208K}{1220}{GW200208G}{500}{GW200202F}{120}{GW200129D}{160}{GW200128C}{880}{GW200115A}{112}{GW200112H}{280}{GW191230H}{770}{GW191222A}{770}{GW191219E}{170}{GW191216G}{95}{GW191215G}{480}{GW191204G}{140}{GW191204A}{880}{GW191129G}{180}{GW191127B}{1200}{GW191126C}{400}{GW191113B}{640}{GW191109A}{700}{GW191105C}{260}{GW191103A}{330}{200105F}{100}}}
\DeclareRobustCommand{\comovingdistIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{1300}{GW200316I}{650}{GW200311L}{740}{GW200308G}{2380}{GW200306A}{990}{GW200302A}{750}{GW200225B}{620}{GW200224H}{950}{GW200220H}{1620}{GW200220E}{2200}{GW200219D}{1490}{GW200216G}{1500}{GW200210B}{600}{GW200209E}{1380}{GW200208K}{1770}{GW200208G}{1160}{GW200202F}{270}{GW200129D}{600}{GW200128C}{1330}{GW200115A}{208}{GW200112H}{750}{GW191230H}{1790}{GW191222A}{1180}{GW191219E}{380}{GW191216G}{225}{GW191215G}{970}{GW191204G}{420}{GW191204A}{770}{GW191129G}{470}{GW191127B}{1300}{GW191126C}{880}{GW191113B}{690}{GW191109A}{590}{GW191105C}{680}{GW191103A}{540}{200105F}{175}}}
\DeclareRobustCommand{\comovingdistIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{4300}{GW200316I}{1120}{GW200311L}{1100}{GW200308G}{3740}{GW200306A}{2130}{GW200302A}{1550}{GW200225B}{1170}{GW200224H}{1530}{GW200220H}{3290}{GW200220E}{4200}{GW200219D}{2720}{GW200216G}{3200}{GW200210B}{1000}{GW200209E}{2760}{GW200208K}{3500}{GW200208G}{1970}{GW200202F}{470}{GW200129D}{930}{GW200128C}{2790}{GW200115A}{352}{GW200112H}{1230}{GW191230H}{3140}{GW191222A}{2530}{GW191219E}{600}{GW191216G}{392}{GW191215G}{1800}{GW191204G}{670}{GW191204A}{2070}{GW191129G}{820}{GW191127B}{3100}{GW191126C}{1580}{GW191113B}{1490}{GW191109A}{1450}{GW191105C}{1150}{GW191103A}{1090}{200105F}{338}}}
\DeclareRobustCommand{\loglikelihoodIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.3}{GW200316I}{6.3}{GW200311L}{4.2}{GW200308G}{3.2}{GW200306A}{4.9}{GW200302A}{4.4}{GW200225B}{4.8}{GW200224H}{4.6}{GW200220H}{4.3}{GW200220E}{5.2}{GW200219D}{4.7}{GW200216G}{4.1}{GW200210B}{5.5}{GW200209E}{4.6}{GW200208K}{7.7}{GW200208G}{4.4}{GW200202F}{4.2}{GW200129D}{5.7}{GW200128C}{4.4}{GW200115A}{5.1}{GW200112H}{4.6}{GW191230H}{4.3}{GW191222A}{4.0}{GW191219E}{6.3}{GW191216G}{4.5}{GW191215G}{4.9}{GW191204G}{4.6}{GW191204A}{4.9}{GW191129G}{4.4}{GW191127B}{5.4}{GW191126C}{4.4}{GW191113B}{6.4}{GW191109A}{6.6}{GW191105C}{5.0}{GW191103A}{4.5}{200105F}{4.9}}}
\DeclareRobustCommand{\loglikelihoodIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.0}{GW200316I}{39.9}{GW200311L}{146.5}{GW200308G}{13.9}{GW200306A}{19.5}{GW200302A}{46.8}{GW200225B}{65.6}{GW200224H}{188.2}{GW200220H}{26.4}{GW200220E}{18.1}{GW200219D}{48.0}{GW200216G}{24.9}{GW200210B}{21.8}{GW200209E}{37.4}{GW200208K}{17.1}{GW200208G}{49.1}{GW200202F}{42.2}{GW200129D}{345.2}{GW200128C}{48.2}{GW200115A}{45.7}{GW200112H}{183.2}{GW191230H}{46.3}{GW191222A}{68.7}{GW191219E}{26.9}{GW191216G}{154.9}{GW191215G}{51.6}{GW191204G}{137.0}{GW191204A}{28.2}{GW191129G}{71.7}{GW191127B}{32.1}{GW191126C}{22.4}{GW191113B}{18.5}{GW191109A}{137.9}{GW191105C}{33.1}{GW191103A}{25.9}{200105F}{81.9}}}
\DeclareRobustCommand{\loglikelihoodIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{10.2}{GW200316I}{3.8}{GW200311L}{2.6}{GW200308G}{3.9}{GW200306A}{3.4}{GW200302A}{3.5}{GW200225B}{3.5}{GW200224H}{3.1}{GW200220H}{2.8}{GW200220E}{3.0}{GW200219D}{3.5}{GW200216G}{3.0}{GW200210B}{3.9}{GW200209E}{3.2}{GW200208K}{10.6}{GW200208G}{2.5}{GW200202F}{2.6}{GW200129D}{5.0}{GW200128C}{3.0}{GW200115A}{3.2}{GW200112H}{3.0}{GW191230H}{2.7}{GW191222A}{2.5}{GW191219E}{4.2}{GW191216G}{3.3}{GW191215G}{3.4}{GW191204G}{3.3}{GW191204A}{2.9}{GW191129G}{3.1}{GW191127B}{4.8}{GW191126C}{2.6}{GW191113B}{3.6}{GW191109A}{8.1}{GW191105C}{3.3}{GW191103A}{2.8}{200105F}{3.1}}}
\DeclareRobustCommand{\loglikelihoodIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.3}{GW200316I}{35.2}{GW200311L}{143.4}{GW200308G}{11.1}{GW200306A}{15.8}{GW200302A}{43.7}{GW200225B}{62.0}{GW200224H}{184.7}{GW200220H}{23.1}{GW200220E}{14.3}{GW200219D}{44.4}{GW200216G}{21.8}{GW200210B}{17.8}{GW200209E}{33.9}{GW200208K}{11.4}{GW200208G}{45.9}{GW200202F}{39.1}{GW200129D}{340.8}{GW200128C}{44.9}{GW200115A}{41.9}{GW200112H}{179.8}{GW191230H}{43.1}{GW191222A}{65.7}{GW191219E}{22.1}{GW191216G}{151.6}{GW191215G}{48.0}{GW191204G}{133.6}{GW191204A}{24.5}{GW191129G}{68.4}{GW191127B}{28.1}{GW191126C}{19.2}{GW191113B}{13.5}{GW191109A}{132.7}{GW191105C}{29.4}{GW191103A}{22.6}{200105F}{78.3}}}
\DeclareRobustCommand{\loglikelihoodIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{13.1}{GW200316I}{42.9}{GW200311L}{148.6}{GW200308G}{16.9}{GW200306A}{22.2}{GW200302A}{49.5}{GW200225B}{68.4}{GW200224H}{190.6}{GW200220H}{28.7}{GW200220E}{20.6}{GW200219D}{50.9}{GW200216G}{27.3}{GW200210B}{24.9}{GW200209E}{39.9}{GW200208K}{24.5}{GW200208G}{51.2}{GW200202F}{44.3}{GW200129D}{349.2}{GW200128C}{50.7}{GW200115A}{48.3}{GW200112H}{185.6}{GW191230H}{48.5}{GW191222A}{70.7}{GW191219E}{30.4}{GW191216G}{157.6}{GW191215G}{54.3}{GW191204G}{139.7}{GW191204A}{30.6}{GW191129G}{74.2}{GW191127B}{35.8}{GW191126C}{24.5}{GW191113B}{21.5}{GW191109A}{144.5}{GW191105C}{35.8}{GW191103A}{28.2}{200105F}{84.5}}}
\DeclareRobustCommand{\spintwoyIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.57}{GW200311L}{0.56}{GW200308G}{0.59}{GW200306A}{0.58}{GW200302A}{0.57}{GW200225B}{0.58}{GW200224H}{0.57}{GW200220H}{0.59}{GW200220E}{0.60}{GW200219D}{0.58}{GW200216G}{0.59}{GW200210B}{0.58}{GW200209E}{0.62}{GW200208K}{0.59}{GW200208G}{0.56}{GW200202F}{0.53}{GW200129D}{0.63}{GW200128C}{0.60}{GW200115A}{0.58}{GW200112H}{0.53}{GW191230H}{0.60}{GW191222A}{0.55}{GW191219E}{0.58}{GW191216G}{0.54}{GW191215G}{0.60}{GW191204G}{0.51}{GW191204A}{0.59}{GW191129G}{0.51}{GW191127B}{0.60}{GW191126C}{0.56}{GW191113B}{0.59}{GW191109A}{0.72}{GW191105C}{0.54}{GW191103A}{0.57}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoyIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{-0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{-0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.02}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\spintwoyIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.61}{GW200316I}{0.57}{GW200311L}{0.59}{GW200308G}{0.57}{GW200306A}{0.58}{GW200302A}{0.58}{GW200225B}{0.57}{GW200224H}{0.53}{GW200220H}{0.59}{GW200220E}{0.57}{GW200219D}{0.58}{GW200216G}{0.57}{GW200210B}{0.59}{GW200209E}{0.60}{GW200208K}{0.58}{GW200208G}{0.55}{GW200202F}{0.52}{GW200129D}{0.65}{GW200128C}{0.61}{GW200115A}{0.58}{GW200112H}{0.52}{GW191230H}{0.60}{GW191222A}{0.56}{GW191219E}{0.59}{GW191216G}{0.56}{GW191215G}{0.61}{GW191204G}{0.51}{GW191204A}{0.60}{GW191129G}{0.53}{GW191127B}{0.58}{GW191126C}{0.57}{GW191113B}{0.59}{GW191109A}{0.71}{GW191105C}{0.54}{GW191103A}{0.58}{200105F}{0.58}}}
\DeclareRobustCommand{\spintwoyIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.45}{GW200316I}{-0.42}{GW200311L}{-0.40}{GW200308G}{-0.47}{GW200306A}{-0.43}{GW200302A}{-0.42}{GW200225B}{-0.43}{GW200224H}{-0.43}{GW200220H}{-0.44}{GW200220E}{-0.45}{GW200219D}{-0.43}{GW200216G}{-0.44}{GW200210B}{-0.44}{GW200209E}{-0.47}{GW200208K}{-0.44}{GW200208G}{-0.41}{GW200202F}{-0.38}{GW200129D}{-0.47}{GW200128C}{-0.45}{GW200115A}{-0.43}{GW200112H}{-0.38}{GW191230H}{-0.46}{GW191222A}{-0.39}{GW191219E}{-0.44}{GW191216G}{-0.40}{GW191215G}{-0.44}{GW191204G}{-0.38}{GW191204A}{-0.44}{GW191129G}{-0.37}{GW191127B}{-0.45}{GW191126C}{-0.42}{GW191113B}{-0.45}{GW191109A}{-0.58}{GW191105C}{-0.39}{GW191103A}{-0.43}{200105F}{-0.42}}}
\DeclareRobustCommand{\spintwoyIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.48}{GW200316I}{0.43}{GW200311L}{0.44}{GW200308G}{0.46}{GW200306A}{0.44}{GW200302A}{0.43}{GW200225B}{0.43}{GW200224H}{0.37}{GW200220H}{0.44}{GW200220E}{0.42}{GW200219D}{0.44}{GW200216G}{0.43}{GW200210B}{0.45}{GW200209E}{0.45}{GW200208K}{0.44}{GW200208G}{0.40}{GW200202F}{0.37}{GW200129D}{0.54}{GW200128C}{0.45}{GW200115A}{0.43}{GW200112H}{0.37}{GW191230H}{0.44}{GW191222A}{0.41}{GW191219E}{0.45}{GW191216G}{0.41}{GW191215G}{0.46}{GW191204G}{0.38}{GW191204A}{0.45}{GW191129G}{0.38}{GW191127B}{0.44}{GW191126C}{0.43}{GW191113B}{0.44}{GW191109A}{0.60}{GW191105C}{0.38}{GW191103A}{0.44}{200105F}{0.43}}}
\DeclareRobustCommand{\totalmassdetIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{83}{GW200316I}{1.7}{GW200311L}{5.2}{GW200308G}{14}{GW200306A}{12}{GW200302A}{7.7}{GW200225B}{3.8}{GW200224H}{7.2}{GW200220H}{14}{GW200220E}{39}{GW200219D}{12}{GW200216G}{30}{GW200210B}{5.5}{GW200209E}{16}{GW200208K}{100}{GW200208G}{10}{GW200202F}{0.37}{GW200129D}{4.3}{GW200128C}{12}{GW200115A}{1.7}{GW200112H}{4.5}{GW191230H}{18}{GW191222A}{13}{GW191219E}{2.2}{GW191216G}{0.93}{GW191215G}{3.7}{GW191204G}{0.59}{GW191204A}{5.1}{GW191129G}{0.80}{GW191127B}{50}{GW191126C}{0.93}{GW191113B}{10.0}{GW191109A}{15}{GW191105C}{0.59}{GW191103A}{0.77}{200105F}{1.7}}}
\DeclareRobustCommand{\totalmassdetIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{124}{GW200316I}{26.1}{GW200311L}{75.4}{GW200308G}{92}{GW200306A}{62}{GW200302A}{73.0}{GW200225B}{41.0}{GW200224H}{94.7}{GW200220H}{111}{GW200220E}{281}{GW200219D}{102}{GW200216G}{135}{GW200210B}{32.6}{GW200209E}{97}{GW200208K}{170}{GW200208G}{91}{GW200202F}{19.03}{GW200129D}{75.3}{GW200128C}{114}{GW200115A}{7.7}{GW200112H}{78.5}{GW191230H}{144}{GW191222A}{118}{GW191219E}{36.3}{GW191216G}{21.44}{GW191215G}{58.2}{GW191204G}{22.85}{GW191204A}{62.4}{GW191129G}{20.25}{GW191127B}{138}{GW191126C}{26.55}{GW191113B}{44.1}{GW191109A}{137}{GW191105C}{22.46}{GW191103A}{23.56}{200105F}{11.6}}}
\DeclareRobustCommand{\totalmassdetIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{56}{GW200316I}{10.4}{GW200311L}{5.9}{GW200308G}{13}{GW200306A}{12}{GW200302A}{11.9}{GW200225B}{2.9}{GW200224H}{7.1}{GW200220H}{15}{GW200220E}{86}{GW200219D}{12}{GW200216G}{28}{GW200210B}{9.2}{GW200209E}{18}{GW200208K}{110}{GW200208G}{11}{GW200202F}{2.44}{GW200129D}{4.7}{GW200128C}{14}{GW200115A}{2.3}{GW200112H}{5.6}{GW191230H}{19}{GW191222A}{15}{GW191219E}{1.9}{GW191216G}{4.34}{GW191215G}{4.4}{GW191204G}{2.04}{GW191204A}{8.8}{GW191129G}{2.89}{GW191127B}{54}{GW191126C}{4.28}{GW191113B}{10.0}{GW191109A}{27}{GW191105C}{2.84}{GW191103A}{5.21}{200105F}{2.1}}}
\DeclareRobustCommand{\totalmassdetIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{43}{GW200316I}{24.6}{GW200311L}{71.4}{GW200308G}{82}{GW200306A}{52}{GW200302A}{67.1}{GW200225B}{37.9}{GW200224H}{89.1}{GW200220H}{100}{GW200220E}{251}{GW200219D}{93}{GW200216G}{111}{GW200210B}{28.5}{GW200209E}{85}{GW200208K}{70}{GW200208G}{83}{GW200202F}{18.70}{GW200129D}{71.9}{GW200128C}{104}{GW200115A}{6.3}{GW200112H}{75.0}{GW191230H}{130}{GW191222A}{108}{GW191219E}{34.7}{GW191216G}{20.57}{GW191215G}{55.4}{GW191204G}{22.32}{GW191204A}{58.5}{GW191129G}{19.51}{GW191127B}{98}{GW191126C}{25.77}{GW191113B}{35.7}{GW191109A}{125}{GW191105C}{21.96}{GW191103A}{22.88}{200105F}{10.4}}}
\DeclareRobustCommand{\totalmassdetIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{171}{GW200316I}{33.6}{GW200311L}{79.9}{GW200308G}{103}{GW200306A}{70}{GW200302A}{81.5}{GW200225B}{43.3}{GW200224H}{100.3}{GW200220H}{122}{GW200220E}{323}{GW200219D}{111}{GW200216G}{156}{GW200210B}{39.9}{GW200209E}{110}{GW200208K}{270}{GW200208G}{99}{GW200202F}{20.61}{GW200129D}{78.9}{GW200128C}{124}{GW200115A}{9.4}{GW200112H}{82.7}{GW191230H}{159}{GW191222A}{129}{GW191219E}{37.7}{GW191216G}{23.86}{GW191215G}{61.4}{GW191204G}{24.34}{GW191204A}{68.2}{GW191129G}{22.33}{GW191127B}{179}{GW191126C}{29.28}{GW191113B}{50.1}{GW191109A}{155}{GW191105C}{24.32}{GW191103A}{27.09}{200105F}{12.9}}}
\DeclareRobustCommand{\chirpmasssourceIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{7.4}{GW200316I}{0.53}{GW200311L}{2.0}{GW200308G}{3.0}{GW200306A}{3.0}{GW200302A}{3.0}{GW200225B}{1.3}{GW200224H}{2.7}{GW200220H}{5.0}{GW200220E}{15}{GW200219D}{3.9}{GW200216G}{8.4}{GW200210B}{0.38}{GW200209E}{4.2}{GW200208K}{8.4}{GW200208G}{3.0}{GW200202F}{0.20}{GW200129D}{2.3}{GW200128C}{5.4}{GW200115A}{0.06}{GW200112H}{1.9}{GW191230H}{5.5}{GW191222A}{5.3}{GW191219E}{0.15}{GW191216G}{0.18}{GW191215G}{1.6}{GW191204G}{0.26}{GW191204A}{3.3}{GW191129G}{0.27}{GW191127B}{10}{GW191126C}{0.67}{GW191113B}{0.98}{GW191109A}{7.7}{GW191105C}{0.42}{GW191103A}{0.55}{200105F}{0.08}}}
\DeclareRobustCommand{\chirpmasssourceIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{18.5}{GW200316I}{8.81}{GW200311L}{26.3}{GW200308G}{18.6}{GW200306A}{17.4}{GW200302A}{22.9}{GW200225B}{14.2}{GW200224H}{30.9}{GW200220H}{27.9}{GW200220E}{60}{GW200219D}{27.6}{GW200216G}{32.6}{GW200210B}{6.56}{GW200209E}{26.4}{GW200208K}{23.2}{GW200208G}{27.5}{GW200202F}{7.49}{GW200129D}{26.7}{GW200128C}{31.5}{GW200115A}{2.43}{GW200112H}{27.0}{GW191230H}{36.2}{GW191222A}{34.0}{GW191219E}{4.33}{GW191216G}{8.34}{GW191215G}{18.3}{GW191204G}{8.57}{GW191204A}{19.7}{GW191129G}{7.32}{GW191127B}{30}{GW191126C}{8.61}{GW191113B}{10.72}{GW191109A}{47.4}{GW191105C}{7.81}{GW191103A}{8.33}{200105F}{3.42}}}
\DeclareRobustCommand{\chirpmasssourceIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{19.7}{GW200316I}{0.59}{GW200311L}{2.5}{GW200308G}{3.8}{GW200306A}{3.5}{GW200302A}{4.3}{GW200225B}{1.5}{GW200224H}{3.5}{GW200220H}{7.4}{GW200220E}{25}{GW200219D}{5.7}{GW200216G}{9.4}{GW200210B}{0.35}{GW200209E}{6.4}{GW200208K}{7.8}{GW200208G}{3.7}{GW200202F}{0.24}{GW200129D}{2.5}{GW200128C}{7.4}{GW200115A}{0.04}{GW200112H}{2.4}{GW191230H}{8.7}{GW191222A}{7.0}{GW191219E}{0.10}{GW191216G}{0.21}{GW191215G}{2.2}{GW191204G}{0.34}{GW191204A}{3.6}{GW191129G}{0.41}{GW191127B}{12}{GW191126C}{0.94}{GW191113B}{1.00}{GW191109A}{11.6}{GW191105C}{0.61}{GW191103A}{0.66}{200105F}{0.08}}}
\DeclareRobustCommand{\chirpmasssourceIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{11.8}{GW200316I}{8.39}{GW200311L}{24.8}{GW200308G}{16.2}{GW200306A}{15.0}{GW200302A}{20.7}{GW200225B}{13.2}{GW200224H}{28.8}{GW200220H}{23.9}{GW200220E}{49}{GW200219D}{24.4}{GW200216G}{25.9}{GW200210B}{6.27}{GW200209E}{23.0}{GW200208K}{15.9}{GW200208G}{25.2}{GW200202F}{7.33}{GW200129D}{24.9}{GW200128C}{27.1}{GW200115A}{2.39}{GW200112H}{25.5}{GW191230H}{31.8}{GW191222A}{29.6}{GW191219E}{4.22}{GW191216G}{8.19}{GW191215G}{17.0}{GW191204G}{8.37}{GW191204A}{17.0}{GW191129G}{7.10}{GW191127B}{22}{GW191126C}{8.09}{GW191113B}{9.96}{GW191109A}{41.3}{GW191105C}{7.48}{GW191103A}{7.89}{200105F}{3.36}}}
\DeclareRobustCommand{\chirpmasssourceIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{34.7}{GW200316I}{9.28}{GW200311L}{28.2}{GW200308G}{21.5}{GW200306A}{20.1}{GW200302A}{26.1}{GW200225B}{15.4}{GW200224H}{33.6}{GW200220H}{33.6}{GW200220E}{78}{GW200219D}{32.1}{GW200216G}{39.7}{GW200210B}{6.84}{GW200209E}{31.1}{GW200208K}{29.4}{GW200208G}{30.4}{GW200202F}{7.67}{GW200129D}{28.6}{GW200128C}{37.2}{GW200115A}{2.46}{GW200112H}{28.9}{GW191230H}{42.7}{GW191222A}{39.5}{GW191219E}{4.42}{GW191216G}{8.50}{GW191215G}{20.1}{GW191204G}{8.84}{GW191204A}{22.6}{GW191129G}{7.64}{GW191127B}{39}{GW191126C}{9.34}{GW191113B}{11.46}{GW191109A}{56.2}{GW191105C}{8.27}{GW191103A}{8.86}{200105F}{3.48}}}
\DeclareRobustCommand{\massratioIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.44}{GW200316I}{0.34}{GW200311L}{0.29}{GW200308G}{0.15}{GW200306A}{0.34}{GW200302A}{0.18}{GW200225B}{0.27}{GW200224H}{0.27}{GW200220H}{0.31}{GW200220E}{0.44}{GW200219D}{0.31}{GW200216G}{0.39}{GW200210B}{0.043}{GW200209E}{0.30}{GW200208K}{0.089}{GW200208G}{0.29}{GW200202F}{0.33}{GW200129D}{0.30}{GW200128C}{0.30}{GW200115A}{0.12}{GW200112H}{0.25}{GW191230H}{0.33}{GW191222A}{0.32}{GW191219E}{0.003}{GW191216G}{0.30}{GW191215G}{0.29}{GW191204G}{0.24}{GW191204A}{0.36}{GW191129G}{0.26}{GW191127B}{0.25}{GW191126C}{0.35}{GW191113B}{0.069}{GW191109A}{0.24}{GW191105C}{0.32}{GW191103A}{0.37}{200105F}{0.068}}}
\DeclareRobustCommand{\massratioIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.49}{GW200316I}{0.52}{GW200311L}{0.80}{GW200308G}{0.39}{GW200306A}{0.54}{GW200302A}{0.49}{GW200225B}{0.73}{GW200224H}{0.80}{GW200220H}{0.74}{GW200220E}{0.72}{GW200219D}{0.76}{GW200216G}{0.59}{GW200210B}{0.114}{GW200209E}{0.78}{GW200208K}{0.143}{GW200208G}{0.73}{GW200202F}{0.71}{GW200129D}{0.73}{GW200128C}{0.79}{GW200115A}{0.25}{GW200112H}{0.76}{GW191230H}{0.77}{GW191222A}{0.78}{GW191219E}{0.037}{GW191216G}{0.58}{GW191215G}{0.74}{GW191204G}{0.66}{GW191204A}{0.72}{GW191129G}{0.60}{GW191127B}{0.35}{GW191126C}{0.68}{GW191113B}{0.190}{GW191109A}{0.73}{GW191105C}{0.69}{GW191103A}{0.65}{200105F}{0.211}}}
\DeclareRobustCommand{\massratioIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.45}{GW200316I}{0.40}{GW200311L}{0.18}{GW200308G}{0.32}{GW200306A}{0.40}{GW200302A}{0.37}{GW200225B}{0.24}{GW200224H}{0.18}{GW200220H}{0.23}{GW200220E}{0.25}{GW200219D}{0.22}{GW200216G}{0.36}{GW200210B}{0.055}{GW200209E}{0.20}{GW200208K}{0.645}{GW200208G}{0.24}{GW200202F}{0.26}{GW200129D}{0.23}{GW200128C}{0.19}{GW200115A}{0.40}{GW200112H}{0.22}{GW191230H}{0.21}{GW191222A}{0.19}{GW191219E}{0.004}{GW191216G}{0.36}{GW191215G}{0.23}{GW191204G}{0.28}{GW191204A}{0.25}{GW191129G}{0.34}{GW191127B}{0.57}{GW191126C}{0.28}{GW191113B}{0.452}{GW191109A}{0.21}{GW191105C}{0.27}{GW191103A}{0.31}{200105F}{0.125}}}
\DeclareRobustCommand{\massratioIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.12}{GW200316I}{0.22}{GW200311L}{0.57}{GW200308G}{0.26}{GW200306A}{0.27}{GW200302A}{0.34}{GW200225B}{0.51}{GW200224H}{0.60}{GW200220H}{0.50}{GW200220E}{0.37}{GW200219D}{0.51}{GW200216G}{0.24}{GW200210B}{0.077}{GW200209E}{0.54}{GW200208K}{0.057}{GW200208G}{0.49}{GW200202F}{0.45}{GW200129D}{0.45}{GW200128C}{0.56}{GW200115A}{0.16}{GW200112H}{0.56}{GW191230H}{0.50}{GW191222A}{0.53}{GW191219E}{0.035}{GW191216G}{0.36}{GW191215G}{0.52}{GW191204G}{0.46}{GW191204A}{0.44}{GW191129G}{0.38}{GW191127B}{0.12}{GW191126C}{0.40}{GW191113B}{0.140}{GW191109A}{0.54}{GW191105C}{0.44}{GW191103A}{0.34}{200105F}{0.163}}}
\DeclareRobustCommand{\massratioIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.88}{GW200316I}{0.84}{GW200311L}{0.96}{GW200308G}{0.61}{GW200306A}{0.88}{GW200302A}{0.77}{GW200225B}{0.94}{GW200224H}{0.96}{GW200220H}{0.94}{GW200220E}{0.94}{GW200219D}{0.95}{GW200216G}{0.91}{GW200210B}{0.151}{GW200209E}{0.96}{GW200208K}{0.619}{GW200208G}{0.94}{GW200202F}{0.94}{GW200129D}{0.93}{GW200128C}{0.96}{GW200115A}{0.54}{GW200112H}{0.95}{GW191230H}{0.95}{GW191222A}{0.95}{GW191219E}{0.040}{GW191216G}{0.88}{GW191215G}{0.95}{GW191204G}{0.89}{GW191204A}{0.94}{GW191129G}{0.88}{GW191127B}{0.84}{GW191126C}{0.93}{GW191113B}{0.461}{GW191109A}{0.91}{GW191105C}{0.93}{GW191103A}{0.92}{200105F}{0.280}}}
\DeclareRobustCommand{\chieffIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.52}{GW200316I}{0.12}{GW200311L}{0.20}{GW200308G}{0.21}{GW200306A}{0.43}{GW200302A}{0.28}{GW200225B}{0.26}{GW200224H}{0.16}{GW200220H}{0.32}{GW200220E}{0.39}{GW200219D}{0.28}{GW200216G}{0.34}{GW200210B}{0.25}{GW200209E}{0.31}{GW200208K}{0.59}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.19}{GW200128C}{0.24}{GW200115A}{0.39}{GW200112H}{0.15}{GW191230H}{0.30}{GW191222A}{0.25}{GW191219E}{0.07}{GW191216G}{0.07}{GW191215G}{0.22}{GW191204G}{0.05}{GW191204A}{0.26}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.12}{GW191113B}{0.24}{GW191109A}{0.32}{GW191105C}{0.10}{GW191103A}{0.10}{200105F}{0.22}}}
\DeclareRobustCommand{\chieffIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.27}{GW200316I}{0.15}{GW200311L}{-0.04}{GW200308G}{0.66}{GW200306A}{0.31}{GW200302A}{0.00}{GW200225B}{-0.14}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.04}{GW200219D}{-0.10}{GW200216G}{0.08}{GW200210B}{0.03}{GW200209E}{-0.12}{GW200208K}{0.62}{GW200208G}{-0.09}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.08}{GW200115A}{-0.17}{GW200112H}{0.04}{GW191230H}{-0.06}{GW191222A}{-0.05}{GW191219E}{0.00}{GW191216G}{0.12}{GW191215G}{-0.05}{GW191204G}{0.16}{GW191204A}{0.03}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.31}{GW191105C}{-0.02}{GW191103A}{0.22}{200105F}{0.00}}}
\DeclareRobustCommand{\chieffIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.29}{GW200311L}{0.16}{GW200308G}{0.18}{GW200306A}{0.27}{GW200302A}{0.23}{GW200225B}{0.18}{GW200224H}{0.14}{GW200220H}{0.27}{GW200220E}{0.38}{GW200219D}{0.22}{GW200216G}{0.33}{GW200210B}{0.25}{GW200209E}{0.25}{GW200208K}{0.26}{GW200208G}{0.21}{GW200202F}{0.15}{GW200129D}{0.14}{GW200128C}{0.22}{GW200115A}{0.28}{GW200112H}{0.15}{GW191230H}{0.26}{GW191222A}{0.19}{GW191219E}{0.06}{GW191216G}{0.19}{GW191215G}{0.17}{GW191204G}{0.09}{GW191204A}{0.24}{GW191129G}{0.17}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.30}{GW191109A}{0.53}{GW191105C}{0.16}{GW191103A}{0.17}{200105F}{0.17}}}
\DeclareRobustCommand{\chieffIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.13}{GW200316I}{0.05}{GW200311L}{-0.18}{GW200308G}{0.50}{GW200306A}{-0.04}{GW200302A}{-0.20}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.32}{GW200220E}{-0.24}{GW200219D}{-0.31}{GW200216G}{-0.17}{GW200210B}{-0.14}{GW200209E}{-0.36}{GW200208K}{0.15}{GW200208G}{-0.30}{GW200202F}{-0.01}{GW200129D}{-0.03}{GW200128C}{-0.10}{GW200115A}{-0.49}{GW200112H}{-0.07}{GW191230H}{-0.29}{GW191222A}{-0.25}{GW191219E}{-0.05}{GW191216G}{0.05}{GW191215G}{-0.22}{GW191204G}{0.12}{GW191204A}{-0.16}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.11}{GW191113B}{-0.16}{GW191109A}{-0.58}{GW191105C}{-0.09}{GW191103A}{0.13}{200105F}{-0.14}}}
\DeclareRobustCommand{\chieffIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.38}{GW200311L}{0.09}{GW200308G}{0.81}{GW200306A}{0.54}{GW200302A}{0.17}{GW200225B}{0.01}{GW200224H}{0.21}{GW200220H}{0.13}{GW200220E}{0.33}{GW200219D}{0.07}{GW200216G}{0.34}{GW200210B}{0.24}{GW200209E}{0.07}{GW200208K}{0.87}{GW200208G}{0.08}{GW200202F}{0.14}{GW200129D}{0.22}{GW200128C}{0.25}{GW200115A}{0.06}{GW200112H}{0.16}{GW191230H}{0.14}{GW191222A}{0.09}{GW191219E}{0.05}{GW191216G}{0.24}{GW191215G}{0.08}{GW191204G}{0.22}{GW191204A}{0.22}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.21}{GW191109A}{0.09}{GW191105C}{0.09}{GW191103A}{0.35}{200105F}{0.12}}}
\DeclareRobustCommand{\phioneIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{3.1}{GW200311L}{2.6}{GW200308G}{2.8}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{2.8}{GW200220H}{2.8}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.9}{GW200210B}{2.3}{GW200209E}{2.9}{GW200208K}{2.9}{GW200208G}{2.6}{GW200202F}{2.8}{GW200129D}{2.6}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.9}{GW191222A}{2.8}{GW191219E}{2.9}{GW191216G}{2.7}{GW191215G}{2.7}{GW191204G}{2.9}{GW191204A}{2.8}{GW191129G}{2.9}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.7}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.9}}}
\DeclareRobustCommand{\phioneIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.1}{GW200316I}{3.5}{GW200311L}{3.0}{GW200308G}{3.1}{GW200306A}{3.1}{GW200302A}{3.2}{GW200225B}{3.1}{GW200224H}{3.0}{GW200220H}{3.1}{GW200220E}{3.1}{GW200219D}{3.1}{GW200216G}{3.2}{GW200210B}{2.6}{GW200209E}{3.2}{GW200208K}{3.2}{GW200208G}{2.9}{GW200202F}{3.1}{GW200129D}{2.9}{GW200128C}{3.1}{GW200115A}{3.1}{GW200112H}{3.2}{GW191230H}{3.2}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.0}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.1}{GW191129G}{3.2}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.2}{GW191109A}{3.0}{GW191105C}{3.2}{GW191103A}{3.1}{200105F}{3.2}}}
\DeclareRobustCommand{\phioneIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.9}{GW200316I}{2.5}{GW200311L}{3.0}{GW200308G}{2.9}{GW200306A}{2.8}{GW200302A}{2.8}{GW200225B}{2.8}{GW200224H}{3.1}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.8}{GW200216G}{2.8}{GW200210B}{3.4}{GW200209E}{2.8}{GW200208K}{2.8}{GW200208G}{3.1}{GW200202F}{2.8}{GW200129D}{3.0}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.8}{GW191230H}{2.8}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.7}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.9}{GW191113B}{2.8}{GW191109A}{2.9}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phioneIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.6}{GW200311L}{0.7}{GW200308G}{0.6}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{0.5}{GW200220H}{0.6}{GW200220E}{0.7}{GW200219D}{0.6}{GW200216G}{0.6}{GW200210B}{0.6}{GW200209E}{0.6}{GW200208K}{0.7}{GW200208G}{0.6}{GW200202F}{0.6}{GW200129D}{0.7}{GW200128C}{0.6}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.7}{GW191219E}{0.7}{GW191216G}{0.6}{GW191215G}{0.7}{GW191204G}{0.7}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.6}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.6}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.6}}}
\DeclareRobustCommand{\phioneIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.7}{GW200316I}{5.7}{GW200311L}{5.6}{GW200308G}{5.7}{GW200306A}{5.6}{GW200302A}{5.7}{GW200225B}{5.7}{GW200224H}{5.8}{GW200220H}{5.7}{GW200220E}{5.6}{GW200219D}{5.6}{GW200216G}{5.7}{GW200210B}{5.6}{GW200209E}{5.6}{GW200208K}{5.7}{GW200208G}{5.7}{GW200202F}{5.6}{GW200129D}{5.5}{GW200128C}{5.6}{GW200115A}{5.6}{GW200112H}{5.7}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.7}{GW191216G}{5.7}{GW191215G}{5.7}{GW191204G}{5.6}{GW191204A}{5.6}{GW191129G}{5.7}{GW191127B}{5.6}{GW191126C}{5.6}{GW191113B}{5.7}{GW191109A}{5.4}{GW191105C}{5.7}{GW191103A}{5.6}{200105F}{5.7}}}
\DeclareRobustCommand{\phijlIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.7}{GW200316I}{3.1}{GW200311L}{2.0}{GW200308G}{2.7}{GW200306A}{2.6}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{1.9}{GW200220H}{2.7}{GW200220E}{2.9}{GW200219D}{3.0}{GW200216G}{3.5}{GW200210B}{2.2}{GW200209E}{2.5}{GW200208K}{2.6}{GW200208G}{2.6}{GW200202F}{2.8}{GW200129D}{1.2}{GW200128C}{2.9}{GW200115A}{2.8}{GW200112H}{2.7}{GW191230H}{3.1}{GW191222A}{2.8}{GW191219E}{2.8}{GW191216G}{3.0}{GW191215G}{2.9}{GW191204G}{2.9}{GW191204A}{2.9}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.8}{GW191109A}{3.2}{GW191105C}{2.9}{GW191103A}{2.8}{200105F}{2.9}}}
\DeclareRobustCommand{\phijlIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{3.5}{GW200311L}{2.7}{GW200308G}{3.0}{GW200306A}{3.0}{GW200302A}{3.1}{GW200225B}{3.1}{GW200224H}{3.3}{GW200220H}{3.0}{GW200220E}{3.2}{GW200219D}{3.4}{GW200216G}{3.8}{GW200210B}{2.5}{GW200209E}{2.9}{GW200208K}{3.0}{GW200208G}{3.0}{GW200202F}{3.1}{GW200129D}{1.9}{GW200128C}{3.2}{GW200115A}{3.1}{GW200112H}{3.0}{GW191230H}{3.4}{GW191222A}{3.1}{GW191219E}{3.2}{GW191216G}{3.4}{GW191215G}{3.1}{GW191204G}{3.2}{GW191204A}{3.2}{GW191129G}{3.2}{GW191127B}{3.1}{GW191126C}{3.1}{GW191113B}{3.1}{GW191109A}{3.6}{GW191105C}{3.2}{GW191103A}{3.1}{200105F}{3.2}}}
\DeclareRobustCommand{\phijlIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.0}{GW200316I}{2.5}{GW200311L}{2.5}{GW200308G}{2.8}{GW200306A}{3.0}{GW200302A}{2.8}{GW200225B}{2.9}{GW200224H}{1.6}{GW200220H}{2.9}{GW200220E}{2.8}{GW200219D}{2.6}{GW200216G}{2.2}{GW200210B}{3.3}{GW200209E}{3.0}{GW200208K}{3.0}{GW200208G}{2.9}{GW200202F}{2.8}{GW200129D}{1.2}{GW200128C}{2.8}{GW200115A}{2.8}{GW200112H}{2.9}{GW191230H}{2.6}{GW191222A}{2.8}{GW191219E}{2.7}{GW191216G}{2.6}{GW191215G}{2.9}{GW191204G}{2.8}{GW191204A}{2.8}{GW191129G}{2.8}{GW191127B}{2.8}{GW191126C}{2.8}{GW191113B}{2.9}{GW191109A}{2.2}{GW191105C}{2.8}{GW191103A}{2.8}{200105F}{2.8}}}
\DeclareRobustCommand{\phijlIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200316I}{0.7}{GW200311L}{1.2}{GW200308G}{0.7}{GW200306A}{0.6}{GW200302A}{0.6}{GW200225B}{0.6}{GW200224H}{1.9}{GW200220H}{0.6}{GW200220E}{0.6}{GW200219D}{0.7}{GW200216G}{0.7}{GW200210B}{0.7}{GW200209E}{0.7}{GW200208K}{0.7}{GW200208G}{0.8}{GW200202F}{0.6}{GW200129D}{1.0}{GW200128C}{0.5}{GW200115A}{0.6}{GW200112H}{0.6}{GW191230H}{0.6}{GW191222A}{0.6}{GW191219E}{0.7}{GW191216G}{0.7}{GW191215G}{0.5}{GW191204G}{0.6}{GW191204A}{0.6}{GW191129G}{0.6}{GW191127B}{0.7}{GW191126C}{0.6}{GW191113B}{0.6}{GW191109A}{0.8}{GW191105C}{0.6}{GW191103A}{0.6}{200105F}{0.7}}}
\DeclareRobustCommand{\phijlIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{5.6}{GW200316I}{5.6}{GW200311L}{4.4}{GW200308G}{5.4}{GW200306A}{5.6}{GW200302A}{5.6}{GW200225B}{5.7}{GW200224H}{4.5}{GW200220H}{5.6}{GW200220E}{5.7}{GW200219D}{5.6}{GW200216G}{5.8}{GW200210B}{5.5}{GW200209E}{5.6}{GW200208K}{5.6}{GW200208G}{5.4}{GW200202F}{5.6}{GW200129D}{2.9}{GW200128C}{5.8}{GW200115A}{5.7}{GW200112H}{5.6}{GW191230H}{5.7}{GW191222A}{5.7}{GW191219E}{5.5}{GW191216G}{5.6}{GW191215G}{5.8}{GW191204G}{5.6}{GW191204A}{5.7}{GW191129G}{5.7}{GW191127B}{5.5}{GW191126C}{5.6}{GW191113B}{5.6}{GW191109A}{5.5}{GW191105C}{5.7}{GW191103A}{5.6}{200105F}{5.7}}}
\DeclareRobustCommand{\masstwodetIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{15}{GW200316I}{3.3}{GW200311L}{8.1}{GW200308G}{8.2}{GW200306A}{9.9}{GW200302A}{6.8}{GW200225B}{4.5}{GW200224H}{10.6}{GW200220H}{15}{GW200220E}{57}{GW200219D}{13.9}{GW200216G}{30}{GW200210B}{0.57}{GW200209E}{13}{GW200208K}{10}{GW200208G}{11.2}{GW200202F}{2.0}{GW200129D}{9.5}{GW200128C}{13.6}{GW200115A}{0.36}{GW200112H}{7.3}{GW191230H}{21}{GW191222A}{15}{GW191219E}{0.04}{GW191216G}{2.2}{GW191215G}{5.5}{GW191204G}{1.8}{GW191204A}{7.9}{GW191129G}{1.8}{GW191127B}{24}{GW191126C}{3.0}{GW191113B}{1.3}{GW191109A}{17}{GW191105C}{2.3}{GW191103A}{2.9}{200105F}{0.31}}}
\DeclareRobustCommand{\masstwodetIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{8.9}{GW200311L}{33.4}{GW200308G}{26.0}{GW200306A}{21.1}{GW200302A}{23.9}{GW200225B}{17.2}{GW200224H}{42.3}{GW200220H}{47}{GW200220E}{118}{GW200219D}{43.8}{GW200216G}{49}{GW200210B}{3.33}{GW200209E}{42}{GW200208K}{20}{GW200208G}{38.0}{GW200202F}{7.9}{GW200129D}{31.6}{GW200128C}{50.0}{GW200115A}{1.55}{GW200112H}{33.8}{GW191230H}{62}{GW191222A}{52}{GW191219E}{1.29}{GW191216G}{7.9}{GW191215G}{24.6}{GW191204G}{9.1}{GW191204A}{25.9}{GW191129G}{7.6}{GW191127B}{35}{GW191126C}{10.7}{GW191113B}{7.1}{GW191109A}{58}{GW191105C}{9.2}{GW191103A}{9.3}{200105F}{2.02}}}
\DeclareRobustCommand{\masstwodetIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{53}{GW200316I}{2.8}{GW200311L}{4.9}{GW200308G}{10.5}{GW200306A}{8.6}{GW200302A}{11.9}{GW200225B}{3.1}{GW200224H}{6.0}{GW200220H}{11}{GW200220E}{29}{GW200219D}{9.2}{GW200216G}{23}{GW200210B}{0.59}{GW200209E}{11}{GW200208K}{14}{GW200208G}{9.0}{GW200202F}{1.3}{GW200129D}{5.6}{GW200128C}{9.4}{GW200115A}{0.85}{GW200112H}{5.6}{GW191230H}{13}{GW191222A}{10}{GW191219E}{0.06}{GW191216G}{2.1}{GW191215G}{3.9}{GW191204G}{1.7}{GW191204A}{5.0}{GW191129G}{1.8}{GW191127B}{34}{GW191126C}{2.0}{GW191113B}{6.3}{GW191109A}{18}{GW191105C}{1.6}{GW191103A}{1.9}{200105F}{0.45}}}
\DeclareRobustCommand{\masstwodetIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{8}{GW200316I}{6.1}{GW200311L}{27.1}{GW200308G}{19.5}{GW200306A}{13.1}{GW200302A}{18.4}{GW200225B}{13.5}{GW200224H}{34.5}{GW200220H}{35}{GW200220E}{76}{GW200219D}{33.4}{GW200216G}{23}{GW200210B}{2.85}{GW200209E}{32}{GW200208K}{12}{GW200208G}{29.1}{GW200202F}{6.4}{GW200129D}{23.2}{GW200128C}{39.8}{GW200115A}{1.27}{GW200112H}{27.9}{GW191230H}{46}{GW191222A}{40}{GW191219E}{1.26}{GW191216G}{6.3}{GW191215G}{20.4}{GW191204G}{7.7}{GW191204A}{19.8}{GW191129G}{6.2}{GW191127B}{14}{GW191126C}{8.4}{GW191113B}{6.1}{GW191109A}{44}{GW191105C}{7.4}{GW191103A}{6.9}{200105F}{1.81}}}
\DeclareRobustCommand{\masstwodetIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{68}{GW200316I}{11.2}{GW200311L}{37.4}{GW200308G}{34.3}{GW200306A}{28.3}{GW200302A}{33.1}{GW200225B}{19.9}{GW200224H}{47.2}{GW200220H}{56}{GW200220E}{141}{GW200219D}{51.2}{GW200216G}{69}{GW200210B}{3.74}{GW200209E}{51}{GW200208K}{30}{GW200208G}{45.3}{GW200202F}{9.1}{GW200129D}{36.4}{GW200128C}{57.4}{GW200115A}{2.19}{GW200112H}{38.5}{GW191230H}{73}{GW191222A}{60}{GW191219E}{1.34}{GW191216G}{9.6}{GW191215G}{28.0}{GW191204G}{10.5}{GW191204A}{30.0}{GW191129G}{9.2}{GW191127B}{63}{GW191126C}{12.5}{GW191113B}{11.3}{GW191109A}{72}{GW191105C}{10.6}{GW191103A}{11.0}{200105F}{2.28}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.52}{GW200316I}{0.12}{GW200311L}{0.20}{GW200308G}{0.21}{GW200306A}{0.43}{GW200302A}{0.28}{GW200225B}{0.26}{GW200224H}{0.16}{GW200220H}{0.32}{GW200220E}{0.39}{GW200219D}{0.28}{GW200216G}{0.34}{GW200210B}{0.25}{GW200209E}{0.31}{GW200208K}{0.59}{GW200208G}{0.28}{GW200202F}{0.06}{GW200129D}{0.19}{GW200128C}{0.24}{GW200115A}{0.39}{GW200112H}{0.15}{GW191230H}{0.30}{GW191222A}{0.25}{GW191219E}{0.07}{GW191216G}{0.07}{GW191215G}{0.22}{GW191204G}{0.05}{GW191204A}{0.26}{GW191129G}{0.08}{GW191127B}{0.36}{GW191126C}{0.12}{GW191113B}{0.24}{GW191109A}{0.32}{GW191105C}{0.10}{GW191103A}{0.10}{200105F}{0.22}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.27}{GW200316I}{0.15}{GW200311L}{-0.04}{GW200308G}{0.66}{GW200306A}{0.31}{GW200302A}{0.00}{GW200225B}{-0.14}{GW200224H}{0.10}{GW200220H}{-0.07}{GW200220E}{0.04}{GW200219D}{-0.10}{GW200216G}{0.08}{GW200210B}{0.03}{GW200209E}{-0.12}{GW200208K}{0.62}{GW200208G}{-0.09}{GW200202F}{0.04}{GW200129D}{0.11}{GW200128C}{0.08}{GW200115A}{-0.17}{GW200112H}{0.04}{GW191230H}{-0.06}{GW191222A}{-0.05}{GW191219E}{0.00}{GW191216G}{0.12}{GW191215G}{-0.05}{GW191204G}{0.16}{GW191204A}{0.03}{GW191129G}{0.06}{GW191127B}{0.18}{GW191126C}{0.21}{GW191113B}{0.00}{GW191109A}{-0.31}{GW191105C}{-0.02}{GW191103A}{0.22}{200105F}{0.00}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.58}{GW200316I}{0.29}{GW200311L}{0.16}{GW200308G}{0.18}{GW200306A}{0.27}{GW200302A}{0.23}{GW200225B}{0.18}{GW200224H}{0.14}{GW200220H}{0.27}{GW200220E}{0.38}{GW200219D}{0.22}{GW200216G}{0.33}{GW200210B}{0.25}{GW200209E}{0.25}{GW200208K}{0.26}{GW200208G}{0.21}{GW200202F}{0.15}{GW200129D}{0.14}{GW200128C}{0.22}{GW200115A}{0.28}{GW200112H}{0.15}{GW191230H}{0.26}{GW191222A}{0.19}{GW191219E}{0.06}{GW191216G}{0.19}{GW191215G}{0.17}{GW191204G}{0.09}{GW191204A}{0.24}{GW191129G}{0.17}{GW191127B}{0.34}{GW191126C}{0.15}{GW191113B}{0.30}{GW191109A}{0.53}{GW191105C}{0.16}{GW191103A}{0.17}{200105F}{0.17}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.13}{GW200316I}{0.05}{GW200311L}{-0.18}{GW200308G}{0.50}{GW200306A}{-0.04}{GW200302A}{-0.20}{GW200225B}{-0.34}{GW200224H}{-0.02}{GW200220H}{-0.32}{GW200220E}{-0.24}{GW200219D}{-0.31}{GW200216G}{-0.17}{GW200210B}{-0.14}{GW200209E}{-0.36}{GW200208K}{0.15}{GW200208G}{-0.30}{GW200202F}{-0.01}{GW200129D}{-0.03}{GW200128C}{-0.10}{GW200115A}{-0.49}{GW200112H}{-0.07}{GW191230H}{-0.29}{GW191222A}{-0.25}{GW191219E}{-0.05}{GW191216G}{0.05}{GW191215G}{-0.22}{GW191204G}{0.12}{GW191204A}{-0.16}{GW191129G}{0.00}{GW191127B}{-0.10}{GW191126C}{0.11}{GW191113B}{-0.16}{GW191109A}{-0.58}{GW191105C}{-0.09}{GW191103A}{0.13}{200105F}{-0.14}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.38}{GW200311L}{0.09}{GW200308G}{0.81}{GW200306A}{0.54}{GW200302A}{0.17}{GW200225B}{0.01}{GW200224H}{0.21}{GW200220H}{0.13}{GW200220E}{0.33}{GW200219D}{0.07}{GW200216G}{0.34}{GW200210B}{0.24}{GW200209E}{0.07}{GW200208K}{0.87}{GW200208G}{0.08}{GW200202F}{0.14}{GW200129D}{0.22}{GW200128C}{0.25}{GW200115A}{0.06}{GW200112H}{0.16}{GW191230H}{0.14}{GW191222A}{0.09}{GW191219E}{0.05}{GW191216G}{0.24}{GW191215G}{0.08}{GW191204G}{0.22}{GW191204A}{0.22}{GW191129G}{0.19}{GW191127B}{0.45}{GW191126C}{0.32}{GW191113B}{0.21}{GW191109A}{0.09}{GW191105C}{0.09}{GW191103A}{0.35}{200105F}{0.12}}}
\DeclareRobustCommand{\iotaIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.55}{GW200316I}{1.73}{GW200311L}{0.41}{GW200308G}{0.47}{GW200306A}{0.75}{GW200302A}{0.90}{GW200225B}{1.2}{GW200224H}{0.52}{GW200220H}{1.3}{GW200220E}{1.0}{GW200219D}{1.0}{GW200216G}{0.71}{GW200210B}{1.81}{GW200209E}{1.3}{GW200208K}{1.1}{GW200208G}{0.60}{GW200202F}{0.59}{GW200129D}{0.34}{GW200128C}{1.2}{GW200115A}{0.42}{GW200112H}{0.49}{GW191230H}{1.77}{GW191222A}{1.3}{GW191219E}{2.01}{GW191216G}{0.52}{GW191215G}{0.82}{GW191204G}{2.12}{GW191204A}{1.55}{GW191129G}{1.68}{GW191127B}{1.3}{GW191126C}{1.6}{GW191113B}{1.31}{GW191109A}{1.01}{GW191105C}{0.85}{GW191103A}{1.0}{200105F}{1.2}}}
\DeclareRobustCommand{\iotaIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.92}{GW200316I}{2.38}{GW200311L}{0.57}{GW200308G}{0.65}{GW200306A}{0.97}{GW200302A}{1.25}{GW200225B}{1.7}{GW200224H}{0.74}{GW200220H}{1.7}{GW200220E}{1.3}{GW200219D}{1.4}{GW200216G}{0.95}{GW200210B}{2.20}{GW200209E}{1.7}{GW200208K}{1.4}{GW200208G}{2.50}{GW200202F}{2.59}{GW200129D}{0.46}{GW200128C}{1.5}{GW200115A}{0.59}{GW200112H}{0.65}{GW191230H}{2.13}{GW191222A}{1.6}{GW191219E}{2.19}{GW191216G}{2.55}{GW191215G}{1.14}{GW191204G}{2.37}{GW191204A}{1.85}{GW191129G}{1.95}{GW191127B}{1.6}{GW191126C}{1.9}{GW191113B}{1.76}{GW191109A}{1.95}{GW191105C}{1.06}{GW191103A}{1.2}{200105F}{1.5}}}
\DeclareRobustCommand{\iotaIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.92}{GW200316I}{0.53}{GW200311L}{0.51}{GW200308G}{2.16}{GW200306A}{1.89}{GW200302A}{1.45}{GW200225B}{1.1}{GW200224H}{0.52}{GW200220H}{1.1}{GW200220E}{1.5}{GW200219D}{1.4}{GW200216G}{1.72}{GW200210B}{0.61}{GW200209E}{1.1}{GW200208K}{1.5}{GW200208G}{0.46}{GW200202F}{0.40}{GW200129D}{0.52}{GW200128C}{1.3}{GW200115A}{1.86}{GW200112H}{2.23}{GW191230H}{0.75}{GW191222A}{1.2}{GW191219E}{0.78}{GW191216G}{0.41}{GW191215G}{1.61}{GW191204G}{0.57}{GW191204A}{1.00}{GW191129G}{0.95}{GW191127B}{1.2}{GW191126C}{1.1}{GW191113B}{0.98}{GW191109A}{0.68}{GW191105C}{1.85}{GW191103A}{1.7}{200105F}{1.3}}}
\DeclareRobustCommand{\iotaIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.55}{GW200316I}{1.06}{GW200311L}{0.22}{GW200308G}{0.25}{GW200306A}{0.32}{GW200302A}{0.49}{GW200225B}{0.6}{GW200224H}{0.31}{GW200220H}{0.5}{GW200220E}{0.4}{GW200219D}{0.5}{GW200216G}{0.35}{GW200210B}{0.54}{GW200209E}{0.5}{GW200208K}{0.4}{GW200208G}{2.04}{GW200202F}{2.13}{GW200129D}{0.16}{GW200128C}{0.5}{GW200115A}{0.25}{GW200112H}{0.24}{GW191230H}{0.53}{GW191222A}{0.5}{GW191219E}{0.26}{GW191216G}{2.14}{GW191215G}{0.45}{GW191204G}{0.36}{GW191204A}{0.44}{GW191129G}{0.38}{GW191127B}{0.5}{GW191126C}{0.3}{GW191113B}{0.62}{GW191109A}{1.18}{GW191105C}{0.30}{GW191103A}{0.3}{200105F}{0.5}}}
\DeclareRobustCommand{\iotaIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.70}{GW200316I}{2.81}{GW200311L}{0.98}{GW200308G}{2.65}{GW200306A}{2.73}{GW200302A}{2.53}{GW200225B}{2.6}{GW200224H}{1.16}{GW200220H}{2.6}{GW200220E}{2.7}{GW200219D}{2.5}{GW200216G}{2.42}{GW200210B}{2.71}{GW200209E}{2.7}{GW200208K}{2.7}{GW200208G}{2.89}{GW200202F}{2.92}{GW200129D}{0.87}{GW200128C}{2.7}{GW200115A}{1.41}{GW200112H}{2.76}{GW191230H}{2.77}{GW191222A}{2.7}{GW191219E}{2.89}{GW191216G}{2.89}{GW191215G}{2.57}{GW191204G}{2.86}{GW191204A}{2.73}{GW191129G}{2.79}{GW191127B}{2.6}{GW191126C}{2.8}{GW191113B}{2.58}{GW191109A}{2.47}{GW191105C}{2.80}{GW191103A}{2.8}{200105F}{2.7}}}
\DeclareRobustCommand{\logpriorIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200311L}{10.8}{GW200302A}{9.0}{GW200225B}{9.3}{GW200224H}{10.9}{GW200220E}{10.6}{GW200219D}{10.8}{GW200216G}{10.5}{GW200209E}{11.0}{GW200208K}{10.8}{GW200208G}{11.0}{GW200202F}{10.8}{GW200129D}{11.2}{GW200128C}{9.2}{GW200112H}{9.0}{GW191230H}{10.8}{GW191222A}{9.0}{GW191215G}{10.9}{GW191204A}{9.0}{GW191127B}{10.9}{GW191109A}{9.5}{GW191105C}{11.1}{GW191103A}{8.9}}}
\DeclareRobustCommand{\logpriorIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200311L}{132.8}{GW200302A}{82.6}{GW200225B}{100.4}{GW200224H}{127.6}{GW200220E}{118.1}{GW200219D}{132.3}{GW200216G}{131.5}{GW200209E}{132.4}{GW200208K}{134.2}{GW200208G}{128.6}{GW200202F}{135.3}{GW200129D}{132.9}{GW200128C}{93.6}{GW200112H}{72.2}{GW191230H}{129.7}{GW191222A}{90.8}{GW191215G}{131.5}{GW191204A}{96.8}{GW191127B}{129.9}{GW191109A}{91.0}{GW191105C}{129.5}{GW191103A}{100.9}}}
\DeclareRobustCommand{\logpriorIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200311L}{8.6}{GW200302A}{6.9}{GW200225B}{6.9}{GW200224H}{8.7}{GW200220E}{8.8}{GW200219D}{8.8}{GW200216G}{8.5}{GW200209E}{8.7}{GW200208K}{8.9}{GW200208G}{8.6}{GW200202F}{8.7}{GW200129D}{8.7}{GW200128C}{6.9}{GW200112H}{6.8}{GW191230H}{8.8}{GW191222A}{6.9}{GW191215G}{8.8}{GW191204A}{6.9}{GW191127B}{9.0}{GW191109A}{7.2}{GW191105C}{8.8}{GW191103A}{6.9}}}
\DeclareRobustCommand{\logpriorIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200311L}{124.6}{GW200302A}{75.8}{GW200225B}{93.4}{GW200224H}{119.3}{GW200220E}{110.0}{GW200219D}{124.1}{GW200216G}{123.4}{GW200209E}{124.1}{GW200208K}{126.0}{GW200208G}{120.2}{GW200202F}{127.1}{GW200129D}{124.4}{GW200128C}{86.7}{GW200112H}{65.4}{GW191230H}{121.4}{GW191222A}{83.9}{GW191215G}{123.1}{GW191204A}{90.0}{GW191127B}{121.6}{GW191109A}{83.9}{GW191105C}{121.1}{GW191103A}{94.1}}}
\DeclareRobustCommand{\logpriorIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200311L}{139.7}{GW200302A}{88.2}{GW200225B}{105.9}{GW200224H}{134.5}{GW200220E}{125.1}{GW200219D}{139.3}{GW200216G}{138.3}{GW200209E}{139.4}{GW200208K}{141.2}{GW200208G}{135.5}{GW200202F}{142.2}{GW200129D}{139.9}{GW200128C}{99.2}{GW200112H}{77.7}{GW191230H}{136.7}{GW191222A}{96.4}{GW191215G}{138.6}{GW191204A}{102.4}{GW191127B}{137.0}{GW191109A}{96.8}{GW191105C}{136.5}{GW191103A}{106.4}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.06}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.16}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.04}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.11}}}
\DeclareRobustCommand{\finalspinnonevolvedIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.19}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW191219E}{2.2}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW191219E}{36.2}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW191219E}{1.9}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{34.6}}}
\DeclareRobustCommand{\finalmassdetnonevolvedIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW191219E}{37.6}}}
\DeclareRobustCommand{\PEpercentBNSIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\PEpercentNSBHIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{79}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{99}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{99}}}
\DeclareRobustCommand{\PEpercentBBHIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{100}{GW200316I}{100}{GW200311L}{100}{GW200308G}{100}{GW200306A}{100}{GW200302A}{100}{GW200225B}{100}{GW200224H}{100}{GW200220H}{100}{GW200220E}{100}{GW200219D}{100}{GW200216G}{100}{GW200210B}{21}{GW200209E}{100}{GW200208K}{100}{GW200208G}{100}{GW200202F}{100}{GW200129D}{100}{GW200128C}{100}{GW200115A}{0}{GW200112H}{100}{GW191230H}{100}{GW191222A}{100}{GW191219E}{0}{GW191216G}{100}{GW191215G}{100}{GW191204G}{100}{GW191204A}{100}{GW191129G}{100}{GW191127B}{100}{GW191126C}{100}{GW191113B}{100}{GW191109A}{100}{GW191105C}{100}{GW191103A}{100}{200105F}{1}}}
\DeclareRobustCommand{\PEpercentMassGapIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassonelessthanthreeIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{1}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwolessthanthreeIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{79}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{99}}}
\DeclareRobustCommand{\percentmassonelessthanfiveIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{30}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{1}}}
\DeclareRobustCommand{\percentmasstwolessthanfiveIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{8}{GW200316I}{9}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{100}{GW200209E}{0}{GW200208K}{1}{GW200208G}{0}{GW200202F}{2}{GW200129D}{0}{GW200128C}{0}{GW200115A}{100}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{100}{GW191216G}{4}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{5}{GW191127B}{0}{GW191126C}{1}{GW191113B}{12}{GW191109A}{0}{GW191105C}{2}{GW191103A}{3}{200105F}{100}}}
\DeclareRobustCommand{\percentmassonemorethansixtyfiveIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{14}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{1}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{93}{GW200219D}{0}{GW200216G}{13}{GW200210B}{0}{GW200209E}{0}{GW200208K}{68}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{4}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{44}{GW191126C}{0}{GW191113B}{0}{GW191109A}{53}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwomorethansixtyfiveIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{34}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{4}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassonemorethanonetwentyIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{8}{GW200219D}{0}{GW200216G}{1}{GW200210B}{0}{GW200209E}{0}{GW200208K}{13}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{1}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{2}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmasstwomorethanonetwentyIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{0}{GW200219D}{0}{GW200216G}{0}{GW200210B}{0}{GW200209E}{0}{GW200208K}{0}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{0}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{0}{GW191126C}{0}{GW191113B}{0}{GW191109A}{0}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentmassfinalmorethanonehundredIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{6}{GW200316I}{0}{GW200311L}{0}{GW200308G}{0}{GW200306A}{0}{GW200302A}{0}{GW200225B}{0}{GW200224H}{0}{GW200220H}{0}{GW200220E}{98}{GW200219D}{0}{GW200216G}{4}{GW200210B}{0}{GW200209E}{0}{GW200208K}{26}{GW200208G}{0}{GW200202F}{0}{GW200129D}{0}{GW200128C}{0}{GW200115A}{0}{GW200112H}{0}{GW191230H}{5}{GW191222A}{0}{GW191219E}{0}{GW191216G}{0}{GW191215G}{0}{GW191204G}{0}{GW191204A}{0}{GW191129G}{0}{GW191127B}{22}{GW191126C}{0}{GW191113B}{0}{GW191109A}{77}{GW191105C}{0}{GW191103A}{0}{200105F}{0}}}
\DeclareRobustCommand{\percentchieffmorethanzeroIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{80}{GW200316I}{99}{GW200311L}{36}{GW200308G}{100}{GW200306A}{86}{GW200302A}{50}{GW200225B}{12}{GW200224H}{85}{GW200220H}{32}{GW200220E}{57}{GW200219D}{24}{GW200216G}{67}{GW200210B}{61}{GW200209E}{21}{GW200208K}{96}{GW200208G}{26}{GW200202F}{82}{GW200129D}{84}{GW200128C}{72}{GW200115A}{18}{GW200112H}{70}{GW191230H}{35}{GW191222A}{32}{GW191219E}{55}{GW191216G}{100}{GW191215G}{30}{GW191204G}{100}{GW191204A}{60}{GW191129G}{89}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{15}{GW191105C}{39}{GW191103A}{100}{200105F}{50}}}
\DeclareRobustCommand{\percentchiefflessthanzeroIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{20}{GW200316I}{1}{GW200311L}{64}{GW200308G}{0}{GW200306A}{14}{GW200302A}{50}{GW200225B}{88}{GW200224H}{15}{GW200220H}{68}{GW200220E}{43}{GW200219D}{76}{GW200216G}{33}{GW200210B}{39}{GW200209E}{79}{GW200208K}{4}{GW200208G}{74}{GW200202F}{18}{GW200129D}{16}{GW200128C}{28}{GW200115A}{82}{GW200112H}{30}{GW191230H}{65}{GW191222A}{68}{GW191219E}{45}{GW191216G}{0}{GW191215G}{70}{GW191204G}{0}{GW191204A}{40}{GW191129G}{11}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{85}{GW191105C}{61}{GW191103A}{0}{200105F}{50}}}
\DeclareRobustCommand{\percentchionemorethanpointeightIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{42}{GW200316I}{2}{GW200311L}{13}{GW200308G}{86}{GW200306A}{28}{GW200302A}{9}{GW200225B}{25}{GW200224H}{16}{GW200220H}{20}{GW200220E}{21}{GW200219D}{16}{GW200216G}{19}{GW200210B}{0}{GW200209E}{24}{GW200208K}{71}{GW200208G}{11}{GW200202F}{3}{GW200129D}{48}{GW200128C}{21}{GW200115A}{9}{GW200112H}{5}{GW191230H}{22}{GW191222A}{10}{GW191219E}{0}{GW191216G}{2}{GW191215G}{16}{GW191204G}{8}{GW191204A}{17}{GW191129G}{2}{GW191127B}{39}{GW191126C}{10}{GW191113B}{3}{GW191109A}{52}{GW191105C}{5}{GW191103A}{12}{200105F}{1}}}
\DeclareRobustCommand{\percentchitwomorethanpointeightIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{22}{GW200316I}{16}{GW200311L}{15}{GW200308G}{27}{GW200306A}{21}{GW200302A}{17}{GW200225B}{17}{GW200224H}{15}{GW200220H}{19}{GW200220E}{19}{GW200219D}{18}{GW200216G}{20}{GW200210B}{17}{GW200209E}{21}{GW200208K}{20}{GW200208G}{15}{GW200202F}{11}{GW200129D}{26}{GW200128C}{19}{GW200115A}{19}{GW200112H}{10}{GW191230H}{20}{GW191222A}{13}{GW191219E}{17}{GW191216G}{14}{GW191215G}{18}{GW191204G}{10}{GW191204A}{18}{GW191129G}{12}{GW191127B}{21}{GW191126C}{17}{GW191113B}{17}{GW191109A}{40}{GW191105C}{12}{GW191103A}{21}{200105F}{17}}}
\DeclareRobustCommand{\percentanychimorethanpointeightIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{54}{GW200316I}{18}{GW200311L}{25}{GW200308G}{90}{GW200306A}{44}{GW200302A}{24}{GW200225B}{38}{GW200224H}{28}{GW200220H}{34}{GW200220E}{36}{GW200219D}{30}{GW200216G}{35}{GW200210B}{17}{GW200209E}{40}{GW200208K}{77}{GW200208G}{24}{GW200202F}{14}{GW200129D}{62}{GW200128C}{37}{GW200115A}{27}{GW200112H}{14}{GW191230H}{37}{GW191222A}{21}{GW191219E}{17}{GW191216G}{15}{GW191215G}{32}{GW191204G}{17}{GW191204A}{32}{GW191129G}{13}{GW191127B}{53}{GW191126C}{26}{GW191113B}{20}{GW191109A}{72}{GW191105C}{16}{GW191103A}{30}{200105F}{18}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavgmorethanzeroIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{80}{GW200316I}{99}{GW200311L}{36}{GW200308G}{100}{GW200306A}{86}{GW200302A}{50}{GW200225B}{12}{GW200224H}{85}{GW200220H}{32}{GW200220E}{57}{GW200219D}{24}{GW200216G}{67}{GW200210B}{61}{GW200209E}{21}{GW200208K}{96}{GW200208G}{26}{GW200202F}{82}{GW200129D}{84}{GW200128C}{72}{GW200115A}{18}{GW200112H}{70}{GW191230H}{35}{GW191222A}{32}{GW191219E}{55}{GW191216G}{100}{GW191215G}{30}{GW191204G}{100}{GW191204A}{60}{GW191129G}{89}{GW191127B}{79}{GW191126C}{100}{GW191113B}{51}{GW191109A}{15}{GW191105C}{39}{GW191103A}{100}{200105F}{50}}}
\DeclareRobustCommand{\percentchieffinfinityonlyprecavglessthanzeroIMRPwithcut}[1]{\IfEqCase{#1}{{GW200322G}{20}{GW200316I}{1}{GW200311L}{64}{GW200308G}{0}{GW200306A}{14}{GW200302A}{50}{GW200225B}{88}{GW200224H}{15}{GW200220H}{68}{GW200220E}{43}{GW200219D}{76}{GW200216G}{33}{GW200210B}{39}{GW200209E}{79}{GW200208K}{4}{GW200208G}{74}{GW200202F}{18}{GW200129D}{16}{GW200128C}{28}{GW200115A}{82}{GW200112H}{30}{GW191230H}{65}{GW191222A}{68}{GW191219E}{45}{GW191216G}{0}{GW191215G}{70}{GW191204G}{0}{GW191204A}{40}{GW191129G}{11}{GW191127B}{21}{GW191126C}{0}{GW191113B}{49}{GW191109A}{85}{GW191105C}{61}{GW191103A}{0}{200105F}{50}}}
\DeclareRobustCommand{\sinthetajnIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.48}{GW200322G}{0.41}{GW200322G}{0.38}{GW200322G}{0.34}{GW200322G}{0.42}{GW200322G}{0.47}{GW200322G}{0.44}{GW200322G}{0.43}{GW200322G}{0.48}{GW200322G}{0.47}{GW200322G}{0.51}{GW200322G}{0.45}{GW200322G}{0.33}{GW200322G}{0.47}{GW200322G}{0.47}{GW200322G}{0.4}{GW200322G}{0.37}{GW200322G}{0.29}{GW200322G}{0.46}{GW200322G}{0.34}{GW200322G}{0.32}{GW200322G}{0.47}{GW200322G}{0.49}{GW200322G}{0.24}{GW200322G}{0.37}{GW200322G}{0.46}{GW200322G}{0.33}{GW200322G}{0.46}{GW200322G}{0.4}{GW200322G}{0.43}{GW200322G}{0.37}{GW200322G}{0.52}{GW200322G}{0.46}{GW200322G}{0.38}{GW200322G}{0.4}{GW200322G}{0.42}}}
\DeclareRobustCommand{\sinthetajnIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.7}{GW200322G}{0.66}{GW200322G}{0.54}{GW200322G}{0.49}{GW200322G}{0.6}{GW200322G}{0.74}{GW200322G}{0.71}{GW200322G}{0.64}{GW200322G}{0.7}{GW200322G}{0.68}{GW200322G}{0.74}{GW200322G}{0.63}{GW200322G}{0.54}{GW200322G}{0.68}{GW200322G}{0.71}{GW200322G}{0.57}{GW200322G}{0.51}{GW200322G}{0.51}{GW200322G}{0.68}{GW200322G}{0.51}{GW200322G}{0.46}{GW200322G}{0.68}{GW200322G}{0.69}{GW200322G}{0.45}{GW200322G}{0.56}{GW200322G}{0.73}{GW200322G}{0.5}{GW200322G}{0.67}{GW200322G}{0.58}{GW200322G}{0.6}{GW200322G}{0.52}{GW200322G}{0.78}{GW200322G}{0.93}{GW200322G}{0.53}{GW200322G}{0.55}{GW200322G}{0.64}}}
\DeclareRobustCommand{\sinthetajnIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.35}{GW200322G}{0.36}{GW200322G}{0.37}{GW200322G}{0.25}{GW200322G}{0.26}{GW200322G}{0.29}{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.26}{GW200322G}{0.35}{GW200322G}{0.29}{GW200322G}{0.31}{GW200322G}{0.29}{GW200322G}{0.33}{GW200322G}{0.39}{GW200322G}{0.37}{GW200322G}{0.28}{GW200322G}{0.38}{GW200322G}{0.37}{GW200322G}{0.3}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.34}{GW200322G}{0.26}{GW200322G}{0.32}{GW200322G}{0.3}{GW200322G}{0.37}{GW200322G}{0.37}{GW200322G}{0.43}{GW200322G}{0.21}{GW200322G}{0.07}{GW200322G}{0.42}{GW200322G}{0.41}{GW200322G}{0.33}}}
\DeclareRobustCommand{\sinthetajnIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.3}{GW200322G}{0.32}{GW200322G}{0.22}{GW200322G}{0.19}{GW200322G}{0.25}{GW200322G}{0.37}{GW200322G}{0.37}{GW200322G}{0.29}{GW200322G}{0.3}{GW200322G}{0.29}{GW200322G}{0.32}{GW200322G}{0.26}{GW200322G}{0.27}{GW200322G}{0.29}{GW200322G}{0.33}{GW200322G}{0.24}{GW200322G}{0.21}{GW200322G}{0.28}{GW200322G}{0.32}{GW200322G}{0.24}{GW200322G}{0.19}{GW200322G}{0.3}{GW200322G}{0.28}{GW200322G}{0.27}{GW200322G}{0.25}{GW200322G}{0.38}{GW200322G}{0.24}{GW200322G}{0.3}{GW200322G}{0.26}{GW200322G}{0.24}{GW200322G}{0.21}{GW200322G}{0.38}{GW200322G}{0.61}{GW200322G}{0.21}{GW200322G}{0.22}{GW200322G}{0.31}}}
\DeclareRobustCommand{\sinthetajnIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.96}{GW200322G}{0.92}{GW200322G}{0.84}{GW200322G}{0.79}{GW200322G}{0.91}{GW200322G}{0.98}{GW200322G}{0.94}{GW200322G}{0.89}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.95}{GW200322G}{0.76}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.85}{GW200322G}{0.85}{GW200322G}{0.83}{GW200322G}{0.93}{GW200322G}{0.82}{GW200322G}{0.75}{GW200322G}{0.96}{GW200322G}{0.98}{GW200322G}{0.66}{GW200322G}{0.84}{GW200322G}{0.96}{GW200322G}{0.76}{GW200322G}{0.94}{GW200322G}{0.88}{GW200322G}{0.92}{GW200322G}{0.87}{GW200322G}{0.99}{GW200322G}{1.0}{GW200322G}{0.87}{GW200322G}{0.89}{GW200322G}{0.93}}}
\DeclareRobustCommand{\abscosthetajnIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.55}{GW200322G}{0.48}{GW200322G}{0.38}{GW200322G}{0.35}{GW200322G}{0.55}{GW200322G}{0.56}{GW200322G}{0.46}{GW200322G}{0.4}{GW200322G}{0.57}{GW200322G}{0.57}{GW200322G}{0.57}{GW200322G}{0.59}{GW200322G}{0.28}{GW200322G}{0.6}{GW200322G}{0.59}{GW200322G}{0.39}{GW200322G}{0.44}{GW200322G}{0.39}{GW200322G}{0.47}{GW200322G}{0.41}{GW200322G}{0.34}{GW200322G}{0.56}{GW200322G}{0.63}{GW200322G}{0.21}{GW200322G}{0.38}{GW200322G}{0.51}{GW200322G}{0.29}{GW200322G}{0.51}{GW200322G}{0.5}{GW200322G}{0.56}{GW200322G}{0.53}{GW200322G}{0.54}{GW200322G}{0.33}{GW200322G}{0.53}{GW200322G}{0.54}{GW200322G}{0.54}}}
\DeclareRobustCommand{\abscosthetajnIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.72}{GW200322G}{0.76}{GW200322G}{0.84}{GW200322G}{0.87}{GW200322G}{0.8}{GW200322G}{0.67}{GW200322G}{0.71}{GW200322G}{0.77}{GW200322G}{0.72}{GW200322G}{0.73}{GW200322G}{0.67}{GW200322G}{0.77}{GW200322G}{0.84}{GW200322G}{0.73}{GW200322G}{0.71}{GW200322G}{0.82}{GW200322G}{0.86}{GW200322G}{0.86}{GW200322G}{0.73}{GW200322G}{0.86}{GW200322G}{0.89}{GW200322G}{0.73}{GW200322G}{0.72}{GW200322G}{0.89}{GW200322G}{0.83}{GW200322G}{0.69}{GW200322G}{0.87}{GW200322G}{0.74}{GW200322G}{0.82}{GW200322G}{0.8}{GW200322G}{0.85}{GW200322G}{0.62}{GW200322G}{0.36}{GW200322G}{0.85}{GW200322G}{0.84}{GW200322G}{0.76}}}
\DeclareRobustCommand{\abscosthetajnIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.26}{GW200322G}{0.21}{GW200322G}{0.15}{GW200322G}{0.12}{GW200322G}{0.18}{GW200322G}{0.29}{GW200322G}{0.26}{GW200322G}{0.21}{GW200322G}{0.26}{GW200322G}{0.25}{GW200322G}{0.3}{GW200322G}{0.21}{GW200322G}{0.13}{GW200322G}{0.24}{GW200322G}{0.27}{GW200322G}{0.16}{GW200322G}{0.13}{GW200322G}{0.12}{GW200322G}{0.24}{GW200322G}{0.13}{GW200322G}{0.1}{GW200322G}{0.25}{GW200322G}{0.26}{GW200322G}{0.08}{GW200322G}{0.15}{GW200322G}{0.28}{GW200322G}{0.12}{GW200322G}{0.23}{GW200322G}{0.17}{GW200322G}{0.18}{GW200322G}{0.13}{GW200322G}{0.34}{GW200322G}{0.52}{GW200322G}{0.14}{GW200322G}{0.15}{GW200322G}{0.21}}}
\DeclareRobustCommand{\abscosthetajnIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.29}{GW200322G}{0.39}{GW200322G}{0.54}{GW200322G}{0.61}{GW200322G}{0.41}{GW200322G}{0.21}{GW200322G}{0.35}{GW200322G}{0.45}{GW200322G}{0.26}{GW200322G}{0.28}{GW200322G}{0.2}{GW200322G}{0.31}{GW200322G}{0.65}{GW200322G}{0.25}{GW200322G}{0.23}{GW200322G}{0.53}{GW200322G}{0.53}{GW200322G}{0.56}{GW200322G}{0.37}{GW200322G}{0.58}{GW200322G}{0.66}{GW200322G}{0.28}{GW200322G}{0.18}{GW200322G}{0.75}{GW200322G}{0.55}{GW200322G}{0.29}{GW200322G}{0.65}{GW200322G}{0.35}{GW200322G}{0.48}{GW200322G}{0.38}{GW200322G}{0.49}{GW200322G}{0.16}{GW200322G}{0.07}{GW200322G}{0.49}{GW200322G}{0.46}{GW200322G}{0.37}}}
\DeclareRobustCommand{\abscosthetajnIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.95}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.93}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.94}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.96}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.96}{GW200322G}{0.97}{GW200322G}{0.93}{GW200322G}{0.97}{GW200322G}{0.95}{GW200322G}{0.97}{GW200322G}{0.97}{GW200322G}{0.98}{GW200322G}{0.93}{GW200322G}{0.79}{GW200322G}{0.98}{GW200322G}{0.98}{GW200322G}{0.95}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPminuswithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.85}{GW200322G}{0.51}{GW200322G}{0.36}{GW200322G}{1.62}{GW200322G}{1.57}{GW200322G}{1.39}{GW200322G}{1.04}{GW200322G}{0.36}{GW200322G}{1.1}{GW200322G}{1.46}{GW200322G}{1.42}{GW200322G}{1.55}{GW200322G}{0.49}{GW200322G}{1.04}{GW200322G}{1.33}{GW200322G}{0.44}{GW200322G}{0.39}{GW200322G}{0.28}{GW200322G}{1.35}{GW200322G}{1.36}{GW200322G}{1.63}{GW200322G}{0.78}{GW200322G}{1.23}{GW200322G}{0.53}{GW200322G}{0.41}{GW200322G}{1.48}{GW200322G}{0.54}{GW200322G}{1.03}{GW200322G}{0.93}{GW200322G}{1.24}{GW200322G}{1.07}{GW200322G}{1.02}{GW200322G}{0.75}{GW200322G}{1.53}{GW200322G}{1.48}{GW200322G}{1.31}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPmedwithcut}[1]{\IfEqCase{#1}{{GW200322G}{-0.44}{GW200322G}{-0.8}{GW200322G}{0.52}{GW200322G}{0.35}{GW200322G}{0.28}{GW200322G}{0.26}{GW200322G}{-0.15}{GW200322G}{0.55}{GW200322G}{-0.17}{GW200322G}{0.21}{GW200322G}{0.22}{GW200322G}{0.41}{GW200322G}{-0.84}{GW200322G}{-0.23}{GW200322G}{0.1}{GW200322G}{-0.96}{GW200322G}{-1.03}{GW200322G}{0.5}{GW200322G}{0.1}{GW200322G}{0.47}{GW200322G}{0.32}{GW200322G}{-0.53}{GW200322G}{-0.05}{GW200322G}{-0.79}{GW200322G}{-0.98}{GW200322G}{0.34}{GW200322G}{-0.82}{GW200322G}{-0.25}{GW200322G}{-0.39}{GW200322G}{-0.09}{GW200322G}{-0.29}{GW200322G}{-0.19}{GW200322G}{-0.29}{GW200322G}{0.19}{GW200322G}{0.13}{GW200322G}{0.05}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPpluswithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.16}{GW200322G}{1.39}{GW200322G}{0.24}{GW200322G}{0.41}{GW200322G}{0.46}{GW200322G}{0.49}{GW200322G}{0.89}{GW200322G}{0.21}{GW200322G}{0.9}{GW200322G}{0.53}{GW200322G}{0.52}{GW200322G}{0.35}{GW200322G}{1.56}{GW200322G}{0.96}{GW200322G}{0.64}{GW200322G}{0.53}{GW200322G}{0.6}{GW200322G}{0.25}{GW200322G}{0.65}{GW200322G}{0.29}{GW200322G}{0.41}{GW200322G}{1.23}{GW200322G}{0.77}{GW200322G}{1.46}{GW200322G}{0.52}{GW200322G}{0.42}{GW200322G}{1.53}{GW200322G}{0.99}{GW200322G}{1.12}{GW200322G}{0.83}{GW200322G}{1.01}{GW200322G}{0.91}{GW200322G}{0.77}{GW200322G}{0.54}{GW200322G}{0.6}{GW200322G}{0.69}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPtenthpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{-1.17}{GW200322G}{-1.22}{GW200322G}{0.22}{GW200322G}{-1.12}{GW200322G}{-1.15}{GW200322G}{-0.98}{GW200322G}{-1.06}{GW200322G}{0.27}{GW200322G}{-1.13}{GW200322G}{-1.12}{GW200322G}{-1.03}{GW200322G}{-0.91}{GW200322G}{-1.24}{GW200322G}{-1.15}{GW200322G}{-1.1}{GW200322G}{-1.33}{GW200322G}{-1.36}{GW200322G}{0.28}{GW200322G}{-1.11}{GW200322G}{0.06}{GW200322G}{-1.2}{GW200322G}{-1.2}{GW200322G}{-1.14}{GW200322G}{-1.25}{GW200322G}{-1.31}{GW200322G}{-0.96}{GW200322G}{-1.27}{GW200322G}{-1.15}{GW200322G}{-1.21}{GW200322G}{-1.23}{GW200322G}{-1.27}{GW200322G}{-1.06}{GW200322G}{-0.86}{GW200322G}{-1.24}{GW200322G}{-1.24}{GW200322G}{-1.13}}}
\DeclareRobustCommand{\minthetajnfromhalfpiIMRPnintiethpercentilewithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.65}{GW200322G}{0.34}{GW200322G}{0.73}{GW200322G}{0.69}{GW200322G}{0.7}{GW200322G}{0.71}{GW200322G}{0.7}{GW200322G}{0.74}{GW200322G}{0.67}{GW200322G}{0.69}{GW200322G}{0.69}{GW200322G}{0.72}{GW200322G}{0.65}{GW200322G}{0.67}{GW200322G}{0.68}{GW200322G}{-0.54}{GW200322G}{-0.56}{GW200322G}{0.73}{GW200322G}{0.7}{GW200322G}{0.72}{GW200322G}{0.68}{GW200322G}{0.63}{GW200322G}{0.65}{GW200322G}{0.59}{GW200322G}{-0.58}{GW200322G}{0.72}{GW200322G}{0.64}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.66}{GW200322G}{0.65}{GW200322G}{0.26}{GW200322G}{0.68}{GW200322G}{0.68}{GW200322G}{0.7}}}
\DeclareRobustCommand{\finalmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.086}{GW200311L}{0.011}{GW200308G}{0.064}{GW200306A}{0.005}{GW200302A}{0.008}{GW200225B}{0.006}{GW200224H}{0.005}{GW200220H}{0.006}{GW200220E}{0.036}{GW200219D}{0.002}{GW200216G}{0.009}{GW200210B}{0.056}{GW200209E}{0.006}{GW200208K}{0.249}{GW200208G}{0.002}{GW200202F}{0.012}{GW200129D}{0.007}{GW200128C}{0.007}{GW200115A}{0.020}{GW200112H}{0.020}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.062}{GW191215G}{0.002}{GW191204G}{0.033}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.096}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.023}{GW191105C}{0.011}{GW191103A}{0.008}{200105F}{0.129}}}
\DeclareRobustCommand{\viewingangleJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.005}{GW200311L}{0.004}{GW200308G}{0.064}{GW200306A}{0.005}{GW200302A}{0.005}{GW200225B}{0.008}{GW200224H}{0.025}{GW200220H}{0.006}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.000}{GW200210B}{0.074}{GW200209E}{0.001}{GW200208K}{0.002}{GW200208G}{0.002}{GW200202F}{0.005}{GW200129D}{0.069}{GW200128C}{0.007}{GW200115A}{0.017}{GW200112H}{0.020}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.169}{GW191216G}{0.019}{GW191215G}{0.007}{GW191204G}{0.044}{GW191204A}{0.026}{GW191129G}{0.010}{GW191127B}{0.044}{GW191126C}{0.016}{GW191113B}{0.001}{GW191109A}{0.098}{GW191105C}{0.015}{GW191103A}{0.009}{200105F}{0.005}}}
\DeclareRobustCommand{\finalmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{0.098}{GW200311L}{0.014}{GW200308G}{0.052}{GW200306A}{0.012}{GW200302A}{0.030}{GW200225B}{0.009}{GW200224H}{0.015}{GW200220H}{0.008}{GW200220E}{0.036}{GW200219D}{0.017}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.220}{GW200208G}{0.009}{GW200202F}{0.019}{GW200129D}{0.082}{GW200128C}{0.090}{GW200115A}{0.022}{GW200112H}{0.036}{GW191230H}{0.016}{GW191222A}{0.014}{GW191219E}{0.051}{GW191216G}{0.065}{GW191215G}{0.005}{GW191204G}{0.028}{GW191204A}{0.013}{GW191129G}{0.016}{GW191127B}{0.082}{GW191126C}{0.004}{GW191113B}{0.044}{GW191109A}{0.079}{GW191105C}{0.022}{GW191103A}{0.019}{200105F}{0.155}}}
\DeclareRobustCommand{\geocenttimeJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.031}{GW200316I}{nan}{GW200311L}{nan}{GW200308G}{nan}{GW200306A}{nan}{GW200302A}{nan}{GW200225B}{nan}{GW200224H}{nan}{GW200220H}{nan}{GW200220E}{nan}{GW200219D}{nan}{GW200216G}{nan}{GW200210B}{nan}{GW200209E}{nan}{GW200208K}{nan}{GW200208G}{nan}{GW200202F}{1.000}{GW200129D}{1.000}{GW200128C}{nan}{GW200115A}{nan}{GW200112H}{nan}{GW191230H}{nan}{GW191222A}{nan}{GW191219E}{nan}{GW191216G}{nan}{GW191215G}{0.985}{GW191204G}{nan}{GW191204A}{nan}{GW191129G}{nan}{GW191127B}{nan}{GW191126C}{nan}{GW191113B}{nan}{GW191109A}{nan}{GW191105C}{nan}{GW191103A}{nan}{200105F}{0.994}}}
\DeclareRobustCommand{\chirpmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.041}{GW200316I}{0.018}{GW200311L}{0.024}{GW200308G}{0.023}{GW200306A}{0.013}{GW200302A}{0.054}{GW200225B}{0.009}{GW200224H}{0.021}{GW200220H}{0.004}{GW200220E}{0.022}{GW200219D}{0.017}{GW200216G}{0.006}{GW200210B}{0.010}{GW200209E}{0.014}{GW200208K}{0.168}{GW200208G}{0.013}{GW200202F}{0.013}{GW200129D}{0.073}{GW200128C}{0.090}{GW200115A}{0.018}{GW200112H}{0.061}{GW191230H}{0.011}{GW191222A}{0.015}{GW191219E}{0.030}{GW191216G}{0.032}{GW191215G}{0.007}{GW191204G}{0.006}{GW191204A}{0.027}{GW191129G}{0.033}{GW191127B}{0.023}{GW191126C}{0.010}{GW191113B}{0.043}{GW191109A}{0.060}{GW191105C}{0.007}{GW191103A}{0.005}{200105F}{0.090}}}
\DeclareRobustCommand{\cosiotaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.031}{GW200311L}{0.002}{GW200308G}{0.074}{GW200306A}{0.010}{GW200302A}{0.005}{GW200225B}{0.017}{GW200224H}{0.056}{GW200220H}{0.002}{GW200220E}{0.002}{GW200219D}{0.018}{GW200216G}{0.005}{GW200210B}{0.024}{GW200209E}{0.008}{GW200208K}{0.005}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.241}{GW200128C}{0.003}{GW200115A}{0.019}{GW200112H}{0.090}{GW191230H}{0.009}{GW191222A}{0.003}{GW191219E}{0.026}{GW191216G}{0.057}{GW191215G}{0.035}{GW191204G}{0.054}{GW191204A}{0.031}{GW191129G}{0.013}{GW191127B}{0.009}{GW191126C}{0.017}{GW191113B}{0.003}{GW191109A}{0.127}{GW191105C}{0.018}{GW191103A}{0.008}{200105F}{0.002}}}
\DeclareRobustCommand{\spintwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.004}{GW200316I}{0.016}{GW200311L}{0.004}{GW200308G}{0.009}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.010}{GW200224H}{0.002}{GW200220H}{0.000}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.000}{GW200210B}{0.012}{GW200209E}{0.003}{GW200208K}{0.005}{GW200208G}{0.001}{GW200202F}{0.010}{GW200129D}{0.087}{GW200128C}{0.001}{GW200115A}{0.034}{GW200112H}{0.002}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.006}{GW191216G}{0.066}{GW191215G}{0.008}{GW191204G}{0.011}{GW191204A}{0.001}{GW191129G}{0.024}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.033}{GW191105C}{0.009}{GW191103A}{0.005}{200105F}{0.107}}}
\DeclareRobustCommand{\costhetajnJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.032}{GW200311L}{0.004}{GW200308G}{0.090}{GW200306A}{0.011}{GW200302A}{0.004}{GW200225B}{0.009}{GW200224H}{0.022}{GW200220H}{0.009}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.075}{GW200209E}{0.003}{GW200208K}{0.001}{GW200208G}{0.006}{GW200202F}{0.007}{GW200129D}{0.115}{GW200128C}{0.002}{GW200115A}{0.024}{GW200112H}{0.088}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.111}{GW191216G}{0.058}{GW191215G}{0.008}{GW191204G}{0.060}{GW191204A}{0.035}{GW191129G}{0.015}{GW191127B}{0.048}{GW191126C}{0.019}{GW191113B}{0.003}{GW191109A}{0.113}{GW191105C}{0.019}{GW191103A}{0.006}{200105F}{0.004}}}
\DeclareRobustCommand{\luminositydistanceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.017}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.037}{GW200306A}{0.003}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.009}{GW200209E}{0.014}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.061}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.050}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.013}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.087}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\spintwoxJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.012}{GW200306A}{0.002}{GW200302A}{0.001}{GW200225B}{0.003}{GW200224H}{0.005}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.007}{GW200209E}{0.001}{GW200208K}{0.002}{GW200208G}{0.001}{GW200202F}{0.002}{GW200129D}{0.039}{GW200128C}{0.002}{GW200115A}{0.025}{GW200112H}{0.003}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.006}{GW191216G}{0.048}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.002}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.004}{GW191105C}{0.005}{GW191103A}{0.004}{200105F}{0.037}}}
\DeclareRobustCommand{\chipinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.036}{GW200316I}{0.002}{GW200311L}{0.009}{GW200308G}{0.007}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.011}{GW200224H}{0.009}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.004}{GW200216G}{0.001}{GW200210B}{0.037}{GW200209E}{0.005}{GW200208K}{0.013}{GW200208G}{0.005}{GW200202F}{0.010}{GW200129D}{0.417}{GW200128C}{0.003}{GW200115A}{0.099}{GW200112H}{0.020}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.130}{GW191216G}{0.022}{GW191215G}{0.002}{GW191204G}{0.044}{GW191204A}{0.018}{GW191129G}{0.010}{GW191127B}{0.016}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.049}{GW191105C}{0.010}{GW191103A}{0.011}{200105F}{0.141}}}
\DeclareRobustCommand{\spintwozinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.014}{GW200311L}{0.056}{GW200308G}{0.008}{GW200306A}{0.001}{GW200302A}{0.008}{GW200225B}{0.017}{GW200224H}{0.053}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.003}{GW200208K}{0.011}{GW200208G}{0.003}{GW200202F}{0.016}{GW200129D}{0.073}{GW200128C}{0.015}{GW200115A}{0.011}{GW200112H}{0.024}{GW191230H}{0.005}{GW191222A}{0.006}{GW191219E}{0.002}{GW191216G}{0.037}{GW191215G}{0.014}{GW191204G}{0.044}{GW191204A}{0.001}{GW191129G}{0.006}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.045}{GW191105C}{0.013}{GW191103A}{0.005}{200105F}{0.166}}}
\DeclareRobustCommand{\comovingdistJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.007}{GW200316I}{0.019}{GW200311L}{0.001}{GW200308G}{0.040}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.062}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.047}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.015}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\psiJJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.026}{GW200316I}{0.030}{GW200311L}{0.013}{GW200308G}{0.009}{GW200306A}{0.001}{GW200302A}{0.004}{GW200225B}{0.007}{GW200224H}{0.069}{GW200220H}{0.001}{GW200220E}{0.007}{GW200219D}{0.007}{GW200216G}{0.004}{GW200210B}{0.009}{GW200209E}{0.009}{GW200208K}{0.016}{GW200208G}{0.002}{GW200202F}{0.001}{GW200129D}{0.095}{GW200128C}{0.002}{GW200115A}{0.255}{GW200112H}{0.003}{GW191230H}{0.247}{GW191222A}{0.008}{GW191219E}{0.136}{GW191216G}{0.301}{GW191215G}{0.005}{GW191204G}{0.004}{GW191204A}{0.005}{GW191129G}{0.272}{GW191127B}{0.004}{GW191126C}{0.254}{GW191113B}{0.027}{GW191109A}{0.057}{GW191105C}{0.002}{GW191103A}{0.005}{200105F}{0.255}}}
\DeclareRobustCommand{\loglikelihoodJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.024}{GW200316I}{0.073}{GW200311L}{0.385}{GW200308G}{0.068}{GW200306A}{0.070}{GW200302A}{0.049}{GW200225B}{0.095}{GW200224H}{0.018}{GW200220H}{0.051}{GW200220E}{0.103}{GW200219D}{0.034}{GW200216G}{0.012}{GW200210B}{0.239}{GW200209E}{0.004}{GW200208K}{0.074}{GW200208G}{0.053}{GW200202F}{0.828}{GW200129D}{0.214}{GW200128C}{0.059}{GW200115A}{0.529}{GW200112H}{0.079}{GW191230H}{0.004}{GW191222A}{0.036}{GW191219E}{0.067}{GW191216G}{0.489}{GW191215G}{0.057}{GW191204G}{0.213}{GW191204A}{0.483}{GW191129G}{0.463}{GW191127B}{0.003}{GW191126C}{0.321}{GW191113B}{0.060}{GW191109A}{0.010}{GW191105C}{0.314}{GW191103A}{0.394}{200105F}{0.112}}}
\DeclareRobustCommand{\psiJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.009}{GW200316I}{0.019}{GW200311L}{0.007}{GW200308G}{0.001}{GW200306A}{0.000}{GW200302A}{0.004}{GW200225B}{0.006}{GW200224H}{0.029}{GW200220H}{0.002}{GW200220E}{0.004}{GW200219D}{0.002}{GW200216G}{0.000}{GW200210B}{0.007}{GW200209E}{0.010}{GW200208K}{0.002}{GW200208G}{0.002}{GW200202F}{0.000}{GW200129D}{0.011}{GW200128C}{0.001}{GW200115A}{0.288}{GW200112H}{0.002}{GW191230H}{0.292}{GW191222A}{0.009}{GW191219E}{0.291}{GW191216G}{0.320}{GW191215G}{0.002}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.297}{GW191127B}{0.001}{GW191126C}{0.297}{GW191113B}{0.020}{GW191109A}{0.130}{GW191105C}{0.001}{GW191103A}{0.000}{200105F}{0.275}}}
\DeclareRobustCommand{\chiptwospinJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.046}{GW200316I}{0.002}{GW200311L}{0.015}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.007}{GW200224H}{0.015}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.006}{GW200216G}{0.001}{GW200210B}{0.027}{GW200209E}{0.005}{GW200208K}{0.015}{GW200208G}{0.003}{GW200202F}{0.003}{GW200129D}{0.354}{GW200128C}{0.004}{GW200115A}{0.073}{GW200112H}{0.003}{GW191230H}{0.002}{GW191222A}{0.002}{GW191219E}{0.128}{GW191216G}{0.019}{GW191215G}{0.001}{GW191204G}{0.016}{GW191204A}{0.011}{GW191129G}{0.010}{GW191127B}{0.018}{GW191126C}{0.005}{GW191113B}{0.040}{GW191109A}{0.093}{GW191105C}{0.008}{GW191103A}{0.013}{200105F}{0.054}}}
\DeclareRobustCommand{\spinonexJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.033}{GW200316I}{0.004}{GW200311L}{0.004}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.014}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.020}{GW200209E}{0.003}{GW200208K}{0.008}{GW200208G}{0.006}{GW200202F}{0.006}{GW200129D}{0.227}{GW200128C}{0.002}{GW200115A}{0.057}{GW200112H}{0.010}{GW191230H}{0.002}{GW191222A}{0.003}{GW191219E}{0.059}{GW191216G}{0.016}{GW191215G}{0.002}{GW191204G}{0.041}{GW191204A}{0.015}{GW191129G}{0.005}{GW191127B}{0.005}{GW191126C}{0.008}{GW191113B}{0.031}{GW191109A}{0.055}{GW191105C}{0.006}{GW191103A}{0.005}{200105F}{0.091}}}
\DeclareRobustCommand{\spintwoyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.010}{GW200311L}{0.001}{GW200308G}{0.011}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.005}{GW200224H}{0.001}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.008}{GW200209E}{0.001}{GW200208K}{0.004}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.046}{GW200128C}{0.001}{GW200115A}{0.030}{GW200112H}{0.002}{GW191230H}{0.001}{GW191222A}{0.001}{GW191219E}{0.004}{GW191216G}{0.027}{GW191215G}{0.004}{GW191204G}{0.002}{GW191204A}{0.001}{GW191129G}{0.016}{GW191127B}{0.001}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.009}{GW191105C}{0.003}{GW191103A}{0.004}{200105F}{0.033}}}
\DeclareRobustCommand{\decJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.011}{GW200316I}{0.083}{GW200311L}{0.001}{GW200308G}{0.009}{GW200306A}{0.010}{GW200302A}{0.076}{GW200225B}{0.107}{GW200224H}{0.012}{GW200220H}{0.018}{GW200220E}{0.028}{GW200219D}{0.026}{GW200216G}{0.004}{GW200210B}{0.043}{GW200209E}{0.079}{GW200208K}{0.131}{GW200208G}{0.044}{GW200202F}{0.001}{GW200129D}{0.210}{GW200128C}{0.049}{GW200115A}{0.015}{GW200112H}{0.164}{GW191230H}{0.058}{GW191222A}{0.081}{GW191219E}{0.002}{GW191216G}{0.106}{GW191215G}{0.065}{GW191204G}{0.156}{GW191204A}{0.059}{GW191129G}{0.062}{GW191127B}{0.154}{GW191126C}{0.002}{GW191113B}{0.008}{GW191109A}{0.078}{GW191105C}{0.035}{GW191103A}{0.023}{200105F}{0.014}}}
\DeclareRobustCommand{\phaseJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.009}{GW200316I}{0.183}{GW200311L}{0.016}{GW200308G}{0.004}{GW200306A}{0.000}{GW200302A}{0.043}{GW200225B}{0.013}{GW200224H}{0.042}{GW200220H}{0.019}{GW200220E}{0.008}{GW200219D}{0.036}{GW200216G}{0.003}{GW200210B}{0.135}{GW200209E}{0.006}{GW200208K}{0.010}{GW200208G}{0.038}{GW200202F}{0.007}{GW200129D}{0.041}{GW200128C}{0.016}{GW200115A}{0.000}{GW200112H}{0.033}{GW191230H}{0.002}{GW191222A}{0.036}{GW191219E}{0.014}{GW191216G}{0.157}{GW191215G}{0.049}{GW191204G}{0.042}{GW191204A}{0.012}{GW191129G}{0.074}{GW191127B}{0.006}{GW191126C}{0.002}{GW191113B}{0.076}{GW191109A}{0.378}{GW191105C}{0.004}{GW191103A}{0.005}{200105F}{0.336}}}
\DeclareRobustCommand{\costilttwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.021}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.007}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.024}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.002}{GW200216G}{0.001}{GW200210B}{0.004}{GW200209E}{0.001}{GW200208K}{0.007}{GW200208G}{0.001}{GW200202F}{0.004}{GW200129D}{0.022}{GW200128C}{0.015}{GW200115A}{0.007}{GW200112H}{0.005}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.003}{GW191216G}{0.011}{GW191215G}{0.006}{GW191204G}{0.023}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}{200105F}{0.016}}}
\DeclareRobustCommand{\totalmassdetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.097}{GW200311L}{0.016}{GW200308G}{0.049}{GW200306A}{0.013}{GW200302A}{0.033}{GW200225B}{0.010}{GW200224H}{0.015}{GW200220H}{0.007}{GW200220E}{0.033}{GW200219D}{0.018}{GW200216G}{0.015}{GW200210B}{0.063}{GW200209E}{0.016}{GW200208K}{0.221}{GW200208G}{0.010}{GW200202F}{0.016}{GW200129D}{0.054}{GW200128C}{0.092}{GW200115A}{0.022}{GW200112H}{0.040}{GW191230H}{0.016}{GW191222A}{0.015}{GW191219E}{0.051}{GW191216G}{0.065}{GW191215G}{0.006}{GW191204G}{0.028}{GW191204A}{0.014}{GW191129G}{0.015}{GW191127B}{0.071}{GW191126C}{0.003}{GW191113B}{0.044}{GW191109A}{0.078}{GW191105C}{0.024}{GW191103A}{0.018}{200105F}{0.155}}}
\DeclareRobustCommand{\spinoneyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.029}{GW200316I}{0.007}{GW200311L}{0.008}{GW200308G}{0.012}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.004}{GW200224H}{0.002}{GW200220H}{0.002}{GW200220E}{0.001}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.024}{GW200209E}{0.003}{GW200208K}{0.010}{GW200208G}{0.006}{GW200202F}{0.005}{GW200129D}{0.158}{GW200128C}{0.002}{GW200115A}{0.054}{GW200112H}{0.014}{GW191230H}{0.001}{GW191222A}{0.002}{GW191219E}{0.049}{GW191216G}{0.015}{GW191215G}{0.003}{GW191204G}{0.045}{GW191204A}{0.014}{GW191129G}{0.003}{GW191127B}{0.007}{GW191126C}{0.005}{GW191113B}{0.031}{GW191109A}{0.036}{GW191105C}{0.005}{GW191103A}{0.006}{200105F}{0.078}}}
\DeclareRobustCommand{\chirpmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.030}{GW200316I}{0.022}{GW200311L}{0.028}{GW200308G}{0.049}{GW200306A}{0.001}{GW200302A}{0.031}{GW200225B}{0.005}{GW200224H}{0.014}{GW200220H}{0.002}{GW200220E}{0.026}{GW200219D}{0.002}{GW200216G}{0.003}{GW200210B}{0.005}{GW200209E}{0.006}{GW200208K}{0.140}{GW200208G}{0.004}{GW200202F}{0.001}{GW200129D}{0.100}{GW200128C}{0.010}{GW200115A}{0.012}{GW200112H}{0.048}{GW191230H}{0.004}{GW191222A}{0.003}{GW191219E}{0.045}{GW191216G}{0.010}{GW191215G}{0.001}{GW191204G}{0.023}{GW191204A}{0.005}{GW191129G}{0.007}{GW191127B}{0.014}{GW191126C}{0.004}{GW191113B}{0.013}{GW191109A}{0.033}{GW191105C}{0.005}{GW191103A}{0.002}{200105F}{0.001}}}
\DeclareRobustCommand{\spinoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.007}{GW200316I}{0.017}{GW200311L}{0.011}{GW200308G}{0.012}{GW200306A}{0.001}{GW200302A}{0.001}{GW200225B}{0.008}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.002}{GW200219D}{0.004}{GW200216G}{0.002}{GW200210B}{0.053}{GW200209E}{0.005}{GW200208K}{0.160}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.365}{GW200128C}{0.007}{GW200115A}{0.044}{GW200112H}{0.024}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.102}{GW191216G}{0.034}{GW191215G}{0.005}{GW191204G}{0.087}{GW191204A}{0.022}{GW191129G}{0.009}{GW191127B}{0.017}{GW191126C}{0.013}{GW191113B}{0.056}{GW191109A}{0.033}{GW191105C}{0.008}{GW191103A}{0.016}{200105F}{0.128}}}
\DeclareRobustCommand{\massratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.008}{GW200316I}{0.082}{GW200311L}{0.026}{GW200308G}{0.016}{GW200306A}{0.003}{GW200302A}{0.036}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.007}{GW200220E}{0.008}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.060}{GW200209E}{0.001}{GW200208K}{0.171}{GW200208G}{0.005}{GW200202F}{0.012}{GW200129D}{0.273}{GW200128C}{0.003}{GW200115A}{0.013}{GW200112H}{0.053}{GW191230H}{0.003}{GW191222A}{0.002}{GW191219E}{0.073}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.031}{GW191204A}{0.002}{GW191129G}{0.018}{GW191127B}{0.089}{GW191126C}{0.001}{GW191113B}{0.041}{GW191109A}{0.010}{GW191105C}{0.021}{GW191103A}{0.011}{200105F}{0.156}}}
\DeclareRobustCommand{\tiltoneinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.005}{GW200316I}{0.044}{GW200311L}{0.010}{GW200308G}{0.008}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.002}{GW200224H}{0.029}{GW200220H}{0.001}{GW200220E}{0.005}{GW200219D}{0.010}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.002}{GW200208K}{0.032}{GW200208G}{0.007}{GW200202F}{0.000}{GW200129D}{0.112}{GW200128C}{0.019}{GW200115A}{0.016}{GW200112H}{0.001}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.075}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.043}{GW191204A}{0.006}{GW191129G}{0.008}{GW191127B}{0.004}{GW191126C}{0.007}{GW191113B}{0.003}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.006}}}
\DeclareRobustCommand{\chieffJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.068}{GW200311L}{0.018}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.132}{GW200208G}{0.017}{GW200202F}{0.025}{GW200129D}{0.059}{GW200128C}{0.076}{GW200115A}{0.016}{GW200112H}{0.042}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.011}{GW191204G}{0.005}{GW191204A}{0.010}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}{200105F}{0.162}}}
\DeclareRobustCommand{\costilttwoinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.021}{GW200316I}{0.005}{GW200311L}{0.036}{GW200308G}{0.008}{GW200306A}{0.001}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.036}{GW200220H}{0.000}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.004}{GW200209E}{0.003}{GW200208K}{0.007}{GW200208G}{0.002}{GW200202F}{0.003}{GW200129D}{0.073}{GW200128C}{0.011}{GW200115A}{0.006}{GW200112H}{0.012}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.003}{GW191216G}{0.014}{GW191215G}{0.006}{GW191204G}{0.025}{GW191204A}{0.000}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.002}{GW191109A}{0.037}{GW191105C}{0.003}{GW191103A}{0.004}{200105F}{0.016}}}
\DeclareRobustCommand{\phionetwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.005}{GW200316I}{0.001}{GW200311L}{0.009}{GW200308G}{0.004}{GW200306A}{0.000}{GW200302A}{0.001}{GW200225B}{0.001}{GW200224H}{0.011}{GW200220H}{0.001}{GW200220E}{0.000}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.000}{GW200209E}{0.003}{GW200208K}{0.000}{GW200208G}{0.001}{GW200202F}{0.001}{GW200129D}{0.067}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.005}{GW191230H}{0.001}{GW191222A}{0.000}{GW191219E}{0.000}{GW191216G}{0.004}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.003}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.034}{GW191105C}{0.001}{GW191103A}{0.001}{200105F}{0.000}}}
\DeclareRobustCommand{\masstwosourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.066}{GW200311L}{0.040}{GW200308G}{0.012}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.016}{GW200220H}{0.003}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.042}{GW200209E}{0.004}{GW200208K}{0.068}{GW200208G}{0.005}{GW200202F}{0.012}{GW200129D}{0.252}{GW200128C}{0.007}{GW200115A}{0.015}{GW200112H}{0.076}{GW191230H}{0.002}{GW191222A}{0.004}{GW191219E}{0.030}{GW191216G}{0.060}{GW191215G}{0.004}{GW191204G}{0.024}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.045}{GW191126C}{0.002}{GW191113B}{0.031}{GW191109A}{0.030}{GW191105C}{0.017}{GW191103A}{0.010}{200105F}{0.125}}}
\DeclareRobustCommand{\costiltoneinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.043}{GW200311L}{0.008}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.029}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.011}{GW200216G}{0.000}{GW200210B}{0.010}{GW200209E}{0.001}{GW200208K}{0.037}{GW200208G}{0.007}{GW200202F}{0.000}{GW200129D}{0.100}{GW200128C}{0.017}{GW200115A}{0.013}{GW200112H}{0.001}{GW191230H}{0.001}{GW191222A}{0.004}{GW191219E}{0.069}{GW191216G}{0.013}{GW191215G}{0.001}{GW191204G}{0.040}{GW191204A}{0.006}{GW191129G}{0.005}{GW191127B}{0.003}{GW191126C}{0.006}{GW191113B}{0.002}{GW191109A}{0.094}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.005}}}
\DeclareRobustCommand{\spinonezinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.063}{GW200311L}{0.012}{GW200308G}{0.008}{GW200306A}{0.004}{GW200302A}{0.013}{GW200225B}{0.007}{GW200224H}{0.033}{GW200220H}{0.003}{GW200220E}{0.008}{GW200219D}{0.018}{GW200216G}{0.002}{GW200210B}{0.059}{GW200209E}{0.001}{GW200208K}{0.102}{GW200208G}{0.010}{GW200202F}{0.010}{GW200129D}{0.017}{GW200128C}{0.034}{GW200115A}{0.022}{GW200112H}{0.023}{GW191230H}{0.002}{GW191222A}{0.008}{GW191219E}{0.025}{GW191216G}{0.039}{GW191215G}{0.001}{GW191204G}{0.054}{GW191204A}{0.017}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.056}{GW191105C}{0.019}{GW191103A}{0.009}{200105F}{0.111}}}
\DeclareRobustCommand{\redshiftJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.020}{GW200311L}{0.001}{GW200308G}{0.038}{GW200306A}{0.002}{GW200302A}{0.016}{GW200225B}{0.021}{GW200224H}{0.004}{GW200220H}{0.003}{GW200220E}{0.006}{GW200219D}{0.014}{GW200216G}{0.002}{GW200210B}{0.008}{GW200209E}{0.015}{GW200208K}{0.013}{GW200208G}{0.006}{GW200202F}{0.001}{GW200129D}{0.062}{GW200128C}{0.016}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.005}{GW191222A}{0.020}{GW191219E}{0.048}{GW191216G}{0.011}{GW191215G}{0.003}{GW191204G}{0.026}{GW191204A}{0.002}{GW191129G}{0.011}{GW191127B}{0.014}{GW191126C}{0.005}{GW191113B}{0.035}{GW191109A}{0.088}{GW191105C}{0.006}{GW191103A}{0.002}{200105F}{0.002}}}
\DeclareRobustCommand{\phioneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.003}{GW200311L}{0.001}{GW200308G}{0.005}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.012}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.009}{GW200209E}{0.001}{GW200208K}{0.001}{GW200208G}{0.003}{GW200202F}{0.001}{GW200129D}{0.013}{GW200128C}{0.001}{GW200115A}{0.002}{GW200112H}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.002}{GW191216G}{0.006}{GW191215G}{0.001}{GW191204G}{0.001}{GW191204A}{0.002}{GW191129G}{0.000}{GW191127B}{0.001}{GW191126C}{0.000}{GW191113B}{0.002}{GW191109A}{0.005}{GW191105C}{0.000}{GW191103A}{0.001}{200105F}{0.000}}}
\DeclareRobustCommand{\phijlJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.013}{GW200316I}{0.004}{GW200311L}{0.174}{GW200308G}{0.004}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.010}{GW200224H}{0.250}{GW200220H}{0.003}{GW200220E}{0.001}{GW200219D}{0.011}{GW200216G}{0.018}{GW200210B}{0.030}{GW200209E}{0.002}{GW200208K}{0.001}{GW200208G}{0.021}{GW200202F}{0.001}{GW200129D}{0.549}{GW200128C}{0.003}{GW200115A}{0.003}{GW200112H}{0.007}{GW191230H}{0.002}{GW191222A}{0.000}{GW191219E}{0.014}{GW191216G}{0.004}{GW191215G}{0.014}{GW191204G}{0.003}{GW191204A}{0.004}{GW191129G}{0.000}{GW191127B}{0.005}{GW191126C}{0.000}{GW191113B}{0.000}{GW191109A}{0.013}{GW191105C}{0.000}{GW191103A}{0.000}{200105F}{0.001}}}
\DeclareRobustCommand{\symmetricmassratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.094}{GW200311L}{0.029}{GW200308G}{0.015}{GW200306A}{0.007}{GW200302A}{0.036}{GW200225B}{0.006}{GW200224H}{0.012}{GW200220H}{0.014}{GW200220E}{0.014}{GW200219D}{0.001}{GW200216G}{0.003}{GW200210B}{0.061}{GW200209E}{0.003}{GW200208K}{0.178}{GW200208G}{0.005}{GW200202F}{0.014}{GW200129D}{0.331}{GW200128C}{0.005}{GW200115A}{0.018}{GW200112H}{0.052}{GW191230H}{0.005}{GW191222A}{0.004}{GW191219E}{0.060}{GW191216G}{0.065}{GW191215G}{0.004}{GW191204G}{0.023}{GW191204A}{0.004}{GW191129G}{0.015}{GW191127B}{0.103}{GW191126C}{0.002}{GW191113B}{0.039}{GW191109A}{0.008}{GW191105C}{0.022}{GW191103A}{0.014}{200105F}{0.152}}}
\DeclareRobustCommand{\tilttwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.022}{GW200316I}{0.005}{GW200311L}{0.024}{GW200308G}{0.008}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.009}{GW200224H}{0.024}{GW200220H}{0.001}{GW200220E}{0.003}{GW200219D}{0.001}{GW200216G}{0.001}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.004}{GW200129D}{0.028}{GW200128C}{0.015}{GW200115A}{0.009}{GW200112H}{0.006}{GW191230H}{0.001}{GW191222A}{0.003}{GW191219E}{0.003}{GW191216G}{0.015}{GW191215G}{0.007}{GW191204G}{0.024}{GW191204A}{0.000}{GW191129G}{0.008}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.003}{GW191109A}{0.015}{GW191105C}{0.003}{GW191103A}{0.003}{200105F}{0.017}}}
\DeclareRobustCommand{\tiltoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.042}{GW200311L}{0.009}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.006}{GW200225B}{0.003}{GW200224H}{0.020}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.011}{GW200209E}{0.003}{GW200208K}{0.034}{GW200208G}{0.008}{GW200202F}{0.000}{GW200129D}{0.138}{GW200128C}{0.013}{GW200115A}{0.016}{GW200112H}{0.003}{GW191230H}{0.004}{GW191222A}{0.005}{GW191219E}{0.075}{GW191216G}{0.009}{GW191215G}{0.001}{GW191204G}{0.048}{GW191204A}{0.006}{GW191129G}{0.008}{GW191127B}{0.003}{GW191126C}{0.008}{GW191113B}{0.003}{GW191109A}{0.091}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.006}}}
\DeclareRobustCommand{\masstwodetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.028}{GW200316I}{0.083}{GW200311L}{0.038}{GW200308G}{0.022}{GW200306A}{0.005}{GW200302A}{0.054}{GW200225B}{0.003}{GW200224H}{0.016}{GW200220H}{0.005}{GW200220E}{0.014}{GW200219D}{0.009}{GW200216G}{0.004}{GW200210B}{0.060}{GW200209E}{0.007}{GW200208K}{0.047}{GW200208G}{0.009}{GW200202F}{0.013}{GW200129D}{0.243}{GW200128C}{0.042}{GW200115A}{0.016}{GW200112H}{0.082}{GW191230H}{0.006}{GW191222A}{0.010}{GW191219E}{0.058}{GW191216G}{0.063}{GW191215G}{0.005}{GW191204G}{0.031}{GW191204A}{0.011}{GW191129G}{0.019}{GW191127B}{0.043}{GW191126C}{0.001}{GW191113B}{0.037}{GW191109A}{0.020}{GW191105C}{0.020}{GW191103A}{0.012}{200105F}{0.154}}}
\DeclareRobustCommand{\raJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.025}{GW200316I}{0.101}{GW200311L}{0.041}{GW200308G}{0.012}{GW200306A}{0.006}{GW200302A}{0.079}{GW200225B}{0.046}{GW200224H}{0.039}{GW200220H}{0.013}{GW200220E}{0.045}{GW200219D}{0.018}{GW200216G}{0.006}{GW200210B}{0.057}{GW200209E}{0.080}{GW200208K}{0.128}{GW200208G}{0.093}{GW200202F}{0.004}{GW200129D}{0.558}{GW200128C}{0.027}{GW200115A}{0.016}{GW200112H}{0.178}{GW191230H}{0.054}{GW191222A}{0.059}{GW191219E}{0.002}{GW191216G}{0.443}{GW191215G}{0.023}{GW191204G}{0.141}{GW191204A}{0.073}{GW191129G}{0.026}{GW191127B}{0.129}{GW191126C}{0.005}{GW191113B}{0.016}{GW191109A}{0.087}{GW191105C}{0.045}{GW191103A}{0.025}{200105F}{0.016}}}
\DeclareRobustCommand{\chipJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.039}{GW200316I}{0.002}{GW200311L}{0.010}{GW200308G}{0.011}{GW200306A}{0.002}{GW200302A}{0.002}{GW200225B}{0.012}{GW200224H}{0.008}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.005}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.005}{GW200208K}{0.012}{GW200208G}{0.005}{GW200202F}{0.010}{GW200129D}{0.425}{GW200128C}{0.006}{GW200115A}{0.099}{GW200112H}{0.018}{GW191230H}{0.003}{GW191222A}{0.003}{GW191219E}{0.130}{GW191216G}{0.024}{GW191215G}{0.002}{GW191204G}{0.045}{GW191204A}{0.020}{GW191129G}{0.009}{GW191127B}{0.014}{GW191126C}{0.009}{GW191113B}{0.048}{GW191109A}{0.064}{GW191105C}{0.010}{GW191103A}{0.012}{200105F}{0.141}}}
\DeclareRobustCommand{\spintwozJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.018}{GW200316I}{0.011}{GW200311L}{0.035}{GW200308G}{0.006}{GW200306A}{0.001}{GW200302A}{0.007}{GW200225B}{0.014}{GW200224H}{0.033}{GW200220H}{0.000}{GW200220E}{0.003}{GW200219D}{0.002}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.001}{GW200208K}{0.012}{GW200208G}{0.002}{GW200202F}{0.016}{GW200129D}{0.034}{GW200128C}{0.021}{GW200115A}{0.012}{GW200112H}{0.012}{GW191230H}{0.002}{GW191222A}{0.005}{GW191219E}{0.002}{GW191216G}{0.031}{GW191215G}{0.011}{GW191204G}{0.042}{GW191204A}{0.001}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.002}{GW191113B}{0.001}{GW191109A}{0.050}{GW191105C}{0.011}{GW191103A}{0.003}{200105F}{0.166}}}
\DeclareRobustCommand{\spinonezJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.024}{GW200316I}{0.058}{GW200311L}{0.009}{GW200308G}{0.013}{GW200306A}{0.004}{GW200302A}{0.015}{GW200225B}{0.004}{GW200224H}{0.021}{GW200220H}{0.003}{GW200220E}{0.007}{GW200219D}{0.013}{GW200216G}{0.003}{GW200210B}{0.059}{GW200209E}{0.002}{GW200208K}{0.104}{GW200208G}{0.012}{GW200202F}{0.010}{GW200129D}{0.006}{GW200128C}{0.027}{GW200115A}{0.022}{GW200112H}{0.029}{GW191230H}{0.003}{GW191222A}{0.010}{GW191219E}{0.025}{GW191216G}{0.033}{GW191215G}{0.002}{GW191204G}{0.051}{GW191204A}{0.015}{GW191129G}{0.004}{GW191127B}{0.002}{GW191126C}{0.005}{GW191113B}{0.038}{GW191109A}{0.061}{GW191105C}{0.015}{GW191103A}{0.006}{200105F}{0.110}}}
\DeclareRobustCommand{\radiatedenergyJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.040}{GW200316I}{0.047}{GW200311L}{0.029}{GW200308G}{0.006}{GW200306A}{0.004}{GW200302A}{0.045}{GW200225B}{0.003}{GW200224H}{0.010}{GW200220H}{0.003}{GW200220E}{0.022}{GW200219D}{0.005}{GW200216G}{0.006}{GW200210B}{0.031}{GW200209E}{0.006}{GW200208K}{0.007}{GW200208G}{0.013}{GW200202F}{0.019}{GW200129D}{0.157}{GW200128C}{0.037}{GW200115A}{0.015}{GW200112H}{0.077}{GW191230H}{0.004}{GW191222A}{0.004}{GW191219E}{0.031}{GW191216G}{0.076}{GW191215G}{0.003}{GW191204G}{0.010}{GW191204A}{0.011}{GW191129G}{0.024}{GW191127B}{0.039}{GW191126C}{0.002}{GW191113B}{0.035}{GW191109A}{0.069}{GW191105C}{0.014}{GW191103A}{0.010}{200105F}{0.112}}}
\DeclareRobustCommand{\finalspinJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.012}{GW200316I}{0.013}{GW200311L}{0.006}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.034}{GW200225B}{0.006}{GW200224H}{0.014}{GW200220H}{0.004}{GW200220E}{0.010}{GW200219D}{0.025}{GW200216G}{0.004}{GW200210B}{0.058}{GW200209E}{0.001}{GW200208K}{0.169}{GW200208G}{0.012}{GW200202F}{0.025}{GW200129D}{0.121}{GW200128C}{0.060}{GW200115A}{0.073}{GW200112H}{0.057}{GW191230H}{0.007}{GW191222A}{0.020}{GW191219E}{0.091}{GW191216G}{0.068}{GW191215G}{0.004}{GW191204G}{0.089}{GW191204A}{0.025}{GW191129G}{0.035}{GW191127B}{0.017}{GW191126C}{0.011}{GW191113B}{0.057}{GW191109A}{0.076}{GW191105C}{0.018}{GW191103A}{0.022}{200105F}{0.135}}}
\DeclareRobustCommand{\iotaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.032}{GW200311L}{0.003}{GW200308G}{0.065}{GW200306A}{0.008}{GW200302A}{0.009}{GW200225B}{0.030}{GW200224H}{0.063}{GW200220H}{0.005}{GW200220E}{0.002}{GW200219D}{0.025}{GW200216G}{0.007}{GW200210B}{0.029}{GW200209E}{0.014}{GW200208K}{0.003}{GW200208G}{0.007}{GW200202F}{0.005}{GW200129D}{0.221}{GW200128C}{0.002}{GW200115A}{0.017}{GW200112H}{0.073}{GW191230H}{0.011}{GW191222A}{0.005}{GW191219E}{0.028}{GW191216G}{0.048}{GW191215G}{0.037}{GW191204G}{0.042}{GW191204A}{0.027}{GW191129G}{0.011}{GW191127B}{0.010}{GW191126C}{0.014}{GW191113B}{0.006}{GW191109A}{0.153}{GW191105C}{0.014}{GW191103A}{0.010}{200105F}{0.002}}}
\DeclareRobustCommand{\betaJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.038}{GW200316I}{0.026}{GW200311L}{0.032}{GW200308G}{0.019}{GW200306A}{0.004}{GW200302A}{0.007}{GW200225B}{0.013}{GW200224H}{0.024}{GW200220H}{0.006}{GW200220E}{0.014}{GW200219D}{0.003}{GW200216G}{0.002}{GW200210B}{0.036}{GW200209E}{0.008}{GW200208K}{0.094}{GW200208G}{0.016}{GW200202F}{0.016}{GW200129D}{0.425}{GW200128C}{0.008}{GW200115A}{0.103}{GW200112H}{0.009}{GW191230H}{0.005}{GW191222A}{0.002}{GW191219E}{0.195}{GW191216G}{0.063}{GW191215G}{0.004}{GW191204G}{0.086}{GW191204A}{0.014}{GW191129G}{0.024}{GW191127B}{0.095}{GW191126C}{0.010}{GW191113B}{0.029}{GW191109A}{0.111}{GW191105C}{0.018}{GW191103A}{0.027}{200105F}{0.122}}}
\DeclareRobustCommand{\massonedetJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.011}{GW200316I}{0.087}{GW200311L}{0.006}{GW200308G}{0.029}{GW200306A}{0.007}{GW200302A}{0.011}{GW200225B}{0.006}{GW200224H}{0.004}{GW200220H}{0.013}{GW200220E}{0.023}{GW200219D}{0.005}{GW200216G}{0.012}{GW200210B}{0.063}{GW200209E}{0.010}{GW200208K}{0.227}{GW200208G}{0.002}{GW200202F}{0.013}{GW200129D}{0.276}{GW200128C}{0.035}{GW200115A}{0.021}{GW200112H}{0.013}{GW191230H}{0.009}{GW191222A}{0.004}{GW191219E}{0.051}{GW191216G}{0.064}{GW191215G}{0.005}{GW191204G}{0.030}{GW191204A}{0.005}{GW191129G}{0.017}{GW191127B}{0.125}{GW191126C}{0.003}{GW191113B}{0.043}{GW191109A}{0.048}{GW191105C}{0.021}{GW191103A}{0.013}{200105F}{0.156}}}
\DeclareRobustCommand{\chieffinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.068}{GW200311L}{0.018}{GW200308G}{0.010}{GW200306A}{0.007}{GW200302A}{0.024}{GW200225B}{0.015}{GW200224H}{0.004}{GW200220H}{0.002}{GW200220E}{0.010}{GW200219D}{0.015}{GW200216G}{0.005}{GW200210B}{0.060}{GW200209E}{0.002}{GW200208K}{0.132}{GW200208G}{0.017}{GW200202F}{0.025}{GW200129D}{0.059}{GW200128C}{0.076}{GW200115A}{0.016}{GW200112H}{0.042}{GW191230H}{0.006}{GW191222A}{0.017}{GW191219E}{0.024}{GW191216G}{0.056}{GW191215G}{0.011}{GW191204G}{0.005}{GW191204A}{0.010}{GW191129G}{0.014}{GW191127B}{0.001}{GW191126C}{0.006}{GW191113B}{0.035}{GW191109A}{0.086}{GW191105C}{0.020}{GW191103A}{0.009}{200105F}{0.162}}}
\DeclareRobustCommand{\massonesourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.020}{GW200316I}{0.089}{GW200311L}{0.007}{GW200308G}{0.049}{GW200306A}{0.006}{GW200302A}{0.012}{GW200225B}{0.004}{GW200224H}{0.005}{GW200220H}{0.010}{GW200220E}{0.030}{GW200219D}{0.002}{GW200216G}{0.007}{GW200210B}{0.058}{GW200209E}{0.003}{GW200208K}{0.250}{GW200208G}{0.001}{GW200202F}{0.013}{GW200129D}{0.247}{GW200128C}{0.004}{GW200115A}{0.021}{GW200112H}{0.013}{GW191230H}{0.006}{GW191222A}{0.005}{GW191219E}{0.078}{GW191216G}{0.064}{GW191215G}{0.004}{GW191204G}{0.033}{GW191204A}{0.004}{GW191129G}{0.018}{GW191127B}{0.119}{GW191126C}{0.001}{GW191113B}{0.042}{GW191109A}{0.007}{GW191105C}{0.019}{GW191103A}{0.011}{200105F}{0.141}}}
\DeclareRobustCommand{\tilttwoinfinityonlyprecavgJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.015}{GW200316I}{0.005}{GW200311L}{0.037}{GW200308G}{0.009}{GW200306A}{0.002}{GW200302A}{0.005}{GW200225B}{0.010}{GW200224H}{0.037}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.001}{GW200216G}{0.002}{GW200210B}{0.005}{GW200209E}{0.002}{GW200208K}{0.008}{GW200208G}{0.001}{GW200202F}{0.003}{GW200129D}{0.084}{GW200128C}{0.011}{GW200115A}{0.008}{GW200112H}{0.013}{GW191230H}{0.003}{GW191222A}{0.004}{GW191219E}{0.003}{GW191216G}{0.018}{GW191215G}{0.007}{GW191204G}{0.027}{GW191204A}{0.001}{GW191129G}{0.007}{GW191127B}{0.002}{GW191126C}{0.001}{GW191113B}{0.003}{GW191109A}{0.040}{GW191105C}{0.003}{GW191103A}{0.005}{200105F}{0.017}}}
\DeclareRobustCommand{\peakluminosityJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.004}{GW200316I}{0.084}{GW200311L}{0.031}{GW200308G}{0.015}{GW200306A}{0.005}{GW200302A}{0.045}{GW200225B}{0.004}{GW200224H}{0.009}{GW200220H}{0.007}{GW200220E}{0.016}{GW200219D}{0.014}{GW200216G}{0.006}{GW200210B}{0.058}{GW200209E}{0.002}{GW200208K}{0.153}{GW200208G}{0.012}{GW200202F}{0.015}{GW200129D}{0.215}{GW200128C}{0.052}{GW200115A}{0.014}{GW200112H}{0.079}{GW191230H}{0.005}{GW191222A}{0.016}{GW191219E}{0.003}{GW191216G}{0.071}{GW191215G}{0.003}{GW191204G}{0.021}{GW191204A}{0.010}{GW191129G}{0.028}{GW191127B}{0.084}{GW191126C}{0.002}{GW191113B}{0.040}{GW191109A}{0.061}{GW191105C}{0.019}{GW191103A}{0.012}{200105F}{0.153}}}
\DeclareRobustCommand{\invertedmassratioJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.051}{GW200316I}{0.088}{GW200311L}{0.027}{GW200308G}{0.016}{GW200306A}{0.007}{GW200302A}{0.037}{GW200225B}{0.004}{GW200224H}{0.012}{GW200220H}{0.010}{GW200220E}{0.020}{GW200219D}{0.001}{GW200216G}{0.004}{GW200210B}{0.063}{GW200209E}{0.002}{GW200208K}{0.197}{GW200208G}{0.005}{GW200202F}{0.014}{GW200129D}{0.280}{GW200128C}{0.004}{GW200115A}{0.022}{GW200112H}{0.053}{GW191230H}{0.005}{GW191222A}{0.003}{GW191219E}{0.059}{GW191216G}{0.066}{GW191215G}{0.005}{GW191204G}{0.029}{GW191204A}{0.004}{GW191129G}{0.017}{GW191127B}{0.109}{GW191126C}{0.002}{GW191113B}{0.038}{GW191109A}{0.009}{GW191105C}{0.021}{GW191103A}{0.014}{200105F}{0.155}}}
\DeclareRobustCommand{\totalmasssourceJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.014}{GW200316I}{0.085}{GW200311L}{0.013}{GW200308G}{0.063}{GW200306A}{0.005}{GW200302A}{0.010}{GW200225B}{0.005}{GW200224H}{0.006}{GW200220H}{0.005}{GW200220E}{0.036}{GW200219D}{0.001}{GW200216G}{0.011}{GW200210B}{0.056}{GW200209E}{0.007}{GW200208K}{0.247}{GW200208G}{0.003}{GW200202F}{0.012}{GW200129D}{0.004}{GW200128C}{0.009}{GW200115A}{0.020}{GW200112H}{0.025}{GW191230H}{0.007}{GW191222A}{0.003}{GW191219E}{0.079}{GW191216G}{0.060}{GW191215G}{0.002}{GW191204G}{0.033}{GW191204A}{0.005}{GW191129G}{0.016}{GW191127B}{0.088}{GW191126C}{0.003}{GW191113B}{0.042}{GW191109A}{0.028}{GW191105C}{0.010}{GW191103A}{0.008}{200105F}{0.127}}}
\DeclareRobustCommand{\phitwoJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.025}{GW200316I}{0.000}{GW200311L}{0.000}{GW200308G}{0.011}{GW200306A}{0.001}{GW200302A}{0.000}{GW200225B}{0.001}{GW200224H}{0.004}{GW200220H}{0.001}{GW200220E}{0.001}{GW200219D}{0.000}{GW200216G}{0.000}{GW200210B}{0.000}{GW200209E}{0.001}{GW200208K}{0.000}{GW200208G}{0.000}{GW200202F}{0.001}{GW200129D}{0.002}{GW200128C}{0.000}{GW200115A}{0.001}{GW200112H}{0.001}{GW191230H}{0.000}{GW191222A}{0.001}{GW191219E}{0.000}{GW191216G}{0.007}{GW191215G}{0.000}{GW191204G}{0.001}{GW191204A}{0.001}{GW191129G}{0.000}{GW191127B}{0.000}{GW191126C}{0.001}{GW191113B}{0.000}{GW191109A}{0.001}{GW191105C}{0.000}{GW191103A}{0.000}{200105F}{0.001}}}
\DeclareRobustCommand{\thetajnJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.010}{GW200316I}{0.034}{GW200311L}{0.004}{GW200308G}{0.080}{GW200306A}{0.009}{GW200302A}{0.007}{GW200225B}{0.015}{GW200224H}{0.028}{GW200220H}{0.007}{GW200220E}{0.003}{GW200219D}{0.005}{GW200216G}{0.007}{GW200210B}{0.069}{GW200209E}{0.002}{GW200208K}{0.003}{GW200208G}{0.006}{GW200202F}{0.005}{GW200129D}{0.097}{GW200128C}{0.007}{GW200115A}{0.023}{GW200112H}{0.070}{GW191230H}{0.009}{GW191222A}{0.001}{GW191219E}{0.119}{GW191216G}{0.050}{GW191215G}{0.007}{GW191204G}{0.048}{GW191204A}{0.030}{GW191129G}{0.012}{GW191127B}{0.046}{GW191126C}{0.016}{GW191113B}{0.003}{GW191109A}{0.125}{GW191105C}{0.015}{GW191103A}{0.007}{200105F}{0.004}}}
\DeclareRobustCommand{\costiltoneJSwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.016}{GW200316I}{0.041}{GW200311L}{0.007}{GW200308G}{0.019}{GW200306A}{0.004}{GW200302A}{0.005}{GW200225B}{0.001}{GW200224H}{0.020}{GW200220H}{0.001}{GW200220E}{0.004}{GW200219D}{0.009}{GW200216G}{0.001}{GW200210B}{0.010}{GW200209E}{0.002}{GW200208K}{0.038}{GW200208G}{0.008}{GW200202F}{0.000}{GW200129D}{0.123}{GW200128C}{0.012}{GW200115A}{0.013}{GW200112H}{0.002}{GW191230H}{0.003}{GW191222A}{0.005}{GW191219E}{0.069}{GW191216G}{0.011}{GW191215G}{0.001}{GW191204G}{0.044}{GW191204A}{0.006}{GW191129G}{0.005}{GW191127B}{0.002}{GW191126C}{0.007}{GW191113B}{0.002}{GW191109A}{0.087}{GW191105C}{0.004}{GW191103A}{0.003}{200105F}{0.005}}}
\DeclareRobustCommand{\finalspinnonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.091}}}
\DeclareRobustCommand{\radiatedenergynonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.031}}}
\DeclareRobustCommand{\finalmassdetnonevolvedJSwithcut}[1]{\IfEqCase{#1}{{GW191219E}{0.051}}}
\DeclareRobustCommand{\viewingangleKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.21}{GW200316I}{0.42}{GW200311L}{0.84}{GW200308G}{1.04}{GW200306A}{0.49}{GW200302A}{0.13}{GW200225B}{0.30}{GW200224H}{0.52}{GW200220H}{0.23}{GW200220E}{0.28}{GW200219D}{0.12}{GW200216G}{0.36}{GW200210B}{1.05}{GW200209E}{0.24}{GW200208K}{0.16}{GW200208G}{0.75}{GW200202F}{0.91}{GW200129D}{0.92}{GW200128C}{0.33}{GW200115A}{0.95}{GW200112H}{1.21}{GW191230H}{0.23}{GW191222A}{0.18}{GW191219E}{1.62}{GW191216G}{0.81}{GW191215G}{0.22}{GW191204G}{1.16}{GW191204A}{0.30}{GW191129G}{0.65}{GW191127B}{0.48}{GW191126C}{0.79}{GW191113B}{0.05}{GW191109A}{0.12}{GW191105C}{0.76}{GW191103A}{0.65}{200105F}{0.38}}}
\DeclareRobustCommand{\thetajnKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.23}{GW200316I}{0.87}{GW200311L}{1.87}{GW200308G}{0.94}{GW200306A}{0.52}{GW200302A}{0.15}{GW200225B}{0.30}{GW200224H}{1.53}{GW200220H}{0.23}{GW200220E}{0.28}{GW200219D}{0.14}{GW200216G}{0.57}{GW200210B}{1.08}{GW200209E}{0.24}{GW200208K}{0.17}{GW200208G}{1.71}{GW200202F}{1.93}{GW200129D}{1.93}{GW200128C}{0.32}{GW200115A}{1.47}{GW200112H}{1.26}{GW191230H}{0.29}{GW191222A}{0.17}{GW191219E}{1.38}{GW191216G}{1.85}{GW191215G}{0.24}{GW191204G}{1.15}{GW191204A}{0.30}{GW191129G}{0.64}{GW191127B}{0.46}{GW191126C}{0.76}{GW191113B}{0.07}{GW191109A}{0.36}{GW191105C}{0.75}{GW191103A}{0.60}{200105F}{0.37}}}
\DeclareRobustCommand{\chirpmassdetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.67}{GW200316I}{4.38}{GW200311L}{1.96}{GW200308G}{5.84}{GW200306A}{2.81}{GW200302A}{1.76}{GW200225B}{1.68}{GW200224H}{1.95}{GW200220H}{2.30}{GW200220E}{1.22}{GW200219D}{1.61}{GW200216G}{0.98}{GW200210B}{4.67}{GW200209E}{1.83}{GW200208K}{2.64}{GW200208G}{1.22}{GW200202F}{4.73}{GW200129D}{2.39}{GW200128C}{10.21}{GW200115A}{5.54}{GW200112H}{2.31}{GW191230H}{1.85}{GW191222A}{1.74}{GW191219E}{5.74}{GW191216G}{4.69}{GW191215G}{2.22}{GW191204G}{4.97}{GW191204A}{2.33}{GW191129G}{4.74}{GW191127B}{1.25}{GW191126C}{4.64}{GW191113B}{1.87}{GW191109A}{1.51}{GW191105C}{4.10}{GW191103A}{3.87}{200105F}{2.78}}}
\DeclareRobustCommand{\cosiotaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.14}{GW200316I}{0.93}{GW200311L}{2.02}{GW200308G}{0.69}{GW200306A}{0.54}{GW200302A}{0.15}{GW200225B}{0.18}{GW200224H}{1.44}{GW200220H}{0.08}{GW200220E}{0.16}{GW200219D}{0.07}{GW200216G}{0.36}{GW200210B}{0.57}{GW200209E}{0.09}{GW200208K}{0.24}{GW200208G}{1.63}{GW200202F}{2.02}{GW200129D}{2.49}{GW200128C}{0.31}{GW200115A}{1.45}{GW200112H}{1.21}{GW191230H}{0.37}{GW191222A}{0.10}{GW191219E}{0.98}{GW191216G}{1.97}{GW191215G}{0.22}{GW191204G}{1.15}{GW191204A}{0.39}{GW191129G}{0.66}{GW191127B}{0.06}{GW191126C}{0.71}{GW191113B}{0.07}{GW191109A}{0.26}{GW191105C}{0.69}{GW191103A}{0.54}{200105F}{0.33}}}
\DeclareRobustCommand{\spintwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.01}{GW200311L}{0.02}{GW200308G}{0.06}{GW200306A}{0.01}{GW200302A}{0.01}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.01}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.02}{GW200202F}{0.07}{GW200129D}{0.05}{GW200128C}{0.00}{GW200115A}{inf}{GW200112H}{0.07}{GW191230H}{0.00}{GW191222A}{0.04}{GW191219E}{0.00}{GW191216G}{0.02}{GW191215G}{0.00}{GW191204G}{0.05}{GW191204A}{0.00}{GW191129G}{0.04}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.22}{GW191105C}{0.07}{GW191103A}{0.01}{200105F}{0.00}}}
\DeclareRobustCommand{\costhetajnKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.20}{GW200316I}{0.92}{GW200311L}{2.02}{GW200308G}{0.75}{GW200306A}{0.51}{GW200302A}{0.16}{GW200225B}{0.33}{GW200224H}{1.62}{GW200220H}{0.22}{GW200220E}{0.26}{GW200219D}{0.14}{GW200216G}{0.55}{GW200210B}{1.13}{GW200209E}{0.24}{GW200208K}{0.17}{GW200208G}{1.82}{GW200202F}{2.09}{GW200129D}{2.08}{GW200128C}{0.33}{GW200115A}{1.51}{GW200112H}{1.24}{GW191230H}{0.29}{GW191222A}{0.16}{GW191219E}{1.27}{GW191216G}{1.99}{GW191215G}{0.24}{GW191204G}{1.18}{GW191204A}{0.31}{GW191129G}{0.66}{GW191127B}{0.44}{GW191126C}{0.73}{GW191113B}{0.07}{GW191109A}{0.33}{GW191105C}{0.73}{GW191103A}{0.52}{200105F}{0.37}}}
\DeclareRobustCommand{\luminositydistanceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{inf}{GW200316I}{7.51}{GW200311L}{8.33}{GW200308G}{5.32}{GW200306A}{4.56}{GW200302A}{6.37}{GW200225B}{7.50}{GW200224H}{6.30}{GW200220H}{3.41}{GW200220E}{3.81}{GW200219D}{2.86}{GW200216G}{1.87}{GW200210B}{8.56}{GW200209E}{1.41}{GW200208K}{2.57}{GW200208G}{4.91}{GW200202F}{11.45}{GW200129D}{8.90}{GW200128C}{1.63}{GW200115A}{11.67}{GW200112H}{7.41}{GW191230H}{1.84}{GW191222A}{3.46}{GW191219E}{11.12}{GW191216G}{12.51}{GW191215G}{5.63}{GW191204G}{10.92}{GW191204A}{4.69}{GW191129G}{9.83}{GW191127B}{2.31}{GW191126C}{5.95}{GW191113B}{6.78}{GW191109A}{7.01}{GW191105C}{7.34}{GW191103A}{8.02}{200105F}{3.84}}}
\DeclareRobustCommand{\spintwoxKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.01}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.01}{GW200225B}{0.01}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.03}{GW200129D}{0.02}{GW200128C}{0.01}{GW200115A}{inf}{GW200112H}{0.03}{GW191230H}{0.00}{GW191222A}{0.02}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.00}{GW191129G}{0.02}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.05}{GW191105C}{0.03}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\comovingdistKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{4.52}{GW200316I}{7.54}{GW200311L}{8.58}{GW200308G}{5.35}{GW200306A}{4.60}{GW200302A}{6.44}{GW200225B}{7.65}{GW200224H}{6.32}{GW200220H}{3.42}{GW200220E}{3.90}{GW200219D}{2.85}{GW200216G}{1.86}{GW200210B}{8.63}{GW200209E}{0.78}{GW200208K}{1.78}{GW200208G}{4.90}{GW200202F}{12.84}{GW200129D}{9.15}{GW200128C}{0.95}{GW200115A}{14.27}{GW200112H}{7.46}{GW191230H}{1.82}{GW191222A}{3.46}{GW191219E}{11.41}{GW191216G}{14.41}{GW191215G}{5.72}{GW191204G}{10.72}{GW191204A}{4.77}{GW191129G}{9.88}{GW191127B}{2.31}{GW191126C}{6.00}{GW191113B}{6.83}{GW191109A}{7.15}{GW191105C}{7.27}{GW191103A}{8.30}{200105F}{3.83}}}
\DeclareRobustCommand{\psiJKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.18}{GW200316I}{0.34}{GW200311L}{0.27}{GW200308G}{0.06}{GW200306A}{0.14}{GW200302A}{0.13}{GW200225B}{0.16}{GW200224H}{0.49}{GW200220H}{0.12}{GW200220E}{0.13}{GW200219D}{0.23}{GW200216G}{0.10}{GW200210B}{0.10}{GW200209E}{0.06}{GW200208K}{0.08}{GW200208G}{0.15}{GW200202F}{0.14}{GW200129D}{0.18}{GW200128C}{0.03}{GW200115A}{0.04}{GW200112H}{0.02}{GW191230H}{0.13}{GW191222A}{0.12}{GW191219E}{0.25}{GW191216G}{0.39}{GW191215G}{0.11}{GW191204G}{0.12}{GW191204A}{0.17}{GW191129G}{0.13}{GW191127B}{0.05}{GW191126C}{0.10}{GW191113B}{0.28}{GW191109A}{0.58}{GW191105C}{0.10}{GW191103A}{0.05}{200105F}{0.21}}}
\DeclareRobustCommand{\psiKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.21}{GW200311L}{0.13}{GW200308G}{0.01}{GW200306A}{0.01}{GW200302A}{0.00}{GW200225B}{0.02}{GW200224H}{0.26}{GW200220H}{0.00}{GW200220E}{0.03}{GW200219D}{0.05}{GW200216G}{0.00}{GW200210B}{0.02}{GW200209E}{0.02}{GW200208K}{0.02}{GW200208G}{0.04}{GW200202F}{0.03}{GW200129D}{0.12}{GW200128C}{0.01}{GW200115A}{0.03}{GW200112H}{0.00}{GW191230H}{0.02}{GW191222A}{0.06}{GW191219E}{0.00}{GW191216G}{0.23}{GW191215G}{0.01}{GW191204G}{0.02}{GW191204A}{0.02}{GW191129G}{0.01}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.16}{GW191109A}{0.49}{GW191105C}{0.01}{GW191103A}{0.00}{200105F}{0.12}}}
\DeclareRobustCommand{\spinonexKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.14}{GW200311L}{0.01}{GW200308G}{0.10}{GW200306A}{0.01}{GW200302A}{0.02}{GW200225B}{0.06}{GW200224H}{0.03}{GW200220H}{0.01}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.40}{GW200209E}{0.03}{GW200208K}{0.05}{GW200208G}{0.03}{GW200202F}{0.18}{GW200129D}{0.55}{GW200128C}{0.03}{GW200115A}{0.11}{GW200112H}{0.07}{GW191230H}{0.02}{GW191222A}{0.03}{GW191219E}{1.15}{GW191216G}{0.25}{GW191215G}{0.02}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.18}{GW191127B}{0.08}{GW191126C}{0.01}{GW191113B}{0.26}{GW191109A}{0.04}{GW191105C}{0.12}{GW191103A}{0.01}{200105F}{0.83}}}
\DeclareRobustCommand{\spintwoyKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.00}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.03}{GW200129D}{0.02}{GW200128C}{0.00}{GW200115A}{inf}{GW200112H}{0.03}{GW191230H}{0.00}{GW191222A}{0.01}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{0.00}{GW191204G}{0.02}{GW191204A}{0.00}{GW191129G}{0.02}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.01}{GW191109A}{0.09}{GW191105C}{0.02}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\chiptwospinKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.06}{GW200316I}{0.23}{GW200311L}{0.02}{GW200308G}{0.32}{GW200306A}{0.09}{GW200302A}{0.06}{GW200225B}{0.10}{GW200224H}{0.05}{GW200220H}{0.03}{GW200220E}{0.01}{GW200219D}{0.03}{GW200216G}{0.01}{GW200210B}{0.99}{GW200209E}{0.03}{GW200208K}{0.12}{GW200208G}{0.06}{GW200202F}{0.18}{GW200129D}{0.32}{GW200128C}{0.03}{GW200115A}{0.21}{GW200112H}{0.17}{GW191230H}{0.03}{GW191222A}{0.09}{GW191219E}{2.45}{GW191216G}{0.30}{GW191215G}{0.05}{GW191204G}{0.13}{GW191204A}{0.01}{GW191129G}{0.27}{GW191127B}{0.07}{GW191126C}{0.09}{GW191113B}{0.55}{GW191109A}{0.06}{GW191105C}{0.10}{GW191103A}{0.08}{200105F}{1.25}}}
\DeclareRobustCommand{\decKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.08}{GW200316I}{3.01}{GW200311L}{3.24}{GW200308G}{0.17}{GW200306A}{0.66}{GW200302A}{0.39}{GW200225B}{1.25}{GW200224H}{3.16}{GW200220H}{0.19}{GW200220E}{0.44}{GW200219D}{1.05}{GW200216G}{1.24}{GW200210B}{0.64}{GW200209E}{1.06}{GW200208K}{0.66}{GW200208G}{3.76}{GW200202F}{2.93}{GW200129D}{2.97}{GW200128C}{0.21}{GW200115A}{1.28}{GW200112H}{0.34}{GW191230H}{0.69}{GW191222A}{0.44}{GW191219E}{0.24}{GW191216G}{0.93}{GW191215G}{0.44}{GW191204G}{1.39}{GW191204A}{0.09}{GW191129G}{0.44}{GW191127B}{1.69}{GW191126C}{0.24}{GW191113B}{0.33}{GW191109A}{0.84}{GW191105C}{1.07}{GW191103A}{0.59}{200105F}{0.22}}}
\DeclareRobustCommand{\phaseKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.02}{GW200316I}{0.66}{GW200311L}{0.07}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.19}{GW200225B}{0.05}{GW200224H}{0.20}{GW200220H}{0.06}{GW200220E}{0.03}{GW200219D}{0.14}{GW200216G}{0.01}{GW200210B}{0.52}{GW200209E}{0.03}{GW200208K}{0.04}{GW200208G}{0.16}{GW200202F}{0.04}{GW200129D}{0.12}{GW200128C}{0.07}{GW200115A}{0.00}{GW200112H}{0.16}{GW191230H}{0.00}{GW191222A}{0.13}{GW191219E}{0.05}{GW191216G}{0.67}{GW191215G}{0.18}{GW191204G}{0.15}{GW191204A}{0.06}{GW191129G}{0.26}{GW191127B}{0.02}{GW191126C}{0.01}{GW191113B}{0.28}{GW191109A}{1.22}{GW191105C}{0.01}{GW191103A}{0.02}{200105F}{1.10}}}
\DeclareRobustCommand{\totalmassdetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.59}{GW200316I}{1.83}{GW200311L}{3.45}{GW200308G}{6.43}{GW200306A}{3.92}{GW200302A}{3.11}{GW200225B}{2.94}{GW200224H}{3.28}{GW200220H}{3.40}{GW200220E}{2.23}{GW200219D}{2.83}{GW200216G}{2.15}{GW200210B}{1.23}{GW200209E}{1.01}{GW200208K}{1.98}{GW200208G}{2.60}{GW200202F}{3.27}{GW200129D}{3.25}{GW200128C}{1.82}{GW200115A}{0.50}{GW200112H}{3.00}{GW191230H}{2.94}{GW191222A}{2.55}{GW191219E}{3.64}{GW191216G}{2.37}{GW191215G}{3.31}{GW191204G}{3.42}{GW191204A}{3.13}{GW191129G}{2.68}{GW191127B}{1.91}{GW191126C}{4.14}{GW191113B}{1.05}{GW191109A}{2.74}{GW191105C}{3.41}{GW191103A}{2.11}{200105F}{1.49}}}
\DeclareRobustCommand{\costilttwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.05}{GW200316I}{0.17}{GW200311L}{0.05}{GW200308G}{0.27}{GW200306A}{0.10}{GW200302A}{0.00}{GW200225B}{0.11}{GW200224H}{0.01}{GW200220H}{0.04}{GW200220E}{0.00}{GW200219D}{0.04}{GW200216G}{0.02}{GW200210B}{0.01}{GW200209E}{0.11}{GW200208K}{0.01}{GW200208G}{0.03}{GW200202F}{0.07}{GW200129D}{0.08}{GW200128C}{0.01}{GW200115A}{0.08}{GW200112H}{0.05}{GW191230H}{0.05}{GW191222A}{0.02}{GW191219E}{0.01}{GW191216G}{0.13}{GW191215G}{0.05}{GW191204G}{0.17}{GW191204A}{0.01}{GW191129G}{0.15}{GW191127B}{0.03}{GW191126C}{0.22}{GW191113B}{0.00}{GW191109A}{0.04}{GW191105C}{0.02}{GW191103A}{0.24}{200105F}{0.00}}}
\DeclareRobustCommand{\spinoneyKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.03}{GW200316I}{0.14}{GW200311L}{0.02}{GW200308G}{0.11}{GW200306A}{0.02}{GW200302A}{0.03}{GW200225B}{0.05}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.01}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.44}{GW200209E}{0.04}{GW200208K}{0.05}{GW200208G}{0.03}{GW200202F}{0.17}{GW200129D}{0.33}{GW200128C}{0.02}{GW200115A}{0.12}{GW200112H}{0.08}{GW191230H}{0.02}{GW191222A}{0.03}{GW191219E}{1.14}{GW191216G}{0.23}{GW191215G}{0.01}{GW191204G}{0.02}{GW191204A}{0.01}{GW191129G}{0.17}{GW191127B}{0.08}{GW191126C}{0.01}{GW191113B}{0.29}{GW191109A}{0.06}{GW191105C}{0.11}{GW191103A}{0.00}{200105F}{0.87}}}
\DeclareRobustCommand{\chirpmasssourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.38}{GW200316I}{5.91}{GW200311L}{4.14}{GW200308G}{3.64}{GW200306A}{1.59}{GW200302A}{1.12}{GW200225B}{4.82}{GW200224H}{3.55}{GW200220H}{0.81}{GW200220E}{1.34}{GW200219D}{0.88}{GW200216G}{0.58}{GW200210B}{4.94}{GW200209E}{1.31}{GW200208K}{2.34}{GW200208G}{2.60}{GW200202F}{9.51}{GW200129D}{3.92}{GW200128C}{3.65}{GW200115A}{10.72}{GW200112H}{3.94}{GW191230H}{0.94}{GW191222A}{0.80}{GW191219E}{4.12}{GW191216G}{9.92}{GW191215G}{3.26}{GW191204G}{8.68}{GW191204A}{1.24}{GW191129G}{8.43}{GW191127B}{0.86}{GW191126C}{1.68}{GW191113B}{4.74}{GW191109A}{1.88}{GW191105C}{5.36}{GW191103A}{8.12}{200105F}{3.83}}}
\DeclareRobustCommand{\spinoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.21}{GW200316I}{0.36}{GW200311L}{0.06}{GW200308G}{1.89}{GW200306A}{0.09}{GW200302A}{0.09}{GW200225B}{0.07}{GW200224H}{0.00}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.01}{GW200216G}{0.00}{GW200210B}{0.95}{GW200209E}{0.02}{GW200208K}{1.20}{GW200208G}{0.06}{GW200202F}{0.42}{GW200129D}{0.48}{GW200128C}{0.01}{GW200115A}{0.09}{GW200112H}{0.25}{GW191230H}{0.01}{GW191222A}{0.09}{GW191219E}{2.74}{GW191216G}{0.45}{GW191215G}{0.01}{GW191204G}{0.17}{GW191204A}{0.02}{GW191129G}{0.51}{GW191127B}{0.16}{GW191126C}{0.08}{GW191113B}{0.50}{GW191109A}{0.55}{GW191105C}{0.32}{GW191103A}{0.07}{200105F}{1.32}}}
\DeclareRobustCommand{\massratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.74}{GW200316I}{0.74}{GW200311L}{2.27}{GW200308G}{0.97}{GW200306A}{1.12}{GW200302A}{1.27}{GW200225B}{1.84}{GW200224H}{2.30}{GW200220H}{1.81}{GW200220E}{1.33}{GW200219D}{1.88}{GW200216G}{0.81}{GW200210B}{1.48}{GW200209E}{1.49}{GW200208K}{0.15}{GW200208G}{1.77}{GW200202F}{1.61}{GW200129D}{1.16}{GW200128C}{1.55}{GW200115A}{0.32}{GW200112H}{1.48}{GW191230H}{1.82}{GW191222A}{1.48}{GW191219E}{4.25}{GW191216G}{1.17}{GW191215G}{1.87}{GW191204G}{1.62}{GW191204A}{1.56}{GW191129G}{1.30}{GW191127B}{0.15}{GW191126C}{1.48}{GW191113B}{0.67}{GW191109A}{1.97}{GW191105C}{1.55}{GW191103A}{1.14}{200105F}{1.37}}}
\DeclareRobustCommand{\chieffKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.71}{GW200316I}{1.09}{GW200311L}{0.68}{GW200308G}{4.26}{GW200306A}{0.81}{GW200302A}{0.29}{GW200225B}{0.71}{GW200224H}{0.95}{GW200220H}{0.27}{GW200220E}{0.06}{GW200219D}{0.45}{GW200216G}{0.18}{GW200210B}{0.38}{GW200209E}{0.43}{GW200208K}{2.65}{GW200208G}{0.44}{GW200202F}{1.37}{GW200129D}{0.91}{GW200128C}{0.44}{GW200115A}{0.52}{GW200112H}{0.82}{GW191230H}{0.26}{GW191222A}{0.45}{GW191219E}{1.71}{GW191216G}{1.50}{GW191215G}{0.58}{GW191204G}{2.49}{GW191204A}{0.32}{GW191129G}{1.25}{GW191127B}{0.40}{GW191126C}{1.71}{GW191113B}{0.30}{GW191109A}{0.83}{GW191105C}{1.02}{GW191103A}{1.80}{200105F}{0.58}}}
\DeclareRobustCommand{\phionetwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.01}{GW200308G}{0.00}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.01}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.01}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.05}{GW200128C}{0.01}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.02}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\masstwosourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.09}{GW200316I}{3.69}{GW200311L}{5.39}{GW200308G}{1.73}{GW200306A}{0.90}{GW200302A}{1.69}{GW200225B}{5.40}{GW200224H}{5.14}{GW200220H}{1.67}{GW200220E}{2.52}{GW200219D}{2.42}{GW200216G}{0.69}{GW200210B}{1.66}{GW200209E}{2.79}{GW200208K}{1.69}{GW200208G}{3.68}{GW200202F}{9.60}{GW200129D}{3.77}{GW200128C}{6.11}{GW200115A}{2.40}{GW200112H}{4.13}{GW191230H}{1.71}{GW191222A}{1.73}{GW191219E}{3.69}{GW191216G}{7.74}{GW191215G}{4.33}{GW191204G}{7.47}{GW191204A}{2.56}{GW191129G}{6.23}{GW191127B}{0.09}{GW191126C}{2.33}{GW191113B}{1.52}{GW191109A}{3.38}{GW191105C}{5.34}{GW191103A}{7.85}{200105F}{1.59}}}
\DeclareRobustCommand{\redshiftKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{8.36}{GW200316I}{7.51}{GW200311L}{8.45}{GW200308G}{5.32}{GW200306A}{4.57}{GW200302A}{6.40}{GW200225B}{7.55}{GW200224H}{6.30}{GW200220H}{3.41}{GW200220E}{3.82}{GW200219D}{2.85}{GW200216G}{1.86}{GW200210B}{8.58}{GW200209E}{1.13}{GW200208K}{2.29}{GW200208G}{4.90}{GW200202F}{11.96}{GW200129D}{9.03}{GW200128C}{1.32}{GW200115A}{12.42}{GW200112H}{7.42}{GW191230H}{1.83}{GW191222A}{3.46}{GW191219E}{11.31}{GW191216G}{13.36}{GW191215G}{5.66}{GW191204G}{10.84}{GW191204A}{4.72}{GW191129G}{9.82}{GW191127B}{2.30}{GW191126C}{5.97}{GW191113B}{6.80}{GW191109A}{7.07}{GW191105C}{7.29}{GW191103A}{8.15}{200105F}{3.83}}}
\DeclareRobustCommand{\phioneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.01}{GW200311L}{0.01}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.03}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.03}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.01}{GW200202F}{0.00}{GW200129D}{0.05}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.01}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.01}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\phijlKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.01}{GW200316I}{0.02}{GW200311L}{0.32}{GW200308G}{0.01}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.02}{GW200224H}{0.55}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.01}{GW200216G}{0.04}{GW200210B}{0.05}{GW200209E}{0.01}{GW200208K}{0.01}{GW200208G}{0.03}{GW200202F}{0.00}{GW200129D}{0.94}{GW200128C}{0.02}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.01}{GW191222A}{0.00}{GW191219E}{0.01}{GW191216G}{0.01}{GW191215G}{0.02}{GW191204G}{0.01}{GW191204A}{0.01}{GW191129G}{0.00}{GW191127B}{0.01}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.05}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\symmetricmassratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.77}{GW200316I}{0.97}{GW200311L}{3.19}{GW200308G}{1.07}{GW200306A}{1.39}{GW200302A}{1.43}{GW200225B}{2.51}{GW200224H}{3.27}{GW200220H}{2.43}{GW200220E}{1.64}{GW200219D}{2.57}{GW200216G}{1.04}{GW200210B}{1.32}{GW200209E}{2.06}{GW200208K}{0.19}{GW200208G}{2.39}{GW200202F}{2.19}{GW200129D}{1.63}{GW200128C}{2.16}{GW200115A}{0.35}{GW200112H}{2.07}{GW191230H}{2.48}{GW191222A}{2.05}{GW191219E}{3.82}{GW191216G}{1.45}{GW191215G}{2.51}{GW191204G}{2.07}{GW191204A}{2.07}{GW191129G}{1.63}{GW191127B}{0.24}{GW191126C}{1.93}{GW191113B}{0.84}{GW191109A}{2.66}{GW191105C}{2.04}{GW191103A}{1.47}{200105F}{1.51}}}
\DeclareRobustCommand{\tilttwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.06}{GW200316I}{0.18}{GW200311L}{0.06}{GW200308G}{0.31}{GW200306A}{0.10}{GW200302A}{0.01}{GW200225B}{0.12}{GW200224H}{0.02}{GW200220H}{0.05}{GW200220E}{0.00}{GW200219D}{0.04}{GW200216G}{0.02}{GW200210B}{0.02}{GW200209E}{0.11}{GW200208K}{0.01}{GW200208G}{0.04}{GW200202F}{0.08}{GW200129D}{0.08}{GW200128C}{0.02}{GW200115A}{0.09}{GW200112H}{0.06}{GW191230H}{0.05}{GW191222A}{0.03}{GW191219E}{0.01}{GW191216G}{0.13}{GW191215G}{0.05}{GW191204G}{0.17}{GW191204A}{0.01}{GW191129G}{0.16}{GW191127B}{0.03}{GW191126C}{0.22}{GW191113B}{0.01}{GW191109A}{0.05}{GW191105C}{0.02}{GW191103A}{0.25}{200105F}{0.01}}}
\DeclareRobustCommand{\tiltoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.42}{GW200316I}{0.58}{GW200311L}{0.13}{GW200308G}{2.76}{GW200306A}{0.58}{GW200302A}{0.05}{GW200225B}{0.29}{GW200224H}{0.30}{GW200220H}{0.07}{GW200220E}{0.02}{GW200219D}{0.16}{GW200216G}{0.07}{GW200210B}{0.08}{GW200209E}{0.16}{GW200208K}{1.40}{GW200208G}{0.12}{GW200202F}{0.09}{GW200129D}{0.52}{GW200128C}{0.18}{GW200115A}{0.39}{GW200112H}{0.08}{GW191230H}{0.07}{GW191222A}{0.08}{GW191219E}{0.38}{GW191216G}{0.48}{GW191215G}{0.19}{GW191204G}{0.70}{GW191204A}{0.07}{GW191129G}{0.24}{GW191127B}{0.25}{GW191126C}{0.60}{GW191113B}{0.01}{GW191109A}{0.80}{GW191105C}{0.06}{GW191103A}{0.60}{200105F}{0.01}}}
\DeclareRobustCommand{\masstwodetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.32}{GW200316I}{0.97}{GW200311L}{2.04}{GW200308G}{3.46}{GW200306A}{0.62}{GW200302A}{0.69}{GW200225B}{1.82}{GW200224H}{2.24}{GW200220H}{1.16}{GW200220E}{1.01}{GW200219D}{1.54}{GW200216G}{0.38}{GW200210B}{1.76}{GW200209E}{3.27}{GW200208K}{2.10}{GW200208G}{1.58}{GW200202F}{1.91}{GW200129D}{1.11}{GW200128C}{8.15}{GW200115A}{0.36}{GW200112H}{1.41}{GW191230H}{1.39}{GW191222A}{0.98}{GW191219E}{5.28}{GW191216G}{1.41}{GW191215G}{1.97}{GW191204G}{1.87}{GW191204A}{1.52}{GW191129G}{1.54}{GW191127B}{0.18}{GW191126C}{1.47}{GW191113B}{0.66}{GW191109A}{1.33}{GW191105C}{1.74}{GW191103A}{1.86}{200105F}{1.57}}}
\DeclareRobustCommand{\raKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.24}{GW200316I}{3.04}{GW200311L}{4.99}{GW200308G}{0.29}{GW200306A}{1.51}{GW200302A}{0.51}{GW200225B}{2.14}{GW200224H}{5.94}{GW200220H}{0.27}{GW200220E}{1.82}{GW200219D}{2.05}{GW200216G}{1.87}{GW200210B}{1.55}{GW200209E}{1.65}{GW200208K}{1.27}{GW200208G}{5.42}{GW200202F}{4.88}{GW200129D}{5.04}{GW200128C}{0.31}{GW200115A}{1.76}{GW200112H}{0.88}{GW191230H}{1.80}{GW191222A}{0.50}{GW191219E}{1.07}{GW191216G}{4.68}{GW191215G}{1.07}{GW191204G}{1.69}{GW191204A}{0.29}{GW191129G}{1.15}{GW191127B}{0.47}{GW191126C}{0.67}{GW191113B}{1.01}{GW191109A}{0.84}{GW191105C}{1.25}{GW191103A}{1.40}{200105F}{0.57}}}
\DeclareRobustCommand{\spinonezKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.76}{GW200316I}{0.68}{GW200311L}{0.27}{GW200308G}{4.62}{GW200306A}{0.74}{GW200302A}{0.18}{GW200225B}{0.28}{GW200224H}{0.39}{GW200220H}{0.08}{GW200220E}{0.02}{GW200219D}{0.22}{GW200216G}{0.08}{GW200210B}{0.49}{GW200209E}{0.19}{GW200208K}{2.53}{GW200208G}{0.23}{GW200202F}{0.49}{GW200129D}{0.20}{GW200128C}{0.21}{GW200115A}{0.43}{GW200112H}{0.37}{GW191230H}{0.08}{GW191222A}{0.21}{GW191219E}{1.76}{GW191216G}{0.66}{GW191215G}{0.24}{GW191204G}{0.98}{GW191204A}{0.13}{GW191129G}{0.69}{GW191127B}{0.31}{GW191126C}{0.76}{GW191113B}{0.33}{GW191109A}{1.24}{GW191105C}{0.42}{GW191103A}{0.79}{200105F}{0.65}}}
\DeclareRobustCommand{\spintwozKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.09}{GW200316I}{0.19}{GW200311L}{0.12}{GW200308G}{0.46}{GW200306A}{0.12}{GW200302A}{0.02}{GW200225B}{0.15}{GW200224H}{0.06}{GW200220H}{0.06}{GW200220E}{0.00}{GW200219D}{0.06}{GW200216G}{0.04}{GW200210B}{0.02}{GW200209E}{0.14}{GW200208K}{0.02}{GW200208G}{0.07}{GW200202F}{0.18}{GW200129D}{0.11}{GW200128C}{0.02}{GW200115A}{inf}{GW200112H}{0.14}{GW191230H}{0.07}{GW191222A}{0.08}{GW191219E}{0.01}{GW191216G}{0.16}{GW191215G}{0.08}{GW191204G}{0.22}{GW191204A}{0.02}{GW191129G}{0.21}{GW191127B}{0.04}{GW191126C}{0.25}{GW191113B}{0.01}{GW191109A}{0.10}{GW191105C}{0.13}{GW191103A}{0.28}{200105F}{0.01}}}
\DeclareRobustCommand{\chipKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.09}{GW200316I}{0.24}{GW200311L}{0.06}{GW200308G}{0.36}{GW200306A}{0.11}{GW200302A}{0.03}{GW200225B}{0.26}{GW200224H}{0.14}{GW200220H}{0.10}{GW200220E}{0.07}{GW200219D}{0.07}{GW200216G}{0.03}{GW200210B}{0.83}{GW200209E}{0.18}{GW200208K}{0.12}{GW200208G}{0.04}{GW200202F}{0.12}{GW200129D}{1.05}{GW200128C}{0.19}{GW200115A}{0.25}{GW200112H}{0.05}{GW191230H}{0.14}{GW191222A}{0.01}{GW191219E}{2.28}{GW191216G}{0.31}{GW191215G}{0.16}{GW191204G}{0.17}{GW191204A}{0.06}{GW191129G}{0.24}{GW191127B}{0.19}{GW191126C}{0.10}{GW191113B}{0.47}{GW191109A}{0.30}{GW191105C}{0.05}{GW191103A}{0.10}{200105F}{1.40}}}
\DeclareRobustCommand{\massonedetKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.29}{GW200316I}{1.17}{GW200311L}{3.33}{GW200308G}{5.60}{GW200306A}{3.30}{GW200302A}{2.70}{GW200225B}{2.66}{GW200224H}{3.35}{GW200220H}{3.51}{GW200220E}{2.24}{GW200219D}{2.91}{GW200216G}{2.24}{GW200210B}{1.37}{GW200209E}{1.35}{GW200208K}{1.42}{GW200208G}{2.65}{GW200202F}{2.20}{GW200129D}{2.13}{GW200128C}{1.51}{GW200115A}{0.47}{GW200112H}{2.49}{GW191230H}{3.03}{GW191222A}{2.58}{GW191219E}{3.73}{GW191216G}{1.57}{GW191215G}{2.68}{GW191204G}{2.18}{GW191204A}{2.54}{GW191129G}{1.74}{GW191127B}{1.47}{GW191126C}{2.85}{GW191113B}{1.03}{GW191109A}{3.59}{GW191105C}{2.20}{GW191103A}{1.34}{200105F}{1.55}}}
\DeclareRobustCommand{\iotaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.17}{GW200316I}{0.89}{GW200311L}{1.87}{GW200308G}{0.86}{GW200306A}{0.56}{GW200302A}{0.14}{GW200225B}{0.17}{GW200224H}{1.38}{GW200220H}{0.08}{GW200220E}{0.18}{GW200219D}{0.06}{GW200216G}{0.37}{GW200210B}{0.54}{GW200209E}{0.09}{GW200208K}{0.26}{GW200208G}{1.54}{GW200202F}{1.87}{GW200129D}{2.25}{GW200128C}{0.30}{GW200115A}{1.40}{GW200112H}{1.23}{GW191230H}{0.37}{GW191222A}{0.11}{GW191219E}{1.12}{GW191216G}{1.84}{GW191215G}{0.22}{GW191204G}{1.11}{GW191204A}{0.38}{GW191129G}{0.65}{GW191127B}{0.06}{GW191126C}{0.73}{GW191113B}{0.06}{GW191109A}{0.29}{GW191105C}{0.71}{GW191103A}{0.63}{200105F}{0.32}}}
\DeclareRobustCommand{\betaKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.09}{GW200316I}{1.29}{GW200311L}{1.07}{GW200308G}{1.34}{GW200306A}{1.28}{GW200302A}{0.82}{GW200225B}{0.94}{GW200224H}{1.15}{GW200220H}{0.86}{GW200220E}{0.76}{GW200219D}{0.91}{GW200216G}{0.63}{GW200210B}{0.44}{GW200209E}{0.31}{GW200208K}{0.48}{GW200208G}{1.05}{GW200202F}{1.60}{GW200129D}{0.38}{GW200128C}{0.40}{GW200115A}{0.44}{GW200112H}{0.91}{GW191230H}{0.90}{GW191222A}{0.66}{GW191219E}{1.12}{GW191216G}{1.74}{GW191215G}{0.93}{GW191204G}{1.28}{GW191204A}{0.98}{GW191129G}{1.55}{GW191127B}{0.22}{GW191126C}{1.35}{GW191113B}{0.62}{GW191109A}{0.79}{GW191105C}{1.39}{GW191103A}{1.06}{200105F}{1.18}}}
\DeclareRobustCommand{\massonesourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.95}{GW200316I}{0.70}{GW200311L}{2.18}{GW200308G}{3.51}{GW200306A}{2.16}{GW200302A}{1.65}{GW200225B}{1.84}{GW200224H}{2.28}{GW200220H}{1.95}{GW200220E}{0.90}{GW200219D}{1.93}{GW200216G}{1.45}{GW200210B}{2.37}{GW200209E}{1.19}{GW200208K}{0.93}{GW200208G}{1.88}{GW200202F}{1.52}{GW200129D}{1.55}{GW200128C}{1.17}{GW200115A}{1.56}{GW200112H}{1.56}{GW191230H}{2.15}{GW191222A}{1.46}{GW191219E}{4.22}{GW191216G}{1.19}{GW191215G}{1.75}{GW191204G}{1.70}{GW191204A}{1.37}{GW191129G}{1.29}{GW191127B}{0.84}{GW191126C}{1.51}{GW191113B}{1.16}{GW191109A}{2.12}{GW191105C}{1.41}{GW191103A}{1.07}{200105F}{1.53}}}
\DeclareRobustCommand{\invertedmassratioKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{1.02}{GW200316I}{1.18}{GW200311L}{3.05}{GW200308G}{1.13}{GW200306A}{1.91}{GW200302A}{1.65}{GW200225B}{2.61}{GW200224H}{3.15}{GW200220H}{2.57}{GW200220E}{1.75}{GW200219D}{2.67}{GW200216G}{1.26}{GW200210B}{1.30}{GW200209E}{1.87}{GW200208K}{0.22}{GW200208G}{2.55}{GW200202F}{2.33}{GW200129D}{1.51}{GW200128C}{1.94}{GW200115A}{0.36}{GW200112H}{1.86}{GW191230H}{2.60}{GW191222A}{1.86}{GW191219E}{3.56}{GW191216G}{1.69}{GW191215G}{2.65}{GW191204G}{2.32}{GW191204A}{2.25}{GW191129G}{1.85}{GW191127B}{0.34}{GW191126C}{2.12}{GW191113B}{1.14}{GW191109A}{2.78}{GW191105C}{2.21}{GW191103A}{1.71}{200105F}{1.48}}}
\DeclareRobustCommand{\phitwoKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.00}{GW200316I}{0.00}{GW200311L}{0.00}{GW200308G}{0.02}{GW200306A}{0.00}{GW200302A}{0.00}{GW200225B}{0.00}{GW200224H}{0.02}{GW200220H}{0.00}{GW200220E}{0.00}{GW200219D}{0.00}{GW200216G}{0.00}{GW200210B}{0.00}{GW200209E}{0.00}{GW200208K}{0.00}{GW200208G}{0.00}{GW200202F}{0.00}{GW200129D}{0.01}{GW200128C}{0.00}{GW200115A}{0.00}{GW200112H}{0.00}{GW191230H}{0.00}{GW191222A}{0.00}{GW191219E}{0.00}{GW191216G}{0.00}{GW191215G}{0.00}{GW191204G}{0.00}{GW191204A}{0.00}{GW191129G}{0.00}{GW191127B}{0.00}{GW191126C}{0.00}{GW191113B}{0.00}{GW191109A}{0.00}{GW191105C}{0.00}{GW191103A}{0.00}{200105F}{0.00}}}
\DeclareRobustCommand{\totalmasssourceKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{2.08}{GW200316I}{1.49}{GW200311L}{2.61}{GW200308G}{4.12}{GW200306A}{2.53}{GW200302A}{1.77}{GW200225B}{2.37}{GW200224H}{2.44}{GW200220H}{1.69}{GW200220E}{0.76}{GW200219D}{1.60}{GW200216G}{1.59}{GW200210B}{2.67}{GW200209E}{1.05}{GW200208K}{1.35}{GW200208G}{2.00}{GW200202F}{2.94}{GW200129D}{2.91}{GW200128C}{1.33}{GW200115A}{2.75}{GW200112H}{2.53}{GW191230H}{1.89}{GW191222A}{1.11}{GW191219E}{4.27}{GW191216G}{2.47}{GW191215G}{2.06}{GW191204G}{3.00}{GW191204A}{1.34}{GW191129G}{2.43}{GW191127B}{1.19}{GW191126C}{1.80}{GW191113B}{1.62}{GW191109A}{1.48}{GW191105C}{2.39}{GW191103A}{2.18}{200105F}{1.58}}}
\DeclareRobustCommand{\costiltoneKLwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.35}{GW200316I}{0.60}{GW200311L}{0.10}{GW200308G}{3.03}{GW200306A}{0.59}{GW200302A}{0.04}{GW200225B}{0.26}{GW200224H}{0.29}{GW200220H}{0.06}{GW200220E}{0.01}{GW200219D}{0.15}{GW200216G}{0.06}{GW200210B}{0.07}{GW200209E}{0.15}{GW200208K}{1.46}{GW200208G}{0.11}{GW200202F}{0.08}{GW200129D}{0.48}{GW200128C}{0.16}{GW200115A}{0.39}{GW200112H}{0.07}{GW191230H}{0.06}{GW191222A}{0.07}{GW191219E}{0.34}{GW191216G}{0.50}{GW191215G}{0.17}{GW191204G}{0.68}{GW191204A}{0.06}{GW191129G}{0.22}{GW191127B}{0.25}{GW191126C}{0.61}{GW191113B}{0.01}{GW191109A}{0.84}{GW191105C}{0.05}{GW191103A}{0.60}{200105F}{0.01}}}
\DeclareRobustCommand{\finalspinnonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{3.54}}}
\DeclareRobustCommand{\radiatedenergynonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{4.37}}}
\DeclareRobustCommand{\finalmassdetnonevolvedKLwithcut}[1]{\IfEqCase{#1}{{GW191219E}{3.66}}}
\DeclareRobustCommand{\equalmassSDwithcut}[1]{\IfEqCase{#1}{{GW200322G}{3.265}{GW200316I}{2.126}{GW200311L}{9.776}{GW200308G}{0.279}{GW200306A}{2.927}{GW200302A}{0.959}{GW200225B}{5.332}{GW200224H}{7.829}{GW200220H}{5.574}{GW200220E}{6.453}{GW200219D}{6.431}{GW200216G}{3.517}{GW200210B}{0.000}{GW200209E}{5.066}{GW200208K}{0.684}{GW200208G}{5.311}{GW200202F}{5.496}{GW200129D}{2.669}{GW200128C}{4.936}{GW200115A}{0.065}{GW200112H}{4.115}{GW191230H}{6.531}{GW191222A}{4.735}{GW191219E}{0.000}{GW191216G}{2.453}{GW191215G}{6.837}{GW191204G}{2.514}{GW191204A}{5.300}{GW191129G}{2.477}{GW191127B}{1.908}{GW191126C}{4.790}{GW191113B}{0.359}{GW191109A}{1.942}{GW191105C}{5.931}{GW191103A}{4.094}{200105F}{0.038}}}
\DeclareRobustCommand{\nonspinningSDwithcut}[1]{\IfEqCase{#1}{{GW200322G}{0.574}{GW200316I}{0.263}{GW200311L}{2.368}{GW200308G}{0.000}{GW200306A}{0.340}{GW200302A}{1.671}{GW200225B}{0.429}{GW200224H}{0.649}{GW200220H}{0.756}{GW200220E}{1.184}{GW200219D}{1.292}{GW200216G}{1.574}{GW200210B}{0.937}{GW200209E}{0.715}{GW200208K}{0.084}{GW200208G}{1.979}{GW200202F}{4.277}{GW200129D}{0.053}{GW200128C}{0.704}{GW200115A}{0.065}{GW200112H}{2.882}{GW191230H}{1.188}{GW191222A}{2.669}{GW191219E}{0.401}{GW191216G}{0.050}{GW191215G}{0.936}{GW191204G}{0.000}{GW191204A}{1.417}{GW191129G}{2.485}{GW191127B}{0.657}{GW191126C}{0.029}{GW191113B}{2.255}{GW191109A}{0.027}{GW191105C}{4.216}{GW191103A}{0.010}{200105F}{5.089}}}
\newcommand{\finalmasssourceIMRPuncertwithcut}[1]{\ensuremath{ \finalmasssourceIMRPmedwithcut{#1}_{-\finalmasssourceIMRPminuswithcut{#1}}^{+\finalmasssourceIMRPpluswithcut{#1}}  } } 
\newcommand{\chirpmassdetIMRPuncertwithcut}[1]{\ensuremath{ \chirpmassdetIMRPmedwithcut{#1}_{-\chirpmassdetIMRPminuswithcut{#1}}^{+\chirpmassdetIMRPpluswithcut{#1}}  } } 
\newcommand{\spintwoIMRPuncertwithcut}[1]{\ensuremath{ \spintwoIMRPmedwithcut{#1}_{-\spintwoIMRPminuswithcut{#1}}^{+\spintwoIMRPpluswithcut{#1}}  } } 
\newcommand{\spinonexIMRPuncertwithcut}[1]{\ensuremath{ \spinonexIMRPmedwithcut{#1}_{-\spinonexIMRPminuswithcut{#1}}^{+\spinonexIMRPpluswithcut{#1}}  } } 
\newcommand{\decIMRPuncertwithcut}[1]{\ensuremath{ \decIMRPmedwithcut{#1}_{-\decIMRPminuswithcut{#1}}^{+\decIMRPpluswithcut{#1}}  } } 
\newcommand{\phaseIMRPuncertwithcut}[1]{\ensuremath{ \phaseIMRPmedwithcut{#1}_{-\phaseIMRPminuswithcut{#1}}^{+\phaseIMRPpluswithcut{#1}}  } } 
\newcommand{\spinoneIMRPuncertwithcut}[1]{\ensuremath{ \spinoneIMRPmedwithcut{#1}_{-\spinoneIMRPminuswithcut{#1}}^{+\spinoneIMRPpluswithcut{#1}}  } } 
\newcommand{\masstwosourceIMRPuncertwithcut}[1]{\ensuremath{ \masstwosourceIMRPmedwithcut{#1}_{-\masstwosourceIMRPminuswithcut{#1}}^{+\masstwosourceIMRPpluswithcut{#1}}  } } 
\newcommand{\redshiftIMRPuncertwithcut}[1]{\ensuremath{ \redshiftIMRPmedwithcut{#1}_{-\redshiftIMRPminuswithcut{#1}}^{+\redshiftIMRPpluswithcut{#1}}  } } 
\newcommand{\tiltoneIMRPuncertwithcut}[1]{\ensuremath{ \tiltoneIMRPmedwithcut{#1}_{-\tiltoneIMRPminuswithcut{#1}}^{+\tiltoneIMRPpluswithcut{#1}}  } } 
\newcommand{\raIMRPuncertwithcut}[1]{\ensuremath{ \raIMRPmedwithcut{#1}_{-\raIMRPminuswithcut{#1}}^{+\raIMRPpluswithcut{#1}}  } } 
\newcommand{\spinonezIMRPuncertwithcut}[1]{\ensuremath{ \spinonezIMRPmedwithcut{#1}_{-\spinonezIMRPminuswithcut{#1}}^{+\spinonezIMRPpluswithcut{#1}}  } } 
\newcommand{\finalspinIMRPuncertwithcut}[1]{\ensuremath{ \finalspinIMRPmedwithcut{#1}_{-\finalspinIMRPminuswithcut{#1}}^{+\finalspinIMRPpluswithcut{#1}}  } } 
\newcommand{\radiatedenergyIMRPuncertwithcut}[1]{\ensuremath{ \radiatedenergyIMRPmedwithcut{#1}_{-\radiatedenergyIMRPminuswithcut{#1}}^{+\radiatedenergyIMRPpluswithcut{#1}}  } } 
\newcommand{\costhetajnIMRPuncertwithcut}[1]{\ensuremath{ \costhetajnIMRPmedwithcut{#1}_{-\costhetajnIMRPminuswithcut{#1}}^{+\costhetajnIMRPpluswithcut{#1}}  } } 
\newcommand{\finalspinnonevolvedIMRPuncertwithcut}[1]{\ensuremath{ \finalspinnonevolvedIMRPmedwithcut{#1}_{-\finalspinnonevolvedIMRPminuswithcut{#1}}^{+\finalspinnonevolvedIMRPpluswithcut{#1}}  } } 
\newcommand{\spintwoxIMRPuncertwithcut}[1]{\ensuremath{ \spintwoxIMRPmedwithcut{#1}_{-\spintwoxIMRPminuswithcut{#1}}^{+\spintwoxIMRPpluswithcut{#1}}  } } 
\newcommand{\psiIMRPuncertwithcut}[1]{\ensuremath{ \psiIMRPmedwithcut{#1}_{-\psiIMRPminuswithcut{#1}}^{+\psiIMRPpluswithcut{#1}}  } } 
\newcommand{\phionetwoIMRPuncertwithcut}[1]{\ensuremath{ \phionetwoIMRPmedwithcut{#1}_{-\phionetwoIMRPminuswithcut{#1}}^{+\phionetwoIMRPpluswithcut{#1}}  } } 
\newcommand{\tilttwoIMRPuncertwithcut}[1]{\ensuremath{ \tilttwoIMRPmedwithcut{#1}_{-\tilttwoIMRPminuswithcut{#1}}^{+\tilttwoIMRPpluswithcut{#1}}  } } 
\newcommand{\chipIMRPuncertwithcut}[1]{\ensuremath{ \chipIMRPmedwithcut{#1}_{-\chipIMRPminuswithcut{#1}}^{+\chipIMRPpluswithcut{#1}}  } } 
\newcommand{\massonedetIMRPuncertwithcut}[1]{\ensuremath{ \massonedetIMRPmedwithcut{#1}_{-\massonedetIMRPminuswithcut{#1}}^{+\massonedetIMRPpluswithcut{#1}}  } } 
\newcommand{\networkoptimalsnrIMRPuncertwithcut}[1]{\ensuremath{ \networkoptimalsnrIMRPmedwithcut{#1}_{-\networkoptimalsnrIMRPminuswithcut{#1}}^{+\networkoptimalsnrIMRPpluswithcut{#1}}  } } 
\newcommand{\networkmatchedfiltersnrIMRPuncertwithcut}[1]{\ensuremath{ \networkmatchedfiltersnrIMRPmedwithcut{#1}_{-\networkmatchedfiltersnrIMRPminuswithcut{#1}}^{+\networkmatchedfiltersnrIMRPpluswithcut{#1}}  } } 
\newcommand{\massonesourceIMRPuncertwithcut}[1]{\ensuremath{ \massonesourceIMRPmedwithcut{#1}_{-\massonesourceIMRPminuswithcut{#1}}^{+\massonesourceIMRPpluswithcut{#1}}  } } 
\newcommand{\phitwoIMRPuncertwithcut}[1]{\ensuremath{ \phitwoIMRPmedwithcut{#1}_{-\phitwoIMRPminuswithcut{#1}}^{+\phitwoIMRPpluswithcut{#1}}  } } 
\newcommand{\finalmassdetIMRPuncertwithcut}[1]{\ensuremath{ \finalmassdetIMRPmedwithcut{#1}_{-\finalmassdetIMRPminuswithcut{#1}}^{+\finalmassdetIMRPpluswithcut{#1}}  } } 
\newcommand{\geocenttimeIMRPuncertwithcut}[1]{\ensuremath{ \geocenttimeIMRPmedwithcut{#1}_{-\geocenttimeIMRPminuswithcut{#1}}^{+\geocenttimeIMRPpluswithcut{#1}}  } } 
\newcommand{\cosiotaIMRPuncertwithcut}[1]{\ensuremath{ \cosiotaIMRPmedwithcut{#1}_{-\cosiotaIMRPminuswithcut{#1}}^{+\cosiotaIMRPpluswithcut{#1}}  } } 
\newcommand{\luminositydistanceIMRPuncertwithcut}[1]{\ensuremath{ \luminositydistanceIMRPmedwithcut{#1}_{-\luminositydistanceIMRPminuswithcut{#1}}^{+\luminositydistanceIMRPpluswithcut{#1}}  } } 
\newcommand{\costilttwoIMRPuncertwithcut}[1]{\ensuremath{ \costilttwoIMRPmedwithcut{#1}_{-\costilttwoIMRPminuswithcut{#1}}^{+\costilttwoIMRPpluswithcut{#1}}  } } 
\newcommand{\spinoneyIMRPuncertwithcut}[1]{\ensuremath{ \spinoneyIMRPmedwithcut{#1}_{-\spinoneyIMRPminuswithcut{#1}}^{+\spinoneyIMRPpluswithcut{#1}}  } } 
\newcommand{\logpriorIMRPuncertwithcut}[1]{\ensuremath{ \logpriorIMRPmedwithcut{#1}_{-\logpriorIMRPminuswithcut{#1}}^{+\logpriorIMRPpluswithcut{#1}}  } } 
\newcommand{\symmetricmassratioIMRPuncertwithcut}[1]{\ensuremath{ \symmetricmassratioIMRPmedwithcut{#1}_{-\symmetricmassratioIMRPminuswithcut{#1}}^{+\symmetricmassratioIMRPpluswithcut{#1}}  } } 
\newcommand{\spintwozIMRPuncertwithcut}[1]{\ensuremath{ \spintwozIMRPmedwithcut{#1}_{-\spintwozIMRPminuswithcut{#1}}^{+\spintwozIMRPpluswithcut{#1}}  } } 
\newcommand{\costiltoneIMRPuncertwithcut}[1]{\ensuremath{ \costiltoneIMRPmedwithcut{#1}_{-\costiltoneIMRPminuswithcut{#1}}^{+\costiltoneIMRPpluswithcut{#1}}  } } 
\newcommand{\thetajnIMRPuncertwithcut}[1]{\ensuremath{ \thetajnIMRPmedwithcut{#1}_{-\thetajnIMRPminuswithcut{#1}}^{+\thetajnIMRPpluswithcut{#1}}  } } 
\newcommand{\totalmasssourceIMRPuncertwithcut}[1]{\ensuremath{ \totalmasssourceIMRPmedwithcut{#1}_{-\totalmasssourceIMRPminuswithcut{#1}}^{+\totalmasssourceIMRPpluswithcut{#1}}  } } 
\newcommand{\chipinfinityonlyprecavgIMRPuncertwithcut}[1]{\ensuremath{ \chipinfinityonlyprecavgIMRPmedwithcut{#1}_{-\chipinfinityonlyprecavgIMRPminuswithcut{#1}}^{+\chipinfinityonlyprecavgIMRPpluswithcut{#1}}  } } 
\newcommand{\comovingdistIMRPuncertwithcut}[1]{\ensuremath{ \comovingdistIMRPmedwithcut{#1}_{-\comovingdistIMRPminuswithcut{#1}}^{+\comovingdistIMRPpluswithcut{#1}}  } } 
\newcommand{\loglikelihoodIMRPuncertwithcut}[1]{\ensuremath{ \loglikelihoodIMRPmedwithcut{#1}_{-\loglikelihoodIMRPminuswithcut{#1}}^{+\loglikelihoodIMRPpluswithcut{#1}}  } } 
\newcommand{\spintwoyIMRPuncertwithcut}[1]{\ensuremath{ \spintwoyIMRPmedwithcut{#1}_{-\spintwoyIMRPminuswithcut{#1}}^{+\spintwoyIMRPpluswithcut{#1}}  } } 
\newcommand{\finalmassdetnonevolvedIMRPuncertwithcut}[1]{\ensuremath{ \finalmassdetnonevolvedIMRPmedwithcut{#1}_{-\finalmassdetnonevolvedIMRPminuswithcut{#1}}^{+\finalmassdetnonevolvedIMRPpluswithcut{#1}}  } } 
\newcommand{\totalmassdetIMRPuncertwithcut}[1]{\ensuremath{ \totalmassdetIMRPmedwithcut{#1}_{-\totalmassdetIMRPminuswithcut{#1}}^{+\totalmassdetIMRPpluswithcut{#1}}  } } 
\newcommand{\chirpmasssourceIMRPuncertwithcut}[1]{\ensuremath{ \chirpmasssourceIMRPmedwithcut{#1}_{-\chirpmasssourceIMRPminuswithcut{#1}}^{+\chirpmasssourceIMRPpluswithcut{#1}}  } } 
\newcommand{\massratioIMRPuncertwithcut}[1]{\ensuremath{ \massratioIMRPmedwithcut{#1}_{-\massratioIMRPminuswithcut{#1}}^{+\massratioIMRPpluswithcut{#1}}  } } 
\newcommand{\chieffIMRPuncertwithcut}[1]{\ensuremath{ \chieffIMRPmedwithcut{#1}_{-\chieffIMRPminuswithcut{#1}}^{+\chieffIMRPpluswithcut{#1}}  } } 
\newcommand{\phioneIMRPuncertwithcut}[1]{\ensuremath{ \phioneIMRPmedwithcut{#1}_{-\phioneIMRPminuswithcut{#1}}^{+\phioneIMRPpluswithcut{#1}}  } } 
\newcommand{\phijlIMRPuncertwithcut}[1]{\ensuremath{ \phijlIMRPmedwithcut{#1}_{-\phijlIMRPminuswithcut{#1}}^{+\phijlIMRPpluswithcut{#1}}  } } 
\newcommand{\masstwodetIMRPuncertwithcut}[1]{\ensuremath{ \masstwodetIMRPmedwithcut{#1}_{-\masstwodetIMRPminuswithcut{#1}}^{+\masstwodetIMRPpluswithcut{#1}}  } } 
\newcommand{\chieffinfinityonlyprecavgIMRPuncertwithcut}[1]{\ensuremath{ \chieffinfinityonlyprecavgIMRPmedwithcut{#1}_{-\chieffinfinityonlyprecavgIMRPminuswithcut{#1}}^{+\chieffinfinityonlyprecavgIMRPpluswithcut{#1}}  } } 
\newcommand{\iotaIMRPuncertwithcut}[1]{\ensuremath{ \iotaIMRPmedwithcut{#1}_{-\iotaIMRPminuswithcut{#1}}^{+\iotaIMRPpluswithcut{#1}}  } } 

